Preconditioning PDE-constrained optimization with $\rm L^1$-sparsity and control constraints

PDE-constrained optimization aims at finding optimal setups for partial differential equations so that relevant quantities are minimized. Including sparsity promoting terms in the formulation of such problems results in more practically relevant computed controls but adds more challenges to the numerical solution of these problems. The needed $\rm L^1$-terms as well as additional inclusion of box control constraints require the use of semismooth Newton methods. We propose robust preconditioners for different formulations of the Newton's equation. With the inclusion of a line-search strategy and an inexact approach for the solution of the linear systems, the resulting semismooth Newton's method is feasible for practical problems. Our results are underpinned by a theoretical analysis of the preconditioned matrix. Numerical experiments illustrate the robustness of the proposed scheme.

==> tikz/CD_control.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=.4\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xmin=0,
xmax=70,
tick align=outside,
xmajorgrids,
ymin=0,
ymax=70,
ymajorgrids,
zmin=-2,
zmax=16,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=65]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
1	61	0	0\\
1	62	0	0\\
1	63	0	0\\
1	64	0	0\\
1	65	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
2	61	0	0\\
2	62	0	0\\
2	63	0	0\\
2	64	0	0\\
2	65	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
3	61	0	0\\
3	62	0	0\\
3	63	0	0\\
3	64	0	0\\
3	65	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
4	61	0	0\\
4	62	0	0\\
4	63	0	0\\
4	64	0	0\\
4	65	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
5	61	0	0\\
5	62	0	0\\
5	63	0	0\\
5	64	0	0\\
5	65	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
6	61	0	0\\
6	62	0	0\\
6	63	0	0\\
6	64	0	0\\
6	65	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
7	61	0	0\\
7	62	0	0\\
7	63	0	0\\
7	64	0	0\\
7	65	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	0	0\\
8	24	0	0\\
8	25	0	0\\
8	26	0	0\\
8	27	0	0\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
8	61	0	0\\
8	62	0	0\\
8	63	0	0\\
8	64	0	0\\
8	65	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
9	61	0	0\\
9	62	0	0\\
9	63	0	0\\
9	64	0	0\\
9	65	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	3.30197046439138e-133	3.30197046439138e-133\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
10	61	0	0\\
10	62	0	0\\
10	63	0	0\\
10	64	0	0\\
10	65	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	0	0\\
11	21	0	0\\
11	22	0	0\\
11	23	0	0\\
11	24	1.65098523219569e-133	1.65098523219569e-133\\
11	25	1.65098523219569e-133	1.65098523219569e-133\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	0	0\\
11	31	0	0\\
11	32	0	0\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	1.65098523219569e-133	1.65098523219569e-133\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
11	61	0	0\\
11	62	0	0\\
11	63	0	0\\
11	64	0	0\\
11	65	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	3.30197046439138e-133	3.30197046439138e-133\\
12	14	0	0\\
12	15	1.65098523219569e-133	1.65098523219569e-133\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	0	0\\
12	20	8.25492616097844e-134	8.25492616097844e-134\\
12	21	0	0\\
12	22	0	0\\
12	23	0	0\\
12	24	0	0\\
12	25	0	0\\
12	26	0	0\\
12	27	4.12746308048922e-134	4.12746308048922e-134\\
12	28	0	0\\
12	29	0	0\\
12	30	0	0\\
12	31	0	0\\
12	32	2.06373154024461e-134	2.06373154024461e-134\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
12	41	0	0\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	1.0318657701223e-134	1.0318657701223e-134\\
12	46	0	0\\
12	47	5.15932885061152e-135	5.15932885061152e-135\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
12	61	0	0\\
12	62	0	0\\
12	63	0	0\\
12	64	0	0\\
12	65	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	0	0\\
13	19	-1.85884411912767e-118	-1.85884411912767e-118\\
13	20	0	0\\
13	21	0	0\\
13	22	0	0\\
13	23	0	0\\
13	24	0	0\\
13	25	0	0\\
13	26	0	0\\
13	27	0	0\\
13	28	0	0\\
13	29	-9.29422059563836e-119	-9.29422059563836e-119\\
13	30	0	0\\
13	31	0	0\\
13	32	-9.29422059563836e-119	-9.29422059563836e-119\\
13	33	0	0\\
13	34	-9.29422059563836e-119	-9.29422059563836e-119\\
13	35	-9.29422059563836e-119	-9.29422059563836e-119\\
13	36	-9.29422059563836e-119	-9.29422059563836e-119\\
13	37	0	0\\
13	38	-9.29422059563836e-119	-9.29422059563836e-119\\
13	39	0	0\\
13	40	-9.29422059563836e-119	-9.29422059563836e-119\\
13	41	-9.29422059563836e-119	-9.29422059563836e-119\\
13	42	0	0\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	-4.64711029781918e-119	-4.64711029781918e-119\\
13	49	-4.64711029781918e-119	-4.64711029781918e-119\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	-4.64711029781918e-119	-4.64711029781918e-119\\
13	54	0	0\\
13	55	-9.29422059563836e-119	-9.29422059563836e-119\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
13	61	0	0\\
13	62	0	0\\
13	63	0	0\\
13	64	0	0\\
13	65	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	0	0\\
14	18	-9.29422059563836e-119	-9.29422059563836e-119\\
14	19	0	0\\
14	20	0	0\\
14	21	0	0\\
14	22	0	0\\
14	23	0	0\\
14	24	0	0\\
14	25	-4.64711029781918e-119	-4.64711029781918e-119\\
14	26	-4.64711029781918e-119	-4.64711029781918e-119\\
14	27	0	0\\
14	28	-4.64711029781918e-119	-4.64711029781918e-119\\
14	29	0	0\\
14	30	0	0\\
14	31	0	0\\
14	32	0	0\\
14	33	0	0\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
14	41	0	0\\
14	42	0	0\\
14	43	0	0\\
14	44	-2.32355514890959e-119	-2.32355514890959e-119\\
14	45	-2.32355514890959e-119	-2.32355514890959e-119\\
14	46	0	0\\
14	47	0	0\\
14	48	-5.23218105140202e-104	-5.23218105140202e-104\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	-5.23218105140202e-104	-5.23218105140202e-104\\
14	54	0	0\\
14	55	0	0\\
14	56	-9.29422059563836e-119	-9.29422059563836e-119\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
14	61	0	0\\
14	62	0	0\\
14	63	0	0\\
14	64	0	0\\
14	65	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	0	0\\
15	17	0	0\\
15	18	0	0\\
15	19	0	0\\
15	20	-1.1617775744548e-119	-1.1617775744548e-119\\
15	21	-5.80888787227398e-120	-5.80888787227398e-120\\
15	22	0	0\\
15	23	-2.90444393613699e-120	-2.90444393613699e-120\\
15	24	0	0\\
15	25	0	0\\
15	26	0	0\\
15	27	0	0\\
15	28	0	0\\
15	29	0	0\\
15	30	-5.23218105140202e-104	-5.23218105140202e-104\\
15	31	0	0\\
15	32	0	0\\
15	33	0	0\\
15	34	-5.23218105140202e-104	-5.23218105140202e-104\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	-5.23218105140202e-104	-5.23218105140202e-104\\
15	39	0	0\\
15	40	0	0\\
15	41	0	0\\
15	42	0	0\\
15	43	0	0\\
15	44	0	0\\
15	45	-2.61609052570101e-104	-2.61609052570101e-104\\
15	46	-2.61609052570101e-104	-2.61609052570101e-104\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	-1.63505657856313e-105	-1.63505657856313e-105\\
15	51	-1.17818243167145e-88	-1.17818243167145e-88\\
15	52	-1.17818243167145e-88	-1.17818243167145e-88\\
15	53	-1.17818243167145e-88	-1.17818243167145e-88\\
15	54	-1.3080452628505e-104	-1.3080452628505e-104\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
15	61	0	0\\
15	62	0	0\\
15	63	0	0\\
15	64	0	0\\
15	65	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	-9.29422059563836e-119	-9.29422059563836e-119\\
16	16	0	0\\
16	17	0	0\\
16	18	0	0\\
16	19	0	0\\
16	20	0	0\\
16	21	-5.23218105140202e-104	-5.23218105140202e-104\\
16	22	0	0\\
16	23	-5.23218105140202e-104	-5.23218105140202e-104\\
16	24	-5.23218105140202e-104	-5.23218105140202e-104\\
16	25	-5.23218105140202e-104	-5.23218105140202e-104\\
16	26	0	0\\
16	27	0	0\\
16	28	-2.61609052570101e-104	-2.61609052570101e-104\\
16	29	0	0\\
16	30	0	0\\
16	31	-2.61609052570101e-104	-2.61609052570101e-104\\
16	32	0	0\\
16	33	-2.61609052570101e-104	-2.61609052570101e-104\\
16	34	0	0\\
16	35	-1.3080452628505e-104	-1.3080452628505e-104\\
16	36	0	0\\
16	37	-1.3080452628505e-104	-1.3080452628505e-104\\
16	38	0	0\\
16	39	-1.3080452628505e-104	-1.3080452628505e-104\\
16	40	0	0\\
16	41	0	0\\
16	42	0	0\\
16	43	0	0\\
16	44	0	0\\
16	45	0	0\\
16	46	-1.17818243167145e-88	-1.17818243167145e-88\\
16	47	-1.17818243167145e-88	-1.17818243167145e-88\\
16	48	-5.89091215835727e-89	-5.89091215835727e-89\\
16	49	-7.36364019794659e-90	-7.36364019794659e-90\\
16	50	1.53267019535527e-46	1.53267019535527e-46\\
16	51	1.56552530745879	1.56552530745879\\
16	52	2.42435582731604	2.42435582731604\\
16	53	2.0303192054355	2.0303192054355\\
16	54	-1.65814436257813e-74	-1.65814436257813e-74\\
16	55	0	0\\
16	56	-2.32355514890959e-119	-2.32355514890959e-119\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
16	61	0	0\\
16	62	0	0\\
16	63	0	0\\
16	64	0	0\\
16	65	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	0	0\\
17	5	0	0\\
17	6	0	0\\
17	7	0	0\\
17	8	0	0\\
17	9	0	0\\
17	10	0	0\\
17	11	0	0\\
17	12	0	0\\
17	13	-1.85884411912767e-118	-1.85884411912767e-118\\
17	14	-9.29422059563836e-119	-9.29422059563836e-119\\
17	15	-4.64711029781918e-119	-4.64711029781918e-119\\
17	16	0	0\\
17	17	0	0\\
17	18	-1.0464362102804e-103	-1.0464362102804e-103\\
17	19	0	0\\
17	20	-2.61609052570101e-104	-2.61609052570101e-104\\
17	21	-2.61609052570101e-104	-2.61609052570101e-104\\
17	22	0	0\\
17	23	0	0\\
17	24	-6.54022631425252e-105	-6.54022631425252e-105\\
17	25	-6.54022631425252e-105	-6.54022631425252e-105\\
17	26	0	0\\
17	27	0	0\\
17	28	0	0\\
17	29	-2.35636486334291e-88	-2.35636486334291e-88\\
17	30	-2.35636486334291e-88	-2.35636486334291e-88\\
17	31	-1.17818243167145e-88	-1.17818243167145e-88\\
17	32	-2.35636486334291e-88	-2.35636486334291e-88\\
17	33	-1.17818243167145e-88	-1.17818243167145e-88\\
17	34	-1.17818243167145e-88	-1.17818243167145e-88\\
17	35	-1.17818243167145e-88	-1.17818243167145e-88\\
17	36	-1.17818243167145e-88	-1.17818243167145e-88\\
17	37	-1.17818243167145e-88	-1.17818243167145e-88\\
17	38	-1.17818243167145e-88	-1.17818243167145e-88\\
17	39	-1.17818243167145e-88	-1.17818243167145e-88\\
17	40	-5.89091215835727e-89	-5.89091215835727e-89\\
17	41	-1.17818243167145e-88	-1.17818243167145e-88\\
17	42	-5.89091215835727e-89	-5.89091215835727e-89\\
17	43	-5.89091215835727e-89	-5.89091215835727e-89\\
17	44	-5.89091215835727e-89	-5.89091215835727e-89\\
17	45	-2.94545607917864e-89	-2.94545607917864e-89\\
17	46	-7.95909294037504e-74	-7.95909294037504e-74\\
17	47	-8.29072181289067e-75	-8.29072181289067e-75\\
17	48	1.26117735545447	1.26117735545447\\
17	49	3.04083785868836	3.04083785868836\\
17	50	4.80218878328387	4.80218878328387\\
17	51	6.32563566957597	6.32563566957597\\
17	52	7.25759624405197	7.25759624405197\\
17	53	7.05243799293716	7.05243799293716\\
17	54	4.94948568934314	4.94948568934314\\
17	55	7.00089218759378e-61	7.00089218759378e-61\\
17	56	0	0\\
17	57	2.06373154024461e-134	2.06373154024461e-134\\
17	58	0	0\\
17	59	0	0\\
17	60	0	0\\
17	61	0	0\\
17	62	0	0\\
17	63	0	0\\
17	64	0	0\\
17	65	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	0	0\\
18	4	0	0\\
18	5	0	0\\
18	6	0	0\\
18	7	0	0\\
18	8	0	0\\
18	9	0	0\\
18	10	0	0\\
18	11	0	0\\
18	12	0	0\\
18	13	0	0\\
18	14	0	0\\
18	15	0	0\\
18	16	-1.0464362102804e-103	-1.0464362102804e-103\\
18	17	-5.23218105140202e-104	-5.23218105140202e-104\\
18	18	5.23218105140202e-104	5.23218105140202e-104\\
18	19	-1.3080452628505e-104	-1.3080452628505e-104\\
18	20	0	0\\
18	21	-2.35636486334291e-88	-2.35636486334291e-88\\
18	22	-2.35636486334291e-88	-2.35636486334291e-88\\
18	23	-2.35636486334291e-88	-2.35636486334291e-88\\
18	24	-2.35636486334291e-88	-2.35636486334291e-88\\
18	25	-1.17818243167145e-88	-1.17818243167145e-88\\
18	26	-1.17818243167145e-88	-1.17818243167145e-88\\
18	27	-5.89091215835727e-89	-5.89091215835727e-89\\
18	28	-5.89091215835727e-89	-5.89091215835727e-89\\
18	29	-5.89091215835727e-89	-5.89091215835727e-89\\
18	30	-2.94545607917864e-89	-2.94545607917864e-89\\
18	31	-2.94545607917864e-89	-2.94545607917864e-89\\
18	32	-2.94545607917864e-89	-2.94545607917864e-89\\
18	33	-1.47272803958932e-89	-1.47272803958932e-89\\
18	34	-1.47272803958932e-89	-1.47272803958932e-89\\
18	35	-1.47272803958932e-89	-1.47272803958932e-89\\
18	36	-7.36364019794659e-90	-7.36364019794659e-90\\
18	37	-3.68182009897329e-90	-3.68182009897329e-90\\
18	38	-1.32651549006251e-73	-1.32651549006251e-73\\
18	39	-1.32651549006251e-73	-1.32651549006251e-73\\
18	40	-1.23808112405834e-73	-1.23808112405834e-73\\
18	41	-7.95909294037504e-74	-7.95909294037504e-74\\
18	42	-6.1904056202917e-74	-6.1904056202917e-74\\
18	43	-3.09520281014585e-74	-3.09520281014585e-74\\
18	44	4.3561106945028e-60	4.3561106945028e-60\\
18	45	0.618242333469282	0.618242333469282\\
18	46	1.65577548002702	1.65577548002702\\
18	47	2.87737588754917	2.87737588754917\\
18	48	4.28731084278268	4.28731084278268\\
18	49	5.85471245141955	5.85471245141955\\
18	50	7.49063034277401	7.49063034277401\\
18	51	8.99265294556645	8.99265294556645\\
18	52	10.0198537429026	10.0198537429026\\
18	53	10.0259305245562	10.0259305245562\\
18	54	8.23138216906089	8.23138216906089\\
18	55	3.60069649981217	3.60069649981217\\
18	56	0	0\\
18	57	0	0\\
18	58	0	0\\
18	59	0	0\\
18	60	0	0\\
18	61	0	0\\
18	62	0	0\\
18	63	0	0\\
18	64	0	0\\
18	65	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	0	0\\
19	4	0	0\\
19	5	0	0\\
19	6	0	0\\
19	7	0	0\\
19	8	0	0\\
19	9	0	0\\
19	10	0	0\\
19	11	0	0\\
19	12	0	0\\
19	13	0	0\\
19	14	-4.64711029781918e-119	-4.64711029781918e-119\\
19	15	0	0\\
19	16	0	0\\
19	17	0	0\\
19	18	-6.54022631425252e-105	-6.54022631425252e-105\\
19	19	-4.71272972668582e-88	-4.71272972668582e-88\\
19	20	-2.35636486334291e-88	-2.35636486334291e-88\\
19	21	-1.17818243167145e-88	-1.17818243167145e-88\\
19	22	-5.89091215835727e-89	-5.89091215835727e-89\\
19	23	-5.89091215835727e-89	-5.89091215835727e-89\\
19	24	-7.36364019794659e-90	-7.36364019794659e-90\\
19	25	-2.65303098012501e-73	-2.65303098012501e-73\\
19	26	-2.65303098012501e-73	-2.65303098012501e-73\\
19	27	-1.59181858807501e-73	-1.59181858807501e-73\\
19	28	-1.32651549006251e-73	-1.32651549006251e-73\\
19	29	-1.32651549006251e-73	-1.32651549006251e-73\\
19	30	-6.63257745031253e-74	-6.63257745031253e-74\\
19	31	-6.1904056202917e-74	-6.1904056202917e-74\\
19	32	-3.97954647018752e-74	-3.97954647018752e-74\\
19	33	-3.09520281014585e-74	-3.09520281014585e-74\\
19	34	-1.54760140507292e-74	-1.54760140507292e-74\\
19	35	1.12014275001501e-59	1.12014275001501e-59\\
19	36	5.60071375007503e-60	5.60071375007503e-60\\
19	37	1.16681536459896e-60	1.16681536459896e-60\\
19	38	0.158323465896994	0.158323465896994\\
19	39	0.436902038671993	0.436902038671993\\
19	40	0.718867357175104	0.718867357175104\\
19	41	1.01363024151611	1.01363024151611\\
19	42	1.34517641517394	1.34517641517394\\
19	43	1.73321871421656	1.73321871421656\\
19	44	2.2076915398837	2.2076915398837\\
19	45	2.80798052226891	2.80798052226891\\
19	46	3.57164706533952	3.57164706533952\\
19	47	4.54090553924987	4.54090553924987\\
19	48	5.73510711574693	5.73510711574693\\
19	49	7.14215004129806	7.14215004129806\\
19	50	8.68910710205921	8.68910710205921\\
19	51	10.1983053353967	10.1983053353967\\
19	52	11.3324216178806	11.3324216178806\\
19	53	11.5508313582197	11.5508313582197\\
19	54	10.0643323668194	10.0643323668194\\
19	55	5.80156556631588	5.80156556631588\\
19	56	0	0\\
19	57	0	0\\
19	58	0	0\\
19	59	0	0\\
19	60	0	0\\
19	61	0	0\\
19	62	0	0\\
19	63	0	0\\
19	64	0	0\\
19	65	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	0	0\\
20	5	0	0\\
20	6	0	0\\
20	7	0	0\\
20	8	0	0\\
20	9	0	0\\
20	10	0	0\\
20	11	0	0\\
20	12	0	0\\
20	13	0	0\\
20	14	-4.64711029781918e-119	-4.64711029781918e-119\\
20	15	0	0\\
20	16	-5.23218105140202e-104	-5.23218105140202e-104\\
20	17	0	0\\
20	18	-4.71272972668582e-88	-4.71272972668582e-88\\
20	19	-2.35636486334291e-88	-2.35636486334291e-88\\
20	20	-1.17818243167145e-88	-1.17818243167145e-88\\
20	21	-2.94545607917864e-89	-2.94545607917864e-89\\
20	22	-4.95232449623336e-73	-4.95232449623336e-73\\
20	23	-2.65303098012501e-73	-2.65303098012501e-73\\
20	24	-1.32651549006251e-73	-1.32651549006251e-73\\
20	25	-3.97954647018752e-74	-3.97954647018752e-74\\
20	26	4.48057100006002e-59	4.48057100006002e-59\\
20	27	1.86690458335834e-59	1.86690458335834e-59\\
20	28	4.3561106945028e-60	4.3561106945028e-60\\
20	29	0.172849401285454	0.172849401285454\\
20	30	0.687277578664689	0.687277578664689\\
20	31	1.08132476413816	1.08132476413816\\
20	32	1.39386081179624	1.39386081179624\\
20	33	1.64819939332293	1.64819939332293\\
20	34	1.8630813618846	1.8630813618846\\
20	35	2.04698865501388	2.04698865501388\\
20	36	2.2087718885094	2.2087718885094\\
20	37	2.34980577311799	2.34980577311799\\
20	38	2.47252431651063	2.47252431651063\\
20	39	2.58408542900494	2.58408542900494\\
20	40	2.69040365416503	2.69040365416503\\
20	41	2.80253919975967	2.80253919975967\\
20	42	2.93909452072705	2.93909452072705\\
20	43	3.1238288649544	3.1238288649544\\
20	44	3.38816275101126	3.38816275101126\\
20	45	3.77410998726502	3.77410998726502\\
20	46	4.33180719618651	4.33180719618651\\
20	47	5.11056634361499	5.11056634361499\\
20	48	6.14689647538824	6.14689647538824\\
20	49	7.44169635080654	7.44169635080654\\
20	50	8.93812259590212	8.93812259590212\\
20	51	10.4705752944346	10.4705752944346\\
20	52	11.7137930839163	11.7137930839163\\
20	53	12.1315696931917	12.1315696931917\\
20	54	10.9262117178974	10.9262117178974\\
20	55	7.00700751621174	7.00700751621174\\
20	56	0	0\\
20	57	0	0\\
20	58	0	0\\
20	59	0	0\\
20	60	0	0\\
20	61	0	0\\
20	62	0	0\\
20	63	0	0\\
20	64	0	0\\
20	65	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0	0\\
21	5	0	0\\
21	6	0	0\\
21	7	0	0\\
21	8	0	0\\
21	9	0	0\\
21	10	0	0\\
21	11	0	0\\
21	12	0	0\\
21	13	0	0\\
21	14	0	0\\
21	15	0	0\\
21	16	-5.23218105140202e-104	-5.23218105140202e-104\\
21	17	0	0\\
21	18	-2.35636486334291e-88	-2.35636486334291e-88\\
21	19	-1.17818243167145e-88	-1.17818243167145e-88\\
21	20	-9.20455024743324e-91	-9.20455024743324e-91\\
21	21	-3.18363717615002e-73	-3.18363717615002e-73\\
21	22	-1.32651549006251e-73	-1.32651549006251e-73\\
21	23	-8.29072181289067e-75	-8.29072181289067e-75\\
21	24	2.24028550003001e-59	2.24028550003001e-59\\
21	25	2.10194769648723e-45	2.10194769648723e-45\\
21	26	1.06008881475485	1.06008881475485\\
21	27	1.88524361927503	1.88524361927503\\
21	28	2.44242900062703	2.44242900062703\\
21	29	2.81389459770329	2.81389459770329\\
21	30	3.06178128476178	3.06178128476178\\
21	31	3.2304646979339	3.2304646979339\\
21	32	3.3494249101427	3.3494249101427\\
21	33	3.43476982633558	3.43476982633558\\
21	34	3.50109290180285	3.50109290180285\\
21	35	3.54972246227862	3.54972246227862\\
21	36	3.58526937198182	3.58526937198182\\
21	37	3.60723382105538	3.60723382105538\\
21	38	3.61432013658175	3.61432013658175\\
21	39	3.60628279481877	3.60628279481877\\
21	40	3.58928204343497	3.58928204343497\\
21	41	3.57154337761413	3.57154337761413\\
21	42	3.57190563124265	3.57190563124265\\
21	43	3.61392821029859	3.61392821029859\\
21	44	3.72842621289298	3.72842621289298\\
21	45	3.96595069375715	3.96595069375715\\
21	46	4.38012712832006	4.38012712832006\\
21	47	5.02745584323433	5.02745584323433\\
21	48	5.95415988028425	5.95415988028425\\
21	49	7.17778367260086	7.17778367260086\\
21	50	8.65129874412293	8.65129874412293\\
21	51	10.2166705635218	10.2166705635218\\
21	52	11.563239936465	11.563239936465\\
21	53	12.1570322328276	12.1570322328276\\
21	54	11.1979557653797	11.1979557653797\\
21	55	7.58173162919425	7.58173162919425\\
21	56	-9.20455024743324e-91	-9.20455024743324e-91\\
21	57	0	0\\
21	58	0	0\\
21	59	0	0\\
21	60	0	0\\
21	61	0	0\\
21	62	0	0\\
21	63	0	0\\
21	64	0	0\\
21	65	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0	0\\
22	5	0	0\\
22	6	0	0\\
22	7	0	0\\
22	8	0	0\\
22	9	0	0\\
22	10	0	0\\
22	11	0	0\\
22	12	0	0\\
22	13	0	0\\
22	14	0	0\\
22	15	-1.0464362102804e-103	-1.0464362102804e-103\\
22	16	0	0\\
22	17	-4.71272972668582e-88	-4.71272972668582e-88\\
22	18	-2.35636486334291e-88	-2.35636486334291e-88\\
22	19	-2.94545607917864e-89	-2.94545607917864e-89\\
22	20	-3.18363717615002e-73	-3.18363717615002e-73\\
22	21	-1.23808112405834e-73	-1.23808112405834e-73\\
22	22	4.48057100006002e-59	4.48057100006002e-59\\
22	23	8.4077907859489e-45	8.4077907859489e-45\\
22	24	1.40902309085243	1.40902309085243\\
22	25	2.64064307111102	2.64064307111102\\
22	26	3.41278165219324	3.41278165219324\\
22	27	3.86861206306182	3.86861206306182\\
22	28	4.11712458879194	4.11712458879194\\
22	29	4.23597375533296	4.23597375533296\\
22	30	4.27739374334019	4.27739374334019\\
22	31	4.27643862143413	4.27643862143413\\
22	32	4.25557906413602	4.25557906413602\\
22	33	4.22487394980226	4.22487394980226\\
22	34	4.18913864713449	4.18913864713449\\
22	35	4.14856859052639	4.14856859052639\\
22	36	4.10380114083572	4.10380114083572\\
22	37	4.04957349518104	4.04957349518104\\
22	38	3.98212220883382	3.98212220883382\\
22	39	3.90048857087302	3.90048857087302\\
22	40	3.80658966940025	3.80658966940025\\
22	41	3.70802072543575	3.70802072543575\\
22	42	3.62282125188908	3.62282125188908\\
22	43	3.57129974679633	3.57129974679633\\
22	44	3.59090012478271	3.59090012478271\\
22	45	3.73001398785695	3.73001398785695\\
22	46	4.05099037837346	4.05099037837346\\
22	47	4.61165059048112	4.61165059048112\\
22	48	5.47036561794933	5.47036561794933\\
22	49	6.65169090896994	6.65169090896994\\
22	50	8.1183778149991	8.1183778149991\\
22	51	9.7229510493796	9.7229510493796\\
22	52	11.1590840944129	11.1590840944129\\
22	53	11.9045793437236	11.9045793437236\\
22	54	11.1516065327543	11.1516065327543\\
22	55	7.79120077118564	7.79120077118564\\
22	56	0.414857567812396	0.414857567812396\\
22	57	0	0\\
22	58	0	0\\
22	59	0	0\\
22	60	0	0\\
22	61	0	0\\
22	62	0	0\\
22	63	0	0\\
22	64	0	0\\
22	65	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0	0\\
23	5	0	0\\
23	6	0	0\\
23	7	0	0\\
23	8	0	0\\
23	9	0	0\\
23	10	0	0\\
23	11	0	0\\
23	12	0	0\\
23	13	-9.29422059563836e-119	-9.29422059563836e-119\\
23	14	0	0\\
23	15	-5.23218105140202e-104	-5.23218105140202e-104\\
23	16	0	0\\
23	17	-4.71272972668582e-88	-4.71272972668582e-88\\
23	18	-1.17818243167145e-88	-1.17818243167145e-88\\
23	19	-4.95232449623336e-73	-4.95232449623336e-73\\
23	20	-1.32651549006251e-73	-1.32651549006251e-73\\
23	21	4.48057100006002e-59	4.48057100006002e-59\\
23	22	-2.46519032881566e-31	-2.46519032881566e-31\\
23	23	2.1461913165121	2.1461913165121\\
23	24	3.52053140761348	3.52053140761348\\
23	25	4.31433541562192	4.31433541562192\\
23	26	4.71786476391016	4.71786476391016\\
23	27	4.87236801387511	4.87236801387511\\
23	28	4.87834262014823	4.87834262014823\\
23	29	4.80867873460055	4.80867873460055\\
23	30	4.70330145806267	4.70330145806267\\
23	31	4.58852003294824	4.58852003294824\\
23	32	4.47554677175368	4.47554677175368\\
23	33	4.3721320269978	4.3721320269978\\
23	34	4.2775605544475	4.2775605544475\\
23	35	4.18878502601161	4.18878502601161\\
23	36	4.09885322436924	4.09885322436924\\
23	37	4.00330912488705	4.00330912488705\\
23	38	3.8959470527594	3.8959470527594\\
23	39	3.77746369114795	3.77746369114795\\
23	40	3.64347955486485	3.64347955486485\\
23	41	3.5008215031474	3.5008215031474\\
23	42	3.36577049521884	3.36577049521884\\
23	43	3.26125091068165	3.26125091068165\\
23	44	3.22564069042647	3.22564069042647\\
23	45	3.30786135304048	3.30786135304048\\
23	46	3.57115191403075	3.57115191403075\\
23	47	4.08168378304031	4.08168378304031\\
23	48	4.90053932726312	4.90053932726312\\
23	49	6.0599202297462	6.0599202297462\\
23	50	7.5274311583279	7.5274311583279\\
23	51	9.17072404383685	9.17072404383685\\
23	52	10.6852596018115	10.6852596018115\\
23	53	11.553671380665	11.553671380665\\
23	54	10.9712203554464	10.9712203554464\\
23	55	7.82056326596638	7.82056326596638\\
23	56	0.679822495064132	0.679822495064132\\
23	57	0	0\\
23	58	0	0\\
23	59	0	0\\
23	60	0	0\\
23	61	0	0\\
23	62	0	0\\
23	63	0	0\\
23	64	0	0\\
23	65	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0	0\\
24	6	0	0\\
24	7	0	0\\
24	8	0	0\\
24	9	0	0\\
24	10	0	0\\
24	11	0	0\\
24	12	0	0\\
24	13	-9.29422059563836e-119	-9.29422059563836e-119\\
24	14	0	0\\
24	15	-5.23218105140202e-104	-5.23218105140202e-104\\
24	16	0	0\\
24	17	-2.35636486334291e-88	-2.35636486334291e-88\\
24	18	-5.89091215835727e-89	-5.89091215835727e-89\\
24	19	-2.65303098012501e-73	-2.65303098012501e-73\\
24	20	-1.65814436257813e-74	-1.65814436257813e-74\\
24	21	1.05097384824361e-44	1.05097384824361e-44\\
24	22	2.12720711134654	2.12720711134654\\
24	23	3.8145886241071	3.8145886241071\\
24	24	4.75139150036573	4.75139150036573\\
24	25	5.18073078242337	5.18073078242337\\
24	26	5.28982464352667	5.28982464352667\\
24	27	5.21617373636093	5.21617373636093\\
24	28	5.04768439299931	5.04768439299931\\
24	29	4.84503521381492	4.84503521381492\\
24	30	4.64440022271993	4.64440022271993\\
24	31	4.45997087458741	4.45997087458741\\
24	32	4.29735129956314	4.29735129956314\\
24	33	4.1583103060768	4.1583103060768\\
24	34	4.03568513353594	4.03568513353594\\
24	35	3.92612351750446	3.92612351750446\\
24	36	3.81997298865819	3.81997298865819\\
24	37	3.70995653783303	3.70995653783303\\
24	38	3.59113961363279	3.59113961363279\\
24	39	3.4582259708395	3.4582259708395\\
24	40	3.30728782556575	3.30728782556575\\
24	41	3.1475666987158	3.1475666987158\\
24	42	2.99102303027844	2.99102303027844\\
24	43	2.86199951322208	2.86199951322208\\
24	44	2.79740312599138	2.79740312599138\\
24	45	2.84836594808211	2.84836594808211\\
24	46	3.08215145685016	3.08215145685016\\
24	47	3.56539883060932	3.56539883060932\\
24	48	4.36429117710786	4.36429117710786\\
24	49	5.51440495652029	5.51440495652029\\
24	50	6.98991491011739	6.98991491011739\\
24	51	8.66497363396924	8.66497363396924\\
24	52	10.2470489826502	10.2470489826502\\
24	53	11.2144573450066	11.2144573450066\\
24	54	10.7691318485167	10.7691318485167\\
24	55	7.78981000040033	7.78981000040033\\
24	56	0.844664152625745	0.844664152625745\\
24	57	0	0\\
24	58	0	0\\
24	59	0	0\\
24	60	0	0\\
24	61	0	0\\
24	62	0	0\\
24	63	0	0\\
24	64	0	0\\
24	65	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	0	0\\
25	7	0	0\\
25	8	0	0\\
25	9	0	0\\
25	10	0	0\\
25	11	0	0\\
25	12	0	0\\
25	13	-9.29422059563836e-119	-9.29422059563836e-119\\
25	14	0	0\\
25	15	-5.23218105140202e-104	-5.23218105140202e-104\\
25	16	0	0\\
25	17	-2.35636486334291e-88	-2.35636486334291e-88\\
25	18	-2.94545607917864e-89	-2.94545607917864e-89\\
25	19	-1.32651549006251e-73	-1.32651549006251e-73\\
25	20	3.48488855560224e-59	3.48488855560224e-59\\
25	21	1.28618211651413	1.28618211651413\\
25	22	3.52889453075972	3.52889453075972\\
25	23	4.78943665636452	4.78943665636452\\
25	24	5.36758528574535	5.36758528574535\\
25	25	5.50974980641999	5.50974980641999\\
25	26	5.39622694159188	5.39622694159188\\
25	27	5.15585905693508	5.15585905693508\\
25	28	4.87034433475688	4.87034433475688\\
25	29	4.58760695703353	4.58760695703353\\
25	30	4.3314875765788	4.3314875765788\\
25	31	4.11243271788747	4.11243271788747\\
25	32	3.93029153300149	3.93029153300149\\
25	33	3.77916447167199	3.77916447167199\\
25	34	3.65425405985496	3.65425405985496\\
25	35	3.54424461516754	3.54424461516754\\
25	36	3.44003514593971	3.44003514593971\\
25	37	3.33369569485493	3.33369569485493\\
25	38	3.21627088899356	3.21627088899356\\
25	39	3.08400730530024	3.08400730530024\\
25	40	2.93521983831697	2.93521983831697\\
25	41	2.77466942820879	2.77466942820879\\
25	42	2.61335633006767	2.61335633006767\\
25	43	2.47706381155416	2.47706381155416\\
25	44	2.40055238669157	2.40055238669157\\
25	45	2.43989707263415	2.43989707263415\\
25	46	2.66005663298722	2.66005663298722\\
25	47	3.1287458005825	3.1287458005825\\
25	48	3.91787989285308	3.91787989285308\\
25	49	5.06879252233014	5.06879252233014\\
25	50	6.5564689122502	6.5564689122502\\
25	51	8.25906636701337	8.25906636701337\\
25	52	9.89183628364476	9.89183628364476\\
25	53	10.9387835196022	10.9387835196022\\
25	54	10.6047849475686	10.6047849475686\\
25	55	7.76585999779754	7.76585999779754\\
25	56	0.981750212388378	0.981750212388378\\
25	57	0	0\\
25	58	0	0\\
25	59	0	0\\
25	60	0	0\\
25	61	0	0\\
25	62	0	0\\
25	63	0	0\\
25	64	0	0\\
25	65	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0	0\\
26	7	0	0\\
26	8	0	0\\
26	9	0	0\\
26	10	0	0\\
26	11	0	0\\
26	12	0	0\\
26	13	-9.29422059563836e-119	-9.29422059563836e-119\\
26	14	0	0\\
26	15	-5.23218105140202e-104	-5.23218105140202e-104\\
26	16	0	0\\
26	17	-1.17818243167145e-88	-1.17818243167145e-88\\
26	18	-3.68182009897329e-90	-3.68182009897329e-90\\
26	19	-6.63257745031253e-74	-6.63257745031253e-74\\
26	20	-8.75111523449223e-62	-8.75111523449223e-62\\
26	21	2.54890043597089	2.54890043597089\\
26	22	4.38036213737989	4.38036213737989\\
26	23	5.29046309413511	5.29046309413511\\
26	24	5.58476806784795	5.58476806784795\\
26	25	5.50855611687098	5.50855611687098\\
26	26	5.23750620042914	5.23750620042914\\
26	27	4.88461361825418	4.88461361825418\\
26	28	4.5252420574157	4.5252420574157\\
26	29	4.19618898185712	4.19618898185712\\
26	30	3.91714599736684	3.91714599736684\\
26	31	3.6893513607976	3.6893513607976\\
26	32	3.50722121394683	3.50722121394683\\
26	33	3.36342329224413	3.36342329224413\\
26	34	3.2476438052768	3.2476438052768\\
26	35	3.15035937593828	3.15035937593828\\
26	36	3.05873829049713	3.05873829049713\\
26	37	2.96410809678618	2.96410809678618\\
26	38	2.86045279096514	2.86045279096514\\
26	39	2.73970167358544	2.73970167358544\\
26	40	2.60134151736274	2.60134151736274\\
26	41	2.44609381548017	2.44609381548017\\
26	42	2.29077261997642	2.29077261997642\\
26	43	2.1583871650788	2.1583871650788\\
26	44	2.08257834630975	2.08257834630975\\
26	45	2.12013286682134	2.12013286682134\\
26	46	2.33523487877284	2.33523487877284\\
26	47	2.79989817943771	2.79989817943771\\
26	48	3.58429655693559	3.58429655693559\\
26	49	4.73567543976167	4.73567543976167\\
26	50	6.23593809386023	6.23593809386023\\
26	51	7.96394974901783	7.96394974901783\\
26	52	9.63624436587763	9.63624436587763\\
26	53	10.7473770045836	10.7473770045836\\
26	54	10.5044197505254	10.5044197505254\\
26	55	7.78045924901659	7.78045924901659\\
26	56	1.13447824076159	1.13447824076159\\
26	57	0	0\\
26	58	0	0\\
26	59	0	0\\
26	60	0	0\\
26	61	0	0\\
26	62	0	0\\
26	63	0	0\\
26	64	0	0\\
26	65	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0	0\\
27	8	0	0\\
27	9	0	0\\
27	10	0	0\\
27	11	0	0\\
27	12	4.12746308048922e-134	4.12746308048922e-134\\
27	13	0	0\\
27	14	0	0\\
27	15	0	0\\
27	16	-1.3080452628505e-104	-1.3080452628505e-104\\
27	17	-1.17818243167145e-88	-1.17818243167145e-88\\
27	18	-2.65303098012501e-73	-2.65303098012501e-73\\
27	19	-1.65814436257813e-74	-1.65814436257813e-74\\
27	20	0.621781174013926	0.621781174013926\\
27	21	3.3547853366176	3.3547853366176\\
27	22	4.85230013602173	4.85230013602173\\
27	23	5.48612555638449	5.48612555638449\\
27	24	5.56733399057064	5.56733399057064\\
27	25	5.33166904908507	5.33166904908507\\
27	26	4.9503634852238	4.9503634852238\\
27	27	4.52891480090417	4.52891480090417\\
27	28	4.12964167178314	4.12964167178314\\
27	29	3.78100906006269	3.78100906006269\\
27	30	3.49862443961555	3.49862443961555\\
27	31	3.27791577390919	3.27791577390919\\
27	32	3.11000252301857	3.11000252301857\\
27	33	2.98270599007608	2.98270599007608\\
27	34	2.88431709500921	2.88431709500921\\
27	35	2.80333247876932	2.80333247876932\\
27	36	2.72910494304359	2.72910494304359\\
27	37	2.65200792002661	2.65200792002661\\
27	38	2.56581817128821	2.56581817128821\\
27	39	2.46010203406377	2.46010203406377\\
27	40	2.33346246246795	2.33346246246795\\
27	41	2.1906224893554	2.1906224893554\\
27	42	2.04650063773227	2.04650063773227\\
27	43	1.92037421160967	1.92037421160967\\
27	44	1.85052266648854	1.85052266648854\\
27	45	1.8900914888742	1.8900914888742\\
27	46	2.10484646698806	2.10484646698806\\
27	47	2.56772336288082	2.56772336288082\\
27	48	3.35506063535194	3.35506063535194\\
27	49	4.50904970760112	4.50904970760112\\
27	50	6.01858740836178	6.01858740836178\\
27	51	7.76621211632254	7.76621211632254\\
27	52	9.47281603745815	9.47281603745815\\
27	53	10.6365620139351	10.6365620139351\\
27	54	10.4696607256425	10.4696607256425\\
27	55	7.84392329116782	7.84392329116782\\
27	56	1.31679246731278	1.31679246731278\\
27	57	1.0318657701223e-134	1.0318657701223e-134\\
27	58	0	0\\
27	59	0	0\\
27	60	0	0\\
27	61	0	0\\
27	62	0	0\\
27	63	0	0\\
27	64	0	0\\
27	65	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0	0\\
28	9	0	0\\
28	10	0	0\\
28	11	0	0\\
28	12	0	0\\
28	13	0	0\\
28	14	0	0\\
28	15	-5.23218105140202e-104	-5.23218105140202e-104\\
28	16	0	0\\
28	17	-1.17818243167145e-88	-1.17818243167145e-88\\
28	18	-2.65303098012501e-73	-2.65303098012501e-73\\
28	19	3.73380916671669e-59	3.73380916671669e-59\\
28	20	1.41420572233181	1.41420572233181\\
28	21	3.84296853566777	3.84296853566777\\
28	22	5.07889849315777	5.07889849315777\\
28	23	5.5019582014419	5.5019582014419\\
28	24	5.42699103047943	5.42699103047943\\
28	25	5.08294411733007	5.08294411733007\\
28	26	4.63035185506668	4.63035185506668\\
28	27	4.16870166734316	4.16870166734316\\
28	28	3.75122350366316	3.75122350366316\\
28	29	3.40302533400882	3.40302533400882\\
28	30	3.13000029194813	3.13000029194813\\
28	31	2.92340765020914	2.92340765020914\\
28	32	2.77536623778596	2.77536623778596\\
28	33	2.6682837857088	2.6682837857088\\
28	34	2.59040719571618	2.59040719571618\\
28	35	2.5278077955452	2.5278077955452\\
28	36	2.47356651838354	2.47356651838354\\
28	37	2.41370414170142	2.41370414170142\\
28	38	2.34277076416461	2.34277076416461\\
28	39	2.25314169312291	2.25314169312291\\
28	40	2.14013856818688	2.14013856818688\\
28	41	2.01011259072301	2.01011259072301\\
28	42	1.87510868665365	1.87510868665365\\
28	43	1.75695395911227	1.75695395911227\\
28	44	1.69571509583044	1.69571509583044\\
28	45	1.73968374027899	1.73968374027899\\
28	46	1.95545263527401	1.95545263527401\\
28	47	2.42020988573288	2.42020988573288\\
28	48	3.2083564485935	3.2083564485935\\
28	49	4.36530500822067	4.36530500822067\\
28	50	5.88285214201958	5.88285214201958\\
28	51	7.64483950334491	7.64483950334491\\
28	52	9.38146142652239	9.38146142652239\\
28	53	10.5925038033046	10.5925038033046\\
28	54	10.4897296602106	10.4897296602106\\
28	55	7.95394633750376	7.95394633750376\\
28	56	1.53421543842163	1.53421543842163\\
28	57	0	0\\
28	58	0	0\\
28	59	0	0\\
28	60	0	0\\
28	61	0	0\\
28	62	0	0\\
28	63	0	0\\
28	64	0	0\\
28	65	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	0	0\\
29	11	0	0\\
29	12	0	0\\
29	13	-9.29422059563836e-119	-9.29422059563836e-119\\
29	14	0	0\\
29	15	0	0\\
29	16	0	0\\
29	17	-1.17818243167145e-88	-1.17818243167145e-88\\
29	18	-2.47616224811668e-73	-2.47616224811668e-73\\
29	19	2.24028550003001e-59	2.24028550003001e-59\\
29	20	1.92554712930953	1.92554712930953\\
29	21	4.11736599235795	4.11736599235795\\
29	22	5.15829821534094	5.15829821534094\\
29	23	5.43049742213734	5.43049742213734\\
29	24	5.24357421817934	5.24357421817934\\
29	25	4.82801730690137	4.82801730690137\\
29	26	4.33073851656437	4.33073851656437\\
29	27	3.84781488399971	3.84781488399971\\
29	28	3.42846563290959	3.42846563290959\\
29	29	3.08918087778743	3.08918087778743\\
29	30	2.831726410532	2.831726410532\\
29	31	2.64437539203236	2.64437539203236\\
29	32	2.51565453834428	2.51565453834428\\
29	33	2.42843421951652	2.42843421951652\\
29	34	2.37072195280991	2.37072195280991\\
29	35	2.32699173344813	2.32699173344813\\
29	36	2.28905104807098	2.28905104807098\\
29	37	2.24424866329396	2.24424866329396\\
29	38	2.18720114966802	2.18720114966802\\
29	39	2.10949429235645	2.10949429235645\\
29	40	2.01046482279795	2.01046482279795\\
29	41	1.89350992902951	1.89350992902951\\
29	42	1.76623048897282	1.76623048897282\\
29	43	1.65835804971379	1.65835804971379\\
29	44	1.6022874581551	1.6022874581551\\
29	45	1.64913717415991	1.64913717415991\\
29	46	1.86805612445467	1.86805612445467\\
29	47	2.33351792234492	2.33351792234492\\
29	48	3.12110757998706	3.12110757998706\\
29	49	4.28079785393307	4.28079785393307\\
29	50	5.80530414875869	5.80530414875869\\
29	51	7.58013117530072	7.58013117530072\\
29	52	9.34233354026179	9.34233354026179\\
29	53	10.5961856603089	10.5961856603089\\
29	54	10.5538782567558	10.5538782567558\\
29	55	8.10062538487457	8.10062538487457\\
29	56	1.78173537444211	1.78173537444211\\
29	57	0	0\\
29	58	0	0\\
29	59	0	0\\
29	60	0	0\\
29	61	0	0\\
29	62	0	0\\
29	63	0	0\\
29	64	0	0\\
29	65	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	0	0\\
30	12	0	0\\
30	13	0	0\\
30	14	0	0\\
30	15	-5.23218105140202e-104	-5.23218105140202e-104\\
30	16	0	0\\
30	17	-1.17818243167145e-88	-1.17818243167145e-88\\
30	18	-2.65303098012501e-73	-2.65303098012501e-73\\
30	19	1.74244427780112e-59	1.74244427780112e-59\\
30	20	2.23580077940634	2.23580077940634\\
30	21	4.2559173340141	4.2559173340141\\
30	22	5.1578372207974	5.1578372207974\\
30	23	5.32573217095603	5.32573217095603\\
30	24	5.06560560270131	5.06560560270131\\
30	25	4.60325215864463	4.60325215864463\\
30	26	4.08294763323563	4.08294763323563\\
30	27	3.5920159876081	3.5920159876081\\
30	28	3.17725584248905	3.17725584248905\\
30	29	2.85043291360731	2.85043291360731\\
30	30	2.60778235676841	2.60778235676841\\
30	31	2.43866797455225	2.43866797455225\\
30	32	2.32703535968872	2.32703535968872\\
30	33	2.25696973986581	2.25696973986581\\
30	34	2.21651940165843	2.21651940165843\\
30	35	2.18904620891391	2.18904620891391\\
30	36	2.16430692279358	2.16430692279358\\
30	37	2.13359294025409	2.13359294025409\\
30	38	2.08786559573187	2.08786559573187\\
30	39	2.02105695159437	2.02105695159437\\
30	40	1.93258746327279	1.93258746327279\\
30	41	1.82407625160044	1.82407625160044\\
30	42	1.70560140601903	1.70560140601903\\
30	43	1.60340853990065	1.60340853990065\\
30	44	1.55092402970667	1.55092402970667\\
30	45	1.60031812929504	1.60031812929504\\
30	46	1.8207673181546	1.8207673181546\\
30	47	2.28544296481833	2.28544296481833\\
30	48	3.07533413412465	3.07533413412465\\
30	49	4.23604991010797	4.23604991010797\\
30	50	5.76522182064359	5.76522182064359\\
30	51	7.55272883258868	7.55272883258868\\
30	52	9.34034803173713	9.34034803173713\\
30	53	10.6318245971402	10.6318245971402\\
30	54	10.647343187743	10.647343187743\\
30	55	8.27283211034297	8.27283211034297\\
30	56	2.05093941098129	2.05093941098129\\
30	57	0	0\\
30	58	0	0\\
30	59	0	0\\
30	60	0	0\\
30	61	0	0\\
30	62	0	0\\
30	63	0	0\\
30	64	0	0\\
30	65	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	0	0\\
31	13	-9.29422059563836e-119	-9.29422059563836e-119\\
31	14	0	0\\
31	15	0	0\\
31	16	0	0\\
31	17	-1.17818243167145e-88	-1.17818243167145e-88\\
31	18	-2.47616224811668e-73	-2.47616224811668e-73\\
31	19	9.33452291679171e-60	9.33452291679171e-60\\
31	20	2.40369007458484	2.40369007458484\\
31	21	4.31145751117616	4.31145751117616\\
31	22	5.12214437885624	5.12214437885624\\
31	23	5.22410150692862	5.22410150692862\\
31	24	4.91844113411692	4.91844113411692\\
31	25	4.42945081047101	4.42945081047101\\
31	26	3.89740649920343	3.89740649920343\\
31	27	3.40580476280045	3.40580476280045\\
31	28	2.99628283286285	2.99628283286285\\
31	29	2.68147447959811	2.68147447959811\\
31	30	2.4534653396882	2.4534653396882\\
31	31	2.29820072190769	2.29820072190769\\
31	32	2.20019194165258	2.20019194165258\\
31	33	2.14357060617292	2.14357060617292\\
31	34	2.11548401892478	2.11548401892478\\
31	35	2.10060044264886	2.10060044264886\\
31	36	2.08724888761305	2.08724888761305\\
31	37	2.0658269672283	2.0658269672283\\
31	38	2.02831959965972	2.02831959965972\\
31	39	1.97105300013726	1.97105300013726\\
31	40	1.88981480075136	1.88981480075136\\
31	41	1.78742680031244	1.78742680031244\\
31	42	1.67493177726604	1.67493177726604\\
31	43	1.57702210286563	1.57702210286563\\
31	44	1.52590074306132	1.52590074306132\\
31	45	1.57709983552942	1.57709983552942\\
31	46	1.79686079210132	1.79686079210132\\
31	47	2.2619276854206	2.2619276854206\\
31	48	3.05047134624797	3.05047134624797\\
31	49	4.2118068435472	4.2118068435472\\
31	50	5.74534801811737	5.74534801811737\\
31	51	7.54745600900166	7.54745600900166\\
31	52	9.35689692309498	9.35689692309498\\
31	53	10.6867616562843	10.6867616562843\\
31	54	10.7599574340943	10.7599574340943\\
31	55	8.46292140238054	8.46292140238054\\
31	56	2.33453550537947	2.33453550537947\\
31	57	0	0\\
31	58	0	0\\
31	59	0	0\\
31	60	0	0\\
31	61	0	0\\
31	62	0	0\\
31	63	0	0\\
31	64	0	0\\
31	65	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	-9.29422059563836e-119	-9.29422059563836e-119\\
32	14	0	0\\
32	15	0	0\\
32	16	-1.3080452628505e-104	-1.3080452628505e-104\\
32	17	-1.17818243167145e-88	-1.17818243167145e-88\\
32	18	-2.65303098012501e-73	-2.65303098012501e-73\\
32	19	9.33452291679171e-60	9.33452291679171e-60\\
32	20	2.47050774099614	2.47050774099614\\
32	21	4.31774373954981	4.31774373954981\\
32	22	5.08015491783798	5.08015491783798\\
32	23	5.14477122195272	5.14477122195272\\
32	24	4.81599949951352	4.81599949951352\\
32	25	4.31425995867368	4.31425995867368\\
32	26	3.7768301086247	3.7768301086247\\
32	27	3.28841936526957	3.28841936526957\\
32	28	2.88575715842788	2.88575715842788\\
32	29	2.5786344465974	2.5786344465974\\
32	30	2.35928984960568	2.35928984960568\\
32	31	2.21309712438075	2.21309712438075\\
32	32	2.12495471859756	2.12495471859756\\
32	33	2.07915493439561	2.07915493439561\\
32	34	2.05781057156305	2.05781057156305\\
32	35	2.05063557219548	2.05063557219548\\
32	36	2.0452192783762	2.0452192783762\\
32	37	2.03131935230341	2.03131935230341\\
32	38	2.00037655687549	2.00037655687549\\
32	39	1.94734906542455	1.94734906542455\\
32	40	1.86958721282874	1.86958721282874\\
32	41	1.77162138209536	1.77162138209536\\
32	42	1.66172614979894	1.66172614979894\\
32	43	1.56524215502241	1.56524215502241\\
32	44	1.51644028166617	1.51644028166617\\
32	45	1.56714236639491	1.56714236639491\\
32	46	1.7853259850518	1.7853259850518\\
32	47	2.24848618026739	2.24848618026739\\
32	48	3.03384754505191	3.03384754505191\\
32	49	4.19662654803509	4.19662654803509\\
32	50	5.7334250046863	5.7334250046863\\
32	51	7.54832992158061	7.54832992158061\\
32	52	9.38189484085728	9.38189484085728\\
32	53	10.7511691063276	10.7511691063276\\
32	54	10.8824966945083	10.8824966945083\\
32	55	8.66164729237716	8.66164729237716\\
32	56	2.62831140230799	2.62831140230799\\
32	57	0	0\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
32	61	0	0\\
32	62	0	0\\
32	63	0	0\\
32	64	0	0\\
32	65	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	0	0\\
33	15	0	0\\
33	16	-1.3080452628505e-104	-1.3080452628505e-104\\
33	17	-1.17818243167145e-88	-1.17818243167145e-88\\
33	18	-1.84091004948665e-90	-1.84091004948665e-90\\
33	19	9.33452291679171e-60	9.33452291679171e-60\\
33	20	2.45718429360293	2.45718429360293\\
33	21	4.29126004525471	4.29126004525471\\
33	22	5.04408123973079	5.04408123973079\\
33	23	5.10001868784435	5.10001868784435\\
33	24	4.76685006915829	4.76685006915829\\
33	25	4.26039704695522	4.26039704695522\\
33	26	3.72354766118418	3.72354766118418\\
33	27	3.23682046951423	3.23682046951423\\
33	28	2.83673924171196	2.83673924171196\\
33	29	2.53273703234825	2.53273703234825\\
33	30	2.31717083178454	2.31717083178454\\
33	31	2.17608250250713	2.17608250250713\\
33	32	2.09447325170477	2.09447325170477\\
33	33	2.05205192729448	2.05205192729448\\
33	34	2.03624318226964	2.03624318226964\\
33	35	2.03152002524513	2.03152002524513\\
33	36	2.0301054575402	2.0301054575402\\
33	37	2.02001148101624	2.02001148101624\\
33	38	1.99231674826856	1.99231674826856\\
33	39	1.94182240216262	1.94182240216262\\
33	40	1.86596765092658	1.86596765092658\\
33	41	1.76867927930627	1.76867927930627\\
33	42	1.66117791052026	1.66117791052026\\
33	43	1.56370586392851	1.56370586392851\\
33	44	1.51406855887528	1.51406855887528\\
33	45	1.56111447882334	1.56111447882334\\
33	46	1.77684030567424	1.77684030567424\\
33	47	2.23774515952033	2.23774515952033\\
33	48	3.0211318707766	3.0211318707766\\
33	49	4.18283597174396	4.18283597174396\\
33	50	5.7245941863621	5.7245941863621\\
33	51	7.55076916435013	7.55076916435013\\
33	52	9.40892576409007	9.40892576409007\\
33	53	10.8166054488298	10.8166054488298\\
33	54	11.0072799882397	11.0072799882397\\
33	55	8.86592966633645	8.86592966633645\\
33	56	2.9278739215172	2.9278739215172\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
33	61	0	0\\
33	62	0	0\\
33	63	0	0\\
33	64	0	0\\
33	65	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	0	0\\
34	16	0	0\\
34	17	-1.17818243167145e-88	-1.17818243167145e-88\\
34	18	-7.36364019794659e-90	-7.36364019794659e-90\\
34	19	1.12014275001501e-59	1.12014275001501e-59\\
34	20	2.37702983810702	2.37702983810702\\
34	21	4.24485460476001	4.24485460476001\\
34	22	5.02082630364211	5.02082630364211\\
34	23	5.09386052126967	5.09386052126967\\
34	24	4.77018087815984	4.77018087815984\\
34	25	4.27096398847148	4.27096398847148\\
34	26	3.73564803014274	3.73564803014274\\
34	27	3.24912618157911	3.24912618157911\\
34	28	2.84837513398788	2.84837513398788\\
34	29	2.54367070101319	2.54367070101319\\
34	30	2.32763986172133	2.32763986172133\\
34	31	2.18620965778931	2.18620965778931\\
34	32	2.1027213050962	2.1027213050962\\
34	33	2.0615433950802	2.0615433950802\\
34	34	2.04484438591409	2.04484438591409\\
34	35	2.04239916833329	2.04239916833329\\
34	36	2.04190822146932	2.04190822146932\\
34	37	2.03161305701569	2.03161305701569\\
34	38	2.00347299287824	2.00347299287824\\
34	39	1.95270862295777	1.95270862295777\\
34	40	1.8767571469256	1.8767571469256\\
34	41	1.7796802577034	1.7796802577034\\
34	42	1.66883607903678	1.66883607903678\\
34	43	1.57021413739722	1.57021413739722\\
34	44	1.51703688561274	1.51703688561274\\
34	45	1.56127531035291	1.56127531035291\\
34	46	1.77191487878382	1.77191487878382\\
34	47	2.22783230092651	2.22783230092651\\
34	48	3.00802685773393	3.00802685773393\\
34	49	4.17008373966871	4.17008373966871\\
34	50	5.71645870645807	5.71645870645807\\
34	51	7.55611812466597	7.55611812466597\\
34	52	9.43818029933122	9.43818029933122\\
34	53	10.8867148270011	10.8867148270011\\
34	54	11.1354436141404	11.1354436141404\\
34	55	9.07300711761955	9.07300711761955\\
34	56	3.23372722846307	3.23372722846307\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
34	61	0	0\\
34	62	0	0\\
34	63	0	0\\
34	64	0	0\\
34	65	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	-5.23218105140202e-104	-5.23218105140202e-104\\
35	16	0	0\\
35	17	-1.17818243167145e-88	-1.17818243167145e-88\\
35	18	-1.47272803958932e-89	-1.47272803958932e-89\\
35	19	1.74244427780112e-59	1.74244427780112e-59\\
35	20	2.22853875257475	2.22853875257475\\
35	21	4.17464805055612	4.17464805055612\\
35	22	5.01038242175023	5.01038242175023\\
35	23	5.12675204042102	5.12675204042102\\
35	24	4.82888240617034	4.82888240617034\\
35	25	4.34344396240859	4.34344396240859\\
35	26	3.81406521495049	3.81406521495049\\
35	27	3.3259703483391	3.3259703483391\\
35	28	2.92033323967835	2.92033323967835\\
35	29	2.61078682076405	2.61078682076405\\
35	30	2.38981473945913	2.38981473945913\\
35	31	2.24349201701613	2.24349201701613\\
35	32	2.1548595305035	2.1548595305035\\
35	33	2.1076378476921	2.1076378476921\\
35	34	2.08904878371296	2.08904878371296\\
35	35	2.08384384153016	2.08384384153016\\
35	36	2.08004142392184	2.08004142392184\\
35	37	2.06666651772258	2.06666651772258\\
35	38	2.03579220823872	2.03579220823872\\
35	39	1.98386682195428	1.98386682195428\\
35	40	1.90694814144375	1.90694814144375\\
35	41	1.80602913232647	1.80602913232647\\
35	42	1.69167240111674	1.69167240111674\\
35	43	1.58888882193651	1.58888882193651\\
35	44	1.52875806673044	1.52875806673044\\
35	45	1.56749560834621	1.56749560834621\\
35	46	1.77236862592362	1.77236862592362\\
35	47	2.2230426940889	2.2230426940889\\
35	48	3.00108858411004	3.00108858411004\\
35	49	4.16065518207928	4.16065518207928\\
35	50	5.71306067435591	5.71306067435591\\
35	51	7.56524238743342	7.56524238743342\\
35	52	9.47172485041647	9.47172485041647\\
35	53	10.9602704880156	10.9602704880156\\
35	54	11.2677699028852	11.2677699028852\\
35	55	9.2875412604957	9.2875412604957\\
35	56	3.5474341176143	3.5474341176143\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
35	61	0	0\\
35	62	0	0\\
35	63	0	0\\
35	64	0	0\\
35	65	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	4.12746308048922e-134	4.12746308048922e-134\\
36	13	0	0\\
36	14	-4.64711029781918e-119	-4.64711029781918e-119\\
36	15	0	0\\
36	16	0	0\\
36	17	-1.17818243167145e-88	-1.17818243167145e-88\\
36	18	-1.47272803958932e-89	-1.47272803958932e-89\\
36	19	-4.14536090644533e-75	-4.14536090644533e-75\\
36	20	2.00338981971305	2.00338981971305\\
36	21	4.07421141120477	4.07421141120477\\
36	22	5.00739801263831	5.00739801263831\\
36	23	5.19143846374932	5.19143846374932\\
36	24	4.93836523683607	4.93836523683607\\
36	25	4.47851044607237	4.47851044607237\\
36	26	3.95920631012824	3.95920631012824\\
36	27	3.47139282751357	3.47139282751357\\
36	28	3.06136064715771	3.06136064715771\\
36	29	2.74205862609015	2.74205862609015\\
36	30	2.51033583648769	2.51033583648769\\
36	31	2.35455756370702	2.35455756370702\\
36	32	2.25749808117535	2.25749808117535\\
36	33	2.20172777136643	2.20172777136643\\
36	34	2.17584756551309	2.17584756551309\\
36	35	2.16384379330817	2.16384379330817\\
36	36	2.1541147561948	2.1541147561948\\
36	37	2.13695071874005	2.13695071874005\\
36	38	2.10231936072816	2.10231936072816\\
36	39	2.04444192901891	2.04444192901891\\
36	40	1.96288478775749	1.96288478775749\\
36	41	1.85672591060551	1.85672591060551\\
36	42	1.73646403047546	1.73646403047546\\
36	43	1.62694503984371	1.62694503984371\\
36	44	1.56098020746408	1.56098020746408\\
36	45	1.59172661398015	1.59172661398015\\
36	46	1.78991619711102	1.78991619711102\\
36	47	2.23227505567008	2.23227505567008\\
36	48	3.00574177242094	3.00574177242094\\
36	49	4.16448992284115	4.16448992284115\\
36	50	5.72117750064064	5.72117750064064\\
36	51	7.5841138898873	7.5841138898873\\
36	52	9.517168326531	9.517168326531\\
36	53	11.046650354352	11.046650354352\\
36	54	11.4140888098908	11.4140888098908\\
36	55	9.51448859986595	9.51448859986595\\
36	56	3.87459300574573	3.87459300574573\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
36	61	0	0\\
36	62	0	0\\
36	63	0	0\\
36	64	0	0\\
36	65	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	-4.64711029781918e-119	-4.64711029781918e-119\\
37	15	0	0\\
37	16	-2.61609052570101e-104	-2.61609052570101e-104\\
37	17	-1.17818243167145e-88	-1.17818243167145e-88\\
37	18	-2.94545607917864e-89	-2.94545607917864e-89\\
37	19	-3.31628872515627e-74	-3.31628872515627e-74\\
37	20	1.67710264675928	1.67710264675928\\
37	21	3.92403582354266	3.92403582354266\\
37	22	4.99532819742193	4.99532819742193\\
37	23	5.27927907290813	5.27927907290813\\
37	24	5.09287010468812	5.09287010468812\\
37	25	4.67384235988031	4.67384235988031\\
37	26	4.17288712166891	4.17288712166891\\
37	27	3.689705012564	3.689705012564\\
37	28	3.27418650164798	3.27418650164798\\
37	29	2.94342622458217	2.94342622458217\\
37	30	2.69959837914332	2.69959837914332\\
37	31	2.52925086751699	2.52925086751699\\
37	32	2.42020531379503	2.42020531379503\\
37	33	2.35350835316037	2.35350835316037\\
37	34	2.31697807658466	2.31697807658466\\
37	35	2.29499300827084	2.29499300827084\\
37	36	2.27782280199332	2.27782280199332\\
37	37	2.25238543001933	2.25238543001933\\
37	38	2.21170791749469	2.21170791749469\\
37	39	2.14739765509457	2.14739765509457\\
37	40	2.05815531523351	2.05815531523351\\
37	41	1.94546592531305	1.94546592531305\\
37	42	1.8164688707756	1.8164688707756\\
37	43	1.69876017990356	1.69876017990356\\
37	44	1.62504397835426	1.62504397835426\\
37	45	1.64716009918133	1.64716009918133\\
37	46	1.83602088892355	1.83602088892355\\
37	47	2.27118024663821	2.27118024663821\\
37	48	3.03605595251287	3.03605595251287\\
37	49	4.19373853096338	4.19373853096338\\
37	50	5.75519574317227	5.75519574317227\\
37	51	7.63095390639945	7.63095390639945\\
37	52	9.58731281502115	9.58731281502115\\
37	53	11.1591038925303	11.1591038925303\\
37	54	11.5861018204803	11.5861018204803\\
37	55	9.76521517897141	9.76521517897141\\
37	56	4.22144349999908	4.22144349999908\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
37	61	0	0\\
37	62	0	0\\
37	63	0	0\\
37	64	0	0\\
37	65	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	-8.17528289281565e-106	-8.17528289281565e-106\\
38	18	-5.89091215835727e-89	-5.89091215835727e-89\\
38	19	-6.63257745031253e-74	-6.63257745031253e-74\\
38	20	1.21128513317931	1.21128513317931\\
38	21	3.68990859887839	3.68990859887839\\
38	22	4.94623775440901	4.94623775440901\\
38	23	5.36863174361718	5.36863174361718\\
38	24	5.28094180119704	5.28094180119704\\
38	25	4.92055336523689	4.92055336523689\\
38	26	4.45400700549602	4.45400700549602\\
38	27	3.98455900926389	3.98455900926389\\
38	28	3.5659664772998	3.5659664772998\\
38	29	3.22470514428339	3.22470514428339\\
38	30	2.96610878986639	2.96610878986639\\
38	31	2.77947958712848	2.77947958712848\\
38	32	2.65563988214201	2.65563988214201\\
38	33	2.57538533042905	2.57538533042905\\
38	34	2.52563663181072	2.52563663181072\\
38	35	2.49136516768266	2.49136516768266\\
38	36	2.46445194986259	2.46445194986259\\
38	37	2.430107452514	2.430107452514\\
38	38	2.38118495337879	2.38118495337879\\
38	39	2.30919095740807	2.30919095740807\\
38	40	2.20945008798202	2.20945008798202\\
38	41	2.08569902749429	2.08569902749429\\
38	42	1.94862791339302	1.94862791339302\\
38	43	1.8191096471254	1.8191096471254\\
38	44	1.73662151131688	1.73662151131688\\
38	45	1.74979217812417	1.74979217812417\\
38	46	1.92775954642954	1.92775954642954\\
38	47	2.3548177698018	2.3548177698018\\
38	48	3.11555945754565	3.11555945754565\\
38	49	4.27048864620293	4.27048864620293\\
38	50	5.83490319099819	5.83490319099819\\
38	51	7.72410133779057	7.72410133779057\\
38	52	9.70389354606462	9.70389354606462\\
38	53	11.3126040292381	11.3126040292381\\
38	54	11.7963509059031	11.7963509059031\\
38	55	10.0506165006939	10.0506165006939\\
38	56	4.59780420878792	4.59780420878792\\
38	57	-2.32355514890959e-119	-2.32355514890959e-119\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
38	61	0	0\\
38	62	0	0\\
38	63	0	0\\
38	64	0	0\\
38	65	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	-5.80888787227398e-120	-5.80888787227398e-120\\
39	16	-2.61609052570101e-104	-2.61609052570101e-104\\
39	17	0	0\\
39	18	-5.89091215835727e-89	-5.89091215835727e-89\\
39	19	-7.95909294037504e-74	-7.95909294037504e-74\\
39	20	0.550428400326864	0.550428400326864\\
39	21	3.31866153362575	3.31866153362575\\
39	22	4.81611393151671	4.81611393151671\\
39	23	5.42679551181015	5.42679551181015\\
39	24	5.47255834336916	5.47255834336916\\
39	25	5.19971850009772	5.19971850009772\\
39	26	4.78673216085799	4.78673216085799\\
39	27	4.34340799562997	4.34340799562997\\
39	28	3.93326017049228	3.93326017049228\\
39	29	3.58606515968429	3.58606515968429\\
39	30	3.31531902514042	3.31531902514042\\
39	31	3.11485363832888	3.11485363832888\\
39	32	2.97356254570565	2.97356254570565\\
39	33	2.87763379753821	2.87763379753821\\
39	34	2.81291717407291	2.81291717407291\\
39	35	2.76585257705617	2.76585257705617\\
39	36	2.72486836448537	2.72486836448537\\
39	37	2.67889440498874	2.67889440498874\\
39	38	2.62056375719176	2.62056375719176\\
39	39	2.53687623674917	2.53687623674917\\
39	40	2.42645424230404	2.42645424230404\\
39	41	2.29177588473344	2.29177588473344\\
39	42	2.14581706026397	2.14581706026397\\
39	43	2.0065031773821	2.0065031773821\\
39	44	1.91200370941076	1.91200370941076\\
39	45	1.91540804580613	1.91540804580613\\
39	46	2.08634852728937	2.08634852728937\\
39	47	2.50528712141503	2.50528712141503\\
39	48	3.26104803424952	3.26104803424952\\
39	49	4.41481064989168	4.41481064989168\\
39	50	5.9827492399797	5.9827492399797\\
39	51	7.88464508155265	7.88464508155265\\
39	52	9.88459021541317	9.88459021541317\\
39	53	11.5263569433012	11.5263569433012\\
39	54	12.0635848606464	12.0635848606464\\
39	55	10.3849571545824	10.3849571545824\\
39	56	5.01505375582015	5.01505375582015\\
39	57	-2.32355514890959e-119	-2.32355514890959e-119\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
39	61	0	0\\
39	62	0	0\\
39	63	0	0\\
39	64	0	0\\
39	65	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	-2.61609052570101e-104	-2.61609052570101e-104\\
40	17	-3.27011315712626e-105	-3.27011315712626e-105\\
40	18	-5.89091215835727e-89	-5.89091215835727e-89\\
40	19	-1.32651549006251e-73	-1.32651549006251e-73\\
40	20	1.40017843751876e-60	1.40017843751876e-60\\
40	21	2.73577687268973	2.73577687268973\\
40	22	4.53642186701821	4.53642186701821\\
40	23	5.39012719910209	5.39012719910209\\
40	24	5.61590079152043	5.61590079152043\\
40	25	5.47167700509796	5.47167700509796\\
40	26	5.14184458970046	5.14184458970046\\
40	27	4.74461216682062	4.74461216682062\\
40	28	4.3571820812227	4.3571820812227\\
40	29	4.01685084168808	4.01685084168808\\
40	30	3.7411736582762	3.7411736582762\\
40	31	3.52859613062654	3.52859613062654\\
40	32	3.3706433462116	3.3706433462116\\
40	33	3.25843051150527	3.25843051150527\\
40	34	3.1779397287854	3.1779397287854\\
40	35	3.11681954490394	3.11681954490394\\
40	36	3.06163830963325	3.06163830963325\\
40	37	3.00178716290549	3.00178716290549\\
40	38	2.92945312937724	2.92945312937724\\
40	39	2.83419345080089	2.83419345080089\\
40	40	2.7143263295069	2.7143263295069\\
40	41	2.56838368420065	2.56838368420065\\
40	42	2.41130656281009	2.41130656281009\\
40	43	2.26469872414115	2.26469872414115\\
40	44	2.16170445545268	2.16170445545268\\
40	45	2.15887733618329	2.15887733618329\\
40	46	2.32588677001006	2.32588677001006\\
40	47	2.74284394273001	2.74284394273001\\
40	48	3.4944102624081	3.4944102624081\\
40	49	4.64949402837619	4.64949402837619\\
40	50	6.22234248549849	6.22234248549849\\
40	51	8.13405365547979	8.13405365547979\\
40	52	10.1520433571912	10.1520433571912\\
40	53	11.8237029054521	11.8237029054521\\
40	54	12.4026871714578	12.4026871714578\\
40	55	10.7810806492463	10.7810806492463\\
40	56	5.48040739596132	5.48040739596132\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
40	61	0	0\\
40	62	0	0\\
40	63	0	0\\
40	64	0	0\\
40	65	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	0	0\\
41	13	0	0\\
41	14	0	0\\
41	15	-1.1617775744548e-119	-1.1617775744548e-119\\
41	16	0	0\\
41	17	0	0\\
41	18	-1.17818243167145e-88	-1.17818243167145e-88\\
41	19	-1.59181858807501e-73	-1.59181858807501e-73\\
41	20	2.24028550003001e-59	2.24028550003001e-59\\
41	21	1.83530931586263	1.83530931586263\\
41	22	4.00908776369677	4.00908776369677\\
41	23	5.17007909082054	5.17007909082054\\
41	24	5.63523539708811	5.63523539708811\\
41	25	5.66662843548845	5.66662843548845\\
41	26	5.45553833708811	5.45553833708811\\
41	27	5.13701201165968	5.13701201165968\\
41	28	4.7951843360254	4.7951843360254\\
41	29	4.47820323514703	4.47820323514703\\
41	30	4.20722910337238	4.20722910337238\\
41	31	3.9898902889898	3.9898902889898\\
41	32	3.82196080632445	3.82196080632445\\
41	33	3.69476433742676	3.69476433742676\\
41	34	3.59983207347774	3.59983207347774\\
41	35	3.52276555422039	3.52276555422039\\
41	36	3.45296538191393	3.45296538191393\\
41	37	3.37961252716342	3.37961252716342\\
41	38	3.29253406657774	3.29253406657774\\
41	39	3.18535835275134	3.18535835275134\\
41	40	3.05468639685564	3.05468639685564\\
41	41	2.90290216368072	2.90290216368072\\
41	42	2.73886991529438	2.73886991529438\\
41	43	2.58719248501708	2.58719248501708\\
41	44	2.4823134071684	2.4823134071684\\
41	45	2.4798032545734	2.4798032545734\\
41	46	2.65069732464368	2.65069732464368\\
41	47	3.07153122446837	3.07153122446837\\
41	48	3.83080375664751	3.83080375664751\\
41	49	4.99394334600556	4.99394334600556\\
41	50	6.57310276053666	6.57310276053666\\
41	51	8.49365617565743	8.49365617565743\\
41	52	10.528903615359	10.528903615359\\
41	53	12.2218295968737	12.2218295968737\\
41	54	12.8289185862797	12.8289185862797\\
41	55	11.2474389555581	11.2474389555581\\
41	56	5.99414330094235	5.99414330094235\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
41	61	0	0\\
41	62	0	0\\
41	63	0	0\\
41	64	0	0\\
41	65	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	0	0\\
42	14	0	0\\
42	15	0	0\\
42	16	0	0\\
42	17	0	0\\
42	18	-1.17818243167145e-88	-1.17818243167145e-88\\
42	19	-2.65303098012501e-73	-2.65303098012501e-73\\
42	20	-1.54760140507292e-74	-1.54760140507292e-74\\
42	21	0.483934983776756	0.483934983776756\\
42	22	3.10097499413572	3.10097499413572\\
42	23	4.63743803796572	4.63743803796572\\
42	24	5.40648827124291	5.40648827124291\\
42	25	5.67012413117149	5.67012413117149\\
42	26	5.62946278945217	5.62946278945217\\
42	27	5.42969038298327	5.42969038298327\\
42	28	5.1623044928566	5.1623044928566\\
42	29	4.88876967568813	4.88876967568813\\
42	30	4.64128153602814	4.64128153602814\\
42	31	4.43132015205198	4.43132015205198\\
42	32	4.26050440527309	4.26050440527309\\
42	33	4.12630428573305	4.12630428573305\\
42	34	4.01741987952524	4.01741987952524\\
42	35	3.92699793147951	3.92699793147951\\
42	36	3.84264867015469	3.84264867015469\\
42	37	3.7551061126431	3.7551061126431\\
42	38	3.65841789042867	3.65841789042867\\
42	39	3.54357651398807	3.54357651398807\\
42	40	3.40505180941056	3.40505180941056\\
42	41	3.24990171849642	3.24990171849642\\
42	42	3.08767416511217	3.08767416511217\\
42	43	2.94158978417771	2.94158978417771\\
42	44	2.84798131785214	2.84798131785214\\
42	45	2.85809233767762	2.85809233767762\\
42	46	3.04587567224332	3.04587567224332\\
42	47	3.48689762074234	3.48689762074234\\
42	48	4.26615734572223	4.26615734572223\\
42	49	5.44557995938569	5.44557995938569\\
42	50	7.03999212150412	7.03999212150412\\
42	51	8.97560987582001	8.97560987582001\\
42	52	11.0231579761793	11.0231579761793\\
42	53	12.7270910151162	12.7270910151162\\
42	54	13.3455719643459	13.3455719643459\\
42	55	11.7785850393062	11.7785850393062\\
42	56	6.5451877315423	6.5451877315423\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
42	61	0	0\\
42	62	0	0\\
42	63	0	0\\
42	64	0	0\\
42	65	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	8.25492616097844e-134	8.25492616097844e-134\\
43	13	0	0\\
43	14	0	0\\
43	15	0	0\\
43	16	0	0\\
43	17	-6.54022631425252e-105	-6.54022631425252e-105\\
43	18	-1.17818243167145e-88	-1.17818243167145e-88\\
43	19	-4.60227512371662e-91	-4.60227512371662e-91\\
43	20	-1.23808112405834e-73	-1.23808112405834e-73\\
43	21	1.86690458335834e-59	1.86690458335834e-59\\
43	22	1.62727352469035	1.62727352469035\\
43	23	3.61162333003723	3.61162333003723\\
43	24	4.75590821202049	4.75590821202049\\
43	25	5.31764599060054	5.31764599060054\\
43	26	5.50498889821052	5.50498889821052\\
43	27	5.46926022129772	5.46926022129772\\
43	28	5.31648651140093	5.31648651140093\\
43	29	5.12070059815294	5.12070059815294\\
43	30	4.91913066886146	4.91913066886146\\
43	31	4.73414465697636	4.73414465697636\\
43	32	4.57277818482795	4.57277818482795\\
43	33	4.43713232348337	4.43713232348337\\
43	34	4.32258926607798	4.32258926607798\\
43	35	4.2229021819452	4.2229021819452\\
43	36	4.1275419154464	4.1275419154464\\
43	37	4.03054585160184	4.03054585160184\\
43	38	3.92388718741901	3.92388718741901\\
43	39	3.80553894173196	3.80553894173196\\
43	40	3.66919631417831	3.66919631417831\\
43	41	3.52009648363457	3.52009648363457\\
43	42	3.37215937004173	3.37215937004173\\
43	43	3.24721695879118	3.24721695879118\\
43	44	3.18295876671854	3.18295876671854\\
43	45	3.22986857831024	3.22986857831024\\
43	46	3.45716673902871	3.45716673902871\\
43	47	3.94025742329422	3.94025742329422\\
43	48	4.76071054267893	4.76071054267893\\
43	49	5.97840508692336	5.97840508692336\\
43	50	7.60481916516448	7.60481916516448\\
43	51	9.56339039880628	9.56339039880628\\
43	52	11.6178804856537	11.6178804856537\\
43	53	13.3216118620257	13.3216118620257\\
43	54	13.9303067562103	13.9303067562103\\
43	55	12.3474562387769	12.3474562387769\\
43	56	7.09486033341883	7.09486033341883\\
43	57	-1.1617775744548e-119	-1.1617775744548e-119\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
43	61	0	0\\
43	62	0	0\\
43	63	0	0\\
43	64	0	0\\
43	65	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	8.25492616097844e-134	8.25492616097844e-134\\
44	13	0	0\\
44	14	0	0\\
44	15	0	0\\
44	16	0	0\\
44	17	1.3080452628505e-104	1.3080452628505e-104\\
44	18	-2.35636486334291e-88	-2.35636486334291e-88\\
44	19	-2.94545607917864e-89	-2.94545607917864e-89\\
44	20	-2.65303098012501e-73	-2.65303098012501e-73\\
44	21	-7.73800702536462e-75	-7.73800702536462e-75\\
44	22	1.40017843751876e-60	1.40017843751876e-60\\
44	23	1.86233434545678	1.86233434545678\\
44	24	3.44974518506065	3.44974518506065\\
44	25	4.37613109117646	4.37613109117646\\
44	26	4.85315015215282	4.85315015215282\\
44	27	5.03841061843483	5.03841061843483\\
44	28	5.04897140916619	5.04897140916619\\
44	29	4.96537911864337	4.96537911864337\\
44	30	4.83864902267581	4.83864902267581\\
44	31	4.69994092508742	4.69994092508742\\
44	32	4.56714276590958	4.56714276590958\\
44	33	4.44406232159394	4.44406232159394\\
44	34	4.33176594962829	4.33176594962829\\
44	35	4.2276564526327	4.2276564526327\\
44	36	4.12870278734527	4.12870278734527\\
44	37	4.02844342167324	4.02844342167324\\
44	38	3.92175464542068	3.92175464542068\\
44	39	3.80610803803598	3.80610803803598\\
44	40	3.68162495496236	3.68162495496236\\
44	41	3.55462668710659	3.55462668710659\\
44	42	3.44248505563098	3.44248505563098\\
44	43	3.36449453071058	3.36449453071058\\
44	44	3.35705959754406	3.35705959754406\\
44	45	3.47062234794373	3.47062234794373\\
44	46	3.7744559457046	3.7744559457046\\
44	47	4.33532751166025	4.33532751166025\\
44	48	5.23195859674602	5.23195859674602\\
44	49	6.51785510689999	6.51785510689999\\
44	50	8.20212484923534	8.20212484923534\\
44	51	10.1946003379452	10.1946003379452\\
44	52	12.261283184173	12.261283184173\\
44	53	13.9541816244093	13.9541816244093\\
44	54	14.5276991500413	14.5276991500413\\
44	55	12.8920620169287	12.8920620169287\\
44	56	7.57384728693486	7.57384728693486\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
44	61	0	0\\
44	62	0	0\\
44	63	0	0\\
44	64	0	0\\
44	65	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	0	0\\
45	17	-1.3080452628505e-104	-1.3080452628505e-104\\
45	18	-2.35636486334291e-88	-2.35636486334291e-88\\
45	19	-1.17818243167145e-88	-1.17818243167145e-88\\
45	20	-4.95232449623336e-73	-4.95232449623336e-73\\
45	21	-1.59181858807501e-73	-1.59181858807501e-73\\
45	22	7.46761833343337e-59	7.46761833343337e-59\\
45	23	4.66726145839586e-60	4.66726145839586e-60\\
45	24	1.19757261209677	1.19757261209677\\
45	25	2.55283554127915	2.55283554127915\\
45	26	3.38084840054242	3.38084840054242\\
45	27	3.84259751193981	3.84259751193981\\
45	28	4.06455813045962	4.06455813045962\\
45	29	4.13554909218391	4.13554909218391\\
45	30	4.118873514299	4.118873514299\\
45	31	4.05554142194257	4.05554142194257\\
45	32	3.97043390374822	3.97043390374822\\
45	33	3.87453920208509	3.87453920208509\\
45	34	3.7787686163157	3.7787686163157\\
45	35	3.68183124707958	3.68183124707958\\
45	36	3.58635364414776	3.58635364414776\\
45	37	3.49126100023966	3.49126100023966\\
45	38	3.3950117842705	3.3950117842705\\
45	39	3.2970419542835	3.2970419542835\\
45	40	3.20279244260074	3.20279244260074\\
45	41	3.11963020197725	3.11963020197725\\
45	42	3.0678808163369	3.0678808163369\\
45	43	3.07042433533893	3.07042433533893\\
45	44	3.15933816967836	3.15933816967836\\
45	45	3.38686459239354	3.38686459239354\\
45	46	3.81359331275353	3.81359331275353\\
45	47	4.50542574099195	4.50542574099195\\
45	48	5.52662466958929	5.52662466958929\\
45	49	6.92493102086921	6.92493102086921\\
45	50	8.69806138790783	8.69806138790783\\
45	51	10.748316186872	10.748316186872\\
45	52	12.8386904903408	12.8386904903408\\
45	53	14.5111103976236	14.5111103976236\\
45	54	15.0265593128108	15.0265593128108\\
45	55	13.2958371998925	13.2958371998925\\
45	56	7.86064849834123	7.86064849834123\\
45	57	0	0\\
45	58	8.25492616097844e-134	8.25492616097844e-134\\
45	59	0	0\\
45	60	0	0\\
45	61	0	0\\
45	62	0	0\\
45	63	0	0\\
45	64	0	0\\
45	65	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	8.25492616097844e-134	8.25492616097844e-134\\
46	13	0	0\\
46	14	0	0\\
46	15	-2.32355514890959e-119	-2.32355514890959e-119\\
46	16	0	0\\
46	17	-2.61609052570101e-104	-2.61609052570101e-104\\
46	18	-4.71272972668582e-88	-4.71272972668582e-88\\
46	19	-2.35636486334291e-88	-2.35636486334291e-88\\
46	20	-5.89091215835727e-89	-5.89091215835727e-89\\
46	21	-5.30606196025003e-73	-5.30606196025003e-73\\
46	22	-1.59181858807501e-73	-1.59181858807501e-73\\
46	23	-1.65814436257813e-74	-1.65814436257813e-74\\
46	24	3.48488855560224e-59	3.48488855560224e-59\\
46	25	9.80908925027372e-45	9.80908925027372e-45\\
46	26	0.730099440942784	0.730099440942784\\
46	27	1.51757147316279	1.51757147316279\\
46	28	1.99649850154635	1.99649850154635\\
46	29	2.26685152248809	2.26685152248809\\
46	30	2.39714791765029	2.39714791765029\\
46	31	2.43758686430203	2.43758686430203\\
46	32	2.4241121752066	2.4241121752066\\
46	33	2.37630515247716	2.37630515247716\\
46	34	2.31055336275322	2.31055336275322\\
46	35	2.23415638843839	2.23415638843839\\
46	36	2.1553813292117	2.1553813292117\\
46	37	2.07700762842498	2.07700762842498\\
46	38	2.00324059027791	2.00324059027791\\
46	39	1.94149244868323	1.94149244868323\\
46	40	1.89930876992494	1.89930876992494\\
46	41	1.88859718657053	1.88859718657053\\
46	42	1.93213969922198	1.93213969922198\\
46	43	2.05494740560444	2.05494740560444\\
46	44	2.29158825374818	2.29158825374818\\
46	45	2.68756542787565	2.68756542787565\\
46	46	3.29988974380481	3.29988974380481\\
46	47	4.18600516343238	4.18600516343238\\
46	48	5.39862887173998	5.39862887173998\\
46	49	6.96695200951496	6.96695200951496\\
46	50	8.87688255723495	8.87688255723495\\
46	51	11.0225810585637	11.0225810585637\\
46	52	13.1515536121738	13.1515536121738\\
46	53	14.8026882342836	14.8026882342836\\
46	54	15.236753176855	15.236753176855\\
46	55	13.3710896414356	13.3710896414356\\
46	56	7.76411849977088	7.76411849977088\\
46	57	-5.80888787227398e-120	-5.80888787227398e-120\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
46	61	0	0\\
46	62	0	0\\
46	63	0	0\\
46	64	0	0\\
46	65	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	8.25492616097844e-134	8.25492616097844e-134\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	-1.0464362102804e-103	-1.0464362102804e-103\\
47	17	5.23218105140202e-104	5.23218105140202e-104\\
47	18	0	0\\
47	19	-4.71272972668582e-88	-4.71272972668582e-88\\
47	20	-2.35636486334291e-88	-2.35636486334291e-88\\
47	21	-5.89091215835727e-89	-5.89091215835727e-89\\
47	22	-4.95232449623336e-73	-4.95232449623336e-73\\
47	23	-2.65303098012501e-73	-2.65303098012501e-73\\
47	24	-1.32651549006251e-73	-1.32651549006251e-73\\
47	25	-6.1904056202917e-74	-6.1904056202917e-74\\
47	26	4.48057100006002e-59	4.48057100006002e-59\\
47	27	2.24028550003001e-59	2.24028550003001e-59\\
47	28	1.86690458335834e-59	1.86690458335834e-59\\
47	29	1.12014275001501e-59	1.12014275001501e-59\\
47	30	5.60071375007503e-60	5.60071375007503e-60\\
47	31	4.3561106945028e-60	4.3561106945028e-60\\
47	32	4.3561106945028e-60	4.3561106945028e-60\\
47	33	4.3561106945028e-60	4.3561106945028e-60\\
47	34	4.66726145839586e-60	4.66726145839586e-60\\
47	35	5.60071375007503e-60	5.60071375007503e-60\\
47	36	-6.218041359668e-76	-6.218041359668e-76\\
47	37	-7.73800702536462e-75	-7.73800702536462e-75\\
47	38	-1.65814436257813e-74	-1.65814436257813e-74\\
47	39	-1.65814436257813e-74	-1.65814436257813e-74\\
47	40	-1.65814436257813e-74	-1.65814436257813e-74\\
47	41	-1.65814436257813e-74	-1.65814436257813e-74\\
47	42	-8.29072181289067e-75	-8.29072181289067e-75\\
47	43	1.0890276736257e-60	1.0890276736257e-60\\
47	44	0.357151230261901	0.357151230261901\\
47	45	0.987601765196027	0.987601765196027\\
47	46	1.85795462222956	1.85795462222956\\
47	47	3.01616893005612	3.01616893005612\\
47	48	4.49505648267297	4.49505648267297\\
47	49	6.30658313149777	6.30658313149777\\
47	50	8.41732406735902	8.41732406735902\\
47	51	10.7049479996445	10.7049479996445\\
47	52	12.9009447008162	12.9009447008162\\
47	53	14.5362619267594	14.5362619267594\\
47	54	14.8730729836434	14.8730729836434\\
47	55	12.8387786306383	12.8387786306383\\
47	56	7.01353916436327	7.01353916436327\\
47	57	0	0\\
47	58	8.25492616097844e-134	8.25492616097844e-134\\
47	59	0	0\\
47	60	0	0\\
47	61	0	0\\
47	62	0	0\\
47	63	0	0\\
47	64	0	0\\
47	65	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	8.06145132908051e-137	8.06145132908051e-137\\
48	14	0	0\\
48	15	-4.64711029781918e-119	-4.64711029781918e-119\\
48	16	0	0\\
48	17	-5.23218105140202e-104	-5.23218105140202e-104\\
48	18	0	0\\
48	19	-4.71272972668582e-88	-4.71272972668582e-88\\
48	20	-2.35636486334291e-88	-2.35636486334291e-88\\
48	21	-2.35636486334291e-88	-2.35636486334291e-88\\
48	22	-1.17818243167145e-88	-1.17818243167145e-88\\
48	23	-5.89091215835727e-89	-5.89091215835727e-89\\
48	24	-1.47272803958932e-89	-1.47272803958932e-89\\
48	25	-3.18363717615002e-73	-3.18363717615002e-73\\
48	26	-2.65303098012501e-73	-2.65303098012501e-73\\
48	27	-2.47616224811668e-73	-2.47616224811668e-73\\
48	28	-1.59181858807501e-73	-1.59181858807501e-73\\
48	29	-1.59181858807501e-73	-1.59181858807501e-73\\
48	30	-1.59181858807501e-73	-1.59181858807501e-73\\
48	31	-1.59181858807501e-73	-1.59181858807501e-73\\
48	32	-1.84091004948665e-90	-1.84091004948665e-90\\
48	33	-7.36364019794659e-90	-7.36364019794659e-90\\
48	34	-1.47272803958932e-89	-1.47272803958932e-89\\
48	35	-1.47272803958932e-89	-1.47272803958932e-89\\
48	36	-2.94545607917864e-89	-2.94545607917864e-89\\
48	37	-2.94545607917864e-89	-2.94545607917864e-89\\
48	38	-2.94545607917864e-89	-2.94545607917864e-89\\
48	39	-5.89091215835727e-89	-5.89091215835727e-89\\
48	40	-2.94545607917864e-89	-2.94545607917864e-89\\
48	41	-5.89091215835727e-89	-5.89091215835727e-89\\
48	42	-2.94545607917864e-89	-2.94545607917864e-89\\
48	43	-5.89091215835727e-89	-5.89091215835727e-89\\
48	44	-2.94545607917864e-89	-2.94545607917864e-89\\
48	45	-1.47272803958932e-89	-1.47272803958932e-89\\
48	46	-3.97954647018752e-74	-3.97954647018752e-74\\
48	47	0.532567173341442	0.532567173341442\\
48	48	2.3572142701888	2.3572142701888\\
48	49	4.49113300363278	4.49113300363278\\
48	50	6.87670953597168	6.87670953597168\\
48	51	9.36096858122669	9.36096858122669\\
48	52	11.6637009786185	11.6637009786185\\
48	53	13.3007683275554	13.3007683275554\\
48	54	13.5330583154415	13.5330583154415\\
48	55	11.3091816597439	11.3091816597439\\
48	56	5.24009651264747	5.24009651264747\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
48	61	0	0\\
48	62	0	0\\
48	63	0	0\\
48	64	0	0\\
48	65	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	-2.61609052570101e-104	-2.61609052570101e-104\\
49	20	0	0\\
49	21	-4.71272972668582e-88	-4.71272972668582e-88\\
49	22	-4.71272972668582e-88	-4.71272972668582e-88\\
49	23	-2.35636486334291e-88	-2.35636486334291e-88\\
49	24	-1.17818243167145e-88	-1.17818243167145e-88\\
49	25	-1.17818243167145e-88	-1.17818243167145e-88\\
49	26	-1.17818243167145e-88	-1.17818243167145e-88\\
49	27	-1.17818243167145e-88	-1.17818243167145e-88\\
49	28	-1.17818243167145e-88	-1.17818243167145e-88\\
49	29	-1.17818243167145e-88	-1.17818243167145e-88\\
49	30	-1.17818243167145e-88	-1.17818243167145e-88\\
49	31	-1.17818243167145e-88	-1.17818243167145e-88\\
49	32	-1.17818243167145e-88	-1.17818243167145e-88\\
49	33	-1.17818243167145e-88	-1.17818243167145e-88\\
49	34	-1.17818243167145e-88	-1.17818243167145e-88\\
49	35	-1.17818243167145e-88	-1.17818243167145e-88\\
49	36	-1.17818243167145e-88	-1.17818243167145e-88\\
49	37	-2.35636486334291e-88	-2.35636486334291e-88\\
49	38	-8.17528289281565e-106	-8.17528289281565e-106\\
49	39	0	0\\
49	40	0	0\\
49	41	0	0\\
49	42	0	0\\
49	43	-6.54022631425252e-105	-6.54022631425252e-105\\
49	44	-3.27011315712626e-105	-3.27011315712626e-105\\
49	45	0	0\\
49	46	-1.17818243167145e-88	-1.17818243167145e-88\\
49	47	-5.89091215835727e-89	-5.89091215835727e-89\\
49	48	-7.36364019794659e-90	-7.36364019794659e-90\\
49	49	0.973533030398121	0.973533030398121\\
49	50	3.6987954372652	3.6987954372652\\
49	51	6.44192350609435	6.44192350609435\\
49	52	8.89573280228525	8.89573280228525\\
49	53	10.5622011009153	10.5622011009153\\
49	54	10.7044140294196	10.7044140294196\\
49	55	8.28931445046335	8.28931445046335\\
49	56	1.97760904566657	1.97760904566657\\
49	57	0	0\\
49	58	8.25492616097844e-134	8.25492616097844e-134\\
49	59	0	0\\
49	60	0	0\\
49	61	0	0\\
49	62	0	0\\
49	63	0	0\\
49	64	0	0\\
49	65	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	0	0\\
50	22	0	0\\
50	23	-1.3080452628505e-104	-1.3080452628505e-104\\
50	24	0	0\\
50	25	0	0\\
50	26	-1.3080452628505e-104	-1.3080452628505e-104\\
50	27	0	0\\
50	28	0	0\\
50	29	-1.3080452628505e-104	-1.3080452628505e-104\\
50	30	0	0\\
50	31	-1.3080452628505e-104	-1.3080452628505e-104\\
50	32	1.3080452628505e-104	1.3080452628505e-104\\
50	33	0	0\\
50	34	0	0\\
50	35	0	0\\
50	36	-2.61609052570101e-104	-2.61609052570101e-104\\
50	37	0	0\\
50	38	0	0\\
50	39	0	0\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	-5.89091215835727e-89	-5.89091215835727e-89\\
50	50	-1.47272803958932e-89	-1.47272803958932e-89\\
50	51	1.31032835583282	1.31032835583282\\
50	52	3.95607025830526	3.95607025830526\\
50	53	5.68968066690726	5.68968066690726\\
50	54	5.77260712322489	5.77260712322489\\
50	55	3.19856493913035	3.19856493913035\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
50	61	0	0\\
50	62	0	0\\
50	63	0	0\\
50	64	0	0\\
50	65	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	3.30197046439138e-133	3.30197046439138e-133\\
51	12	1.65098523219569e-133	1.65098523219569e-133\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	-1.0464362102804e-103	-1.0464362102804e-103\\
51	22	-5.23218105140202e-104	-5.23218105140202e-104\\
51	23	0	0\\
51	24	0	0\\
51	25	0	0\\
51	26	0	0\\
51	27	-5.23218105140202e-104	-5.23218105140202e-104\\
51	28	-5.23218105140202e-104	-5.23218105140202e-104\\
51	29	0	0\\
51	30	0	0\\
51	31	-5.23218105140202e-104	-5.23218105140202e-104\\
51	32	0	0\\
51	33	-5.23218105140202e-104	-5.23218105140202e-104\\
51	34	0	0\\
51	35	-5.23218105140202e-104	-5.23218105140202e-104\\
51	36	0	0\\
51	37	-5.23218105140202e-104	-5.23218105140202e-104\\
51	38	0	0\\
51	39	0	0\\
51	40	-3.63055492017124e-121	-3.63055492017124e-121\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	-5.23218105140202e-104	-5.23218105140202e-104\\
51	47	0	0\\
51	48	0	0\\
51	49	-2.61609052570101e-104	-2.61609052570101e-104\\
51	50	0	0\\
51	51	0	0\\
51	52	-1.17818243167145e-88	-1.17818243167145e-88\\
51	53	-2.94545607917864e-89	-2.94545607917864e-89\\
51	54	-2.94545607917864e-89	-2.94545607917864e-89\\
51	55	0	0\\
51	56	1.45222196806849e-120	1.45222196806849e-120\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
51	61	0	0\\
51	62	0	0\\
51	63	0	0\\
51	64	0	0\\
51	65	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	-9.29422059563836e-119	-9.29422059563836e-119\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	0	0\\
52	24	0	0\\
52	25	0	0\\
52	26	0	0\\
52	27	0	0\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	-4.64711029781918e-119	-4.64711029781918e-119\\
52	42	0	0\\
52	43	-4.64711029781918e-119	-4.64711029781918e-119\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	-2.32355514890959e-119	-2.32355514890959e-119\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	-5.23218105140202e-104	-5.23218105140202e-104\\
52	53	-2.61609052570101e-104	-2.61609052570101e-104\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
52	61	0	0\\
52	62	0	0\\
52	63	0	0\\
52	64	0	0\\
52	65	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	-1.85884411912767e-118	-1.85884411912767e-118\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	-9.29422059563836e-119	-9.29422059563836e-119\\
53	22	0	0\\
53	23	-9.29422059563836e-119	-9.29422059563836e-119\\
53	24	0	0\\
53	25	-9.29422059563836e-119	-9.29422059563836e-119\\
53	26	-9.29422059563836e-119	-9.29422059563836e-119\\
53	27	-9.29422059563836e-119	-9.29422059563836e-119\\
53	28	-9.29422059563836e-119	-9.29422059563836e-119\\
53	29	-9.29422059563836e-119	-9.29422059563836e-119\\
53	30	-9.29422059563836e-119	-9.29422059563836e-119\\
53	31	-9.29422059563836e-119	-9.29422059563836e-119\\
53	32	-9.29422059563836e-119	-9.29422059563836e-119\\
53	33	-9.29422059563836e-119	-9.29422059563836e-119\\
53	34	0	0\\
53	35	0	0\\
53	36	-9.29422059563836e-119	-9.29422059563836e-119\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	-9.29422059563836e-119	-9.29422059563836e-119\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	-9.29422059563836e-119	-9.29422059563836e-119\\
53	45	0	0\\
53	46	-9.29422059563836e-119	-9.29422059563836e-119\\
53	47	-9.29422059563836e-119	-9.29422059563836e-119\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	-4.64711029781918e-119	-4.64711029781918e-119\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	-9.29422059563836e-119	-9.29422059563836e-119\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
53	61	0	0\\
53	62	0	0\\
53	63	0	0\\
53	64	0	0\\
53	65	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	3.30197046439138e-133	3.30197046439138e-133\\
54	14	0	0\\
54	15	0	0\\
54	16	8.25492616097844e-134	8.25492616097844e-134\\
54	17	0	0\\
54	18	0	0\\
54	19	2.06373154024461e-134	2.06373154024461e-134\\
54	20	0	0\\
54	21	1.0318657701223e-134	1.0318657701223e-134\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	2.06373154024461e-134	2.06373154024461e-134\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	5.15932885061152e-135	5.15932885061152e-135\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
54	61	0	0\\
54	62	0	0\\
54	63	0	0\\
54	64	0	0\\
54	65	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	8.25492616097844e-134	8.25492616097844e-134\\
55	52	8.25492616097844e-134	8.25492616097844e-134\\
55	53	8.25492616097844e-134	8.25492616097844e-134\\
55	54	8.25492616097844e-134	8.25492616097844e-134\\
55	55	0	0\\
55	56	1.65098523219569e-133	1.65098523219569e-133\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
55	61	0	0\\
55	62	0	0\\
55	63	0	0\\
55	64	0	0\\
55	65	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
56	61	0	0\\
56	62	0	0\\
56	63	0	0\\
56	64	0	0\\
56	65	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
57	61	0	0\\
57	62	0	0\\
57	63	0	0\\
57	64	0	0\\
57	65	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
58	61	0	0\\
58	62	0	0\\
58	63	0	0\\
58	64	0	0\\
58	65	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
59	61	0	0\\
59	62	0	0\\
59	63	0	0\\
59	64	0	0\\
59	65	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
60	61	0	0\\
60	62	0	0\\
60	63	0	0\\
60	64	0	0\\
60	65	0	0\\
61	1	0	0\\
61	2	0	0\\
61	3	0	0\\
61	4	0	0\\
61	5	0	0\\
61	6	0	0\\
61	7	0	0\\
61	8	0	0\\
61	9	0	0\\
61	10	0	0\\
61	11	0	0\\
61	12	0	0\\
61	13	0	0\\
61	14	0	0\\
61	15	0	0\\
61	16	0	0\\
61	17	0	0\\
61	18	0	0\\
61	19	0	0\\
61	20	0	0\\
61	21	0	0\\
61	22	0	0\\
61	23	0	0\\
61	24	0	0\\
61	25	0	0\\
61	26	0	0\\
61	27	0	0\\
61	28	0	0\\
61	29	0	0\\
61	30	0	0\\
61	31	0	0\\
61	32	0	0\\
61	33	0	0\\
61	34	0	0\\
61	35	0	0\\
61	36	0	0\\
61	37	0	0\\
61	38	0	0\\
61	39	0	0\\
61	40	0	0\\
61	41	0	0\\
61	42	0	0\\
61	43	0	0\\
61	44	0	0\\
61	45	0	0\\
61	46	0	0\\
61	47	0	0\\
61	48	0	0\\
61	49	0	0\\
61	50	0	0\\
61	51	0	0\\
61	52	0	0\\
61	53	0	0\\
61	54	0	0\\
61	55	0	0\\
61	56	0	0\\
61	57	0	0\\
61	58	0	0\\
61	59	0	0\\
61	60	0	0\\
61	61	0	0\\
61	62	0	0\\
61	63	0	0\\
61	64	0	0\\
61	65	0	0\\
62	1	0	0\\
62	2	0	0\\
62	3	0	0\\
62	4	0	0\\
62	5	0	0\\
62	6	0	0\\
62	7	0	0\\
62	8	0	0\\
62	9	0	0\\
62	10	0	0\\
62	11	0	0\\
62	12	0	0\\
62	13	0	0\\
62	14	0	0\\
62	15	0	0\\
62	16	0	0\\
62	17	0	0\\
62	18	0	0\\
62	19	0	0\\
62	20	0	0\\
62	21	0	0\\
62	22	0	0\\
62	23	0	0\\
62	24	0	0\\
62	25	0	0\\
62	26	0	0\\
62	27	0	0\\
62	28	0	0\\
62	29	0	0\\
62	30	0	0\\
62	31	0	0\\
62	32	0	0\\
62	33	0	0\\
62	34	0	0\\
62	35	0	0\\
62	36	0	0\\
62	37	0	0\\
62	38	0	0\\
62	39	0	0\\
62	40	0	0\\
62	41	0	0\\
62	42	0	0\\
62	43	0	0\\
62	44	0	0\\
62	45	0	0\\
62	46	0	0\\
62	47	0	0\\
62	48	0	0\\
62	49	0	0\\
62	50	0	0\\
62	51	0	0\\
62	52	0	0\\
62	53	0	0\\
62	54	0	0\\
62	55	0	0\\
62	56	0	0\\
62	57	0	0\\
62	58	0	0\\
62	59	0	0\\
62	60	0	0\\
62	61	0	0\\
62	62	0	0\\
62	63	0	0\\
62	64	0	0\\
62	65	0	0\\
63	1	0	0\\
63	2	0	0\\
63	3	0	0\\
63	4	0	0\\
63	5	0	0\\
63	6	0	0\\
63	7	0	0\\
63	8	0	0\\
63	9	0	0\\
63	10	0	0\\
63	11	0	0\\
63	12	0	0\\
63	13	0	0\\
63	14	0	0\\
63	15	0	0\\
63	16	0	0\\
63	17	0	0\\
63	18	0	0\\
63	19	0	0\\
63	20	0	0\\
63	21	0	0\\
63	22	0	0\\
63	23	0	0\\
63	24	0	0\\
63	25	0	0\\
63	26	0	0\\
63	27	0	0\\
63	28	0	0\\
63	29	0	0\\
63	30	0	0\\
63	31	0	0\\
63	32	0	0\\
63	33	0	0\\
63	34	0	0\\
63	35	0	0\\
63	36	0	0\\
63	37	0	0\\
63	38	0	0\\
63	39	0	0\\
63	40	0	0\\
63	41	0	0\\
63	42	0	0\\
63	43	0	0\\
63	44	0	0\\
63	45	0	0\\
63	46	0	0\\
63	47	0	0\\
63	48	0	0\\
63	49	0	0\\
63	50	0	0\\
63	51	0	0\\
63	52	0	0\\
63	53	0	0\\
63	54	0	0\\
63	55	0	0\\
63	56	0	0\\
63	57	0	0\\
63	58	0	0\\
63	59	0	0\\
63	60	0	0\\
63	61	0	0\\
63	62	0	0\\
63	63	0	0\\
63	64	0	0\\
63	65	0	0\\
64	1	0	0\\
64	2	0	0\\
64	3	0	0\\
64	4	0	0\\
64	5	0	0\\
64	6	0	0\\
64	7	0	0\\
64	8	0	0\\
64	9	0	0\\
64	10	0	0\\
64	11	0	0\\
64	12	0	0\\
64	13	0	0\\
64	14	0	0\\
64	15	0	0\\
64	16	0	0\\
64	17	0	0\\
64	18	0	0\\
64	19	0	0\\
64	20	0	0\\
64	21	0	0\\
64	22	0	0\\
64	23	0	0\\
64	24	0	0\\
64	25	0	0\\
64	26	0	0\\
64	27	0	0\\
64	28	0	0\\
64	29	0	0\\
64	30	0	0\\
64	31	0	0\\
64	32	0	0\\
64	33	0	0\\
64	34	0	0\\
64	35	0	0\\
64	36	0	0\\
64	37	0	0\\
64	38	0	0\\
64	39	0	0\\
64	40	0	0\\
64	41	0	0\\
64	42	0	0\\
64	43	0	0\\
64	44	0	0\\
64	45	0	0\\
64	46	0	0\\
64	47	0	0\\
64	48	0	0\\
64	49	0	0\\
64	50	0	0\\
64	51	0	0\\
64	52	0	0\\
64	53	0	0\\
64	54	0	0\\
64	55	0	0\\
64	56	0	0\\
64	57	0	0\\
64	58	0	0\\
64	59	0	0\\
64	60	0	0\\
64	61	0	0\\
64	62	0	0\\
64	63	0	0\\
64	64	0	0\\
64	65	0	0\\
65	1	0	0\\
65	2	0	0\\
65	3	0	0\\
65	4	0	0\\
65	5	0	0\\
65	6	0	0\\
65	7	0	0\\
65	8	0	0\\
65	9	0	0\\
65	10	0	0\\
65	11	0	0\\
65	12	0	0\\
65	13	0	0\\
65	14	0	0\\
65	15	0	0\\
65	16	0	0\\
65	17	0	0\\
65	18	0	0\\
65	19	0	0\\
65	20	0	0\\
65	21	0	0\\
65	22	0	0\\
65	23	0	0\\
65	24	0	0\\
65	25	0	0\\
65	26	0	0\\
65	27	0	0\\
65	28	0	0\\
65	29	0	0\\
65	30	0	0\\
65	31	0	0\\
65	32	0	0\\
65	33	0	0\\
65	34	0	0\\
65	35	0	0\\
65	36	0	0\\
65	37	0	0\\
65	38	0	0\\
65	39	0	0\\
65	40	0	0\\
65	41	0	0\\
65	42	0	0\\
65	43	0	0\\
65	44	0	0\\
65	45	0	0\\
65	46	0	0\\
65	47	0	0\\
65	48	0	0\\
65	49	0	0\\
65	50	0	0\\
65	51	0	0\\
65	52	0	0\\
65	53	0	0\\
65	54	0	0\\
65	55	0	0\\
65	56	0	0\\
65	57	0	0\\
65	58	0	0\\
65	59	0	0\\
65	60	0	0\\
65	61	0	0\\
65	62	0	0\\
65	63	0	0\\
65	64	0	0\\
65	65	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/CD_control2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xmin=0,
xmax=70,
tick align=outside,
xmajorgrids,
ymin=0,
ymax=70,
ymajorgrids,
zmin=-5,
zmax=25,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=65]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
1	61	0	0\\
1	62	0	0\\
1	63	0	0\\
1	64	0	0\\
1	65	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	2.16865147231562e-118	2.16865147231562e-118\\
2	11	2.16865147231562e-118	2.16865147231562e-118\\
2	12	2.16865147231562e-118	2.16865147231562e-118\\
2	13	2.16865147231562e-118	2.16865147231562e-118\\
2	14	2.16865147231562e-118	2.16865147231562e-118\\
2	15	2.16865147231562e-118	2.16865147231562e-118\\
2	16	2.16865147231562e-118	2.16865147231562e-118\\
2	17	2.16865147231562e-118	2.16865147231562e-118\\
2	18	2.16865147231562e-118	2.16865147231562e-118\\
2	19	2.16865147231562e-118	2.16865147231562e-118\\
2	20	2.16865147231562e-118	2.16865147231562e-118\\
2	21	2.16865147231562e-118	2.16865147231562e-118\\
2	22	2.16865147231562e-118	2.16865147231562e-118\\
2	23	2.16865147231562e-118	2.16865147231562e-118\\
2	24	2.16865147231562e-118	2.16865147231562e-118\\
2	25	2.16865147231562e-118	2.16865147231562e-118\\
2	26	2.16865147231562e-118	2.16865147231562e-118\\
2	27	2.16865147231562e-118	2.16865147231562e-118\\
2	28	2.16865147231562e-118	2.16865147231562e-118\\
2	29	2.16865147231562e-118	2.16865147231562e-118\\
2	30	2.16865147231562e-118	2.16865147231562e-118\\
2	31	2.16865147231562e-118	2.16865147231562e-118\\
2	32	2.16865147231562e-118	2.16865147231562e-118\\
2	33	2.16865147231562e-118	2.16865147231562e-118\\
2	34	2.16865147231562e-118	2.16865147231562e-118\\
2	35	2.16865147231562e-118	2.16865147231562e-118\\
2	36	2.16865147231562e-118	2.16865147231562e-118\\
2	37	2.16865147231562e-118	2.16865147231562e-118\\
2	38	2.16865147231562e-118	2.16865147231562e-118\\
2	39	2.16865147231562e-118	2.16865147231562e-118\\
2	40	2.16865147231562e-118	2.16865147231562e-118\\
2	41	2.16865147231562e-118	2.16865147231562e-118\\
2	42	2.16865147231562e-118	2.16865147231562e-118\\
2	43	2.16865147231562e-118	2.16865147231562e-118\\
2	44	2.16865147231562e-118	2.16865147231562e-118\\
2	45	2.16865147231562e-118	2.16865147231562e-118\\
2	46	2.16865147231562e-118	2.16865147231562e-118\\
2	47	2.16865147231562e-118	2.16865147231562e-118\\
2	48	2.16865147231562e-118	2.16865147231562e-118\\
2	49	2.16865147231562e-118	2.16865147231562e-118\\
2	50	2.16865147231562e-118	2.16865147231562e-118\\
2	51	2.16865147231562e-118	2.16865147231562e-118\\
2	52	2.16865147231562e-118	2.16865147231562e-118\\
2	53	2.16865147231562e-118	2.16865147231562e-118\\
2	54	2.16865147231562e-118	2.16865147231562e-118\\
2	55	2.16865147231562e-118	2.16865147231562e-118\\
2	56	2.16865147231562e-118	2.16865147231562e-118\\
2	57	2.16865147231562e-118	2.16865147231562e-118\\
2	58	2.16865147231562e-118	2.16865147231562e-118\\
2	59	2.16865147231562e-118	2.16865147231562e-118\\
2	60	2.16865147231562e-118	2.16865147231562e-118\\
2	61	0	0\\
2	62	0	0\\
2	63	0	0\\
2	64	0	0\\
2	65	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	2.16865147231562e-118	2.16865147231562e-118\\
3	6	2.16865147231562e-118	2.16865147231562e-118\\
3	7	1.08432573615781e-118	1.08432573615781e-118\\
3	8	1.08432573615781e-118	1.08432573615781e-118\\
3	9	1.08432573615781e-118	1.08432573615781e-118\\
3	10	1.08432573615781e-118	1.08432573615781e-118\\
3	11	1.08432573615781e-118	1.08432573615781e-118\\
3	12	1.08432573615781e-118	1.08432573615781e-118\\
3	13	1.08432573615781e-118	1.08432573615781e-118\\
3	14	1.08432573615781e-118	1.08432573615781e-118\\
3	15	1.08432573615781e-118	1.08432573615781e-118\\
3	16	1.08432573615781e-118	1.08432573615781e-118\\
3	17	1.08432573615781e-118	1.08432573615781e-118\\
3	18	1.08432573615781e-118	1.08432573615781e-118\\
3	19	1.08432573615781e-118	1.08432573615781e-118\\
3	20	1.08432573615781e-118	1.08432573615781e-118\\
3	21	1.08432573615781e-118	1.08432573615781e-118\\
3	22	1.08432573615781e-118	1.08432573615781e-118\\
3	23	1.08432573615781e-118	1.08432573615781e-118\\
3	24	1.08432573615781e-118	1.08432573615781e-118\\
3	25	1.08432573615781e-118	1.08432573615781e-118\\
3	26	1.08432573615781e-118	1.08432573615781e-118\\
3	27	1.08432573615781e-118	1.08432573615781e-118\\
3	28	1.08432573615781e-118	1.08432573615781e-118\\
3	29	1.08432573615781e-118	1.08432573615781e-118\\
3	30	1.08432573615781e-118	1.08432573615781e-118\\
3	31	1.08432573615781e-118	1.08432573615781e-118\\
3	32	1.08432573615781e-118	1.08432573615781e-118\\
3	33	1.08432573615781e-118	1.08432573615781e-118\\
3	34	1.08432573615781e-118	1.08432573615781e-118\\
3	35	1.08432573615781e-118	1.08432573615781e-118\\
3	36	1.08432573615781e-118	1.08432573615781e-118\\
3	37	1.08432573615781e-118	1.08432573615781e-118\\
3	38	1.08432573615781e-118	1.08432573615781e-118\\
3	39	1.08432573615781e-118	1.08432573615781e-118\\
3	40	1.08432573615781e-118	1.08432573615781e-118\\
3	41	1.08432573615781e-118	1.08432573615781e-118\\
3	42	1.08432573615781e-118	1.08432573615781e-118\\
3	43	1.08432573615781e-118	1.08432573615781e-118\\
3	44	1.08432573615781e-118	1.08432573615781e-118\\
3	45	1.08432573615781e-118	1.08432573615781e-118\\
3	46	1.08432573615781e-118	1.08432573615781e-118\\
3	47	1.08432573615781e-118	1.08432573615781e-118\\
3	48	1.08432573615781e-118	1.08432573615781e-118\\
3	49	1.08432573615781e-118	1.08432573615781e-118\\
3	50	1.08432573615781e-118	1.08432573615781e-118\\
3	51	1.08432573615781e-118	1.08432573615781e-118\\
3	52	1.08432573615781e-118	1.08432573615781e-118\\
3	53	1.08432573615781e-118	1.08432573615781e-118\\
3	54	1.08432573615781e-118	1.08432573615781e-118\\
3	55	1.08432573615781e-118	1.08432573615781e-118\\
3	56	1.08432573615781e-118	1.08432573615781e-118\\
3	57	1.08432573615781e-118	1.08432573615781e-118\\
3	58	1.08432573615781e-118	1.08432573615781e-118\\
3	59	1.08432573615781e-118	1.08432573615781e-118\\
3	60	1.08432573615781e-118	1.08432573615781e-118\\
3	61	1.08432573615781e-118	1.08432573615781e-118\\
3	62	1.08432573615781e-118	1.08432573615781e-118\\
3	63	2.16865147231562e-118	2.16865147231562e-118\\
3	64	0	0\\
3	65	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	2.16865147231562e-118	2.16865147231562e-118\\
4	5	1.08432573615781e-118	1.08432573615781e-118\\
4	6	1.08432573615781e-118	1.08432573615781e-118\\
4	7	1.08432573615781e-118	1.08432573615781e-118\\
4	8	1.08432573615781e-118	1.08432573615781e-118\\
4	9	5.42162868078905e-119	5.42162868078905e-119\\
4	10	5.42162868078905e-119	5.42162868078905e-119\\
4	11	5.42162868078905e-119	5.42162868078905e-119\\
4	12	5.42162868078905e-119	5.42162868078905e-119\\
4	13	5.42162868078905e-119	5.42162868078905e-119\\
4	14	5.42162868078905e-119	5.42162868078905e-119\\
4	15	5.42162868078905e-119	5.42162868078905e-119\\
4	16	5.42162868078905e-119	5.42162868078905e-119\\
4	17	5.42162868078905e-119	5.42162868078905e-119\\
4	18	5.42162868078905e-119	5.42162868078905e-119\\
4	19	5.42162868078905e-119	5.42162868078905e-119\\
4	20	5.42162868078905e-119	5.42162868078905e-119\\
4	21	5.42162868078905e-119	5.42162868078905e-119\\
4	22	5.42162868078905e-119	5.42162868078905e-119\\
4	23	5.42162868078905e-119	5.42162868078905e-119\\
4	24	5.42162868078905e-119	5.42162868078905e-119\\
4	25	5.42162868078905e-119	5.42162868078905e-119\\
4	26	5.42162868078905e-119	5.42162868078905e-119\\
4	27	5.42162868078905e-119	5.42162868078905e-119\\
4	28	5.42162868078905e-119	5.42162868078905e-119\\
4	29	5.42162868078905e-119	5.42162868078905e-119\\
4	30	5.42162868078905e-119	5.42162868078905e-119\\
4	31	5.42162868078905e-119	5.42162868078905e-119\\
4	32	5.42162868078905e-119	5.42162868078905e-119\\
4	33	5.42162868078905e-119	5.42162868078905e-119\\
4	34	5.42162868078905e-119	5.42162868078905e-119\\
4	35	5.42162868078905e-119	5.42162868078905e-119\\
4	36	5.42162868078905e-119	5.42162868078905e-119\\
4	37	5.42162868078905e-119	5.42162868078905e-119\\
4	38	5.42162868078905e-119	5.42162868078905e-119\\
4	39	5.42162868078905e-119	5.42162868078905e-119\\
4	40	5.42162868078905e-119	5.42162868078905e-119\\
4	41	5.42162868078905e-119	5.42162868078905e-119\\
4	42	5.42162868078905e-119	5.42162868078905e-119\\
4	43	5.42162868078905e-119	5.42162868078905e-119\\
4	44	5.42162868078905e-119	5.42162868078905e-119\\
4	45	5.42162868078905e-119	5.42162868078905e-119\\
4	46	5.42162868078905e-119	5.42162868078905e-119\\
4	47	5.42162868078905e-119	5.42162868078905e-119\\
4	48	5.42162868078905e-119	5.42162868078905e-119\\
4	49	5.42162868078905e-119	5.42162868078905e-119\\
4	50	5.42162868078905e-119	5.42162868078905e-119\\
4	51	5.42162868078905e-119	5.42162868078905e-119\\
4	52	5.42162868078905e-119	5.42162868078905e-119\\
4	53	5.42162868078905e-119	5.42162868078905e-119\\
4	54	5.42162868078905e-119	5.42162868078905e-119\\
4	55	5.42162868078905e-119	5.42162868078905e-119\\
4	56	5.42162868078905e-119	5.42162868078905e-119\\
4	57	5.42162868078905e-119	5.42162868078905e-119\\
4	58	5.42162868078905e-119	5.42162868078905e-119\\
4	59	5.42162868078905e-119	5.42162868078905e-119\\
4	60	5.42162868078905e-119	5.42162868078905e-119\\
4	61	5.42162868078905e-119	5.42162868078905e-119\\
4	62	1.08432573615781e-118	1.08432573615781e-118\\
4	63	1.08432573615781e-118	1.08432573615781e-118\\
4	64	0	0\\
4	65	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	1.08432573615781e-118	1.08432573615781e-118\\
5	5	1.08432573615781e-118	1.08432573615781e-118\\
5	6	5.42162868078905e-119	5.42162868078905e-119\\
5	7	5.42162868078905e-119	5.42162868078905e-119\\
5	8	2.71081434039452e-119	2.71081434039452e-119\\
5	9	2.71081434039452e-119	2.71081434039452e-119\\
5	10	2.71081434039452e-119	2.71081434039452e-119\\
5	11	2.71081434039452e-119	2.71081434039452e-119\\
5	12	2.71081434039452e-119	2.71081434039452e-119\\
5	13	2.71081434039452e-119	2.71081434039452e-119\\
5	14	2.71081434039452e-119	2.71081434039452e-119\\
5	15	2.71081434039452e-119	2.71081434039452e-119\\
5	16	2.71081434039452e-119	2.71081434039452e-119\\
5	17	2.71081434039452e-119	2.71081434039452e-119\\
5	18	2.71081434039452e-119	2.71081434039452e-119\\
5	19	2.71081434039452e-119	2.71081434039452e-119\\
5	20	2.71081434039452e-119	2.71081434039452e-119\\
5	21	2.71081434039452e-119	2.71081434039452e-119\\
5	22	2.71081434039452e-119	2.71081434039452e-119\\
5	23	2.71081434039452e-119	2.71081434039452e-119\\
5	24	2.71081434039452e-119	2.71081434039452e-119\\
5	25	2.71081434039452e-119	2.71081434039452e-119\\
5	26	2.71081434039452e-119	2.71081434039452e-119\\
5	27	2.71081434039452e-119	2.71081434039452e-119\\
5	28	2.71081434039452e-119	2.71081434039452e-119\\
5	29	2.71081434039452e-119	2.71081434039452e-119\\
5	30	2.71081434039452e-119	2.71081434039452e-119\\
5	31	2.71081434039452e-119	2.71081434039452e-119\\
5	32	2.71081434039452e-119	2.71081434039452e-119\\
5	33	2.71081434039452e-119	2.71081434039452e-119\\
5	34	2.71081434039452e-119	2.71081434039452e-119\\
5	35	2.71081434039452e-119	2.71081434039452e-119\\
5	36	2.71081434039452e-119	2.71081434039452e-119\\
5	37	2.71081434039452e-119	2.71081434039452e-119\\
5	38	2.71081434039452e-119	2.71081434039452e-119\\
5	39	2.71081434039452e-119	2.71081434039452e-119\\
5	40	2.71081434039452e-119	2.71081434039452e-119\\
5	41	2.71081434039452e-119	2.71081434039452e-119\\
5	42	2.71081434039452e-119	2.71081434039452e-119\\
5	43	2.71081434039452e-119	2.71081434039452e-119\\
5	44	2.71081434039452e-119	2.71081434039452e-119\\
5	45	2.71081434039452e-119	2.71081434039452e-119\\
5	46	2.71081434039452e-119	2.71081434039452e-119\\
5	47	2.71081434039452e-119	2.71081434039452e-119\\
5	48	2.71081434039452e-119	2.71081434039452e-119\\
5	49	2.71081434039452e-119	2.71081434039452e-119\\
5	50	2.71081434039452e-119	2.71081434039452e-119\\
5	51	2.71081434039452e-119	2.71081434039452e-119\\
5	52	2.71081434039452e-119	2.71081434039452e-119\\
5	53	2.71081434039452e-119	2.71081434039452e-119\\
5	54	2.71081434039452e-119	2.71081434039452e-119\\
5	55	1.35540717019726e-119	1.35540717019726e-119\\
5	56	1.35540717019726e-119	1.35540717019726e-119\\
5	57	6.77703585098631e-120	6.77703585098631e-120\\
5	58	3.38851792549315e-120	3.38851792549315e-120\\
5	59	6.61819907322882e-123	6.61819907322882e-123\\
5	60	1.69425896274658e-120	1.69425896274658e-120\\
5	61	1.35540717019726e-119	1.35540717019726e-119\\
5	62	2.71081434039452e-119	2.71081434039452e-119\\
5	63	1.08432573615781e-118	1.08432573615781e-118\\
5	64	1.08432573615781e-118	1.08432573615781e-118\\
5	65	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	1.08432573615781e-118	1.08432573615781e-118\\
6	4	1.08432573615781e-118	1.08432573615781e-118\\
6	5	5.42162868078905e-119	5.42162868078905e-119\\
6	6	2.71081434039452e-119	2.71081434039452e-119\\
6	7	1.35540717019726e-119	1.35540717019726e-119\\
6	8	6.77703585098631e-120	6.77703585098631e-120\\
6	9	-1.05891185171661e-121	-1.05891185171661e-121\\
6	10	3.05210561331784e-104	3.05210561331784e-104\\
6	11	3.05210561331784e-104	3.05210561331784e-104\\
6	12	3.05210561331784e-104	3.05210561331784e-104\\
6	13	-3.38851792549315e-120	-3.38851792549315e-120\\
6	14	-1.69425896274658e-120	-1.69425896274658e-120\\
6	15	-1.69425896274658e-120	-1.69425896274658e-120\\
6	16	-8.47129481373288e-121	-8.47129481373288e-121\\
6	17	-4.23564740686644e-121	-4.23564740686644e-121\\
6	18	-1.05891185171661e-121	-1.05891185171661e-121\\
6	19	-1.05891185171661e-121	-1.05891185171661e-121\\
6	20	-1.05891185171661e-121	-1.05891185171661e-121\\
6	21	-2.11782370343322e-121	-2.11782370343322e-121\\
6	22	-4.23564740686644e-121	-4.23564740686644e-121\\
6	23	-4.23564740686644e-121	-4.23564740686644e-121\\
6	24	-8.47129481373288e-121	-8.47129481373288e-121\\
6	25	-8.47129481373288e-121	-8.47129481373288e-121\\
6	26	-8.47129481373288e-121	-8.47129481373288e-121\\
6	27	-8.47129481373288e-121	-8.47129481373288e-121\\
6	28	-8.47129481373288e-121	-8.47129481373288e-121\\
6	29	-1.69425896274658e-120	-1.69425896274658e-120\\
6	30	-8.47129481373288e-121	-8.47129481373288e-121\\
6	31	-1.69425896274658e-120	-1.69425896274658e-120\\
6	32	-1.69425896274658e-120	-1.69425896274658e-120\\
6	33	-1.69425896274658e-120	-1.69425896274658e-120\\
6	34	-1.69425896274658e-120	-1.69425896274658e-120\\
6	35	-1.69425896274658e-120	-1.69425896274658e-120\\
6	36	-1.69425896274658e-120	-1.69425896274658e-120\\
6	37	-1.69425896274658e-120	-1.69425896274658e-120\\
6	38	-1.69425896274658e-120	-1.69425896274658e-120\\
6	39	-1.69425896274658e-120	-1.69425896274658e-120\\
6	40	-1.69425896274658e-120	-1.69425896274658e-120\\
6	41	-1.69425896274658e-120	-1.69425896274658e-120\\
6	42	-1.69425896274658e-120	-1.69425896274658e-120\\
6	43	-1.69425896274658e-120	-1.69425896274658e-120\\
6	44	-1.69425896274658e-120	-1.69425896274658e-120\\
6	45	-1.69425896274658e-120	-1.69425896274658e-120\\
6	46	-1.69425896274658e-120	-1.69425896274658e-120\\
6	47	-1.69425896274658e-120	-1.69425896274658e-120\\
6	48	-8.47129481373288e-121	-8.47129481373288e-121\\
6	49	-8.47129481373288e-121	-8.47129481373288e-121\\
6	50	-1.69425896274658e-120	-1.69425896274658e-120\\
6	51	-1.69425896274658e-120	-1.69425896274658e-120\\
6	52	-3.38851792549315e-120	-3.38851792549315e-120\\
6	53	-3.38851792549315e-120	-3.38851792549315e-120\\
6	54	3.05210561331784e-104	3.05210561331784e-104\\
6	55	1.52605280665892e-104	1.52605280665892e-104\\
6	56	1.52605280665892e-104	1.52605280665892e-104\\
6	57	1.52605280665892e-104	1.52605280665892e-104\\
6	58	7.63026403329461e-105	7.63026403329461e-105\\
6	59	7.63026403329461e-105	7.63026403329461e-105\\
6	60	7.63026403329461e-105	7.63026403329461e-105\\
6	61	7.63026403329461e-105	7.63026403329461e-105\\
6	62	6.77703585098631e-120	6.77703585098631e-120\\
6	63	5.42162868078905e-119	5.42162868078905e-119\\
6	64	1.08432573615781e-118	1.08432573615781e-118\\
6	65	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	1.08432573615781e-118	1.08432573615781e-118\\
7	4	5.42162868078905e-119	5.42162868078905e-119\\
7	5	5.42162868078905e-119	5.42162868078905e-119\\
7	6	1.35540717019726e-119	1.35540717019726e-119\\
7	7	3.05210561331784e-104	3.05210561331784e-104\\
7	8	3.05210561331784e-104	3.05210561331784e-104\\
7	9	3.05210561331784e-104	3.05210561331784e-104\\
7	10	1.52605280665892e-104	1.52605280665892e-104\\
7	11	1.52605280665892e-104	1.52605280665892e-104\\
7	12	1.52605280665892e-104	1.52605280665892e-104\\
7	13	1.52605280665892e-104	1.52605280665892e-104\\
7	14	1.52605280665892e-104	1.52605280665892e-104\\
7	15	1.52605280665892e-104	1.52605280665892e-104\\
7	16	1.52605280665892e-104	1.52605280665892e-104\\
7	17	1.52605280665892e-104	1.52605280665892e-104\\
7	18	1.52605280665892e-104	1.52605280665892e-104\\
7	19	1.52605280665892e-104	1.52605280665892e-104\\
7	20	3.05210561331784e-104	3.05210561331784e-104\\
7	21	1.52605280665892e-104	1.52605280665892e-104\\
7	22	1.52605280665892e-104	1.52605280665892e-104\\
7	23	1.52605280665892e-104	1.52605280665892e-104\\
7	24	3.05210561331784e-104	3.05210561331784e-104\\
7	25	1.52605280665892e-104	1.52605280665892e-104\\
7	26	1.52605280665892e-104	1.52605280665892e-104\\
7	27	3.05210561331784e-104	3.05210561331784e-104\\
7	28	1.52605280665892e-104	1.52605280665892e-104\\
7	29	1.52605280665892e-104	1.52605280665892e-104\\
7	30	3.05210561331784e-104	3.05210561331784e-104\\
7	31	3.05210561331784e-104	3.05210561331784e-104\\
7	32	3.05210561331784e-104	3.05210561331784e-104\\
7	33	1.52605280665892e-104	1.52605280665892e-104\\
7	34	1.52605280665892e-104	1.52605280665892e-104\\
7	35	1.52605280665892e-104	1.52605280665892e-104\\
7	36	3.05210561331784e-104	3.05210561331784e-104\\
7	37	1.52605280665892e-104	1.52605280665892e-104\\
7	38	1.52605280665892e-104	1.52605280665892e-104\\
7	39	1.52605280665892e-104	1.52605280665892e-104\\
7	40	1.52605280665892e-104	1.52605280665892e-104\\
7	41	1.52605280665892e-104	1.52605280665892e-104\\
7	42	1.52605280665892e-104	1.52605280665892e-104\\
7	43	1.52605280665892e-104	1.52605280665892e-104\\
7	44	1.52605280665892e-104	1.52605280665892e-104\\
7	45	1.52605280665892e-104	1.52605280665892e-104\\
7	46	1.52605280665892e-104	1.52605280665892e-104\\
7	47	1.52605280665892e-104	1.52605280665892e-104\\
7	48	1.52605280665892e-104	1.52605280665892e-104\\
7	49	1.52605280665892e-104	1.52605280665892e-104\\
7	50	1.52605280665892e-104	1.52605280665892e-104\\
7	51	1.52605280665892e-104	1.52605280665892e-104\\
7	52	1.52605280665892e-104	1.52605280665892e-104\\
7	53	7.63026403329461e-105	7.63026403329461e-105\\
7	54	7.63026403329461e-105	7.63026403329461e-105\\
7	55	7.63026403329461e-105	7.63026403329461e-105\\
7	56	3.8151320166473e-105	3.8151320166473e-105\\
7	57	2.38445751040456e-106	2.38445751040456e-106\\
7	58	1.07386419553388e-90	1.07386419553388e-90\\
7	59	1.0262972252702	1.0262972252702\\
7	60	1.50230951443093	1.50230951443093\\
7	61	2.14772839106776e-90	2.14772839106776e-90\\
7	62	7.63026403329461e-105	7.63026403329461e-105\\
7	63	5.42162868078905e-119	5.42162868078905e-119\\
7	64	1.08432573615781e-118	1.08432573615781e-118\\
7	65	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	1.08432573615781e-118	1.08432573615781e-118\\
8	4	1.08432573615781e-118	1.08432573615781e-118\\
8	5	2.71081434039452e-119	2.71081434039452e-119\\
8	6	6.77703585098631e-120	6.77703585098631e-120\\
8	7	3.05210561331784e-104	3.05210561331784e-104\\
8	8	3.05210561331784e-104	3.05210561331784e-104\\
8	9	1.52605280665892e-104	1.52605280665892e-104\\
8	10	7.63026403329461e-105	7.63026403329461e-105\\
8	11	7.63026403329461e-105	7.63026403329461e-105\\
8	12	7.63026403329461e-105	7.63026403329461e-105\\
8	13	3.8151320166473e-105	3.8151320166473e-105\\
8	14	3.8151320166473e-105	3.8151320166473e-105\\
8	15	7.63026403329461e-105	7.63026403329461e-105\\
8	16	7.63026403329461e-105	7.63026403329461e-105\\
8	17	7.63026403329461e-105	7.63026403329461e-105\\
8	18	7.63026403329461e-105	7.63026403329461e-105\\
8	19	7.63026403329461e-105	7.63026403329461e-105\\
8	20	7.63026403329461e-105	7.63026403329461e-105\\
8	21	7.63026403329461e-105	7.63026403329461e-105\\
8	22	7.63026403329461e-105	7.63026403329461e-105\\
8	23	7.63026403329461e-105	7.63026403329461e-105\\
8	24	7.63026403329461e-105	7.63026403329461e-105\\
8	25	7.63026403329461e-105	7.63026403329461e-105\\
8	26	7.63026403329461e-105	7.63026403329461e-105\\
8	27	7.63026403329461e-105	7.63026403329461e-105\\
8	28	7.63026403329461e-105	7.63026403329461e-105\\
8	29	7.63026403329461e-105	7.63026403329461e-105\\
8	30	7.63026403329461e-105	7.63026403329461e-105\\
8	31	7.63026403329461e-105	7.63026403329461e-105\\
8	32	7.63026403329461e-105	7.63026403329461e-105\\
8	33	7.63026403329461e-105	7.63026403329461e-105\\
8	34	7.63026403329461e-105	7.63026403329461e-105\\
8	35	7.63026403329461e-105	7.63026403329461e-105\\
8	36	7.63026403329461e-105	7.63026403329461e-105\\
8	37	7.63026403329461e-105	7.63026403329461e-105\\
8	38	7.63026403329461e-105	7.63026403329461e-105\\
8	39	7.63026403329461e-105	7.63026403329461e-105\\
8	40	7.63026403329461e-105	7.63026403329461e-105\\
8	41	7.63026403329461e-105	7.63026403329461e-105\\
8	42	7.63026403329461e-105	7.63026403329461e-105\\
8	43	7.63026403329461e-105	7.63026403329461e-105\\
8	44	7.63026403329461e-105	7.63026403329461e-105\\
8	45	3.8151320166473e-105	3.8151320166473e-105\\
8	46	3.8151320166473e-105	3.8151320166473e-105\\
8	47	7.63026403329461e-105	7.63026403329461e-105\\
8	48	3.8151320166473e-105	3.8151320166473e-105\\
8	49	7.63026403329461e-105	7.63026403329461e-105\\
8	50	3.8151320166473e-105	3.8151320166473e-105\\
8	51	7.63026403329461e-105	7.63026403329461e-105\\
8	52	3.8151320166473e-105	3.8151320166473e-105\\
8	53	3.8151320166473e-105	3.8151320166473e-105\\
8	54	9.53783004161826e-106	9.53783004161826e-106\\
8	55	4.29545678213551e-90	4.29545678213551e-90\\
8	56	-4.83625439085289e-75	-4.83625439085289e-75\\
8	57	2.47592535657671	2.47592535657671\\
8	58	5.84109218549664	5.84109218549664\\
8	59	8.20138870534204	8.20138870534204\\
8	60	8.42716129671928	8.42716129671928\\
8	61	4.85616230531779	4.85616230531779\\
8	62	3.8151320166473e-105	3.8151320166473e-105\\
8	63	5.42162868078905e-119	5.42162868078905e-119\\
8	64	1.08432573615781e-118	1.08432573615781e-118\\
8	65	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	1.08432573615781e-118	1.08432573615781e-118\\
9	4	5.42162868078905e-119	5.42162868078905e-119\\
9	5	2.71081434039452e-119	2.71081434039452e-119\\
9	6	3.05210561331784e-104	3.05210561331784e-104\\
9	7	1.52605280665892e-104	1.52605280665892e-104\\
9	8	1.52605280665892e-104	1.52605280665892e-104\\
9	9	3.8151320166473e-105	3.8151320166473e-105\\
9	10	9.53783004161826e-106	9.53783004161826e-106\\
9	11	3.43636542570841e-89	3.43636542570841e-89\\
9	12	1.7181827128542e-89	1.7181827128542e-89\\
9	13	1.7181827128542e-89	1.7181827128542e-89\\
9	14	1.7181827128542e-89	1.7181827128542e-89\\
9	15	-2.38445751040456e-106	-2.38445751040456e-106\\
9	16	4.76891502080913e-106	4.76891502080913e-106\\
9	17	9.53783004161826e-106	9.53783004161826e-106\\
9	18	9.53783004161826e-106	9.53783004161826e-106\\
9	19	1.90756600832365e-105	1.90756600832365e-105\\
9	20	1.90756600832365e-105	1.90756600832365e-105\\
9	21	1.90756600832365e-105	1.90756600832365e-105\\
9	22	1.90756600832365e-105	1.90756600832365e-105\\
9	23	1.90756600832365e-105	1.90756600832365e-105\\
9	24	1.90756600832365e-105	1.90756600832365e-105\\
9	25	9.53783004161826e-106	9.53783004161826e-106\\
9	26	1.90756600832365e-105	1.90756600832365e-105\\
9	27	9.53783004161826e-106	9.53783004161826e-106\\
9	28	9.53783004161826e-106	9.53783004161826e-106\\
9	29	4.76891502080913e-106	4.76891502080913e-106\\
9	30	2.38445751040456e-106	2.38445751040456e-106\\
9	31	1.19222875520228e-106	1.19222875520228e-106\\
9	32	1.7181827128542e-89	1.7181827128542e-89\\
9	33	1.7181827128542e-89	1.7181827128542e-89\\
9	34	1.7181827128542e-89	1.7181827128542e-89\\
9	35	1.7181827128542e-89	1.7181827128542e-89\\
9	36	1.7181827128542e-89	1.7181827128542e-89\\
9	37	8.59091356427102e-90	8.59091356427102e-90\\
9	38	1.7181827128542e-89	1.7181827128542e-89\\
9	39	8.59091356427102e-90	8.59091356427102e-90\\
9	40	1.7181827128542e-89	1.7181827128542e-89\\
9	41	8.59091356427102e-90	8.59091356427102e-90\\
9	42	8.59091356427102e-90	8.59091356427102e-90\\
9	43	1.7181827128542e-89	1.7181827128542e-89\\
9	44	8.59091356427102e-90	8.59091356427102e-90\\
9	45	8.59091356427102e-90	8.59091356427102e-90\\
9	46	8.59091356427102e-90	8.59091356427102e-90\\
9	47	8.59091356427102e-90	8.59091356427102e-90\\
9	48	8.59091356427102e-90	8.59091356427102e-90\\
9	49	8.59091356427102e-90	8.59091356427102e-90\\
9	50	1.7181827128542e-89	1.7181827128542e-89\\
9	51	8.59091356427102e-90	8.59091356427102e-90\\
9	52	8.59091356427102e-90	8.59091356427102e-90\\
9	53	4.29545678213551e-90	4.29545678213551e-90\\
9	54	1.07386419553388e-90	1.07386419553388e-90\\
9	55	0.60753345462985	0.60753345462985\\
9	56	3.97414882738668	3.97414882738668\\
9	57	7.48959213718199	7.48959213718199\\
9	58	10.7381052352324	10.7381052352324\\
9	59	12.9781473557629	12.9781473557629\\
9	60	13.0190470558564	13.0190470558564\\
9	61	9.11106899336824	9.11106899336824\\
9	62	4.76891502080913e-106	4.76891502080913e-106\\
9	63	2.71081434039452e-119	2.71081434039452e-119\\
9	64	1.08432573615781e-118	1.08432573615781e-118\\
9	65	0	0\\
10	1	0	0\\
10	2	2.16865147231562e-118	2.16865147231562e-118\\
10	3	1.08432573615781e-118	1.08432573615781e-118\\
10	4	5.42162868078905e-119	5.42162868078905e-119\\
10	5	2.71081434039452e-119	2.71081434039452e-119\\
10	6	3.05210561331784e-104	3.05210561331784e-104\\
10	7	1.52605280665892e-104	1.52605280665892e-104\\
10	8	7.63026403329461e-105	7.63026403329461e-105\\
10	9	9.53783004161826e-106	9.53783004161826e-106\\
10	10	1.7181827128542e-89	1.7181827128542e-89\\
10	11	1.7181827128542e-89	1.7181827128542e-89\\
10	12	8.59091356427102e-90	8.59091356427102e-90\\
10	13	8.59091356427102e-90	8.59091356427102e-90\\
10	14	8.59091356427102e-90	8.59091356427102e-90\\
10	15	8.59091356427102e-90	8.59091356427102e-90\\
10	16	8.59091356427102e-90	8.59091356427102e-90\\
10	17	8.59091356427102e-90	8.59091356427102e-90\\
10	18	4.29545678213551e-90	4.29545678213551e-90\\
10	19	8.59091356427102e-90	8.59091356427102e-90\\
10	20	8.59091356427102e-90	8.59091356427102e-90\\
10	21	8.59091356427102e-90	8.59091356427102e-90\\
10	22	8.59091356427102e-90	8.59091356427102e-90\\
10	23	8.59091356427102e-90	8.59091356427102e-90\\
10	24	8.59091356427102e-90	8.59091356427102e-90\\
10	25	8.59091356427102e-90	8.59091356427102e-90\\
10	26	8.59091356427102e-90	8.59091356427102e-90\\
10	27	8.59091356427102e-90	8.59091356427102e-90\\
10	28	8.59091356427102e-90	8.59091356427102e-90\\
10	29	8.59091356427102e-90	8.59091356427102e-90\\
10	30	8.59091356427102e-90	8.59091356427102e-90\\
10	31	4.29545678213551e-90	4.29545678213551e-90\\
10	32	4.29545678213551e-90	4.29545678213551e-90\\
10	33	8.59091356427102e-90	8.59091356427102e-90\\
10	34	4.29545678213551e-90	4.29545678213551e-90\\
10	35	4.29545678213551e-90	4.29545678213551e-90\\
10	36	4.29545678213551e-90	4.29545678213551e-90\\
10	37	4.29545678213551e-90	4.29545678213551e-90\\
10	38	4.29545678213551e-90	4.29545678213551e-90\\
10	39	4.29545678213551e-90	4.29545678213551e-90\\
10	40	4.29545678213551e-90	4.29545678213551e-90\\
10	41	4.29545678213551e-90	4.29545678213551e-90\\
10	42	4.29545678213551e-90	4.29545678213551e-90\\
10	43	4.29545678213551e-90	4.29545678213551e-90\\
10	44	4.29545678213551e-90	4.29545678213551e-90\\
10	45	2.14772839106776e-90	2.14772839106776e-90\\
10	46	4.29545678213551e-90	4.29545678213551e-90\\
10	47	2.14772839106776e-90	2.14772839106776e-90\\
10	48	4.29545678213551e-90	4.29545678213551e-90\\
10	49	4.29545678213551e-90	4.29545678213551e-90\\
10	50	2.14772839106776e-90	2.14772839106776e-90\\
10	51	2.14772839106776e-90	2.14772839106776e-90\\
10	52	5.36932097766939e-91	5.36932097766939e-91\\
10	53	-2.41812719542644e-75	-2.41812719542644e-75\\
10	54	1.34181361952577	1.34181361952577\\
10	55	4.10565083003339	4.10565083003339\\
10	56	7.26032658173525	7.26032658173525\\
10	57	10.6153978095246	10.6153978095246\\
10	58	13.7505642160947	13.7505642160947\\
10	59	15.9000647641679	15.9000647641679\\
10	60	15.8289505737757	15.8289505737757\\
10	61	11.7256666732826	11.7256666732826\\
10	62	1.15903172542884	1.15903172542884\\
10	63	2.71081434039452e-119	2.71081434039452e-119\\
10	64	1.08432573615781e-118	1.08432573615781e-118\\
10	65	0	0\\
11	1	0	0\\
11	2	2.16865147231562e-118	2.16865147231562e-118\\
11	3	1.08432573615781e-118	1.08432573615781e-118\\
11	4	5.42162868078905e-119	5.42162868078905e-119\\
11	5	2.71081434039452e-119	2.71081434039452e-119\\
11	6	3.05210561331784e-104	3.05210561331784e-104\\
11	7	7.63026403329461e-105	7.63026403329461e-105\\
11	8	3.8151320166473e-105	3.8151320166473e-105\\
11	9	3.43636542570841e-89	3.43636542570841e-89\\
11	10	8.59091356427102e-90	8.59091356427102e-90\\
11	11	8.59091356427102e-90	8.59091356427102e-90\\
11	12	4.29545678213551e-90	4.29545678213551e-90\\
11	13	2.14772839106776e-90	2.14772839106776e-90\\
11	14	5.36932097766939e-91	5.36932097766939e-91\\
11	15	1.34233024441735e-91	1.34233024441735e-91\\
11	16	2.68466048883469e-91	2.68466048883469e-91\\
11	17	5.36932097766939e-91	5.36932097766939e-91\\
11	18	1.07386419553388e-90	1.07386419553388e-90\\
11	19	2.14772839106776e-90	2.14772839106776e-90\\
11	20	2.14772839106776e-90	2.14772839106776e-90\\
11	21	2.14772839106776e-90	2.14772839106776e-90\\
11	22	2.14772839106776e-90	2.14772839106776e-90\\
11	23	2.14772839106776e-90	2.14772839106776e-90\\
11	24	2.14772839106776e-90	2.14772839106776e-90\\
11	25	2.14772839106776e-90	2.14772839106776e-90\\
11	26	2.14772839106776e-90	2.14772839106776e-90\\
11	27	2.14772839106776e-90	2.14772839106776e-90\\
11	28	2.14772839106776e-90	2.14772839106776e-90\\
11	29	1.07386419553388e-90	1.07386419553388e-90\\
11	30	1.07386419553388e-90	1.07386419553388e-90\\
11	31	5.36932097766939e-91	5.36932097766939e-91\\
11	32	1.34233024441735e-91	1.34233024441735e-91\\
11	33	-1.93450175634116e-74	-1.93450175634116e-74\\
11	34	-1.93450175634116e-74	-1.93450175634116e-74\\
11	35	-1.93450175634116e-74	-1.93450175634116e-74\\
11	36	-1.93450175634116e-74	-1.93450175634116e-74\\
11	37	-1.93450175634116e-74	-1.93450175634116e-74\\
11	38	-9.67250878170578e-75	-9.67250878170578e-75\\
11	39	-1.93450175634116e-74	-1.93450175634116e-74\\
11	40	-1.93450175634116e-74	-1.93450175634116e-74\\
11	41	-9.67250878170578e-75	-9.67250878170578e-75\\
11	42	-9.67250878170578e-75	-9.67250878170578e-75\\
11	43	-9.67250878170578e-75	-9.67250878170578e-75\\
11	44	-9.67250878170578e-75	-9.67250878170578e-75\\
11	45	-9.67250878170578e-75	-9.67250878170578e-75\\
11	46	-9.67250878170578e-75	-9.67250878170578e-75\\
11	47	-9.67250878170578e-75	-9.67250878170578e-75\\
11	48	-9.67250878170578e-75	-9.67250878170578e-75\\
11	49	-9.67250878170578e-75	-9.67250878170578e-75\\
11	50	-9.67250878170578e-75	-9.67250878170578e-75\\
11	51	-2.41812719542644e-75	-2.41812719542644e-75\\
11	52	2.87375661629113e-47	2.87375661629113e-47\\
11	53	1.59640413459969	1.59640413459969\\
11	54	3.64031342429956	3.64031342429956\\
11	55	6.16202010682025	6.16202010682025\\
11	56	9.12226215572078	9.12226215572078\\
11	57	12.3379706885678	12.3379706885678\\
11	58	15.3859833064815	15.3859833064815\\
11	59	17.4836931929177	17.4836931929177\\
11	60	17.3652812725168	17.3652812725168\\
11	61	13.1753199651378	13.1753199651378\\
11	62	2.43313647715937	2.43313647715937\\
11	63	2.71081434039452e-119	2.71081434039452e-119\\
11	64	1.08432573615781e-118	1.08432573615781e-118\\
11	65	0	0\\
12	1	0	0\\
12	2	2.16865147231562e-118	2.16865147231562e-118\\
12	3	1.08432573615781e-118	1.08432573615781e-118\\
12	4	5.42162868078905e-119	5.42162868078905e-119\\
12	5	2.71081434039452e-119	2.71081434039452e-119\\
12	6	1.52605280665892e-104	1.52605280665892e-104\\
12	7	1.52605280665892e-104	1.52605280665892e-104\\
12	8	1.90756600832365e-105	1.90756600832365e-105\\
12	9	1.7181827128542e-89	1.7181827128542e-89\\
12	10	8.59091356427102e-90	8.59091356427102e-90\\
12	11	4.29545678213551e-90	4.29545678213551e-90\\
12	12	-3.86900351268231e-74	-3.86900351268231e-74\\
12	13	-3.86900351268231e-74	-3.86900351268231e-74\\
12	14	-1.93450175634116e-74	-1.93450175634116e-74\\
12	15	-1.93450175634116e-74	-1.93450175634116e-74\\
12	16	-1.93450175634116e-74	-1.93450175634116e-74\\
12	17	-9.67250878170578e-75	-9.67250878170578e-75\\
12	18	-9.67250878170578e-75	-9.67250878170578e-75\\
12	19	-9.67250878170578e-75	-9.67250878170578e-75\\
12	20	-9.67250878170578e-75	-9.67250878170578e-75\\
12	21	-9.67250878170578e-75	-9.67250878170578e-75\\
12	22	-9.67250878170578e-75	-9.67250878170578e-75\\
12	23	-9.67250878170578e-75	-9.67250878170578e-75\\
12	24	-9.67250878170578e-75	-9.67250878170578e-75\\
12	25	-9.67250878170578e-75	-9.67250878170578e-75\\
12	26	-9.67250878170578e-75	-9.67250878170578e-75\\
12	27	-9.67250878170578e-75	-9.67250878170578e-75\\
12	28	-4.83625439085289e-75	-4.83625439085289e-75\\
12	29	-4.83625439085289e-75	-4.83625439085289e-75\\
12	30	-4.83625439085289e-75	-4.83625439085289e-75\\
12	31	-4.83625439085289e-75	-4.83625439085289e-75\\
12	32	-4.83625439085289e-75	-4.83625439085289e-75\\
12	33	-2.41812719542644e-75	-2.41812719542644e-75\\
12	34	-2.41812719542644e-75	-2.41812719542644e-75\\
12	35	-1.20906359771322e-75	-1.20906359771322e-75\\
12	36	-6.04531798856611e-76	-6.04531798856611e-76\\
12	37	-3.02265899428306e-76	-3.02265899428306e-76\\
12	38	3.2670830208771e-60	3.2670830208771e-60\\
12	39	5.4451383681285e-60	5.4451383681285e-60\\
12	40	5.4451383681285e-60	5.4451383681285e-60\\
12	41	5.4451383681285e-60	5.4451383681285e-60\\
12	42	5.4451383681285e-60	5.4451383681285e-60\\
12	43	2.72256918406425e-60	2.72256918406425e-60\\
12	44	5.4451383681285e-60	5.4451383681285e-60\\
12	45	2.72256918406425e-60	2.72256918406425e-60\\
12	46	1.63354151043855e-60	1.63354151043855e-60\\
12	47	2.72256918406425e-60	2.72256918406425e-60\\
12	48	2.72256918406425e-60	2.72256918406425e-60\\
12	49	1.36128459203212e-60	1.36128459203212e-60\\
12	50	0.0399016695513348	0.0399016695513348\\
12	51	0.720840547859661	0.720840547859661\\
12	52	1.69410985336682	1.69410985336682\\
12	53	3.04482150753325	3.04482150753325\\
12	54	4.85483159821629	4.85483159821629\\
12	55	7.17567239728805	7.17567239728805\\
12	56	9.98032900726781	9.98032900726781\\
12	57	13.0924841861536	13.0924841861536\\
12	58	16.0871235497983	16.0871235497983\\
12	59	18.1705067395938	18.1705067395938\\
12	60	18.0544297614041	18.0544297614041\\
12	61	13.8529278276452	13.8529278276452\\
12	62	3.05183602081352	3.05183602081352\\
12	63	2.71081434039452e-119	2.71081434039452e-119\\
12	64	1.08432573615781e-118	1.08432573615781e-118\\
12	65	0	0\\
13	1	0	0\\
13	2	2.16865147231562e-118	2.16865147231562e-118\\
13	3	1.08432573615781e-118	1.08432573615781e-118\\
13	4	5.42162868078905e-119	5.42162868078905e-119\\
13	5	2.71081434039452e-119	2.71081434039452e-119\\
13	6	1.52605280665892e-104	1.52605280665892e-104\\
13	7	7.63026403329461e-105	7.63026403329461e-105\\
13	8	1.90756600832365e-105	1.90756600832365e-105\\
13	9	1.7181827128542e-89	1.7181827128542e-89\\
13	10	8.59091356427102e-90	8.59091356427102e-90\\
13	11	5.36932097766939e-91	5.36932097766939e-91\\
13	12	-3.86900351268231e-74	-3.86900351268231e-74\\
13	13	-1.93450175634116e-74	-1.93450175634116e-74\\
13	14	-9.67250878170578e-75	-9.67250878170578e-75\\
13	15	-2.41812719542644e-75	-2.41812719542644e-75\\
13	16	6.5341660417542e-60	6.5341660417542e-60\\
13	17	1.0890276736257e-59	1.0890276736257e-59\\
13	18	5.4451383681285e-60	5.4451383681285e-60\\
13	19	5.4451383681285e-60	5.4451383681285e-60\\
13	20	1.63354151043855e-60	1.63354151043855e-60\\
13	21	2.72256918406425e-60	2.72256918406425e-60\\
13	22	2.72256918406425e-60	2.72256918406425e-60\\
13	23	8.16770755219275e-61	8.16770755219275e-61\\
13	24	1.36128459203212e-60	1.36128459203212e-60\\
13	25	6.80642296016062e-61	6.80642296016062e-61\\
13	26	6.80642296016062e-61	6.80642296016062e-61\\
13	27	3.40321148008031e-61	3.40321148008031e-61\\
13	28	3.83167548838817e-46	3.83167548838817e-46\\
13	29	0.00456869772385192	0.00456869772385192\\
13	30	0.0946055397514112	0.0946055397514112\\
13	31	0.176259747501707	0.176259747501707\\
13	32	0.250648812410696	0.250648812410696\\
13	33	0.318522957801955	0.318522957801955\\
13	34	0.382025451634336	0.382025451634336\\
13	35	0.441257993972843	0.441257993972843\\
13	36	0.497118471243325	0.497118471243325\\
13	37	0.549836855568563	0.549836855568563\\
13	38	0.598566118013346	0.598566118013346\\
13	39	0.642190936819088	0.642190936819088\\
13	40	0.679658162441371	0.679658162441371\\
13	41	0.709419061380402	0.709419061380402\\
13	42	0.730156935234858	0.730156935234858\\
13	43	0.741165997642644	0.741165997642644\\
13	44	0.744292581815563	0.744292581815563\\
13	45	0.74355481488116	0.74355481488116\\
13	46	0.748266347803722	0.748266347803722\\
13	47	0.774206260413534	0.774206260413534\\
13	48	0.846114221834803	0.846114221834803\\
13	49	1.0002050245964	1.0002050245964\\
13	50	1.28712940520458	1.28712940520458\\
13	51	1.77369986219771	1.77369986219771\\
13	52	2.54454077764828	2.54454077764828\\
13	53	3.69669413486611	3.69669413486611\\
13	54	5.32538120380773	5.32538120380773\\
13	55	7.4953856823489	7.4953856823489\\
13	56	10.1889659299284	10.1889659299284\\
13	57	13.2353924999302	13.2353924999302\\
13	58	16.2084155837697	16.2084155837697\\
13	59	18.3057406149992	18.3057406149992\\
13	60	18.2250145701206	18.2250145701206\\
13	61	14.0587508097373	14.0587508097373\\
13	62	3.26999336307501	3.26999336307501\\
13	63	2.71081434039452e-119	2.71081434039452e-119\\
13	64	1.08432573615781e-118	1.08432573615781e-118\\
13	65	0	0\\
14	1	0	0\\
14	2	2.16865147231562e-118	2.16865147231562e-118\\
14	3	1.08432573615781e-118	1.08432573615781e-118\\
14	4	5.42162868078905e-119	5.42162868078905e-119\\
14	5	2.71081434039452e-119	2.71081434039452e-119\\
14	6	3.05210561331784e-104	3.05210561331784e-104\\
14	7	7.63026403329461e-105	7.63026403329461e-105\\
14	8	1.90756600832365e-105	1.90756600832365e-105\\
14	9	8.59091356427102e-90	8.59091356427102e-90\\
14	10	4.29545678213551e-90	4.29545678213551e-90\\
14	11	-3.86900351268231e-74	-3.86900351268231e-74\\
14	12	-1.93450175634116e-74	-1.93450175634116e-74\\
14	13	-9.67250878170578e-75	-9.67250878170578e-75\\
14	14	2.1780553472514e-59	2.1780553472514e-59\\
14	15	5.4451383681285e-60	5.4451383681285e-60\\
14	16	2.72256918406425e-60	2.72256918406425e-60\\
14	17	3.67840846885264e-45	3.67840846885264e-45\\
14	18	3.83167548838817e-46	3.83167548838817e-46\\
14	19	0.294924767095649	0.294924767095649\\
14	20	0.583773623943139	0.583773623943139\\
14	21	0.775111305120326	0.775111305120326\\
14	22	0.910113617213084	0.910113617213084\\
14	23	1.01553397220292	1.01553397220292\\
14	24	1.10689344405241	1.10689344405241\\
14	25	1.19130832917049	1.19130832917049\\
14	26	1.27227055692264	1.27227055692264\\
14	27	1.34989376786268	1.34989376786268\\
14	28	1.42271429549504	1.42271429549504\\
14	29	1.48957096664047	1.48957096664047\\
14	30	1.55061950070624	1.55061950070624\\
14	31	1.60534335572964	1.60534335572964\\
14	32	1.6547162274134	1.6547162274134\\
14	33	1.69962061347451	1.69962061347451\\
14	34	1.74136727555199	1.74136727555199\\
14	35	1.78049088245952	1.78049088245952\\
14	36	1.8171858388904	1.8171858388904\\
14	37	1.85116154110682	1.85116154110682\\
14	38	1.8822279084887	1.8822279084887\\
14	39	1.90794351613369	1.90794351613369\\
14	40	1.92594151391106	1.92594151391106\\
14	41	1.93412407821443	1.93412407821443\\
14	42	1.92943071323647	1.92943071323647\\
14	43	1.90914247160763	1.90914247160763\\
14	44	1.872558716441	1.872558716441\\
14	45	1.82133080039637	1.82133080039637\\
14	46	1.7611221879616	1.7611221879616\\
14	47	1.70561229562992	1.70561229562992\\
14	48	1.67749369369647	1.67749369369647\\
14	49	1.71311982915348	1.71311982915348\\
14	50	1.86490691351672	1.86490691351672\\
14	51	2.20514954766071	2.20514954766071\\
14	52	2.82571149472962	2.82571149472962\\
14	53	3.83330542492177	3.83330542492177\\
14	54	5.33335234891143	5.33335234891143\\
14	55	7.39976172359895	7.39976172359895\\
14	56	10.02282142055	10.02282142055\\
14	57	13.0353554602443	13.0353554602443\\
14	58	16.0102882991301	16.0102882991301\\
14	59	18.1406679374413	18.1406679374413\\
14	60	18.1134622627507	18.1134622627507\\
14	61	14.0066225017438	14.0066225017438\\
14	62	3.26787043968536	3.26787043968536\\
14	63	2.71081434039452e-119	2.71081434039452e-119\\
14	64	1.08432573615781e-118	1.08432573615781e-118\\
14	65	0	0\\
15	1	0	0\\
15	2	2.16865147231562e-118	2.16865147231562e-118\\
15	3	1.08432573615781e-118	1.08432573615781e-118\\
15	4	5.42162868078905e-119	5.42162868078905e-119\\
15	5	2.71081434039452e-119	2.71081434039452e-119\\
15	6	1.52605280665892e-104	1.52605280665892e-104\\
15	7	7.63026403329461e-105	7.63026403329461e-105\\
15	8	9.53783004161826e-106	9.53783004161826e-106\\
15	9	8.59091356427102e-90	8.59091356427102e-90\\
15	10	4.29545678213551e-90	4.29545678213551e-90\\
15	11	-3.86900351268231e-74	-3.86900351268231e-74\\
15	12	-9.67250878170578e-75	-9.67250878170578e-75\\
15	13	2.1780553472514e-59	2.1780553472514e-59\\
15	14	5.4451383681285e-60	5.4451383681285e-60\\
15	15	6.13068078142107e-45	6.13068078142107e-45\\
15	16	0.0360282280867889	0.0360282280867889\\
15	17	0.875329011366811	0.875329011366811\\
15	18	1.39207816600582	1.39207816600582\\
15	19	1.69217054506391	1.69217054506391\\
15	20	1.85746350818706	1.85746350818706\\
15	21	1.94687145812435	1.94687145812435\\
15	22	1.99929154465406	1.99929154465406\\
15	23	2.0371275398009	2.0371275398009\\
15	24	2.07269754781838	2.07269754781838\\
15	25	2.11158091098402	2.11158091098402\\
15	26	2.15430990603308	2.15430990603308\\
15	27	2.19849343801103	2.19849343801103\\
15	28	2.24178288957769	2.24178288957769\\
15	29	2.28260390183457	2.28260390183457\\
15	30	2.31999811427942	2.31999811427942\\
15	31	2.35382659187767	2.35382659187767\\
15	32	2.3836228300242	2.3836228300242\\
15	33	2.410506894906	2.410506894906\\
15	34	2.43582328795363	2.43582328795363\\
15	35	2.45973178703508	2.45973178703508\\
15	36	2.4818836345059	2.4818836345059\\
15	37	2.50275172094681	2.50275172094681\\
15	38	2.52100264041792	2.52100264041792\\
15	39	2.53436817039964	2.53436817039964\\
15	40	2.53933032047971	2.53933032047971\\
15	41	2.53257000696502	2.53257000696502\\
15	42	2.51071914670009	2.51071914670009\\
15	43	2.46989974950422	2.46989974950422\\
15	44	2.40619706033162	2.40619706033162\\
15	45	2.31910586849688	2.31910586849688\\
15	46	2.21322932150434	2.21322932150434\\
15	47	2.0999289746969	2.0999289746969\\
15	48	2.00066323235662	2.00066323235662\\
15	49	1.95240572886877	1.95240572886877\\
15	50	2.00955793500633	2.00955793500633\\
15	51	2.24817184256618	2.24817184256618\\
15	52	2.76598578882042	2.76598578882042\\
15	53	3.67636064673688	3.67636064673688\\
15	54	5.09282366936681	5.09282366936681\\
15	55	7.09530621988874	7.09530621988874\\
15	56	9.6799252831926	9.6799252831926\\
15	57	12.681842671949	12.681842671949\\
15	58	15.6745884405685	15.6745884405685\\
15	59	17.8477770628214	17.8477770628214\\
15	60	17.8805508784944	17.8805508784944\\
15	61	13.8409722506956	13.8409722506956\\
15	62	3.16584775858635	3.16584775858635\\
15	63	2.71081434039452e-119	2.71081434039452e-119\\
15	64	1.08432573615781e-118	1.08432573615781e-118\\
15	65	0	0\\
16	1	0	0\\
16	2	2.16865147231562e-118	2.16865147231562e-118\\
16	3	1.08432573615781e-118	1.08432573615781e-118\\
16	4	5.42162868078905e-119	5.42162868078905e-119\\
16	5	2.71081434039452e-119	2.71081434039452e-119\\
16	6	3.05210561331784e-104	3.05210561331784e-104\\
16	7	7.63026403329461e-105	7.63026403329461e-105\\
16	8	1.90756600832365e-105	1.90756600832365e-105\\
16	9	8.59091356427102e-90	8.59091356427102e-90\\
16	10	2.14772839106776e-90	2.14772839106776e-90\\
16	11	-1.93450175634116e-74	-1.93450175634116e-74\\
16	12	-4.83625439085289e-75	-4.83625439085289e-75\\
16	13	1.0890276736257e-59	1.0890276736257e-59\\
16	14	1.70160574004016e-61	1.70160574004016e-61\\
16	15	0.21459704642284	0.21459704642284\\
16	16	1.3106805140707	1.3106805140707\\
16	17	1.96981117607514	1.96981117607514\\
16	18	2.32774801343709	2.32774801343709\\
16	19	2.49395333025675	2.49395333025675\\
16	20	2.55079345113797	2.55079345113797\\
16	21	2.55403701338934	2.55403701338934\\
16	22	2.53814700560683	2.53814700560683\\
16	23	2.5220906679759	2.5220906679759\\
16	24	2.51532824476156	2.51532824476156\\
16	25	2.51989314148547	2.51989314148547\\
16	26	2.53366222601023	2.53366222601023\\
16	27	2.5535209151819	2.5535209151819\\
16	28	2.57597392381492	2.57597392381492\\
16	29	2.59838619758028	2.59838619758028\\
16	30	2.61912702573815	2.61912702573815\\
16	31	2.63744793845749	2.63744793845749\\
16	32	2.65343937121184	2.65343937121184\\
16	33	2.66805720704779	2.66805720704779\\
16	34	2.68180516314329	2.68180516314329\\
16	35	2.69541209166345	2.69541209166345\\
16	36	2.70857508120554	2.70857508120554\\
16	37	2.72084443731057	2.72084443731057\\
16	38	2.73095443140975	2.73095443140975\\
16	39	2.73653760287952	2.73653760287952\\
16	40	2.73418707172469	2.73418707172469\\
16	41	2.7197817455626	2.7197817455626\\
16	42	2.68808683347728	2.68808683347728\\
16	43	2.63465663311534	2.63465663311534\\
16	44	2.55489285336666	2.55489285336666\\
16	45	2.44617098170643	2.44617098170643\\
16	46	2.3111504932421	2.3111504932421\\
16	47	2.16067831084128	2.16067831084128\\
16	48	2.01600297466118	2.01600297466118\\
16	49	1.91328839757754	1.91328839757754\\
16	50	1.9088487633342	1.9088487633342\\
16	51	2.08241045493137	2.08241045493137\\
16	52	2.53530912585344	2.53530912585344\\
16	53	3.38587266991838	3.38587266991838\\
16	54	4.7525122706585	4.7525122706585\\
16	55	6.72040815370221	6.72040815370221\\
16	56	9.2897667527681	9.2897667527681\\
16	57	12.2970783910029	12.2970783910029\\
16	58	15.3164704596593	15.3164704596593\\
16	59	17.5350407251019	17.5350407251019\\
16	60	17.6261093915146	17.6261093915146\\
16	61	13.6514391185796	13.6514391185796\\
16	62	3.03870711948207	3.03870711948207\\
16	63	2.71081434039452e-119	2.71081434039452e-119\\
16	64	1.08432573615781e-118	1.08432573615781e-118\\
16	65	0	0\\
17	1	0	0\\
17	2	2.16865147231562e-118	2.16865147231562e-118\\
17	3	1.08432573615781e-118	1.08432573615781e-118\\
17	4	5.42162868078905e-119	5.42162868078905e-119\\
17	5	2.71081434039452e-119	2.71081434039452e-119\\
17	6	3.05210561331784e-104	3.05210561331784e-104\\
17	7	7.63026403329461e-105	7.63026403329461e-105\\
17	8	1.90756600832365e-105	1.90756600832365e-105\\
17	9	8.59091356427102e-90	8.59091356427102e-90\\
17	10	2.14772839106776e-90	2.14772839106776e-90\\
17	11	-1.93450175634116e-74	-1.93450175634116e-74\\
17	12	-2.41812719542644e-75	-2.41812719542644e-75\\
17	13	5.4451383681285e-60	5.4451383681285e-60\\
17	14	7.66335097677634e-46	7.66335097677634e-46\\
17	15	1.19501539709398	1.19501539709398\\
17	16	2.1077681815223	2.1077681815223\\
17	17	2.60255570837971	2.60255570837971\\
17	18	2.82136183264457	2.82136183264457\\
17	19	2.8751167835621	2.8751167835621\\
17	20	2.84305859090804	2.84305859090804\\
17	21	2.77783010357719	2.77783010357719\\
17	22	2.71030434893772	2.71030434893772\\
17	23	2.65589099023724	2.65589099023724\\
17	24	2.61959977606606	2.61959977606606\\
17	25	2.60070752456016	2.60070752456016\\
17	26	2.59535996797585	2.59535996797585\\
17	27	2.59961399618264	2.59961399618264\\
17	28	2.60865340801997	2.60865340801997\\
17	29	2.61913408206722	2.61913408206722\\
17	30	2.62951710994707	2.62951710994707\\
17	31	2.63840821072981	2.63840821072981\\
17	32	2.64611400771276	2.64611400771276\\
17	33	2.65290774902563	2.65290774902563\\
17	34	2.65973120252073	2.65973120252073\\
17	35	2.66688058388415	2.66688058388415\\
17	36	2.67466768706933	2.67466768706933\\
17	37	2.68218568542984	2.68218568542984\\
17	38	2.68859187463025	2.68859187463025\\
17	39	2.69093167926263	2.69093167926263\\
17	40	2.68564810779682	2.68564810779682\\
17	41	2.66859741619037	2.66859741619037\\
17	42	2.63335187458537	2.63335187458537\\
17	43	2.57435932894521	2.57435932894521\\
17	44	2.48618855985739	2.48618855985739\\
17	45	2.36638157494694	2.36638157494694\\
17	46	2.21614926333973	2.21614926333973\\
17	47	2.04495095479925	2.04495095479925\\
17	48	1.87338763595963	1.87338763595963\\
17	49	1.7387987814202	1.7387987814202\\
17	50	1.69864845778738	1.69864845778738\\
17	51	1.83390589561818	1.83390589561818\\
17	52	2.24978370104055	2.24978370104055\\
17	53	3.06727019589691	3.06727019589691\\
17	54	4.40851913775293	4.40851913775293\\
17	55	6.36208858368466	6.36208858368466\\
17	56	8.93043286327622	8.93043286327622\\
17	57	11.9523336332155	11.9523336332155\\
17	58	15.0013489752927	15.0013489752927\\
17	59	17.2622280701354	17.2622280701354\\
17	60	17.4050718420544	17.4050718420544\\
17	61	13.4866604073228	13.4866604073228\\
17	62	2.9283395720368	2.9283395720368\\
17	63	2.71081434039452e-119	2.71081434039452e-119\\
17	64	1.08432573615781e-118	1.08432573615781e-118\\
17	65	0	0\\
18	1	0	0\\
18	2	2.16865147231562e-118	2.16865147231562e-118\\
18	3	1.08432573615781e-118	1.08432573615781e-118\\
18	4	5.42162868078905e-119	5.42162868078905e-119\\
18	5	2.71081434039452e-119	2.71081434039452e-119\\
18	6	1.52605280665892e-104	1.52605280665892e-104\\
18	7	7.63026403329461e-105	7.63026403329461e-105\\
18	8	1.90756600832365e-105	1.90756600832365e-105\\
18	9	8.59091356427102e-90	8.59091356427102e-90\\
18	10	2.14772839106776e-90	2.14772839106776e-90\\
18	11	-1.93450175634116e-74	-1.93450175634116e-74\\
18	12	-3.02265899428306e-76	-3.02265899428306e-76\\
18	13	1.36128459203212e-60	1.36128459203212e-60\\
18	14	0.495630055380548	0.495630055380548\\
18	15	1.81291242369638	1.81291242369638\\
18	16	2.56282483187763	2.56282483187763\\
18	17	2.9172455357592	2.9172455357592\\
18	18	3.0217444161006	3.0217444161006\\
18	19	2.98544210380822	2.98544210380822\\
18	20	2.88527655738122	2.88527655738122\\
18	21	2.76985276018306	2.76985276018306\\
18	22	2.66646488440107	2.66646488440107\\
18	23	2.58655919977496	2.58655919977496\\
18	24	2.53211583207588	2.53211583207588\\
18	25	2.49936937216863	2.49936937216863\\
18	26	2.48406230238534	2.48406230238534\\
18	27	2.48011783991842	2.48011783991842\\
18	28	2.4821635025807	2.4821635025807\\
18	29	2.48636160760009	2.48636160760009\\
18	30	2.4912861779311	2.4912861779311\\
18	31	2.49519967461265	2.49519967461265\\
18	32	2.49800608217074	2.49800608217074\\
18	33	2.50090439798061	2.50090439798061\\
18	34	2.50399634943636	2.50399634943636\\
18	35	2.50848897439284	2.50848897439284\\
18	36	2.51382798139729	2.51382798139729\\
18	37	2.5195512179265	2.5195512179265\\
18	38	2.52508985821934	2.52508985821934\\
18	39	2.52708023749026	2.52708023749026\\
18	40	2.52189360009558	2.52189360009558\\
18	41	2.50505222888158	2.50505222888158\\
18	42	2.47048624553975	2.47048624553975\\
18	43	2.41096996733724	2.41096996733724\\
18	44	2.32101860265119	2.32101860265119\\
18	45	2.19750019065549	2.19750019065549\\
18	46	2.04116037023754	2.04116037023754\\
18	47	1.86060021532497	1.86060021532497\\
18	48	1.6761959348832	1.6761959348832\\
18	49	1.52503277503985	1.52503277503985\\
18	50	1.46649475124636	1.46649475124636\\
18	51	1.58229150351823	1.58229150351823\\
18	52	1.97982315469784	1.97982315469784\\
18	53	2.78223871446507	2.78223871446507\\
18	54	4.11377287723208	4.11377287723208\\
18	55	6.06570036764749	6.06570036764749\\
18	56	8.64156880335564	8.64156880335564\\
18	57	11.6816207723846	11.6816207723846\\
18	58	14.7587167880552	14.7587167880552\\
18	59	17.0569914894983	17.0569914894983\\
18	60	17.243770328101	17.243770328101\\
18	61	13.3707190297404	13.3707190297404\\
18	62	2.85416848329946	2.85416848329946\\
18	63	2.71081434039452e-119	2.71081434039452e-119\\
18	64	1.08432573615781e-118	1.08432573615781e-118\\
18	65	0	0\\
19	1	0	0\\
19	2	2.16865147231562e-118	2.16865147231562e-118\\
19	3	1.08432573615781e-118	1.08432573615781e-118\\
19	4	5.42162868078905e-119	5.42162868078905e-119\\
19	5	2.71081434039452e-119	2.71081434039452e-119\\
19	6	3.05210561331784e-104	3.05210561331784e-104\\
19	7	7.63026403329461e-105	7.63026403329461e-105\\
19	8	1.90756600832365e-105	1.90756600832365e-105\\
19	9	8.59091356427102e-90	8.59091356427102e-90\\
19	10	2.14772839106776e-90	2.14772839106776e-90\\
19	11	-1.93450175634116e-74	-1.93450175634116e-74\\
19	12	1.0890276736257e-59	1.0890276736257e-59\\
19	13	3.67840846885264e-45	3.67840846885264e-45\\
19	14	1.01527457523312	1.01527457523312\\
19	15	2.17835033433239	2.17835033433239\\
19	16	2.79054939063399	2.79054939063399\\
19	17	3.03106329796531	3.03106329796531\\
19	18	3.04527169076521	3.04527169076521\\
19	19	2.94093006410214	2.94093006410214\\
19	20	2.791713218372	2.791713218372\\
19	21	2.64289838643401	2.64289838643401\\
19	22	2.51707118497522	2.51707118497522\\
19	23	2.42283806933142	2.42283806933142\\
19	24	2.35925621007182	2.35925621007182\\
19	25	2.3209794821806	2.3209794821806\\
19	26	2.30233620922459	2.30233620922459\\
19	27	2.29509081712534	2.29509081712534\\
19	28	2.29481631613143	2.29481631613143\\
19	29	2.29721862177677	2.29721862177677\\
19	30	2.29966840439841	2.29966840439841\\
19	31	2.30177183225526	2.30177183225526\\
19	32	2.3031661999849	2.3031661999849\\
19	33	2.30441359801461	2.30441359801461\\
19	34	2.30631917394228	2.30631917394228\\
19	35	2.3095915721414	2.3095915721414\\
19	36	2.31457713323696	2.31457713323696\\
19	37	2.32111470183416	2.32111470183416\\
19	38	2.32721226877476	2.32721226877476\\
19	39	2.33073078523065	2.33073078523065\\
19	40	2.32816118998358	2.32816118998358\\
19	41	2.31340919743662	2.31340919743662\\
19	42	2.2813570280383	2.2813570280383\\
19	43	2.2245069961479	2.2245069961479\\
19	44	2.13656016726683	2.13656016726683\\
19	45	2.0141239704433	2.0141239704433\\
19	46	1.85694403543418	1.85694403543418\\
19	47	1.67428955948628	1.67428955948628\\
19	48	1.48574623039823	1.48574623039823\\
19	49	1.32868006681168	1.32868006681168\\
19	50	1.26243786250101	1.26243786250101\\
19	51	1.37108678955531	1.37108678955531\\
19	52	1.76176847317674	1.76176847317674\\
19	53	2.55979818180182	2.55979818180182\\
19	54	3.89125486682644	3.89125486682644\\
19	55	5.84778846808211	5.84778846808211\\
19	56	8.43485264934124	8.43485264934124\\
19	57	11.493729313514	11.493729313514\\
19	58	14.5968414323627	14.5968414323627\\
19	59	16.9263394156344	16.9263394156344\\
19	60	17.1475115069145	17.1475115069145\\
19	61	13.3087014067738	13.3087014067738\\
19	62	2.82178004086953	2.82178004086953\\
19	63	2.71081434039452e-119	2.71081434039452e-119\\
19	64	1.08432573615781e-118	1.08432573615781e-118\\
19	65	0	0\\
20	1	0	0\\
20	2	2.16865147231562e-118	2.16865147231562e-118\\
20	3	1.08432573615781e-118	1.08432573615781e-118\\
20	4	5.42162868078905e-119	5.42162868078905e-119\\
20	5	2.71081434039452e-119	2.71081434039452e-119\\
20	6	3.05210561331784e-104	3.05210561331784e-104\\
20	7	7.63026403329461e-105	7.63026403329461e-105\\
20	8	1.90756600832365e-105	1.90756600832365e-105\\
20	9	8.59091356427102e-90	8.59091356427102e-90\\
20	10	2.14772839106776e-90	2.14772839106776e-90\\
20	11	-1.93450175634116e-74	-1.93450175634116e-74\\
20	12	1.0890276736257e-59	1.0890276736257e-59\\
20	13	1.53267019535527e-45	1.53267019535527e-45\\
20	14	1.34478151881979	1.34478151881979\\
20	15	2.37887335879036	2.37887335879036\\
20	16	2.88030057581407	2.88030057581407\\
20	17	3.03137446787438	3.03137446787438\\
20	18	2.97771068178609	2.97771068178609\\
20	19	2.82466618226894	2.82466618226894\\
20	20	2.64299870213074	2.64299870213074\\
20	21	2.47353205732456	2.47353205732456\\
20	22	2.33626128368078	2.33626128368078\\
20	23	2.2360378249152	2.2360378249152\\
20	24	2.17024432772541	2.17024432772541\\
20	25	2.13212956689445	2.13212956689445\\
20	26	2.11412569115888	2.11412569115888\\
20	27	2.10807338922568	2.10807338922568\\
20	28	2.1085267120473	2.1085267120473\\
20	29	2.11147316838061	2.11147316838061\\
20	30	2.11437958149614	2.11437958149614\\
20	31	2.11631730293301	2.11631730293301\\
20	32	2.11772947304878	2.11772947304878\\
20	33	2.11885005550619	2.11885005550619\\
20	34	2.12104680442106	2.12104680442106\\
20	35	2.12474819326492	2.12474819326492\\
20	36	2.1308500782111	2.1308500782111\\
20	37	2.13864921517885	2.13864921517885\\
20	38	2.14657565840159	2.14657565840159\\
20	39	2.15268839834917	2.15268839834917\\
20	40	2.15280888665406	2.15280888665406\\
20	41	2.14165098809113	2.14165098809113\\
20	42	2.11315627488979	2.11315627488979\\
20	43	2.06031510579574	2.06031510579574\\
20	44	1.97635084134275	1.97635084134275\\
20	45	1.85700984790463	1.85700984790463\\
20	46	1.70261219731515	1.70261219731515\\
20	47	1.52139122281981	1.52139122281981\\
20	48	1.33371877733188	1.33371877733188\\
20	49	1.1765693149089	1.1765693149089\\
20	50	1.10966471735317	1.10966471735317\\
20	51	1.21727899081341	1.21727899081341\\
20	52	1.607659151297	1.607659151297\\
20	53	2.40721809221944	2.40721809221944\\
20	54	3.74266116387444	3.74266116387444\\
20	55	5.70698866242709	5.70698866242709\\
20	56	8.30689502439872	8.30689502439872\\
20	57	11.3829606775877	11.3829606775877\\
20	58	14.5086315222569	14.5086315222569\\
20	59	16.86365752386	16.86365752386\\
20	60	17.1112221411297	17.1112221411297\\
20	61	13.2967883237285	13.2967883237285\\
20	62	2.82856808993728	2.82856808993728\\
20	63	2.71081434039452e-119	2.71081434039452e-119\\
20	64	1.08432573615781e-118	1.08432573615781e-118\\
20	65	0	0\\
21	1	0	0\\
21	2	2.16865147231562e-118	2.16865147231562e-118\\
21	3	1.08432573615781e-118	1.08432573615781e-118\\
21	4	5.42162868078905e-119	5.42162868078905e-119\\
21	5	2.71081434039452e-119	2.71081434039452e-119\\
21	6	3.05210561331784e-104	3.05210561331784e-104\\
21	7	7.63026403329461e-105	7.63026403329461e-105\\
21	8	1.90756600832365e-105	1.90756600832365e-105\\
21	9	8.59091356427102e-90	8.59091356427102e-90\\
21	10	4.29545678213551e-90	4.29545678213551e-90\\
21	11	-9.67250878170578e-75	-9.67250878170578e-75\\
21	12	5.4451383681285e-60	5.4451383681285e-60\\
21	13	1.14950264651645e-46	1.14950264651645e-46\\
21	14	1.54924089869634	1.54924089869634\\
21	15	2.47951346148266	2.47951346148266\\
21	16	2.89494392105424	2.89494392105424\\
21	17	2.97864455971158	2.97864455971158\\
21	18	2.87617055801916	2.87617055801916\\
21	19	2.69072635074626	2.69072635074626\\
21	20	2.48895286331906	2.48895286331906\\
21	21	2.30869426053917	2.30869426053917\\
21	22	2.16712031836674	2.16712031836674\\
21	23	2.06720482542345	2.06720482542345\\
21	24	2.00357391060358	2.00357391060358\\
21	25	1.96880332475962	1.96880332475962\\
21	26	1.95446305292917	1.95446305292917\\
21	27	1.95176482363461	1.95176482363461\\
21	28	1.95501652661745	1.95501652661745\\
21	29	1.95978814053456	1.95978814053456\\
21	30	1.96415647113141	1.96415647113141\\
21	31	1.96740972066751	1.96740972066751\\
21	32	1.96978869576974	1.96978869576974\\
21	33	1.9716934729504	1.9716934729504\\
21	34	1.97490803434391	1.97490803434391\\
21	35	1.97967477689267	1.97967477689267\\
21	36	1.98701450129884	1.98701450129884\\
21	37	1.99662768330823	1.99662768330823\\
21	38	2.00708478724648	2.00708478724648\\
21	39	2.01564279577319	2.01564279577319\\
21	40	2.01873644407406	2.01873644407406\\
21	41	2.01100289963882	2.01100289963882\\
21	42	1.98655626313111	1.98655626313111\\
21	43	1.9382518659658	1.9382518659658\\
21	44	1.85852738866191	1.85852738866191\\
21	45	1.74372751569792	1.74372751569792\\
21	46	1.59361922840833	1.59361922840833\\
21	47	1.41602313756621	1.41602313756621\\
21	48	1.23103516038705	1.23103516038705\\
21	49	1.07667887082868	1.07667887082868\\
21	50	1.01242633720443	1.01242633720443\\
21	51	1.12206688996536	1.12206688996536\\
21	52	1.51536869941923	1.51536869941923\\
21	53	2.31895369470888	2.31895369470888\\
21	54	3.66038767248514	3.66038767248514\\
21	55	5.63360423724582	5.63360423724582\\
21	56	8.24579322126842	8.24579322126842\\
21	57	11.3374875833586	11.3374875833586\\
21	58	14.4815428682721	14.4815428682721\\
21	59	16.856952674292	16.856952674292\\
21	60	17.124393506259	17.124393506259\\
21	61	13.3261128751471	13.3261128751471\\
21	62	2.8673719627865	2.8673719627865\\
21	63	2.71081434039452e-119	2.71081434039452e-119\\
21	64	1.08432573615781e-118	1.08432573615781e-118\\
21	65	0	0\\
22	1	0	0\\
22	2	2.16865147231562e-118	2.16865147231562e-118\\
22	3	1.08432573615781e-118	1.08432573615781e-118\\
22	4	5.42162868078905e-119	5.42162868078905e-119\\
22	5	2.71081434039452e-119	2.71081434039452e-119\\
22	6	1.52605280665892e-104	1.52605280665892e-104\\
22	7	1.52605280665892e-104	1.52605280665892e-104\\
22	8	3.8151320166473e-105	3.8151320166473e-105\\
22	9	8.59091356427102e-90	8.59091356427102e-90\\
22	10	4.29545678213551e-90	4.29545678213551e-90\\
22	11	-1.93450175634116e-74	-1.93450175634116e-74\\
22	12	5.4451383681285e-60	5.4451383681285e-60\\
22	13	0.111674320580229	0.111674320580229\\
22	14	1.67470220811813	1.67470220811813\\
22	15	2.52485595448622	2.52485595448622\\
22	16	2.8752327534158	2.8752327534158\\
22	17	2.91040690994105	2.91040690994105\\
22	18	2.77475405382764	2.77475405382764\\
22	19	2.56878537920277	2.56878537920277\\
22	20	2.35680249250835	2.35680249250835\\
22	21	2.17274980581032	2.17274980581032\\
22	22	2.03239040875642	2.03239040875642\\
22	23	1.93599802264029	1.93599802264029\\
22	24	1.8775343214716	1.8775343214716\\
22	25	1.84770048177929	1.84770048177929\\
22	26	1.83801210680343	1.83801210680343\\
22	27	1.83956098615064	1.83956098615064\\
22	28	1.84607938525576	1.84607938525576\\
22	29	1.85368365284098	1.85368365284098\\
22	30	1.8600992450934	1.8600992450934\\
22	31	1.86480221903725	1.86480221903725\\
22	32	1.86847921417753	1.86847921417753\\
22	33	1.87179338639852	1.87179338639852\\
22	34	1.87592658082354	1.87592658082354\\
22	35	1.88190088561417	1.88190088561417\\
22	36	1.89079440059931	1.89079440059931\\
22	37	1.90214441745805	1.90214441745805\\
22	38	1.91455079803161	1.91455079803161\\
22	39	1.92572481534315	1.92572481534315\\
22	40	1.93173016557754	1.93173016557754\\
22	41	1.92751039980933	1.92751039980933\\
22	42	1.90708700299273	1.90708700299273\\
22	43	1.86255144149265	1.86255144149265\\
22	44	1.78733024702499	1.78733024702499\\
22	45	1.67665183368026	1.67665183368026\\
22	46	1.53092104099438	1.53092104099438\\
22	47	1.35694132859163	1.35694132859163\\
22	48	1.17570833485601	1.17570833485601\\
22	49	1.02482981468149	1.02482981468149\\
22	50	0.963936153595821	0.963936153595821\\
22	51	1.07718097418909	1.07718097418909\\
22	52	1.47405997570042	1.47405997570042\\
22	53	2.28294503820619	2.28294503820619\\
22	54	3.63060030001967	3.63060030001967\\
22	55	5.61244891041416	5.61244891041416\\
22	56	8.23539471020188	8.23539471020188\\
22	57	11.340386542089	11.340386542089\\
22	58	14.5001207352385	14.5001207352385\\
22	59	16.8915924709924	16.8915924709924\\
22	60	17.1737530385191	17.1737530385191\\
22	61	13.3862905935292	13.3862905935292\\
22	62	2.93012058541846	2.93012058541846\\
22	63	2.71081434039452e-119	2.71081434039452e-119\\
22	64	1.08432573615781e-118	1.08432573615781e-118\\
22	65	0	0\\
23	1	0	0\\
23	2	2.16865147231562e-118	2.16865147231562e-118\\
23	3	1.08432573615781e-118	1.08432573615781e-118\\
23	4	5.42162868078905e-119	5.42162868078905e-119\\
23	5	2.71081434039452e-119	2.71081434039452e-119\\
23	6	1.52605280665892e-104	1.52605280665892e-104\\
23	7	1.52605280665892e-104	1.52605280665892e-104\\
23	8	3.8151320166473e-105	3.8151320166473e-105\\
23	9	1.7181827128542e-89	1.7181827128542e-89\\
23	10	4.29545678213551e-90	4.29545678213551e-90\\
23	11	-9.67250878170578e-75	-9.67250878170578e-75\\
23	12	3.2670830208771e-60	3.2670830208771e-60\\
23	13	0.261649458934915	0.261649458934915\\
23	14	1.75329602671386	1.75329602671386\\
23	15	2.54262551767943	2.54262551767943\\
23	16	2.84558030280704	2.84558030280704\\
23	17	2.84792517473192	2.84792517473192\\
23	18	2.69092177099269	2.69092177099269\\
23	19	2.47339045809797	2.47339045809797\\
23	20	2.25715939377602	2.25715939377602\\
23	21	2.07431249505069	2.07431249505069\\
23	22	1.93782360453128	1.93782360453128\\
23	23	1.84682477495464	1.84682477495464\\
23	24	1.79455659746736	1.79455659746736\\
23	25	1.77082938306301	1.77082938306301\\
23	26	1.76611706532476	1.76611706532476\\
23	27	1.77161429740109	1.77161429740109\\
23	28	1.78110195144494	1.78110195144494\\
23	29	1.79139107397269	1.79139107397269\\
23	30	1.80000384963801	1.80000384963801\\
23	31	1.80648165355793	1.80648165355793\\
23	32	1.8110867391657	1.8110867391657\\
23	33	1.81537207651621	1.81537207651621\\
23	34	1.82066917891988	1.82066917891988\\
23	35	1.8281434690507	1.8281434690507\\
23	36	1.83815950412915	1.83815950412915\\
23	37	1.85086620054105	1.85086620054105\\
23	38	1.86488402787695	1.86488402787695\\
23	39	1.87867955180646	1.87867955180646\\
23	40	1.8874651459698	1.8874651459698\\
23	41	1.88611314317549	1.88611314317549\\
23	42	1.86864358162752	1.86864358162752\\
23	43	1.82752416150408	1.82752416150408\\
23	44	1.75610934859462	1.75610934859462\\
23	45	1.6493080597288	1.6493080597288\\
23	46	1.50696700073195	1.50696700073195\\
23	47	1.33672662709479	1.33672662709479\\
23	48	1.15886207137536	1.15886207137536\\
23	49	1.01122759420101	1.01122759420101\\
23	50	0.953014849428912	0.953014849428912\\
23	51	1.07001571401359	1.07001571401359\\
23	52	1.47100060633832	1.47100060633832\\
23	53	2.28459066687948	2.28459066687948\\
23	54	3.63851393285719	3.63851393285719\\
23	55	5.6280403322828	5.6280403322828\\
23	56	8.26060543596979	8.26060543596979\\
23	57	11.3775011829154	11.3775011829154\\
23	58	14.5498750959913	14.5498750959913\\
23	59	16.9545389047555	16.9545389047555\\
23	60	17.2481765654799	17.2481765654799\\
23	61	13.4675095102005	13.4675095102005\\
23	62	3.00952893075221	3.00952893075221\\
23	63	2.71081434039452e-119	2.71081434039452e-119\\
23	64	1.08432573615781e-118	1.08432573615781e-118\\
23	65	0	0\\
24	1	0	0\\
24	2	2.16865147231562e-118	2.16865147231562e-118\\
24	3	1.08432573615781e-118	1.08432573615781e-118\\
24	4	5.42162868078905e-119	5.42162868078905e-119\\
24	5	2.71081434039452e-119	2.71081434039452e-119\\
24	6	3.05210561331784e-104	3.05210561331784e-104\\
24	7	7.63026403329461e-105	7.63026403329461e-105\\
24	8	3.8151320166473e-105	3.8151320166473e-105\\
24	9	8.59091356427102e-90	8.59091356427102e-90\\
24	10	4.29545678213551e-90	4.29545678213551e-90\\
24	11	-9.67250878170578e-75	-9.67250878170578e-75\\
24	12	5.4451383681285e-60	5.4451383681285e-60\\
24	13	0.368050824187873	0.368050824187873\\
24	14	1.80552252820457	1.80552252820457\\
24	15	2.54975485201788	2.54975485201788\\
24	16	2.81981310351307	2.81981310351307\\
24	17	2.80013582168093	2.80013582168093\\
24	18	2.63042397215951	2.63042397215951\\
24	19	2.4074677997007	2.4074677997007\\
24	20	2.19120363301278	2.19120363301278\\
24	21	2.01170502234539	2.01170502234539\\
24	22	1.88094132706926	1.88094132706926\\
24	23	1.79622711950895	1.79622711950895\\
24	24	1.74994308405413	1.74994308405413\\
24	25	1.73177303586248	1.73177303586248\\
24	26	1.73148344793138	1.73148344793138\\
24	27	1.74103842047782	1.74103842047782\\
24	28	1.75349165282829	1.75349165282829\\
24	29	1.76558264202171	1.76558264202171\\
24	30	1.77587655387112	1.77587655387112\\
24	31	1.78355324072307	1.78355324072307\\
24	32	1.78919495524132	1.78919495524132\\
24	33	1.7945454565768	1.7945454565768\\
24	34	1.80043134578114	1.80043134578114\\
24	35	1.80877648417353	1.80877648417353\\
24	36	1.81990026897144	1.81990026897144\\
24	37	1.83383227461458	1.83383227461458\\
24	38	1.84979780572323	1.84979780572323\\
24	39	1.86526577808559	1.86526577808559\\
24	40	1.87580377877653	1.87580377877653\\
24	41	1.87705959610068	1.87705959610068\\
24	42	1.86209424171424	1.86209424171424\\
24	43	1.82380894231416	1.82380894231416\\
24	44	1.75507371532008	1.75507371532008\\
24	45	1.65094298393791	1.65094298393791\\
24	46	1.51164135830736	1.51164135830736\\
24	47	1.34419990086089	1.34419990086089\\
24	48	1.16919551437315	1.16919551437315\\
24	49	1.0241551097936	1.0241551097936\\
24	50	0.968448870525335	0.968448870525335\\
24	51	1.08810347026697	1.08810347026697\\
24	52	1.49318344912976	1.49318344912976\\
24	53	2.31100254972327	2.31100254972327\\
24	54	3.6704298108199	3.6704298108199\\
24	55	5.6669363555401	5.6669363555401\\
24	56	8.30814153636336	8.30814153636336\\
24	57	11.4350435554199	11.4350435554199\\
24	58	14.6186827958651	14.6186827958651\\
24	59	17.0349256456851	17.0349256456851\\
24	60	17.3381566088676	17.3381566088676\\
24	61	13.5619933070844	13.5619933070844\\
24	62	3.09935768099041	3.09935768099041\\
24	63	2.71081434039452e-119	2.71081434039452e-119\\
24	64	1.08432573615781e-118	1.08432573615781e-118\\
24	65	0	0\\
25	1	0	0\\
25	2	2.16865147231562e-118	2.16865147231562e-118\\
25	3	1.08432573615781e-118	1.08432573615781e-118\\
25	4	5.42162868078905e-119	5.42162868078905e-119\\
25	5	2.71081434039452e-119	2.71081434039452e-119\\
25	6	1.52605280665892e-104	1.52605280665892e-104\\
25	7	7.63026403329461e-105	7.63026403329461e-105\\
25	8	1.90756600832365e-105	1.90756600832365e-105\\
25	9	1.7181827128542e-89	1.7181827128542e-89\\
25	10	4.29545678213551e-90	4.29545678213551e-90\\
25	11	-9.67250878170578e-75	-9.67250878170578e-75\\
25	12	5.4451383681285e-60	5.4451383681285e-60\\
25	13	0.44551231354298	0.44551231354298\\
25	14	1.84295899037407	1.84295899037407\\
25	15	2.55558576608546	2.55558576608546\\
25	16	2.80328072381778	2.80328072381778\\
25	17	2.76936626485248	2.76936626485248\\
25	18	2.5923602264941	2.5923602264941\\
25	19	2.36815759259405	2.36815759259405\\
25	20	2.15458075857728	2.15458075857728\\
25	21	1.97983031989034	1.97983031989034\\
25	22	1.85454833849007	1.85454833849007\\
25	23	1.77601723591402	1.77601723591402\\
25	24	1.73527890372553	1.73527890372553\\
25	25	1.72197006644539	1.72197006644539\\
25	26	1.72547932920424	1.72547932920424\\
25	27	1.73776118609519	1.73776118609519\\
25	28	1.75286785440814	1.75286785440814\\
25	29	1.7669664577672	1.7669664577672\\
25	30	1.77822358176517	1.77822358176517\\
25	31	1.78663387836548	1.78663387836548\\
25	32	1.79299001702854	1.79299001702854\\
25	33	1.79853172335856	1.79853172335856\\
25	34	1.80538487326265	1.80538487326265\\
25	35	1.81435796740737	1.81435796740737\\
25	36	1.82631068417699	1.82631068417699\\
25	37	1.84137461942332	1.84137461942332\\
25	38	1.85822134270081	1.85822134270081\\
25	39	1.87479028522385	1.87479028522385\\
25	40	1.88723997601679	1.88723997601679\\
25	41	1.89037558481538	1.89037558481538\\
25	42	1.87727599671483	1.87727599671483\\
25	43	1.84099279520854	1.84099279520854\\
25	44	1.77400160874863	1.77400160874863\\
25	45	1.67209949542764	1.67209949542764\\
25	46	1.5348420348356	1.5348420348356\\
25	47	1.36901242465577	1.36901242465577\\
25	48	1.19578236586741	1.19578236586741\\
25	49	1.05306099540454	1.05306099540454\\
25	50	0.999613535300843	0.999613535300843\\
25	51	1.12138075769302	1.12138075769302\\
25	52	1.52909801567235	1.52909801567235\\
25	53	2.3505094350861	2.3505094350861\\
25	54	3.71504605077764	3.71504605077764\\
25	55	5.71795035951742	5.71795035951742\\
25	56	8.36674217041528	8.36674217041528\\
25	57	11.5030487053806	11.5030487053806\\
25	58	14.696952629462	14.696952629462\\
25	59	17.1237217653429	17.1237217653429\\
25	60	17.4350735850704	17.4350735850704\\
25	61	13.6622516774977	13.6622516774977\\
25	62	3.19408886926934	3.19408886926934\\
25	63	2.71081434039452e-119	2.71081434039452e-119\\
25	64	1.08432573615781e-118	1.08432573615781e-118\\
25	65	0	0\\
26	1	0	0\\
26	2	2.16865147231562e-118	2.16865147231562e-118\\
26	3	1.08432573615781e-118	1.08432573615781e-118\\
26	4	5.42162868078905e-119	5.42162868078905e-119\\
26	5	2.71081434039452e-119	2.71081434039452e-119\\
26	6	1.52605280665892e-104	1.52605280665892e-104\\
26	7	7.63026403329461e-105	7.63026403329461e-105\\
26	8	1.90756600832365e-105	1.90756600832365e-105\\
26	9	8.59091356427102e-90	8.59091356427102e-90\\
26	10	4.29545678213551e-90	4.29545678213551e-90\\
26	11	-9.67250878170578e-75	-9.67250878170578e-75\\
26	12	5.4451383681285e-60	5.4451383681285e-60\\
26	13	0.503567058465761	0.503567058465761\\
26	14	1.87232828416807	1.87232828416807\\
26	15	2.56353351182443	2.56353351182443\\
26	16	2.79608743706522	2.79608743706522\\
26	17	2.75348372582258	2.75348372582258\\
26	18	2.57374676514698	2.57374676514698\\
26	19	2.35094381447866	2.35094381447866\\
26	20	2.14077310996989	2.14077310996989\\
26	21	1.97115007970963	1.97115007970963\\
26	22	1.8511390026683	1.8511390026683\\
26	23	1.77781050324295	1.77781050324295\\
26	24	1.74140801659785	1.74140801659785\\
26	25	1.73179583241546	1.73179583241546\\
26	26	1.73873660031344	1.73873660031344\\
26	27	1.75313141210583	1.75313141210583\\
26	28	1.76970342833216	1.76970342833216\\
26	29	1.78452076857894	1.78452076857894\\
26	30	1.79660713891025	1.79660713891025\\
26	31	1.80549050673737	1.80549050673737\\
26	32	1.81207740782473	1.81207740782473\\
26	33	1.81808429658909	1.81808429658909\\
26	34	1.82502939615996	1.82502939615996\\
26	35	1.83456444293207	1.83456444293207\\
26	36	1.84706479756433	1.84706479756433\\
26	37	1.86268748248714	1.86268748248714\\
26	38	1.88074154375423	1.88074154375423\\
26	39	1.89849306830474	1.89849306830474\\
26	40	1.91229208300582	1.91229208300582\\
26	41	1.91631301248926	1.91631301248926\\
26	42	1.9047096638368	1.9047096638368\\
26	43	1.87009097487993	1.87009097487993\\
26	44	1.80458295801256	1.80458295801256\\
26	45	1.70415653354866	1.70415653354866\\
26	46	1.56797255232993	1.56797255232993\\
26	47	1.40342254685241	1.40342254685241\\
26	48	1.23093283783353	1.23093283783353\\
26	49	1.08909338346957	1.08909338346957\\
26	50	1.03734270799096	1.03734270799096\\
26	51	1.16110552406711	1.16110552406711\\
26	52	1.57063796575823	1.57063796575823\\
26	53	2.39522270365672	2.39522270365672\\
26	54	3.76429329482375	3.76429329482375\\
26	55	5.77281606488641	5.77281606488641\\
26	56	8.42922217036938	8.42922217036938\\
26	57	11.5743708518816	11.5743708518816\\
26	58	14.7784634663276	14.7784634663276\\
26	59	17.2146731866573	17.2146731866573\\
26	60	17.534028985513	17.534028985513\\
26	61	13.7636579343509	13.7636579343509\\
26	62	3.2894971889545	3.2894971889545\\
26	63	2.71081434039452e-119	2.71081434039452e-119\\
26	64	1.08432573615781e-118	1.08432573615781e-118\\
26	65	0	0\\
27	1	0	0\\
27	2	2.16865147231562e-118	2.16865147231562e-118\\
27	3	1.08432573615781e-118	1.08432573615781e-118\\
27	4	5.42162868078905e-119	5.42162868078905e-119\\
27	5	2.71081434039452e-119	2.71081434039452e-119\\
27	6	1.52605280665892e-104	1.52605280665892e-104\\
27	7	7.63026403329461e-105	7.63026403329461e-105\\
27	8	1.90756600832365e-105	1.90756600832365e-105\\
27	9	8.59091356427102e-90	8.59091356427102e-90\\
27	10	2.14772839106776e-90	2.14772839106776e-90\\
27	11	-9.67250878170578e-75	-9.67250878170578e-75\\
27	12	5.4451383681285e-60	5.4451383681285e-60\\
27	13	0.547223769369783	0.547223769369783\\
27	14	1.89638920821512	1.89638920821512\\
27	15	2.57310918834206	2.57310918834206\\
27	16	2.79655141033823	2.79655141033823\\
27	17	2.74972203503884	2.74972203503884\\
27	18	2.56959414686077	2.56959414686077\\
27	19	2.34840312255567	2.34840312255567\\
27	20	2.14231581077504	2.14231581077504\\
27	21	1.97744657384937	1.97744657384937\\
27	22	1.86212516293771	1.86212516293771\\
27	23	1.79279308394349	1.79279308394349\\
27	24	1.76030633398952	1.76030633398952\\
27	25	1.75324511399369	1.75324511399369\\
27	26	1.76219386656047	1.76219386656047\\
27	27	1.77833388825201	1.77833388825201\\
27	28	1.79587381091428	1.79587381091428\\
27	29	1.81097412449776	1.81097412449776\\
27	30	1.8232004839739	1.8232004839739\\
27	31	1.83218985910527	1.83218985910527\\
27	32	1.83905224161785	1.83905224161785\\
27	33	1.84517450476047	1.84517450476047\\
27	34	1.8522312999213	1.8522312999213\\
27	35	1.86170946672774	1.86170946672774\\
27	36	1.87452590390695	1.87452590390695\\
27	37	1.89077282793059	1.89077282793059\\
27	38	1.90982042025622	1.90982042025622\\
27	39	1.92836449857989	1.92836449857989\\
27	40	1.94278603079134	1.94278603079134\\
27	41	1.94787035393246	1.94787035393246\\
27	42	1.93755145968175	1.93755145968175\\
27	43	1.90360903262197	1.90360903262197\\
27	44	1.83920333106631	1.83920333106631\\
27	45	1.73942466185097	1.73942466185097\\
27	46	1.60366743505429	1.60366743505429\\
27	47	1.43949372971205	1.43949372971205\\
27	48	1.26802443027346	1.26802443027346\\
27	49	1.12662207892754	1.12662207892754\\
27	50	1.07560532390504	1.07560532390504\\
27	51	1.20053002581863	1.20053002581863\\
27	52	1.61191629878541	1.61191629878541\\
27	53	2.43914819383926	2.43914819383926\\
27	54	3.81230173687318	3.81230173687318\\
27	55	5.82619297949422	5.82619297949422\\
27	56	8.48977735271256	8.48977735271256\\
27	57	11.6437727400731	11.6437727400731\\
27	58	14.8578819577481	14.8578819577481\\
27	59	17.3043298305513	17.3043298305513\\
27	60	17.6312901895434	17.6312901895434\\
27	61	13.863321967188	13.863321967188\\
27	62	3.38377121945268	3.38377121945268\\
27	63	2.71081434039452e-119	2.71081434039452e-119\\
27	64	1.08432573615781e-118	1.08432573615781e-118\\
27	65	0	0\\
28	1	0	0\\
28	2	2.16865147231562e-118	2.16865147231562e-118\\
28	3	1.08432573615781e-118	1.08432573615781e-118\\
28	4	5.42162868078905e-119	5.42162868078905e-119\\
28	5	2.71081434039452e-119	2.71081434039452e-119\\
28	6	3.05210561331784e-104	3.05210561331784e-104\\
28	7	7.63026403329461e-105	7.63026403329461e-105\\
28	8	1.90756600832365e-105	1.90756600832365e-105\\
28	9	1.7181827128542e-89	1.7181827128542e-89\\
28	10	4.29545678213551e-90	4.29545678213551e-90\\
28	11	-1.93450175634116e-74	-1.93450175634116e-74\\
28	12	5.4451383681285e-60	5.4451383681285e-60\\
28	13	0.579110187675563	0.579110187675563\\
28	14	1.91526641523988	1.91526641523988\\
28	15	2.58303782689503	2.58303782689503\\
28	16	2.80198450360256	2.80198450360256\\
28	17	2.7536047572124	2.7536047572124\\
28	18	2.57450084426333	2.57450084426333\\
28	19	2.35599411765803	2.35599411765803\\
28	20	2.15328212593409	2.15328212593409\\
28	21	1.99251570877695	1.99251570877695\\
28	22	1.88082196214121	1.88082196214121\\
28	23	1.81435251732805	1.81435251732805\\
28	24	1.78459664784553	1.78459664784553\\
28	25	1.77981195898985	1.77981195898985\\
28	26	1.79000187453131	1.79000187453131\\
28	27	1.80702464233778	1.80702464233778\\
28	28	1.82482426650509	1.82482426650509\\
28	29	1.84031546654725	1.84031546654725\\
28	30	1.85249485649889	1.85249485649889\\
28	31	1.86108991938238	1.86108991938238\\
28	32	1.86797983254377	1.86797983254377\\
28	33	1.87398176483275	1.87398176483275\\
28	34	1.88110881515157	1.88110881515157\\
28	35	1.89047487735824	1.89047487735824\\
28	36	1.90383225424509	1.90383225424509\\
28	37	1.92044224799507	1.92044224799507\\
28	38	1.93973582737921	1.93973582737921\\
28	39	1.95903367126491	1.95903367126491\\
28	40	1.97404914304492	1.97404914304492\\
28	41	1.97988793403281	1.97988793403281\\
28	42	1.96985704562836	1.96985704562836\\
28	43	1.93640318286974	1.93640318286974\\
28	44	1.8728312501708	1.8728312501708\\
28	45	1.77345734363879	1.77345734363879\\
28	46	1.63772095611341	1.63772095611341\\
28	47	1.47372275699396	1.47372275699396\\
28	48	1.30232437992184	1.30232437992184\\
28	49	1.16097975158955	1.16097975158955\\
28	50	1.11023836682931	1.11023836682931\\
28	51	1.23557428629576	1.23557428629576\\
28	52	1.64865018211321	1.64865018211321\\
28	53	2.47869627316344	2.47869627316344\\
28	54	3.85527380407027	3.85527380407027\\
28	55	5.87498675466031	5.87498675466031\\
28	56	8.54583327431128	8.54583327431128\\
28	57	11.7087750566094	11.7087750566094\\
28	58	14.9330966350928	14.9330966350928\\
28	59	17.3896633554094	17.3896633554094\\
28	60	17.7244025935672	17.7244025935672\\
28	61	13.9600657864821	13.9600657864821\\
28	62	3.47553305142734	3.47553305142734\\
28	63	2.71081434039452e-119	2.71081434039452e-119\\
28	64	1.08432573615781e-118	1.08432573615781e-118\\
28	65	0	0\\
29	1	0	0\\
29	2	2.16865147231562e-118	2.16865147231562e-118\\
29	3	1.08432573615781e-118	1.08432573615781e-118\\
29	4	5.42162868078905e-119	5.42162868078905e-119\\
29	5	2.71081434039452e-119	2.71081434039452e-119\\
29	6	3.05210561331784e-104	3.05210561331784e-104\\
29	7	7.63026403329461e-105	7.63026403329461e-105\\
29	8	3.8151320166473e-105	3.8151320166473e-105\\
29	9	1.7181827128542e-89	1.7181827128542e-89\\
29	10	4.29545678213551e-90	4.29545678213551e-90\\
29	11	-1.93450175634116e-74	-1.93450175634116e-74\\
29	12	5.4451383681285e-60	5.4451383681285e-60\\
29	13	0.599883954203707	0.599883954203707\\
29	14	1.92869172584139	1.92869172584139\\
29	15	2.59217496098597	2.59217496098597\\
29	16	2.80963729283792	2.80963729283792\\
29	17	2.76146336918688	2.76146336918688\\
29	18	2.58408049029977	2.58408049029977\\
29	19	2.36859823693339	2.36859823693339\\
29	20	2.16902434673267	2.16902434673267\\
29	21	2.01105649343843	2.01105649343843\\
29	22	1.90234282577953	1.90234282577953\\
29	23	1.83845257709496	1.83845257709496\\
29	24	1.81006589241969	1.81006589241969\\
29	25	1.80686185303662	1.80686185303662\\
29	26	1.81750460850809	1.81750460850809\\
29	27	1.83456119231435	1.83456119231435\\
29	28	1.85268756667472	1.85268756667472\\
29	29	1.86821109680591	1.86821109680591\\
29	30	1.88027356419248	1.88027356419248\\
29	31	1.88869907322151	1.88869907322151\\
29	32	1.89517090128253	1.89517090128253\\
29	33	1.90096846235058	1.90096846235058\\
29	34	1.9081830853168	1.9081830853168\\
29	35	1.91778628174659	1.91778628174659\\
29	36	1.93117759662029	1.93117759662029\\
29	37	1.94790189986813	1.94790189986813\\
29	38	1.96742948271793	1.96742948271793\\
29	39	1.98689329114888	1.98689329114888\\
29	40	2.00259816695855	2.00259816695855\\
29	41	2.00923748630038	2.00923748630038\\
29	42	1.99926761221096	1.99926761221096\\
29	43	1.9664992618706	1.9664992618706\\
29	44	1.90298417045329	1.90298417045329\\
29	45	1.80334910982771	1.80334910982771\\
29	46	1.66766307138727	1.66766307138727\\
29	47	1.50337095535817	1.50337095535817\\
29	48	1.33135562690063	1.33135562690063\\
29	49	1.18980222523025	1.18980222523025\\
29	50	1.13918697834662	1.13918697834662\\
29	51	1.26471507207084	1.26471507207084\\
29	52	1.6790305242765	1.6790305242765\\
29	53	2.51177146629711	2.51177146629711\\
29	54	3.89210006106388	3.89210006106388\\
29	55	5.91747169355051	5.91747169355051\\
29	56	8.59580236083009	8.59580236083009\\
29	57	11.7678716542414	11.7678716542414\\
29	58	15.0024973575948	15.0024973575948\\
29	59	17.4692739892858	17.4692739892858\\
29	60	17.8133229993746	17.8133229993746\\
29	61	14.0528167327265	14.0528167327265\\
29	62	3.56401847485665	3.56401847485665\\
29	63	2.71081434039452e-119	2.71081434039452e-119\\
29	64	1.08432573615781e-118	1.08432573615781e-118\\
29	65	0	0\\
30	1	0	0\\
30	2	2.16865147231562e-118	2.16865147231562e-118\\
30	3	1.08432573615781e-118	1.08432573615781e-118\\
30	4	5.42162868078905e-119	5.42162868078905e-119\\
30	5	2.71081434039452e-119	2.71081434039452e-119\\
30	6	1.52605280665892e-104	1.52605280665892e-104\\
30	7	7.63026403329461e-105	7.63026403329461e-105\\
30	8	1.90756600832365e-105	1.90756600832365e-105\\
30	9	1.7181827128542e-89	1.7181827128542e-89\\
30	10	4.29545678213551e-90	4.29545678213551e-90\\
30	11	-9.67250878170578e-75	-9.67250878170578e-75\\
30	12	5.4451383681285e-60	5.4451383681285e-60\\
30	13	0.609984951369133	0.609984951369133\\
30	14	1.93682437299572	1.93682437299572\\
30	15	2.59927202552813	2.59927202552813\\
30	16	2.81735275514555	2.81735275514555\\
30	17	2.77094608841048	2.77094608841048\\
30	18	2.59596268486299	2.59596268486299\\
30	19	2.3824975118013	2.3824975118013\\
30	20	2.18553860709178	2.18553860709178\\
30	21	2.02983898098676	2.02983898098676\\
30	22	1.92314502865402	1.92314502865402\\
30	23	1.86103510966417	1.86103510966417\\
30	24	1.83380628599013	1.83380628599013\\
30	25	1.83111994424581	1.83111994424581\\
30	26	1.84225211345298	1.84225211345298\\
30	27	1.85925836894145	1.85925836894145\\
30	28	1.87725450709054	1.87725450709054\\
30	29	1.89267598073813	1.89267598073813\\
30	30	1.90417506268842	1.90417506268842\\
30	31	1.91236567870023	1.91236567870023\\
30	32	1.91837572456529	1.91837572456529\\
30	33	1.92391507208747	1.92391507208747\\
30	34	1.9311852577623	1.9311852577623\\
30	35	1.94097635394174	1.94097635394174\\
30	36	1.95436436515196	1.95436436515196\\
30	37	1.97157711855456	1.97157711855456\\
30	38	1.99129863423165	1.99129863423165\\
30	39	2.011091051827	2.011091051827\\
30	40	2.02727437203673	2.02727437203673\\
30	41	2.0341212241167	2.0341212241167\\
30	42	2.02457332163658	2.02457332163658\\
30	43	1.99183488956283	1.99183488956283\\
30	44	1.92803187297197	1.92803187297197\\
30	45	1.82810062430958	1.82810062430958\\
30	46	1.69203227478747	1.69203227478747\\
30	47	1.52699721716147	1.52699721716147\\
30	48	1.35480529526002	1.35480529526002\\
30	49	1.21259605803328	1.21259605803328\\
30	50	1.16157582530721	1.16157582530721\\
30	51	1.28736946876129	1.28736946876129\\
30	52	1.70319350918368	1.70319350918368\\
30	53	2.53792346347014	2.53792346347014\\
30	54	3.92205675547843	3.92205675547843\\
30	55	5.95306593376762	5.95306593376762\\
30	56	8.63898262351202	8.63898262351202\\
30	57	11.820531348082	11.820531348082\\
30	58	15.0654908762866	15.0654908762866\\
30	59	17.5432132865434	17.5432132865434\\
30	60	17.8968228091888	17.8968228091888\\
30	61	14.1412881433017	14.1412881433017\\
30	62	3.64916664596048	3.64916664596048\\
30	63	2.71081434039452e-119	2.71081434039452e-119\\
30	64	1.08432573615781e-118	1.08432573615781e-118\\
30	65	0	0\\
31	1	0	0\\
31	2	2.16865147231562e-118	2.16865147231562e-118\\
31	3	1.08432573615781e-118	1.08432573615781e-118\\
31	4	5.42162868078905e-119	5.42162868078905e-119\\
31	5	2.71081434039452e-119	2.71081434039452e-119\\
31	6	3.05210561331784e-104	3.05210561331784e-104\\
31	7	7.63026403329461e-105	7.63026403329461e-105\\
31	8	1.90756600832365e-105	1.90756600832365e-105\\
31	9	1.7181827128542e-89	1.7181827128542e-89\\
31	10	4.29545678213551e-90	4.29545678213551e-90\\
31	11	-9.67250878170578e-75	-9.67250878170578e-75\\
31	12	5.4451383681285e-60	5.4451383681285e-60\\
31	13	0.609719229595559	0.609719229595559\\
31	14	1.93817705964622	1.93817705964622\\
31	15	2.60305408616378	2.60305408616378\\
31	16	2.82314300926637	2.82314300926637\\
31	17	2.77931424242343	2.77931424242343\\
31	18	2.60694307655772	2.60694307655772\\
31	19	2.3958039292365	2.3958039292365\\
31	20	2.20058023094043	2.20058023094043\\
31	21	2.04666663988976	2.04666663988976\\
31	22	1.94117890634749	1.94117890634749\\
31	23	1.88017719779087	1.88017719779087\\
31	24	1.85348241435219	1.85348241435219\\
31	25	1.85104481155531	1.85104481155531\\
31	26	1.86221401136093	1.86221401136093\\
31	27	1.87911632036915	1.87911632036915\\
31	28	1.89656291051918	1.89656291051918\\
31	29	1.91181498267394	1.91181498267394\\
31	30	1.92315014428235	1.92315014428235\\
31	31	1.93092904947413	1.93092904947413\\
31	32	1.93653519158929	1.93653519158929\\
31	33	1.94187085520598	1.94187085520598\\
31	34	1.94903843158671	1.94903843158671\\
31	35	1.95911196416229	1.95911196416229\\
31	36	1.97278402306969	1.97278402306969\\
31	37	1.99015936046753	1.99015936046753\\
31	38	2.01006629384612	2.01006629384612\\
31	39	2.03042946963766	2.03042946963766\\
31	40	2.04690723492184	2.04690723492184\\
31	41	2.05393356137139	2.05393356137139\\
31	42	2.04460631742187	2.04460631742187\\
31	43	2.01186254606763	2.01186254606763\\
31	44	1.94758009175982	1.94758009175982\\
31	45	1.84734971973851	1.84734971973851\\
31	46	1.71053841942636	1.71053841942636\\
31	47	1.54502056468593	1.54502056468593\\
31	48	1.37190356508622	1.37190356508622\\
31	49	1.22887995531451	1.22887995531451\\
31	50	1.1773917531275	1.1773917531275\\
31	51	1.30389221438489	1.30389221438489\\
31	52	1.7205205800659	1.7205205800659\\
31	53	2.55755797434011	2.55755797434011\\
31	54	3.9456288757132	3.9456288757132\\
31	55	5.98232612535753	5.98232612535753\\
31	56	8.67554440447779	8.67554440447779\\
31	57	11.8667661703977	11.8667661703977\\
31	58	15.1229322024783	15.1229322024783\\
31	59	17.612157346475	17.612157346475\\
31	60	17.9753022588291	17.9753022588291\\
31	61	14.2254153880492	14.2254153880492\\
31	62	3.73047096763516	3.73047096763516\\
31	63	2.71081434039452e-119	2.71081434039452e-119\\
31	64	1.08432573615781e-118	1.08432573615781e-118\\
31	65	0	0\\
32	1	0	0\\
32	2	2.16865147231562e-118	2.16865147231562e-118\\
32	3	1.08432573615781e-118	1.08432573615781e-118\\
32	4	5.42162868078905e-119	5.42162868078905e-119\\
32	5	2.71081434039452e-119	2.71081434039452e-119\\
32	6	1.52605280665892e-104	1.52605280665892e-104\\
32	7	1.52605280665892e-104	1.52605280665892e-104\\
32	8	1.90756600832365e-105	1.90756600832365e-105\\
32	9	1.7181827128542e-89	1.7181827128542e-89\\
32	10	4.29545678213551e-90	4.29545678213551e-90\\
32	11	-9.67250878170578e-75	-9.67250878170578e-75\\
32	12	5.4451383681285e-60	5.4451383681285e-60\\
32	13	0.598785925043771	0.598785925043771\\
32	14	1.93218022443494	1.93218022443494\\
32	15	2.6016440566399	2.6016440566399\\
32	16	2.82567895312165	2.82567895312165\\
32	17	2.7854726995497	2.7854726995497\\
32	18	2.61541041988515	2.61541041988515\\
32	19	2.40671317228653	2.40671317228653\\
32	20	2.21300917359367	2.21300917359367\\
32	21	2.0601782603153	2.0601782603153\\
32	22	1.95540654791137	1.95540654791137\\
32	23	1.89445276361597	1.89445276361597\\
32	24	1.86794470851283	1.86794470851283\\
32	25	1.86551115934291	1.86551115934291\\
32	26	1.8763617645235	1.8763617645235\\
32	27	1.89331699622774	1.89331699622774\\
32	28	1.91069526829737	1.91069526829737\\
32	29	1.92547621760271	1.92547621760271\\
32	30	1.93639672574604	1.93639672574604\\
32	31	1.94376004779511	1.94376004779511\\
32	32	1.94929773300465	1.94929773300465\\
32	33	1.95487063755634	1.95487063755634\\
32	34	1.96175470649436	1.96175470649436\\
32	35	1.97188636024199	1.97188636024199\\
32	36	1.98594978941219	1.98594978941219\\
32	37	2.00378173714247	2.00378173714247\\
32	38	2.02414978908762	2.02414978908762\\
32	39	2.04461197988431	2.04461197988431\\
32	40	2.0611344804362	2.0611344804362\\
32	41	2.06841946119606	2.06841946119606\\
32	42	2.05905954695829	2.05905954695829\\
32	43	2.02611136905079	2.02611136905079\\
32	44	1.96181028641415	1.96181028641415\\
32	45	1.86102640278171	1.86102640278171\\
32	46	1.72348083782252	1.72348083782252\\
32	47	1.55708472822589	1.55708472822589\\
32	48	1.3827321620927	1.3827321620927\\
32	49	1.23922541816643	1.23922541816643\\
32	50	1.18696311293123	1.18696311293123\\
32	51	1.31372893712202	1.31372893712202\\
32	52	1.73153944651203	1.73153944651203\\
32	53	2.57098877170708	2.57098877170708\\
32	54	3.96310125184644	3.96310125184644\\
32	55	6.00526692636048	6.00526692636048\\
32	56	8.70619748854143	8.70619748854143\\
32	57	11.9069198818944	11.9069198818944\\
32	58	15.1744718641432	15.1744718641432\\
32	59	17.6751583647207	17.6751583647207\\
32	60	18.0487014996295	18.0487014996295\\
32	61	14.3052215615281	14.3052215615281\\
32	62	3.80865862220555	3.80865862220555\\
32	63	2.71081434039452e-119	2.71081434039452e-119\\
32	64	1.08432573615781e-118	1.08432573615781e-118\\
32	65	0	0\\
33	1	0	0\\
33	2	2.16865147231562e-118	2.16865147231562e-118\\
33	3	1.08432573615781e-118	1.08432573615781e-118\\
33	4	5.42162868078905e-119	5.42162868078905e-119\\
33	5	2.71081434039452e-119	2.71081434039452e-119\\
33	6	3.05210561331784e-104	3.05210561331784e-104\\
33	7	7.63026403329461e-105	7.63026403329461e-105\\
33	8	1.90756600832365e-105	1.90756600832365e-105\\
33	9	8.59091356427102e-90	8.59091356427102e-90\\
33	10	4.29545678213551e-90	4.29545678213551e-90\\
33	11	-1.93450175634116e-74	-1.93450175634116e-74\\
33	12	3.2670830208771e-60	3.2670830208771e-60\\
33	13	0.576637964711279	0.576637964711279\\
33	14	1.9184707337412	1.9184707337412\\
33	15	2.59480382421436	2.59480382421436\\
33	16	2.82446460503277	2.82446460503277\\
33	17	2.78821736435116	2.78821736435116\\
33	18	2.62106836287726	2.62106836287726\\
33	19	2.41410150972598	2.41410150972598\\
33	20	2.221337393709	2.221337393709\\
33	21	2.06891550397661	2.06891550397661\\
33	22	1.96452327252771	1.96452327252771\\
33	23	1.90341103327225	1.90341103327225\\
33	24	1.87695553387892	1.87695553387892\\
33	25	1.87386650075744	1.87386650075744\\
33	26	1.88466028950185	1.88466028950185\\
33	27	1.90133154497785	1.90133154497785\\
33	28	1.91837529574494	1.91837529574494\\
33	29	1.93278827603532	1.93278827603532\\
33	30	1.94341585712575	1.94341585712575\\
33	31	1.95075838936099	1.95075838936099\\
33	32	1.95660809037505	1.95660809037505\\
33	33	1.96202412759996	1.96202412759996\\
33	34	1.96927074084656	1.96927074084656\\
33	35	1.97933312616015	1.97933312616015\\
33	36	1.99374164752184	1.99374164752184\\
33	37	2.0119538439457	2.0119538439457\\
33	38	2.03266884131053	2.03266884131053\\
33	39	2.05343039135793	2.05343039135793\\
33	40	2.07016281033773	2.07016281033773\\
33	41	2.07741368900668	2.07741368900668\\
33	42	2.06842661959664	2.06842661959664\\
33	43	2.03507748881317	2.03507748881317\\
33	44	1.97050330521881	1.97050330521881\\
33	45	1.86883705010037	1.86883705010037\\
33	46	1.73057435933764	1.73057435933764\\
33	47	1.56340786854309	1.56340786854309\\
33	48	1.38820224797885	1.38820224797885\\
33	49	1.24364024409574	1.24364024409574\\
33	50	1.19094972683677	1.19094972683677\\
33	51	1.31757874263136	1.31757874263136\\
33	52	1.73652882630656	1.73652882630656\\
33	53	2.57809776405974	2.57809776405974\\
33	54	3.97435749879431	3.97435749879431\\
33	55	6.02254100844924	6.02254100844924\\
33	56	8.7311446295057	8.7311446295057\\
33	57	11.9419117641539	11.9419117641539\\
33	58	15.2207751208281	15.2207751208281\\
33	59	17.7335030242673	17.7335030242673\\
33	60	18.1175007552196	18.1175007552196\\
33	61	14.3806791027327	14.3806791027327\\
33	62	3.88283877227791	3.88283877227791\\
33	63	2.71081434039452e-119	2.71081434039452e-119\\
33	64	1.08432573615781e-118	1.08432573615781e-118\\
33	65	0	0\\
34	1	0	0\\
34	2	2.16865147231562e-118	2.16865147231562e-118\\
34	3	1.08432573615781e-118	1.08432573615781e-118\\
34	4	5.42162868078905e-119	5.42162868078905e-119\\
34	5	2.71081434039452e-119	2.71081434039452e-119\\
34	6	1.52605280665892e-104	1.52605280665892e-104\\
34	7	7.63026403329461e-105	7.63026403329461e-105\\
34	8	3.8151320166473e-105	3.8151320166473e-105\\
34	9	1.7181827128542e-89	1.7181827128542e-89\\
34	10	4.29545678213551e-90	4.29545678213551e-90\\
34	11	-1.93450175634116e-74	-1.93450175634116e-74\\
34	12	5.4451383681285e-60	5.4451383681285e-60\\
34	13	0.544026046689255	0.544026046689255\\
34	14	1.89694671505493	1.89694671505493\\
34	15	2.58254568610307	2.58254568610307\\
34	16	2.81875436853855	2.81875436853855\\
34	17	2.78719649024907	2.78719649024907\\
34	18	2.62269124805733	2.62269124805733\\
34	19	2.41737506791726	2.41737506791726\\
34	20	2.22537579768576	2.22537579768576\\
34	21	2.07306041571705	2.07306041571705\\
34	22	1.96808163446104	1.96808163446104\\
34	23	1.90662999707514	1.90662999707514\\
34	24	1.87944975687807	1.87944975687807\\
34	25	1.8762789477793	1.8762789477793\\
34	26	1.88650705597224	1.88650705597224\\
34	27	1.90284059869353	1.90284059869353\\
34	28	1.91966461744117	1.91966461744117\\
34	29	1.93398473591028	1.93398473591028\\
34	30	1.94464481345639	1.94464481345639\\
34	31	1.95210687574826	1.95210687574826\\
34	32	1.95779339600109	1.95779339600109\\
34	33	1.96362603822839	1.96362603822839\\
34	34	1.97091906878673	1.97091906878673\\
34	35	1.98162647410197	1.98162647410197\\
34	36	1.99646303605184	1.99646303605184\\
34	37	2.01491910993862	2.01491910993862\\
34	38	2.0358490272563	2.0358490272563\\
34	39	2.05686736471946	2.05686736471946\\
34	40	2.07386211836219	2.07386211836219\\
34	41	2.08148416132887	2.08148416132887\\
34	42	2.07208717602566	2.07208717602566\\
34	43	2.03877169124089	2.03877169124089\\
34	44	1.97366399256493	1.97366399256493\\
34	45	1.87154510111604	1.87154510111604\\
34	46	1.73231574119628	1.73231574119628\\
34	47	1.56405648480195	1.56405648480195\\
34	48	1.38780646553902	1.38780646553902\\
34	49	1.24252202211884	1.24252202211884\\
34	50	1.18926941399703	1.18926941399703\\
34	51	1.3161448794172	1.3161448794172\\
34	52	1.73602402907226	1.73602402907226\\
34	53	2.58006016474764	2.58006016474764\\
34	54	3.98002218374215	3.98002218374215\\
34	55	6.03395256344322	6.03395256344322\\
34	56	8.75082627136697	8.75082627136697\\
34	57	11.9716285347314	11.9716285347314\\
34	58	15.2623748999397	15.2623748999397\\
34	59	17.787254307731	17.787254307731\\
34	60	18.1823779234865	18.1823779234865\\
34	61	14.4522005524714	14.4522005524714\\
34	62	3.95391072868352	3.95391072868352\\
34	63	2.71081434039452e-119	2.71081434039452e-119\\
34	64	1.08432573615781e-118	1.08432573615781e-118\\
34	65	0	0\\
35	1	0	0\\
35	2	2.16865147231562e-118	2.16865147231562e-118\\
35	3	1.08432573615781e-118	1.08432573615781e-118\\
35	4	5.42162868078905e-119	5.42162868078905e-119\\
35	5	2.71081434039452e-119	2.71081434039452e-119\\
35	6	3.05210561331784e-104	3.05210561331784e-104\\
35	7	1.52605280665892e-104	1.52605280665892e-104\\
35	8	1.90756600832365e-105	1.90756600832365e-105\\
35	9	8.59091356427102e-90	8.59091356427102e-90\\
35	10	4.29545678213551e-90	4.29545678213551e-90\\
35	11	-1.93450175634116e-74	-1.93450175634116e-74\\
35	12	-3.02265899428306e-76	-3.02265899428306e-76\\
35	13	0.500007040965617	0.500007040965617\\
35	14	1.86717290431843	1.86717290431843\\
35	15	2.56412829826449	2.56412829826449\\
35	16	2.80851984653168	2.80851984653168\\
35	17	2.78188106242361	2.78188106242361\\
35	18	2.6206349147743	2.6206349147743\\
35	19	2.41626272602623	2.41626272602623\\
35	20	2.22443822055687	2.22443822055687\\
35	21	2.07163588111148	2.07163588111148\\
35	22	1.96585574544203	1.96585574544203\\
35	23	1.90385167638438	1.90385167638438\\
35	24	1.87580723060211	1.87580723060211\\
35	25	1.87190154461235	1.87190154461235\\
35	26	1.88172257016834	1.88172257016834\\
35	27	1.89752680236733	1.89752680236733\\
35	28	1.91399305881871	1.91399305881871\\
35	29	1.92844447760151	1.92844447760151\\
35	30	1.93938830310581	1.93938830310581\\
35	31	1.94722319404765	1.94722319404765\\
35	32	1.95311000236454	1.95311000236454\\
35	33	1.95895362613587	1.95895362613587\\
35	34	1.96692659466049	1.96692659466049\\
35	35	1.97813056997867	1.97813056997867\\
35	36	1.99321763280462	1.99321763280462\\
35	37	2.01198943522591	2.01198943522591\\
35	38	2.0331760134146	2.0331760134146\\
35	39	2.05478764300929	2.05478764300929\\
35	40	2.07235941992256	2.07235941992256\\
35	41	2.07997765183765	2.07997765183765\\
35	42	2.07059082731134	2.07059082731134\\
35	43	2.03707170134753	2.03707170134753\\
35	44	1.97114156863616	1.97114156863616\\
35	45	1.86835405962075	1.86835405962075\\
35	46	1.72825320017492	1.72825320017492\\
35	47	1.55897226073013	1.55897226073013\\
35	48	1.38206698729226	1.38206698729226\\
35	49	1.23554335680763	1.23554335680763\\
35	50	1.18204409967936	1.18204409967936\\
35	51	1.3089175244049	1.3089175244049\\
35	52	1.72973537758514	1.72973537758514\\
35	53	2.57594243359793	2.57594243359793\\
35	54	3.97969199244113	3.97969199244113\\
35	55	6.03990137574876	6.03990137574876\\
35	56	8.76506886918225	8.76506886918225\\
35	57	11.9963751059571	11.9963751059571\\
35	58	15.2988650843878	15.2988650843878\\
35	59	17.8364102906957	17.8364102906957\\
35	60	18.2426420275126	18.2426420275126\\
35	61	14.5194747008653	14.5194747008653\\
35	62	4.02119911427589	4.02119911427589\\
35	63	2.71081434039452e-119	2.71081434039452e-119\\
35	64	1.08432573615781e-118	1.08432573615781e-118\\
35	65	0	0\\
36	1	0	0\\
36	2	2.16865147231562e-118	2.16865147231562e-118\\
36	3	1.08432573615781e-118	1.08432573615781e-118\\
36	4	5.42162868078905e-119	5.42162868078905e-119\\
36	5	2.71081434039452e-119	2.71081434039452e-119\\
36	6	1.52605280665892e-104	1.52605280665892e-104\\
36	7	7.63026403329461e-105	7.63026403329461e-105\\
36	8	3.8151320166473e-105	3.8151320166473e-105\\
36	9	1.7181827128542e-89	1.7181827128542e-89\\
36	10	4.29545678213551e-90	4.29545678213551e-90\\
36	11	-1.93450175634116e-74	-1.93450175634116e-74\\
36	12	-6.04531798856611e-76	-6.04531798856611e-76\\
36	13	0.445254019477385	0.445254019477385\\
36	14	1.82936031304205	1.82936031304205\\
36	15	2.53925755237281	2.53925755237281\\
36	16	2.79344586067184	2.79344586067184\\
36	17	2.77259815616005	2.77259815616005\\
36	18	2.61430910944761	2.61430910944761\\
36	19	2.41087085148182	2.41087085148182\\
36	20	2.2190556829813	2.2190556829813\\
36	21	2.06514539142104	2.06514539142104\\
36	22	1.95819392539306	1.95819392539306\\
36	23	1.89462964903223	1.89462964903223\\
36	24	1.86547248762717	1.86547248762717\\
36	25	1.8607845915098	1.8607845915098\\
36	26	1.86994118415956	1.86994118415956\\
36	27	1.88538350441418	1.88538350441418\\
36	28	1.90196850323489	1.90196850323489\\
36	29	1.91637469244432	1.91637469244432\\
36	30	1.92743733259834	1.92743733259834\\
36	31	1.93571498398802	1.93571498398802\\
36	32	1.9422244939277	1.9422244939277\\
36	33	1.94848210365936	1.94848210365936\\
36	34	1.95691055830793	1.95691055830793\\
36	35	1.96849400586632	1.96849400586632\\
36	36	1.98403403669473	1.98403403669473\\
36	37	2.00351345495936	2.00351345495936\\
36	38	2.02536168231967	2.02536168231967\\
36	39	2.04711783357733	2.04711783357733\\
36	40	2.06505861071469	2.06505861071469\\
36	41	2.07283187759134	2.07283187759134\\
36	42	2.06337410435301	2.06337410435301\\
36	43	2.02955773074673	2.02955773074673\\
36	44	1.96332099494103	1.96332099494103\\
36	45	1.85968221347128	1.85968221347128\\
36	46	1.71874327795012	1.71874327795012\\
36	47	1.54808497080944	1.54808497080944\\
36	48	1.37010052326517	1.37010052326517\\
36	49	1.22272196073887	1.22272196073887\\
36	50	1.16865894143688	1.16865894143688\\
36	51	1.2951826733317	1.2951826733317\\
36	52	1.71733141606776	1.71733141606776\\
36	53	2.56588722395663	2.56588722395663\\
36	54	3.97362542923556	3.97362542923556\\
36	55	6.03990374074761	6.03990374074761\\
36	56	8.77373378297227	8.77373378297227\\
36	57	12.0153585331223	12.0153585331223\\
36	58	15.3298020548148	15.3298020548148\\
36	59	17.8800451698172	17.8800451698172\\
36	60	18.2981981125145	18.2981981125145\\
36	61	14.5827884533738	14.5827884533738\\
36	62	4.08553973271204	4.08553973271204\\
36	63	2.71081434039452e-119	2.71081434039452e-119\\
36	64	1.08432573615781e-118	1.08432573615781e-118\\
36	65	0	0\\
37	1	0	0\\
37	2	2.16865147231562e-118	2.16865147231562e-118\\
37	3	1.08432573615781e-118	1.08432573615781e-118\\
37	4	5.42162868078905e-119	5.42162868078905e-119\\
37	5	2.71081434039452e-119	2.71081434039452e-119\\
37	6	1.52605280665892e-104	1.52605280665892e-104\\
37	7	1.52605280665892e-104	1.52605280665892e-104\\
37	8	3.8151320166473e-105	3.8151320166473e-105\\
37	9	8.59091356427102e-90	8.59091356427102e-90\\
37	10	4.29545678213551e-90	4.29545678213551e-90\\
37	11	-1.93450175634116e-74	-1.93450175634116e-74\\
37	12	-1.20906359771322e-75	-1.20906359771322e-75\\
37	13	0.38019184745301	0.38019184745301\\
37	14	1.78377559162706	1.78377559162706\\
37	15	2.50936457418449	2.50936457418449\\
37	16	2.77422750693705	2.77422750693705\\
37	17	2.75968600005855	2.75968600005855\\
37	18	2.60444173997239	2.60444173997239\\
37	19	2.40228456378249	2.40228456378249\\
37	20	2.20957851790574	2.20957851790574\\
37	21	2.05417887822624	2.05417887822624\\
37	22	1.94535203048342	1.94535203048342\\
37	23	1.87975790510585	1.87975790510585\\
37	24	1.84898986682351	1.84898986682351\\
37	25	1.84328439172811	1.84328439172811\\
37	26	1.85151138957984	1.85151138957984\\
37	27	1.86661193317541	1.86661193317541\\
37	28	1.88302977394321	1.88302977394321\\
37	29	1.89739492813327	1.89739492813327\\
37	30	1.90899400004908	1.90899400004908\\
37	31	1.91754773983801	1.91754773983801\\
37	32	1.92475102487526	1.92475102487526\\
37	33	1.93175736528315	1.93175736528315\\
37	34	1.94078145077986	1.94078145077986\\
37	35	1.95286038162074	1.95286038162074\\
37	36	1.9691657285337	1.9691657285337\\
37	37	1.98905679232312	1.98905679232312\\
37	38	2.01166332993127	2.01166332993127\\
37	39	2.03393635715105	2.03393635715105\\
37	40	2.05211676437992	2.05211676437992\\
37	41	2.06022393474868	2.06022393474868\\
37	42	2.0505461391509	2.0505461391509\\
37	43	2.01645580782702	2.01645580782702\\
37	44	1.9498659741652	1.9498659741652\\
37	45	1.84542681547432	1.84542681547432\\
37	46	1.70333523207434	1.70333523207434\\
37	47	1.53153440843011	1.53153440843011\\
37	48	1.35179333803018	1.35179333803018\\
37	49	1.20352903827971	1.20352903827971\\
37	50	1.14897960867732	1.14897960867732\\
37	51	1.27555734070455	1.27555734070455\\
37	52	1.6984594652108	1.6984594652108\\
37	53	2.54978169508013	2.54978169508013\\
37	54	3.96167884129441	3.96167884129441\\
37	55	6.03402639858685	6.03402639858685\\
37	56	8.77622063292262	8.77622063292262\\
37	57	12.0283947366717	12.0283947366717\\
37	58	15.3556245665136	15.3556245665136\\
37	59	17.9190661393791	17.9190661393791\\
37	60	18.3491183466753	18.3491183466753\\
37	61	14.6421006385628	14.6421006385628\\
37	62	4.14650046074409	4.14650046074409\\
37	63	2.71081434039452e-119	2.71081434039452e-119\\
37	64	1.08432573615781e-118	1.08432573615781e-118\\
37	65	0	0\\
38	1	0	0\\
38	2	2.16865147231562e-118	2.16865147231562e-118\\
38	3	1.08432573615781e-118	1.08432573615781e-118\\
38	4	5.42162868078905e-119	5.42162868078905e-119\\
38	5	2.71081434039452e-119	2.71081434039452e-119\\
38	6	3.05210561331784e-104	3.05210561331784e-104\\
38	7	7.63026403329461e-105	7.63026403329461e-105\\
38	8	3.8151320166473e-105	3.8151320166473e-105\\
38	9	8.59091356427102e-90	8.59091356427102e-90\\
38	10	4.29545678213551e-90	4.29545678213551e-90\\
38	11	-1.93450175634116e-74	-1.93450175634116e-74\\
38	12	-1.20906359771322e-75	-1.20906359771322e-75\\
38	13	0.305192410298861	0.305192410298861\\
38	14	1.7319894576305	1.7319894576305\\
38	15	2.47530699471883	2.47530699471883\\
38	16	2.75211726942517	2.75211726942517\\
38	17	2.74504251469206	2.74504251469206\\
38	18	2.59324257260532	2.59324257260532\\
38	19	2.39133567027175	2.39133567027175\\
38	20	2.19739725854356	2.19739725854356\\
38	21	2.04005326920084	2.04005326920084\\
38	22	1.92848201641642	1.92848201641642\\
38	23	1.86036732141934	1.86036732141934\\
38	24	1.82789975941331	1.82789975941331\\
38	25	1.82026212916006	1.82026212916006\\
38	26	1.82774552152793	1.82774552152793\\
38	27	1.84245160460098	1.84245160460098\\
38	28	1.85835896683599	1.85835896683599\\
38	29	1.87266777657209	1.87266777657209\\
38	30	1.88444180950652	1.88444180950652\\
38	31	1.89337614035726	1.89337614035726\\
38	32	1.90141734988752	1.90141734988752\\
38	33	1.90932985075386	1.90932985075386\\
38	34	1.91912918249444	1.91912918249444\\
38	35	1.93186637232085	1.93186637232085\\
38	36	1.94907835201357	1.94907835201357\\
38	37	1.96985660128498	1.96985660128498\\
38	38	1.99329143129718	1.99329143129718\\
38	39	2.01635987148054	2.01635987148054\\
38	40	2.03458125213887	2.03458125213887\\
38	41	2.04251532285803	2.04251532285803\\
38	42	2.03304727223573	2.03304727223573\\
38	43	1.99816177846495	1.99816177846495\\
38	44	1.93114095241549	1.93114095241549\\
38	45	1.82592335092024	1.82592335092024\\
38	46	1.68229802986421	1.68229802986421\\
38	47	1.50915539640316	1.50915539640316\\
38	48	1.32834922307196	1.32834922307196\\
38	49	1.1787748198831	1.1787748198831\\
38	50	1.12330326868257	1.12330326868257\\
38	51	1.25006299208	1.25006299208\\
38	52	1.67392102435722	1.67392102435722\\
38	53	2.52725823817065	2.52725823817065\\
38	54	3.94337268292492	3.94337268292492\\
38	55	6.02188616342502	6.02188616342502\\
38	56	8.77248358884627	8.77248358884627\\
38	57	12.0353993981553	12.0353993981553\\
38	58	15.3754679143873	15.3754679143873\\
38	59	17.952857186298	17.952857186298\\
38	60	18.3950625553972	18.3950625553972\\
38	61	14.6975539932575	14.6975539932575\\
38	62	4.20435552919222	4.20435552919222\\
38	63	2.71081434039452e-119	2.71081434039452e-119\\
38	64	1.08432573615781e-118	1.08432573615781e-118\\
38	65	0	0\\
39	1	0	0\\
39	2	2.16865147231562e-118	2.16865147231562e-118\\
39	3	1.08432573615781e-118	1.08432573615781e-118\\
39	4	5.42162868078905e-119	5.42162868078905e-119\\
39	5	2.71081434039452e-119	2.71081434039452e-119\\
39	6	3.05210561331784e-104	3.05210561331784e-104\\
39	7	1.52605280665892e-104	1.52605280665892e-104\\
39	8	3.8151320166473e-105	3.8151320166473e-105\\
39	9	1.7181827128542e-89	1.7181827128542e-89\\
39	10	4.29545678213551e-90	4.29545678213551e-90\\
39	11	-1.93450175634116e-74	-1.93450175634116e-74\\
39	12	-2.41812719542644e-75	-2.41812719542644e-75\\
39	13	0.221005318401941	0.221005318401941\\
39	14	1.67453023668549	1.67453023668549\\
39	15	2.43863450531939	2.43863450531939\\
39	16	2.72931149440487	2.72931149440487\\
39	17	2.73062450972219	2.73062450972219\\
39	18	2.58256371011986	2.58256371011986\\
39	19	2.38112564726844	2.38112564726844\\
39	20	2.18556781209917	2.18556781209917\\
39	21	2.02515588043905	2.02515588043905\\
39	22	1.91036852579247	1.91036852579247\\
39	23	1.83949912327213	1.83949912327213\\
39	24	1.80426763846737	1.80426763846737\\
39	25	1.79415134363896	1.79415134363896\\
39	26	1.80022981880631	1.80022981880631\\
39	27	1.81399517460374	1.81399517460374\\
39	28	1.82967591980991	1.82967591980991\\
39	29	1.84374946006605	1.84374946006605\\
39	30	1.85583368283812	1.85583368283812\\
39	31	1.86563820679975	1.86563820679975\\
39	32	1.87420370017763	1.87420370017763\\
39	33	1.88303894707609	1.88303894707609\\
39	34	1.89376027904708	1.89376027904708\\
39	35	1.90761835780216	1.90761835780216\\
39	36	1.92548774339692	1.92548774339692\\
39	37	1.94713044250457	1.94713044250457\\
39	38	1.97158059254276	1.97158059254276\\
39	39	1.99504783079967	1.99504783079967\\
39	40	2.01366094139782	2.01366094139782\\
39	41	2.02158879261445	2.02158879261445\\
39	42	2.0122485592208	2.0122485592208\\
39	43	1.97694086794449	1.97694086794449\\
39	44	1.90867789788001	1.90867789788001\\
39	45	1.8022138926551	1.8022138926551\\
39	46	1.65741054918875	1.65741054918875\\
39	47	1.48243871152904	1.48243871152904\\
39	48	1.29998474131396	1.29998474131396\\
39	49	1.14898149847995	1.14898149847995\\
39	50	1.0924403928086	1.0924403928086\\
39	51	1.21919676796578	1.21919676796578\\
39	52	1.64357005698896	1.64357005698896\\
39	53	2.49883570676064	2.49883570676064\\
39	54	3.91951513499881	3.91951513499881\\
39	55	6.00401774525846	6.00401774525846\\
39	56	8.76322270626227	8.76322270626227\\
39	57	12.0371814737214	12.0371814737214\\
39	58	15.3901819973966	15.3901819973966\\
39	59	17.9815282219813	17.9815282219813\\
39	60	18.43730329064	18.43730329064\\
39	61	14.7493147533727	14.7493147533727\\
39	62	4.25909348301374	4.25909348301374\\
39	63	2.71081434039452e-119	2.71081434039452e-119\\
39	64	1.08432573615781e-118	1.08432573615781e-118\\
39	65	0	0\\
40	1	0	0\\
40	2	2.16865147231562e-118	2.16865147231562e-118\\
40	3	1.08432573615781e-118	1.08432573615781e-118\\
40	4	5.42162868078905e-119	5.42162868078905e-119\\
40	5	2.71081434039452e-119	2.71081434039452e-119\\
40	6	3.05210561331784e-104	3.05210561331784e-104\\
40	7	1.52605280665892e-104	1.52605280665892e-104\\
40	8	3.8151320166473e-105	3.8151320166473e-105\\
40	9	8.59091356427102e-90	8.59091356427102e-90\\
40	10	4.29545678213551e-90	4.29545678213551e-90\\
40	11	-1.93450175634116e-74	-1.93450175634116e-74\\
40	12	-2.41812719542644e-75	-2.41812719542644e-75\\
40	13	0.128798907798018	0.128798907798018\\
40	14	1.6129839342881	1.6129839342881\\
40	15	2.40123816339706	2.40123816339706\\
40	16	2.70871673744602	2.70871673744602\\
40	17	2.7201067954583	2.7201067954583\\
40	18	2.57652220586941	2.57652220586941\\
40	19	2.37612602852884	2.37612602852884\\
40	20	2.17826090734205	2.17826090734205\\
40	21	2.01410576597823	2.01410576597823\\
40	22	1.89511315101663	1.89511315101663\\
40	23	1.82050400973469	1.82050400973469\\
40	24	1.78153020219801	1.78153020219801\\
40	25	1.76900036970156	1.76900036970156\\
40	26	1.77316759964364	1.77316759964364\\
40	27	1.78534889034159	1.78534889034159\\
40	28	1.80034584346431	1.80034584346431\\
40	29	1.81462871329176	1.81462871329176\\
40	30	1.82709285967666	1.82709285967666\\
40	31	1.83742259462706	1.83742259462706\\
40	32	1.84648335490602	1.84648335490602\\
40	33	1.85624660032001	1.85624660032001\\
40	34	1.86800700218271	1.86800700218271\\
40	35	1.88311543777311	1.88311543777311\\
40	36	1.90198406743185	1.90198406743185\\
40	37	1.92442482488726	1.92442482488726\\
40	38	1.94941517157923	1.94941517157923\\
40	39	1.97352080377588	1.97352080377588\\
40	40	1.99275241467363	1.99275241467363\\
40	41	2.00055886452052	2.00055886452052\\
40	42	1.99058672886162	1.99058672886162\\
40	43	1.95489122056456	1.95489122056456\\
40	44	1.88529753573217	1.88529753573217\\
40	45	1.77739680892457	1.77739680892457\\
40	46	1.6310317507669	1.6310317507669\\
40	47	1.45436828675282	1.45436828675282\\
40	48	1.26932593268595	1.26932593268595\\
40	49	1.11650005894385	1.11650005894385\\
40	50	1.05851236673943	1.05851236673943\\
40	51	1.18449355322605	1.18449355322605\\
40	52	1.60928073757961	1.60928073757961\\
40	53	2.46668586157745	2.46668586157745\\
40	54	3.89117237270213	3.89117237270213\\
40	55	5.98189864797966	5.98189864797966\\
40	56	8.74976437268842	8.74976437268842\\
40	57	12.0348501272713	12.0348501272713\\
40	58	15.4009215357468	15.4009215357468\\
40	59	18.0060401254558	18.0060401254558\\
40	60	18.47548923565	18.47548923565\\
40	61	14.7984569451936	14.7984569451936\\
40	62	4.31163742487911	4.31163742487911\\
40	63	2.71081434039452e-119	2.71081434039452e-119\\
40	64	1.08432573615781e-118	1.08432573615781e-118\\
40	65	0	0\\
41	1	0	0\\
41	2	2.16865147231562e-118	2.16865147231562e-118\\
41	3	1.08432573615781e-118	1.08432573615781e-118\\
41	4	5.42162868078905e-119	5.42162868078905e-119\\
41	5	2.71081434039452e-119	2.71081434039452e-119\\
41	6	-8.47129481373288e-121	-8.47129481373288e-121\\
41	7	1.52605280665892e-104	1.52605280665892e-104\\
41	8	7.63026403329461e-105	7.63026403329461e-105\\
41	9	1.7181827128542e-89	1.7181827128542e-89\\
41	10	4.29545678213551e-90	4.29545678213551e-90\\
41	11	2.68466048883469e-91	2.68466048883469e-91\\
41	12	-4.83625439085289e-75	-4.83625439085289e-75\\
41	13	0.0290982081019141	0.0290982081019141\\
41	14	1.54963196543944	1.54963196543944\\
41	15	2.36631930447908	2.36631930447908\\
41	16	2.69461296854293	2.69461296854293\\
41	17	2.7189206576224	2.7189206576224\\
41	18	2.58103594419045	2.58103594419045\\
41	19	2.38135614208343	2.38135614208343\\
41	20	2.18141160144384	2.18141160144384\\
41	21	2.01298429301429	2.01298429301429\\
41	22	1.8893008688017	1.8893008688017\\
41	23	1.80995240259939	1.80995240259939\\
41	24	1.76692828819189	1.76692828819189\\
41	25	1.75096326389269	1.75096326389269\\
41	26	1.75205739251351	1.75205739251351\\
41	27	1.76257028090567	1.76257028090567\\
41	28	1.77666954470823	1.77666954470823\\
41	29	1.79086180874909	1.79086180874909\\
41	30	1.80329093446033	1.80329093446033\\
41	31	1.8141040214729	1.8141040214729\\
41	32	1.82408947263956	1.82408947263956\\
41	33	1.83456915006442	1.83456915006442\\
41	34	1.8475616112744	1.8475616112744\\
41	35	1.86366001182392	1.86366001182392\\
41	36	1.88360813429242	1.88360813429242\\
41	37	1.90711541341164	1.90711541341164\\
41	38	1.93250932485048	1.93250932485048\\
41	39	1.95704099732859	1.95704099732859\\
41	40	1.97638420365634	1.97638420365634\\
41	41	1.98448784091425	1.98448784091425\\
41	42	1.97381311557663	1.97381311557663\\
41	43	1.93681271878167	1.93681271878167\\
41	44	1.86573400064913	1.86573400064913\\
41	45	1.75583793720663	1.75583793720663\\
41	46	1.60739863794805	1.60739863794805\\
41	47	1.42810231162229	1.42810231162229\\
41	48	1.24086904019129	1.24086904019129\\
41	49	1.08584785780532	1.08584785780532\\
41	50	1.02546908781585	1.02546908781585\\
41	51	1.14985976608976	1.14985976608976\\
41	52	1.57510951924498	1.57510951924498\\
41	53	2.43416511254239	2.43416511254239\\
41	54	3.86197005490843	3.86197005490843\\
41	55	5.95873035598019	5.95873035598019\\
41	56	8.73482027188648	8.73482027188648\\
41	57	12.0308152201628	12.0308152201628\\
41	58	15.409580733903	15.409580733903\\
41	59	18.0292962616698	18.0292962616698\\
41	60	18.5121713552251	18.5121713552251\\
41	61	14.8458439850656	14.8458439850656\\
41	62	4.36310333075489	4.36310333075489\\
41	63	2.71081434039452e-119	2.71081434039452e-119\\
41	64	1.08432573615781e-118	1.08432573615781e-118\\
41	65	0	0\\
42	1	0	0\\
42	2	2.16865147231562e-118	2.16865147231562e-118\\
42	3	1.08432573615781e-118	1.08432573615781e-118\\
42	4	5.42162868078905e-119	5.42162868078905e-119\\
42	5	2.71081434039452e-119	2.71081434039452e-119\\
42	6	-8.47129481373288e-121	-8.47129481373288e-121\\
42	7	1.52605280665892e-104	1.52605280665892e-104\\
42	8	7.63026403329461e-105	7.63026403329461e-105\\
42	9	1.19222875520228e-106	1.19222875520228e-106\\
42	10	8.59091356427102e-90	8.59091356427102e-90\\
42	11	5.36932097766939e-91	5.36932097766939e-91\\
42	12	-4.83625439085289e-75	-4.83625439085289e-75\\
42	13	3.83167548838817e-46	3.83167548838817e-46\\
42	14	1.4856042645842	1.4856042645842\\
42	15	2.33745459990274	2.33745459990274\\
42	16	2.69117126807017	2.69117126807017\\
42	17	2.73207422258486	2.73207422258486\\
42	18	2.60307281669096	2.60307281669096\\
42	19	2.40565666448086	2.40565666448086\\
42	20	2.20362799546755	2.20362799546755\\
42	21	2.03098362566995	2.03098362566995\\
42	22	1.90209861670258	1.90209861670258\\
42	23	1.81682927798707	1.81682927798707\\
42	24	1.76863253997227	1.76863253997227\\
42	25	1.74826403504604	1.74826403504604\\
42	26	1.746103800954	1.746103800954\\
42	27	1.75452458735274	1.75452458735274\\
42	28	1.76681766022861	1.76681766022861\\
42	29	1.77996905147575	1.77996905147575\\
42	30	1.79243443695569	1.79243443695569\\
42	31	1.80363052426074	1.80363052426074\\
42	32	1.81426285380612	1.81426285380612\\
42	33	1.82604916649786	1.82604916649786\\
42	34	1.83970938089284	1.83970938089284\\
42	35	1.85696359976655	1.85696359976655\\
42	36	1.87783357337396	1.87783357337396\\
42	37	1.9020503013226	1.9020503013226\\
42	38	1.92846739469238	1.92846739469238\\
42	39	1.95373806068706	1.95373806068706\\
42	40	1.97274887247416	1.97274887247416\\
42	41	1.98030486553512	1.98030486553512\\
42	42	1.9687482218646	1.9687482218646\\
42	43	1.93030462483537	1.93030462483537\\
42	44	1.85745201632901	1.85745201632901\\
42	45	1.74478682650515	1.74478682650515\\
42	46	1.59344068474884	1.59344068474884\\
42	47	1.41121516914176	1.41121516914176\\
42	48	1.22086520056302	1.22086520056302\\
42	49	1.06230932994818	1.06230932994818\\
42	50	0.99912313598469	0.99912313598469\\
42	51	1.12198612642553	1.12198612642553\\
42	52	1.54676972095854	1.54676972095854\\
42	53	2.40687345719811	2.40687345719811\\
42	54	3.83754818907569	3.83754818907569\\
42	55	5.93953501240949	5.93953501240949\\
42	56	8.72375496515411	8.72375496515411\\
42	57	12.0300666915395	12.0300666915395\\
42	58	15.4213941882349	15.4213941882349\\
42	59	18.0545282221883	18.0545282221883\\
42	60	18.5506120352946	18.5506120352946\\
42	61	14.8940480500709	14.8940480500709\\
42	62	4.41500812150709	4.41500812150709\\
42	63	2.71081434039452e-119	2.71081434039452e-119\\
42	64	1.08432573615781e-118	1.08432573615781e-118\\
42	65	0	0\\
43	1	0	0\\
43	2	2.16865147231562e-118	2.16865147231562e-118\\
43	3	1.08432573615781e-118	1.08432573615781e-118\\
43	4	5.42162868078905e-119	5.42162868078905e-119\\
43	5	2.71081434039452e-119	2.71081434039452e-119\\
43	6	-4.23564740686644e-121	-4.23564740686644e-121\\
43	7	1.52605280665892e-104	1.52605280665892e-104\\
43	8	7.63026403329461e-105	7.63026403329461e-105\\
43	9	4.76891502080913e-106	4.76891502080913e-106\\
43	10	8.59091356427102e-90	8.59091356427102e-90\\
43	11	1.07386419553388e-90	1.07386419553388e-90\\
43	12	-4.83625439085289e-75	-4.83625439085289e-75\\
43	13	-5.31751793762549e-63	-5.31751793762549e-63\\
43	14	1.42011910046909	1.42011910046909\\
43	15	2.31663527291787	2.31663527291787\\
43	16	2.70289531005956	2.70289531005956\\
43	17	2.76540485730871	2.76540485730871\\
43	18	2.64864971645377	2.64864971645377\\
43	19	2.45629919380271	2.45629919380271\\
43	20	2.25388155937823	2.25388155937823\\
43	21	2.0776317711854	2.0776317711854\\
43	22	1.94295623861485	1.94295623861485\\
43	23	1.85144743686678	1.85144743686678\\
43	24	1.7975306070407	1.7975306070407\\
43	25	1.77202259893978	1.77202259893978\\
43	26	1.76600909113962	1.76600909113962\\
43	27	1.77108960505052	1.77108960505052\\
43	28	1.78122606887107	1.78122606887107\\
43	29	1.79362300737972	1.79362300737972\\
43	30	1.80557596585316	1.80557596585316\\
43	31	1.81692416895243	1.81692416895243\\
43	32	1.8280323080143	1.8280323080143\\
43	33	1.84035714297648	1.84035714297648\\
43	34	1.85518514586606	1.85518514586606\\
43	35	1.8734865437593	1.8734865437593\\
43	36	1.8952484448413	1.8952484448413\\
43	37	1.9202566834053	1.9202566834053\\
43	38	1.94678520784264	1.94678520784264\\
43	39	1.97219681588468	1.97219681588468\\
43	40	1.99113195705848	1.99113195705848\\
43	41	1.99753341749531	1.99753341749531\\
43	42	1.98453137803763	1.98453137803763\\
43	43	1.94381619563725	1.94381619563725\\
43	44	1.86830271387674	1.86830271387674\\
43	45	1.75264061057384	1.75264061057384\\
43	46	1.59744386886766	1.59744386886766\\
43	47	1.41113904691088	1.41113904691088\\
43	48	1.21665442268474	1.21665442268474\\
43	49	1.05442262639245	1.05442262639245\\
43	50	0.988237295975193	0.988237295975193\\
43	51	1.10897688619554	1.10897688619554\\
43	52	1.53192560002818	1.53192560002818\\
43	53	2.39244793825305	2.39244793825305\\
43	54	3.82544318173088	3.82544318173088\\
43	55	5.93200156024561	5.93200156024561\\
43	56	8.72330464307841	8.72330464307841\\
43	57	12.0394295077541	12.0394295077541\\
43	58	15.4422090716456	15.4422090716456\\
43	59	18.087573305917	18.087573305917\\
43	60	18.5953941289266	18.5953941289266\\
43	61	14.9476800754302	14.9476800754302\\
43	62	4.47157062407845	4.47157062407845\\
43	63	2.71081434039452e-119	2.71081434039452e-119\\
43	64	1.08432573615781e-118	1.08432573615781e-118\\
43	65	0	0\\
44	1	0	0\\
44	2	2.16865147231562e-118	2.16865147231562e-118\\
44	3	1.08432573615781e-118	1.08432573615781e-118\\
44	4	5.42162868078905e-119	5.42162868078905e-119\\
44	5	2.71081434039452e-119	2.71081434039452e-119\\
44	6	-4.23564740686644e-121	-4.23564740686644e-121\\
44	7	1.52605280665892e-104	1.52605280665892e-104\\
44	8	3.8151320166473e-105	3.8151320166473e-105\\
44	9	9.53783004161826e-106	9.53783004161826e-106\\
44	10	4.29545678213551e-90	4.29545678213551e-90\\
44	11	1.07386419553388e-90	1.07386419553388e-90\\
44	12	-4.83625439085289e-75	-4.83625439085289e-75\\
44	13	3.40321148008031e-61	3.40321148008031e-61\\
44	14	1.34984134294964	1.34984134294964\\
44	15	2.30180911352161	2.30180911352161\\
44	16	2.73100143554054	2.73100143554054\\
44	17	2.82269901870679	2.82269901870679\\
44	18	2.72423122124761	2.72423122124761\\
44	19	2.54088232085673	2.54088232085673\\
44	20	2.34086738056988	2.34086738056988\\
44	21	2.1620820210741	2.1620820210741\\
44	22	2.0226450959908	2.0226450959908\\
44	23	1.92519586078923	1.92519586078923\\
44	24	1.86499302165901	1.86499302165901\\
44	25	1.83359066937682	1.83359066937682\\
44	26	1.82282752558597	1.82282752558597\\
44	27	1.82444620923515	1.82444620923515\\
44	28	1.83237194530296	1.83237194530296\\
44	29	1.84288742339001	1.84288742339001\\
44	30	1.85377376456417	1.85377376456417\\
44	31	1.86471996625473	1.86471996625473\\
44	32	1.87644086071361	1.87644086071361\\
44	33	1.8894498085536	1.8894498085536\\
44	34	1.90490155073953	1.90490155073953\\
44	35	1.92367809740694	1.92367809740694\\
44	36	1.94637642482571	1.94637642482571\\
44	37	1.97205269781916	1.97205269781916\\
44	38	1.9987869254599	1.9987869254599\\
44	39	2.0234986179729	2.0234986179729\\
44	40	2.04129579467088	2.04129579467088\\
44	41	2.0460673127224	2.0460673127224\\
44	42	2.03117242619891	2.03117242619891\\
44	43	1.98771942046458	1.98771942046458\\
44	44	1.90844571549111	1.90844571549111\\
44	45	1.78835915609308	1.78835915609308\\
44	46	1.62881996035511	1.62881996035511\\
44	47	1.43764722818895	1.43764722818895\\
44	48	1.23841835502862	1.23841835502862\\
44	49	1.07181971233279	1.07181971233279\\
44	50	1.00254854762484	1.00254854762484\\
44	51	1.12024172382367	1.12024172382367\\
44	52	1.54145898490673	1.54145898490673\\
44	53	2.40197812158923	2.40197812158923\\
44	54	3.83647104330833	3.83647104330833\\
44	55	5.94683645726898	5.94683645726898\\
44	56	8.74411804098477	8.74411804098477\\
44	57	12.0680082024456	12.0680082024456\\
44	58	15.4810130998616	15.4810130998616\\
44	59	18.137115730231	18.137115730231\\
44	60	18.6548667022264	18.6548667022264\\
44	61	15.0137794294327	15.0137794294327\\
44	62	4.53775907569213	4.53775907569213\\
44	63	2.71081434039452e-119	2.71081434039452e-119\\
44	64	1.08432573615781e-118	1.08432573615781e-118\\
44	65	0	0\\
45	1	0	0\\
45	2	2.16865147231562e-118	2.16865147231562e-118\\
45	3	1.08432573615781e-118	1.08432573615781e-118\\
45	4	5.42162868078905e-119	5.42162868078905e-119\\
45	5	2.71081434039452e-119	2.71081434039452e-119\\
45	6	-4.23564740686644e-121	-4.23564740686644e-121\\
45	7	1.52605280665892e-104	1.52605280665892e-104\\
45	8	3.8151320166473e-105	3.8151320166473e-105\\
45	9	9.53783004161826e-106	9.53783004161826e-106\\
45	10	8.59091356427102e-90	8.59091356427102e-90\\
45	11	1.07386419553388e-90	1.07386419553388e-90\\
45	12	-4.83625439085289e-75	-4.83625439085289e-75\\
45	13	6.80642296016062e-61	6.80642296016062e-61\\
45	14	1.26451905527663	1.26451905527663\\
45	15	2.28600425144766	2.28600425144766\\
45	16	2.77111760575294	2.77111760575294\\
45	17	2.90357846870958	2.90357846870958\\
45	18	2.83210844783439	2.83210844783439\\
45	19	2.66439639002108	2.66439639002108\\
45	20	2.47082264691722	2.47082264691722\\
45	21	2.29285511439391	2.29285511439391\\
45	22	2.15005125801973	2.15005125801973\\
45	23	2.0475777272263	2.0475777272263\\
45	24	1.98109861258665	1.98109861258665\\
45	25	1.94408400644199	1.94408400644199\\
45	26	1.92829801819018	1.92829801819018\\
45	27	1.92572093133503	1.92572093133503\\
45	28	1.93060888736019	1.93060888736019\\
45	29	1.93879613729317	1.93879613729317\\
45	30	1.94839278756802	1.94839278756802\\
45	31	1.9588353211385	1.9588353211385\\
45	32	1.97043528453561	1.97043528453561\\
45	33	1.98347227863836	1.98347227863836\\
45	34	1.99960345930812	1.99960345930812\\
45	35	2.01879486916654	2.01879486916654\\
45	36	2.04163333646035	2.04163333646035\\
45	37	2.06730211993181	2.06730211993181\\
45	38	2.09378636185292	2.09378636185292\\
45	39	2.1174012471032	2.1174012471032\\
45	40	2.13364937806252	2.13364937806252\\
45	41	2.13591512488251	2.13591512488251\\
45	42	2.11767010737046	2.11767010737046\\
45	43	2.07053031606416	2.07053031606416\\
45	44	1.98652321919659	1.98652321919659\\
45	45	1.86159352657966	1.86159352657966\\
45	46	1.69649062741697	1.69649062741697\\
45	47	1.50035614076776	1.50035614076776\\
45	48	1.29595195402098	1.29595195402098\\
45	49	1.12489205269864	1.12489205269864\\
45	50	1.0518042687574	1.0518042687574\\
45	51	1.16665612810259	1.16665612810259\\
45	52	1.58692094742245	1.58692094742245\\
45	53	2.44722196955432	2.44722196955432\\
45	54	3.88348073689821	3.88348073689821\\
45	55	5.99678292046205	5.99678292046205\\
45	56	8.79896451224979	8.79896451224979\\
45	57	12.1291315197901	12.1291315197901\\
45	58	15.5493927535511	15.5493927535511\\
45	59	18.2133144248664	18.2133144248664\\
45	60	18.7377675381061	18.7377675381061\\
45	61	15.0992710768971	15.0992710768971\\
45	62	4.61920314108642	4.61920314108642\\
45	63	2.71081434039452e-119	2.71081434039452e-119\\
45	64	1.08432573615781e-118	1.08432573615781e-118\\
45	65	0	0\\
46	1	0	0\\
46	2	2.16865147231562e-118	2.16865147231562e-118\\
46	3	1.08432573615781e-118	1.08432573615781e-118\\
46	4	5.42162868078905e-119	5.42162868078905e-119\\
46	5	2.71081434039452e-119	2.71081434039452e-119\\
46	6	-2.11782370343322e-121	-2.11782370343322e-121\\
46	7	1.52605280665892e-104	1.52605280665892e-104\\
46	8	7.63026403329461e-105	7.63026403329461e-105\\
46	9	9.53783004161826e-106	9.53783004161826e-106\\
46	10	4.29545678213551e-90	4.29545678213551e-90\\
46	11	1.07386419553388e-90	1.07386419553388e-90\\
46	12	-4.83625439085289e-75	-4.83625439085289e-75\\
46	13	1.36128459203212e-60	1.36128459203212e-60\\
46	14	1.14346092693138	1.14346092693138\\
46	15	2.25308492128365	2.25308492128365\\
46	16	2.81050179449851	2.81050179449851\\
46	17	2.99878634577132	2.99878634577132\\
46	18	2.96661633669815	2.96661633669815\\
46	19	2.82345127201119	2.82345127201119\\
46	20	2.64370781783409	2.64370781783409\\
46	21	2.47157034879156	2.47157034879156\\
46	22	2.32908447452844	2.32908447452844\\
46	23	2.22317718871079	2.22317718871079\\
46	24	2.15199775361079	2.15199775361079\\
46	25	2.10964953866326	2.10964953866326\\
46	26	2.08859746648084	2.08859746648084\\
46	27	2.08146234777557	2.08146234777557\\
46	28	2.08268791135263	2.08268791135263\\
46	29	2.08870798242687	2.08870798242687\\
46	30	2.09670233895145	2.09670233895145\\
46	31	2.10600379262732	2.10600379262732\\
46	32	2.11705300332089	2.11705300332089\\
46	33	2.12998948344368	2.12998948344368\\
46	34	2.14594344993544	2.14594344993544\\
46	35	2.16501495380804	2.16501495380804\\
46	36	2.18760592044219	2.18760592044219\\
46	37	2.21243125167165	2.21243125167165\\
46	38	2.23736259661844	2.23736259661844\\
46	39	2.25920437081934	2.25920437081934\\
46	40	2.27295484081069	2.27295484081069\\
46	41	2.2718713977305	2.2718713977305\\
46	42	2.24930864682508	2.24930864682508\\
46	43	2.19702308565882	2.19702308565882\\
46	44	2.1077372772408	2.1077372772408\\
46	45	1.97680995090891	1.97680995090891\\
46	46	1.80574846422658	1.80574846422658\\
46	47	1.6042146342969	1.6042146342969\\
46	48	1.39554404027857	1.39554404027857\\
46	49	1.22060247173232	1.22060247173232\\
46	50	1.14469887401103	1.14469887401103\\
46	51	1.2587563549882	1.2587563549882\\
46	52	1.67911997327772	1.67911997327772\\
46	53	2.54085130497811	2.54085130497811\\
46	54	3.97961762084628	3.97961762084628\\
46	55	6.09610074202573	6.09610074202573\\
46	56	8.90199621922758	8.90199621922758\\
46	57	12.2363231461666	12.2363231461666\\
46	58	15.6610697777783	15.6610697777783\\
46	59	18.3285399042731	18.3285399042731\\
46	60	18.854381394396	18.854381394396\\
46	61	15.2133044773334	15.2133044773334\\
46	62	4.72272332217995	4.72272332217995\\
46	63	2.71081434039452e-119	2.71081434039452e-119\\
46	64	1.08432573615781e-118	1.08432573615781e-118\\
46	65	0	0\\
47	1	0	0\\
47	2	2.16865147231562e-118	2.16865147231562e-118\\
47	3	1.08432573615781e-118	1.08432573615781e-118\\
47	4	5.42162868078905e-119	5.42162868078905e-119\\
47	5	2.71081434039452e-119	2.71081434039452e-119\\
47	6	-2.11782370343322e-121	-2.11782370343322e-121\\
47	7	1.52605280665892e-104	1.52605280665892e-104\\
47	8	7.63026403329461e-105	7.63026403329461e-105\\
47	9	9.53783004161826e-106	9.53783004161826e-106\\
47	10	8.59091356427102e-90	8.59091356427102e-90\\
47	11	5.36932097766939e-91	5.36932097766939e-91\\
47	12	-4.83625439085289e-75	-4.83625439085289e-75\\
47	13	1.36128459203212e-60	1.36128459203212e-60\\
47	14	0.952568457607627	0.952568457607627\\
47	15	2.1719192610747	2.1719192610747\\
47	16	2.82269240013892	2.82269240013892\\
47	17	3.08522635224035	3.08522635224035\\
47	18	3.10806900179272	3.10806900179272\\
47	19	3.0029080502762	3.0029080502762\\
47	20	2.84665948978536	2.84665948978536\\
47	21	2.68769341776613	2.68769341776613\\
47	22	2.55029301937994	2.55029301937994\\
47	23	2.44502522799193	2.44502522799193\\
47	24	2.37145480832855	2.37145480832855\\
47	25	2.32494537479814	2.32494537479814\\
47	26	2.29975244483126	2.29975244483126\\
47	27	2.28834710789809	2.28834710789809\\
47	28	2.28635685463091	2.28635685463091\\
47	29	2.28964052066763	2.28964052066763\\
47	30	2.29554425355503	2.29554425355503\\
47	31	2.30367147668487	2.30367147668487\\
47	32	2.31364879067195	2.31364879067195\\
47	33	2.32585849022338	2.32585849022338\\
47	34	2.34086240640948	2.34086240640948\\
47	35	2.35899348990216	2.35899348990216\\
47	36	2.38002919217444	2.38002919217444\\
47	37	2.40320692761966	2.40320692761966\\
47	38	2.42567239087242	2.42567239087242\\
47	39	2.44413368500365	2.44413368500365\\
47	40	2.45400680149716	2.45400680149716\\
47	41	2.44791722323854	2.44791722323854\\
47	42	2.4200569659188	2.4200569659188\\
47	43	2.36154408753786	2.36154408753786\\
47	44	2.26573469714379	2.26573469714379\\
47	45	2.12898072244521	2.12898072244521\\
47	46	1.95241521396854	1.95241521396854\\
47	47	1.74685183425059	1.74685183425059\\
47	48	1.53530651858858	1.53530651858858\\
47	49	1.35935121246079	1.35935121246079\\
47	50	1.28429294054287	1.28429294054287\\
47	51	1.40118385220429	1.40118385220429\\
47	52	1.82569490550233	1.82569490550233\\
47	53	2.69235652379713	2.69235652379713\\
47	54	4.13654358647667	4.13654358647667\\
47	55	6.25809133275388	6.25809133275388\\
47	56	9.06774718121215	9.06774718121215\\
47	57	12.4051157568502	12.4051157568502\\
47	58	15.8303351246029	15.8303351246029\\
47	59	18.4963595901829	18.4963595901829\\
47	60	19.0173016818027	19.0173016818027\\
47	61	15.3656916203778	15.3656916203778\\
47	62	4.8556580624081	4.8556580624081\\
47	63	2.71081434039452e-119	2.71081434039452e-119\\
47	64	1.08432573615781e-118	1.08432573615781e-118\\
47	65	0	0\\
48	1	0	0\\
48	2	2.16865147231562e-118	2.16865147231562e-118\\
48	3	1.08432573615781e-118	1.08432573615781e-118\\
48	4	5.42162868078905e-119	5.42162868078905e-119\\
48	5	2.71081434039452e-119	2.71081434039452e-119\\
48	6	-2.11782370343322e-121	-2.11782370343322e-121\\
48	7	1.52605280665892e-104	1.52605280665892e-104\\
48	8	3.8151320166473e-105	3.8151320166473e-105\\
48	9	2.38445751040456e-106	2.38445751040456e-106\\
48	10	8.59091356427102e-90	8.59091356427102e-90\\
48	11	1.34233024441735e-91	1.34233024441735e-91\\
48	12	-4.83625439085289e-75	-4.83625439085289e-75\\
48	13	2.72256918406425e-60	2.72256918406425e-60\\
48	14	0.638085969755423	0.638085969755423\\
48	15	1.9911850158516	1.9911850158516\\
48	16	2.76017162800156	2.76017162800156\\
48	17	3.11902768523616	3.11902768523616\\
48	18	3.21676135390032	3.21676135390032\\
48	19	3.16617550115133	3.16617550115133\\
48	20	3.04735005293096	3.04735005293096\\
48	21	2.91163655447353	2.91163655447353\\
48	22	2.78769347554363	2.78769347554363\\
48	23	2.68862528256667	2.68862528256667\\
48	24	2.61672915614	2.61672915614\\
48	25	2.56893679206199	2.56893679206199\\
48	26	2.54081237367335	2.54081237367335\\
48	27	2.52694228459467	2.52694228459467\\
48	28	2.52202048886189	2.52202048886189\\
48	29	2.52238905108862	2.52238905108862\\
48	30	2.52662510880686	2.52662510880686\\
48	31	2.53284741791539	2.53284741791539\\
48	32	2.5407791152496	2.5407791152496\\
48	33	2.55145643204965	2.55145643204965\\
48	34	2.56465303814171	2.56465303814171\\
48	35	2.58113903327872	2.58113903327872\\
48	36	2.59977308903014	2.59977308903014\\
48	37	2.61928613101819	2.61928613101819\\
48	38	2.63805304809463	2.63805304809463\\
48	39	2.65161577283907	2.65161577283907\\
48	40	2.65517493889099	2.65517493889099\\
48	41	2.64289499699536	2.64289499699536\\
48	42	2.60804976837608	2.60804976837608\\
48	43	2.54214493624636	2.54214493624636\\
48	44	2.439487593026	2.439487593026\\
48	45	2.2967858435834	2.2967858435834\\
48	46	2.11650006309214	2.11650006309214\\
48	47	1.90920538619169	1.90920538619169\\
48	48	1.69899569055439	1.69899569055439\\
48	49	1.52766416195046	1.52766416195046\\
48	50	1.46087136358377	1.46087136358377\\
48	51	1.58777161925794	1.58777161925794\\
48	52	2.02453401248809	2.02453401248809\\
48	53	2.90368780932698	2.90368780932698\\
48	54	4.35902056043881	4.35902056043881\\
48	55	6.49030251337457	6.49030251337457\\
48	56	9.30652439738933	9.30652439738933\\
48	57	12.6461262018919	12.6461262018919\\
48	58	16.0689531706701	16.0689531706701\\
48	59	18.7281634450939	18.7281634450939\\
48	60	19.2365291360674	19.2365291360674\\
48	61	15.5645551328847	15.5645551328847\\
48	62	5.02454955743384	5.02454955743384\\
48	63	2.71081434039452e-119	2.71081434039452e-119\\
48	64	1.08432573615781e-118	1.08432573615781e-118\\
48	65	0	0\\
49	1	0	0\\
49	2	2.16865147231562e-118	2.16865147231562e-118\\
49	3	1.08432573615781e-118	1.08432573615781e-118\\
49	4	5.42162868078905e-119	5.42162868078905e-119\\
49	5	2.71081434039452e-119	2.71081434039452e-119\\
49	6	-4.23564740686644e-121	-4.23564740686644e-121\\
49	7	1.52605280665892e-104	1.52605280665892e-104\\
49	8	7.63026403329461e-105	7.63026403329461e-105\\
49	9	-1.19222875520228e-106	-1.19222875520228e-106\\
49	10	4.29545678213551e-90	4.29545678213551e-90\\
49	11	-1.93450175634116e-74	-1.93450175634116e-74\\
49	12	-4.83625439085289e-75	-4.83625439085289e-75\\
49	13	3.2670830208771e-60	3.2670830208771e-60\\
49	14	0.12384256314238	0.12384256314238\\
49	15	1.63539552295872	1.63539552295872\\
49	16	2.54853616943503	2.54853616943503\\
49	17	3.02993821962156	3.02993821962156\\
49	18	3.22547305060708	3.22547305060708\\
49	19	3.24983991322038	3.24983991322038\\
49	20	3.18536057751004	3.18536057751004\\
49	21	3.08699218461414	3.08699218461414\\
49	22	2.98695227892651	2.98695227892651\\
49	23	2.9020058021394	2.9020058021394\\
49	24	2.83743867312878	2.83743867312878\\
49	25	2.79307873672525	2.79307873672525\\
49	26	2.76510342399377	2.76510342399377\\
49	27	2.75000422808208	2.75000422808208\\
49	28	2.74318791110035	2.74318791110035\\
49	29	2.74148614462276	2.74148614462276\\
49	30	2.74337845339562	2.74337845339562\\
49	31	2.74726082994044	2.74726082994044\\
49	32	2.75324453735139	2.75324453735139\\
49	33	2.76127689159474	2.76127689159474\\
49	34	2.7718475633653	2.7718475633653\\
49	35	2.78463687008025	2.78463687008025\\
49	36	2.79927546201865	2.79927546201865\\
49	37	2.81397169387125	2.81397169387125\\
49	38	2.82673749215666	2.82673749215666\\
49	39	2.83342030590619	2.83342030590619\\
49	40	2.82925549841121	2.82925549841121\\
49	41	2.80884519425076	2.80884519425076\\
49	42	2.76489266187171	2.76489266187171\\
49	43	2.69091557532296	2.69091557532296\\
49	44	2.5814264737027	2.5814264737027\\
49	45	2.43424804578197	2.43424804578197\\
49	46	2.25260844107755	2.25260844107755\\
49	47	2.04867454006017	2.04867454006017\\
49	48	1.84718442405254	1.84718442405254\\
49	49	1.690847819516	1.690847819516\\
49	50	1.64374002882843	1.64374002882843\\
49	51	1.7944993795206	1.7944993795206\\
49	52	2.25716897632475	2.25716897632475\\
49	53	3.16207798779364	3.16207798779364\\
49	54	4.64083242043068	4.64083242043068\\
49	55	6.79050660050756	6.79050660050756\\
49	56	9.61891845035013	9.61891845035013\\
49	57	12.9629659232013	12.9629659232013\\
49	58	16.3822654731872	16.3822654731872\\
49	59	19.0290303790408	19.0290303790408\\
49	60	19.5155891323108	19.5155891323108\\
49	61	15.8127378408715	15.8127378408715\\
49	62	5.23099735055857	5.23099735055857\\
49	63	2.71081434039452e-119	2.71081434039452e-119\\
49	64	1.08432573615781e-118	1.08432573615781e-118\\
49	65	0	0\\
50	1	0	0\\
50	2	2.16865147231562e-118	2.16865147231562e-118\\
50	3	1.08432573615781e-118	1.08432573615781e-118\\
50	4	5.42162868078905e-119	5.42162868078905e-119\\
50	5	2.71081434039452e-119	2.71081434039452e-119\\
50	6	-8.47129481373288e-121	-8.47129481373288e-121\\
50	7	1.52605280665892e-104	1.52605280665892e-104\\
50	8	3.8151320166473e-105	3.8151320166473e-105\\
50	9	1.7181827128542e-89	1.7181827128542e-89\\
50	10	4.29545678213551e-90	4.29545678213551e-90\\
50	11	-1.93450175634116e-74	-1.93450175634116e-74\\
50	12	-9.67250878170578e-75	-9.67250878170578e-75\\
50	13	1.0890276736257e-59	1.0890276736257e-59\\
50	14	3.06534039071054e-45	3.06534039071054e-45\\
50	15	1.00037359842484	1.00037359842484\\
50	16	2.08336556093982	2.08336556093982\\
50	17	2.71440129134863	2.71440129134863\\
50	18	3.03386199845407	3.03386199845407\\
50	19	3.15574450411394	3.15574450411394\\
50	20	3.16537843258778	3.16537843258778\\
50	21	3.12088535523137	3.12088535523137\\
50	22	3.05797221651933	3.05797221651933\\
50	23	2.99673065469481	2.99673065469481\\
50	24	2.94710013838698	2.94710013838698\\
50	25	2.91172694817454	2.91172694817454\\
50	26	2.88864929557994	2.88864929557994\\
50	27	2.8752147175516	2.8752147175516\\
50	28	2.86831326190189	2.86831326190189\\
50	29	2.86555094299046	2.86555094299046\\
50	30	2.86537263339857	2.86537263339857\\
50	31	2.86679971959277	2.86679971959277\\
50	32	2.86953573073349	2.86953573073349\\
50	33	2.87409564785762	2.87409564785762\\
50	34	2.880397609088	2.880397609088\\
50	35	2.88846261525042	2.88846261525042\\
50	36	2.89713204890572	2.89713204890572\\
50	37	2.90490767565222	2.90490767565222\\
50	38	2.90929492679011	2.90929492679011\\
50	39	2.90670972831888	2.90670972831888\\
50	40	2.89243524314615	2.89243524314615\\
50	41	2.86118154963132	2.86118154963132\\
50	42	2.80688187196215	2.80688187196215\\
50	43	2.72444335668243	2.72444335668243\\
50	44	2.60956436287685	2.60956436287685\\
50	45	2.46059482848174	2.46059482848174\\
50	46	2.28269491382622	2.28269491382622\\
50	47	2.09020957070965	2.09020957070965\\
50	48	1.90950026035452	1.90950026035452\\
50	49	1.78263722388727	1.78263722388727\\
50	50	1.77330391751705	1.77330391751705\\
50	51	1.96890834369076	1.96890834369076\\
50	52	2.47931772421833	2.47931772421833\\
50	53	3.43175605720804	3.43175605720804\\
50	54	4.95350153130535	4.95350153130535\\
50	55	7.13773532025081	7.13773532025081\\
50	56	9.98989633211854	9.98989633211854\\
50	57	13.3443493039097	13.3443493039097\\
50	58	16.7602493080621	16.7602493080621\\
50	59	19.3905361239917	19.3905361239917\\
50	60	19.8479616176019	19.8479616176019\\
50	61	16.1035621175222	16.1035621175222\\
50	62	5.46826374724828	5.46826374724828\\
50	63	2.71081434039452e-119	2.71081434039452e-119\\
50	64	1.08432573615781e-118	1.08432573615781e-118\\
50	65	0	0\\
51	1	0	0\\
51	2	2.16865147231562e-118	2.16865147231562e-118\\
51	3	1.08432573615781e-118	1.08432573615781e-118\\
51	4	5.42162868078905e-119	5.42162868078905e-119\\
51	5	2.71081434039452e-119	2.71081434039452e-119\\
51	6	-1.69425896274658e-120	-1.69425896274658e-120\\
51	7	1.52605280665892e-104	1.52605280665892e-104\\
51	8	3.8151320166473e-105	3.8151320166473e-105\\
51	9	8.59091356427102e-90	8.59091356427102e-90\\
51	10	4.29545678213551e-90	4.29545678213551e-90\\
51	11	-3.86900351268231e-74	-3.86900351268231e-74\\
51	12	-9.67250878170578e-75	-9.67250878170578e-75\\
51	13	1.0890276736257e-59	1.0890276736257e-59\\
51	14	1.63354151043855e-60	1.63354151043855e-60\\
51	15	-3.57452597678271e-31	-3.57452597678271e-31\\
51	16	1.22959350991342	1.22959350991342\\
51	17	2.03367613703277	2.03367613703277\\
51	18	2.50181022040196	2.50181022040196\\
51	19	2.74568499805414	2.74568499805414\\
51	20	2.85017848779257	2.85017848779257\\
51	21	2.87683489559952	2.87683489559952\\
51	22	2.86598342076497	2.86598342076497\\
51	23	2.84143366572228	2.84143366572228\\
51	24	2.81610887195879	2.81610887195879\\
51	25	2.79644532778685	2.79644532778685\\
51	26	2.7834903958999	2.7834903958999\\
51	27	2.77556849895552	2.77556849895552\\
51	28	2.77068371691901	2.77068371691901\\
51	29	2.76789276771682	2.76789276771682\\
51	30	2.76636556890071	2.76636556890071\\
51	31	2.76572721315697	2.76572721315697\\
51	32	2.76496832354194	2.76496832354194\\
51	33	2.76471505124018	2.76471505124018\\
51	34	2.76549166902597	2.76549166902597\\
51	35	2.76647341013064	2.76647341013064\\
51	36	2.76645254138979	2.76645254138979\\
51	37	2.76467977461682	2.76467977461682\\
51	38	2.75853235646123	2.75853235646123\\
51	39	2.74433948479388	2.74433948479388\\
51	40	2.71751522862194	2.71751522862194\\
51	41	2.67342875504564	2.67342875504564\\
51	42	2.6080534742753	2.6080534742753\\
51	43	2.51721776757318	2.51721776757318\\
51	44	2.39794623756754	2.39794623756754\\
51	45	2.2514137013204	2.2514137013204\\
51	46	2.0856271364907	2.0856271364907\\
51	47	1.91645653284051	1.91645653284051\\
51	48	1.77191226600736	1.77191226600736\\
51	49	1.69586012323761	1.69586012323761\\
51	50	1.75080026210518	1.75080026210518\\
51	51	2.02054529845158	2.02054529845158\\
51	52	2.6107351476173	2.6107351476173\\
51	53	3.64244919210252	3.64244919210252\\
51	54	5.23701079079441	5.23701079079441\\
51	55	7.48118010282963	7.48118010282963\\
51	56	10.3756447747845	10.3756447747845\\
51	57	13.7528453284136	13.7528453284136\\
51	58	17.1707354543887	17.1707354543887\\
51	59	19.7828734212031	19.7828734212031\\
51	60	20.2054232237894	20.2054232237894\\
51	61	16.4114876434489	16.4114876434489\\
51	62	5.71536932502286	5.71536932502286\\
51	63	2.71081434039452e-119	2.71081434039452e-119\\
51	64	1.08432573615781e-118	1.08432573615781e-118\\
51	65	0	0\\
52	1	0	0\\
52	2	2.16865147231562e-118	2.16865147231562e-118\\
52	3	1.08432573615781e-118	1.08432573615781e-118\\
52	4	5.42162868078905e-119	5.42162868078905e-119\\
52	5	2.71081434039452e-119	2.71081434039452e-119\\
52	6	1.52605280665892e-104	1.52605280665892e-104\\
52	7	7.63026403329461e-105	7.63026403329461e-105\\
52	8	3.8151320166473e-105	3.8151320166473e-105\\
52	9	1.7181827128542e-89	1.7181827128542e-89\\
52	10	4.29545678213551e-90	4.29545678213551e-90\\
52	11	-3.86900351268231e-74	-3.86900351268231e-74\\
52	12	-1.93450175634116e-74	-1.93450175634116e-74\\
52	13	-2.41812719542644e-75	-2.41812719542644e-75\\
52	14	1.0890276736257e-59	1.0890276736257e-59\\
52	15	2.72256918406425e-60	2.72256918406425e-60\\
52	16	4.59801058606581e-46	4.59801058606581e-46\\
52	17	0.818549527906826	0.818549527906826\\
52	18	1.45504020948667	1.45504020948667\\
52	19	1.84070880689395	1.84070880689395\\
52	20	2.05970563402602	2.05970563402602\\
52	21	2.1755029807144	2.1755029807144\\
52	22	2.23135296428848	2.23135296428848\\
52	23	2.25606512560483	2.25606512560483\\
52	24	2.26631856519166	2.26631856519166\\
52	25	2.27056096853209	2.27056096853209\\
52	26	2.27296442528008	2.27296442528008\\
52	27	2.27488083521259	2.27488083521259\\
52	28	2.27564379468118	2.27564379468118\\
52	29	2.27497820623699	2.27497820623699\\
52	30	2.27335596349372	2.27335596349372\\
52	31	2.27005225690966	2.27005225690966\\
52	32	2.26528223875561	2.26528223875561\\
52	33	2.25940838805301	2.25940838805301\\
52	34	2.25273767850546	2.25273767850546\\
52	35	2.24465640316522	2.24465640316522\\
52	36	2.23442384639428	2.23442384639428\\
52	37	2.22027435928985	2.22027435928985\\
52	38	2.20069407158584	2.20069407158584\\
52	39	2.17184492861621	2.17184492861621\\
52	40	2.13015467009918	2.13015467009918\\
52	41	2.07235245685834	2.07235245685834\\
52	42	1.99516543427067	1.99516543427067\\
52	43	1.89586892512578	1.89586892512578\\
52	44	1.77533713640843	1.77533713640843\\
52	45	1.63784797656851	1.63784797656851\\
52	46	1.49380336343388	1.49380336343388\\
52	47	1.36290776263755	1.36290776263755\\
52	48	1.27577508433866	1.27577508433866\\
52	49	1.27748186775298	1.27748186775298\\
52	50	1.42979648686568	1.42979648686568\\
52	51	1.81292475133967	1.81292475133967\\
52	52	2.52536156141095	2.52536156141095\\
52	53	3.67967092155675	3.67967092155675\\
52	54	5.38724693113902	5.38724693113902\\
52	55	7.72698626402813	7.72698626402813\\
52	56	10.692523802737	10.692523802737\\
52	57	14.1128927326762	14.1128927326762\\
52	58	17.5443670370791	17.5443670370791\\
52	59	20.1431609425623	20.1431609425623\\
52	60	20.5303931018255	20.5303931018255\\
52	61	16.6853235610253	16.6853235610253\\
52	62	5.92803979365205	5.92803979365205\\
52	63	2.71081434039452e-119	2.71081434039452e-119\\
52	64	1.08432573615781e-118	1.08432573615781e-118\\
52	65	0	0\\
53	1	0	0\\
53	2	2.16865147231562e-118	2.16865147231562e-118\\
53	3	1.08432573615781e-118	1.08432573615781e-118\\
53	4	5.42162868078905e-119	5.42162868078905e-119\\
53	5	2.71081434039452e-119	2.71081434039452e-119\\
53	6	1.52605280665892e-104	1.52605280665892e-104\\
53	7	1.52605280665892e-104	1.52605280665892e-104\\
53	8	3.8151320166473e-105	3.8151320166473e-105\\
53	9	1.7181827128542e-89	1.7181827128542e-89\\
53	10	8.59091356427102e-90	8.59091356427102e-90\\
53	11	5.36932097766939e-91	5.36932097766939e-91\\
53	12	-3.86900351268231e-74	-3.86900351268231e-74\\
53	13	-9.67250878170578e-75	-9.67250878170578e-75\\
53	14	-1.20906359771322e-75	-1.20906359771322e-75\\
53	15	1.0890276736257e-59	1.0890276736257e-59\\
53	16	5.4451383681285e-60	5.4451383681285e-60\\
53	17	2.04192688804819e-61	2.04192688804819e-61\\
53	18	1.53267019535527e-45	1.53267019535527e-45\\
53	19	0.234600842277013	0.234600842277013\\
53	20	0.581931818038327	0.581931818038327\\
53	21	0.800680420285875	0.800680420285875\\
53	22	0.937075982550681	0.937075982550681\\
53	23	1.02242163606285	1.02242163606285\\
53	24	1.07733779116742	1.07733779116742\\
53	25	1.11343254378555	1.11343254378555\\
53	26	1.13778140537609	1.13778140537609\\
53	27	1.15396223653913	1.15396223653913\\
53	28	1.16371459638556	1.16371459638556\\
53	29	1.16763338463008	1.16763338463008\\
53	30	1.16646147930529	1.16646147930529\\
53	31	1.16116766944578	1.16116766944578\\
53	32	1.15215035404093	1.15215035404093\\
53	33	1.13952348677122	1.13952348677122\\
53	34	1.12437110988336	1.12437110988336\\
53	35	1.10552061297512	1.10552061297512\\
53	36	1.08277200316982	1.08277200316982\\
53	37	1.05477469678269	1.05477469678269\\
53	38	1.01929826876069	1.01929826876069\\
53	39	0.973745963610993	0.973745963610993\\
53	40	0.915806021527957	0.915806021527957\\
53	41	0.843009851050607	0.843009851050607\\
53	42	0.754145238901996	0.754145238901996\\
53	43	0.649026696327288	0.649026696327288\\
53	44	0.531818445897192	0.531818445897192\\
53	45	0.410226433942581	0.410226433942581\\
53	46	0.299756537423873	0.299756537423873\\
53	47	0.224015673281283	0.224015673281283\\
53	48	0.217590525200198	0.217590525200198\\
53	49	0.32782847714042	0.32782847714042\\
53	50	0.616398444322636	0.616398444322636\\
53	51	1.15899112127752	1.15899112127752\\
53	52	2.04520900364713	2.04520900364713\\
53	53	3.37557256333993	3.37557256333993\\
53	54	5.24809294921862	5.24809294921862\\
53	55	7.7300505418971	7.7300505418971\\
53	56	10.8048540897704	10.8048540897704\\
53	57	14.296732441183	14.296732441183\\
53	58	17.7617156417401	17.7617156417401\\
53	59	20.3593155665536	20.3593155665536\\
53	60	20.7193655209291	20.7193655209291\\
53	61	16.8321833264199	16.8321833264199\\
53	62	6.02880941124609	6.02880941124609\\
53	63	2.71081434039452e-119	2.71081434039452e-119\\
53	64	1.08432573615781e-118	1.08432573615781e-118\\
53	65	0	0\\
54	1	0	0\\
54	2	2.16865147231562e-118	2.16865147231562e-118\\
54	3	1.08432573615781e-118	1.08432573615781e-118\\
54	4	5.42162868078905e-119	5.42162868078905e-119\\
54	5	2.71081434039452e-119	2.71081434039452e-119\\
54	6	1.52605280665892e-104	1.52605280665892e-104\\
54	7	7.63026403329461e-105	7.63026403329461e-105\\
54	8	1.90756600832365e-105	1.90756600832365e-105\\
54	9	1.7181827128542e-89	1.7181827128542e-89\\
54	10	8.59091356427102e-90	8.59091356427102e-90\\
54	11	4.29545678213551e-90	4.29545678213551e-90\\
54	12	-3.86900351268231e-74	-3.86900351268231e-74\\
54	13	-3.86900351268231e-74	-3.86900351268231e-74\\
54	14	-9.67250878170578e-75	-9.67250878170578e-75\\
54	15	-4.83625439085289e-75	-4.83625439085289e-75\\
54	16	-1.20906359771322e-75	-1.20906359771322e-75\\
54	17	6.5341660417542e-60	6.5341660417542e-60\\
54	18	1.0890276736257e-59	1.0890276736257e-59\\
54	19	3.2670830208771e-60	3.2670830208771e-60\\
54	20	5.4451383681285e-60	5.4451383681285e-60\\
54	21	2.72256918406425e-60	2.72256918406425e-60\\
54	22	1.63354151043855e-60	1.63354151043855e-60\\
54	23	2.72256918406425e-60	2.72256918406425e-60\\
54	24	2.72256918406425e-60	2.72256918406425e-60\\
54	25	2.72256918406425e-60	2.72256918406425e-60\\
54	26	2.72256918406425e-60	2.72256918406425e-60\\
54	27	2.72256918406425e-60	2.72256918406425e-60\\
54	28	2.72256918406425e-60	2.72256918406425e-60\\
54	29	2.72256918406425e-60	2.72256918406425e-60\\
54	30	2.72256918406425e-60	2.72256918406425e-60\\
54	31	2.72256918406425e-60	2.72256918406425e-60\\
54	32	2.72256918406425e-60	2.72256918406425e-60\\
54	33	2.72256918406425e-60	2.72256918406425e-60\\
54	34	2.72256918406425e-60	2.72256918406425e-60\\
54	35	2.72256918406425e-60	2.72256918406425e-60\\
54	36	2.72256918406425e-60	2.72256918406425e-60\\
54	37	2.72256918406425e-60	2.72256918406425e-60\\
54	38	1.63354151043855e-60	1.63354151043855e-60\\
54	39	1.63354151043855e-60	1.63354151043855e-60\\
54	40	2.72256918406425e-60	2.72256918406425e-60\\
54	41	5.4451383681285e-60	5.4451383681285e-60\\
54	42	5.4451383681285e-60	5.4451383681285e-60\\
54	43	1.51132949714153e-76	1.51132949714153e-76\\
54	44	-3.02265899428306e-76	-3.02265899428306e-76\\
54	45	-6.04531798856611e-76	-6.04531798856611e-76\\
54	46	-1.20906359771322e-75	-1.20906359771322e-75\\
54	47	-2.41812719542644e-75	-2.41812719542644e-75\\
54	48	-2.41812719542644e-75	-2.41812719542644e-75\\
54	49	-1.20906359771322e-75	-1.20906359771322e-75\\
54	50	1.51132949714153e-76	1.51132949714153e-76\\
54	51	6.80642296016062e-61	6.80642296016062e-61\\
54	52	0.941333497743734	0.941333497743734\\
54	53	2.50516605784376	2.50516605784376\\
54	54	4.60079374869456	4.60079374869456\\
54	55	7.27824431256627	7.27824431256627\\
54	56	10.5087944390534	10.5087944390534\\
54	57	14.1088716073617	14.1088716073617\\
54	58	17.6348432496654	17.6348432496654\\
54	59	20.2531651219803	20.2531651219803\\
54	60	20.606203078816	20.606203078816\\
54	61	16.702863922111	16.702863922111\\
54	62	5.892961630319	5.892961630319\\
54	63	2.71081434039452e-119	2.71081434039452e-119\\
54	64	1.08432573615781e-118	1.08432573615781e-118\\
54	65	0	0\\
55	1	0	0\\
55	2	2.16865147231562e-118	2.16865147231562e-118\\
55	3	1.08432573615781e-118	1.08432573615781e-118\\
55	4	5.42162868078905e-119	5.42162868078905e-119\\
55	5	2.71081434039452e-119	2.71081434039452e-119\\
55	6	3.05210561331784e-104	3.05210561331784e-104\\
55	7	1.52605280665892e-104	1.52605280665892e-104\\
55	8	3.8151320166473e-105	3.8151320166473e-105\\
55	9	1.7181827128542e-89	1.7181827128542e-89\\
55	10	1.7181827128542e-89	1.7181827128542e-89\\
55	11	8.59091356427102e-90	8.59091356427102e-90\\
55	12	2.14772839106776e-90	2.14772839106776e-90\\
55	13	-3.86900351268231e-74	-3.86900351268231e-74\\
55	14	-3.86900351268231e-74	-3.86900351268231e-74\\
55	15	-1.93450175634116e-74	-1.93450175634116e-74\\
55	16	-1.93450175634116e-74	-1.93450175634116e-74\\
55	17	-1.93450175634116e-74	-1.93450175634116e-74\\
55	18	-9.67250878170578e-75	-9.67250878170578e-75\\
55	19	-9.67250878170578e-75	-9.67250878170578e-75\\
55	20	-9.67250878170578e-75	-9.67250878170578e-75\\
55	21	-9.67250878170578e-75	-9.67250878170578e-75\\
55	22	-9.67250878170578e-75	-9.67250878170578e-75\\
55	23	-9.67250878170578e-75	-9.67250878170578e-75\\
55	24	-9.67250878170578e-75	-9.67250878170578e-75\\
55	25	-9.67250878170578e-75	-9.67250878170578e-75\\
55	26	-9.67250878170578e-75	-9.67250878170578e-75\\
55	27	-9.67250878170578e-75	-9.67250878170578e-75\\
55	28	-9.67250878170578e-75	-9.67250878170578e-75\\
55	29	-9.67250878170578e-75	-9.67250878170578e-75\\
55	30	-9.67250878170578e-75	-9.67250878170578e-75\\
55	31	-9.67250878170578e-75	-9.67250878170578e-75\\
55	32	-9.67250878170578e-75	-9.67250878170578e-75\\
55	33	-9.67250878170578e-75	-9.67250878170578e-75\\
55	34	-9.67250878170578e-75	-9.67250878170578e-75\\
55	35	-9.67250878170578e-75	-9.67250878170578e-75\\
55	36	-9.67250878170578e-75	-9.67250878170578e-75\\
55	37	-9.67250878170578e-75	-9.67250878170578e-75\\
55	38	-9.67250878170578e-75	-9.67250878170578e-75\\
55	39	-9.67250878170578e-75	-9.67250878170578e-75\\
55	40	-9.67250878170578e-75	-9.67250878170578e-75\\
55	41	-9.67250878170578e-75	-9.67250878170578e-75\\
55	42	-9.67250878170578e-75	-9.67250878170578e-75\\
55	43	-1.93450175634116e-74	-1.93450175634116e-74\\
55	44	-1.93450175634116e-74	-1.93450175634116e-74\\
55	45	-9.67250878170578e-75	-9.67250878170578e-75\\
55	46	-9.67250878170578e-75	-9.67250878170578e-75\\
55	47	-1.93450175634116e-74	-1.93450175634116e-74\\
55	48	-1.93450175634116e-74	-1.93450175634116e-74\\
55	49	-9.67250878170578e-75	-9.67250878170578e-75\\
55	50	-9.67250878170578e-75	-9.67250878170578e-75\\
55	51	-9.67250878170578e-75	-9.67250878170578e-75\\
55	52	-1.20906359771322e-75	-1.20906359771322e-75\\
55	53	0.794010251282835	0.794010251282835\\
55	54	3.16561762995091	3.16561762995091\\
55	55	6.09117430076044	6.09117430076044\\
55	56	9.525295123365	9.525295123365\\
55	57	13.2750001388017	13.2750001388017\\
55	58	16.8965485056937	16.8965485056937\\
55	59	19.5663180578183	19.5663180578183\\
55	60	19.947377321361	19.947377321361\\
55	61	16.0767657686322	16.0767657686322\\
55	62	5.33432796458622	5.33432796458622\\
55	63	2.71081434039452e-119	2.71081434039452e-119\\
55	64	1.08432573615781e-118	1.08432573615781e-118\\
55	65	0	0\\
56	1	0	0\\
56	2	2.16865147231562e-118	2.16865147231562e-118\\
56	3	1.08432573615781e-118	1.08432573615781e-118\\
56	4	5.42162868078905e-119	5.42162868078905e-119\\
56	5	2.71081434039452e-119	2.71081434039452e-119\\
56	6	3.05210561331784e-104	3.05210561331784e-104\\
56	7	1.52605280665892e-104	1.52605280665892e-104\\
56	8	3.8151320166473e-105	3.8151320166473e-105\\
56	9	2.38445751040456e-106	2.38445751040456e-106\\
56	10	3.43636542570841e-89	3.43636542570841e-89\\
56	11	1.7181827128542e-89	1.7181827128542e-89\\
56	12	8.59091356427102e-90	8.59091356427102e-90\\
56	13	4.29545678213551e-90	4.29545678213551e-90\\
56	14	4.29545678213551e-90	4.29545678213551e-90\\
56	15	2.14772839106776e-90	2.14772839106776e-90\\
56	16	2.14772839106776e-90	2.14772839106776e-90\\
56	17	2.14772839106776e-90	2.14772839106776e-90\\
56	18	2.14772839106776e-90	2.14772839106776e-90\\
56	19	2.14772839106776e-90	2.14772839106776e-90\\
56	20	2.14772839106776e-90	2.14772839106776e-90\\
56	21	2.14772839106776e-90	2.14772839106776e-90\\
56	22	2.14772839106776e-90	2.14772839106776e-90\\
56	23	2.14772839106776e-90	2.14772839106776e-90\\
56	24	4.29545678213551e-90	4.29545678213551e-90\\
56	25	2.14772839106776e-90	2.14772839106776e-90\\
56	26	4.29545678213551e-90	4.29545678213551e-90\\
56	27	2.14772839106776e-90	2.14772839106776e-90\\
56	28	4.29545678213551e-90	4.29545678213551e-90\\
56	29	2.14772839106776e-90	2.14772839106776e-90\\
56	30	2.14772839106776e-90	2.14772839106776e-90\\
56	31	2.14772839106776e-90	2.14772839106776e-90\\
56	32	2.14772839106776e-90	2.14772839106776e-90\\
56	33	2.14772839106776e-90	2.14772839106776e-90\\
56	34	2.14772839106776e-90	2.14772839106776e-90\\
56	35	2.14772839106776e-90	2.14772839106776e-90\\
56	36	4.29545678213551e-90	4.29545678213551e-90\\
56	37	4.29545678213551e-90	4.29545678213551e-90\\
56	38	4.29545678213551e-90	4.29545678213551e-90\\
56	39	4.29545678213551e-90	4.29545678213551e-90\\
56	40	4.29545678213551e-90	4.29545678213551e-90\\
56	41	4.29545678213551e-90	4.29545678213551e-90\\
56	42	4.29545678213551e-90	4.29545678213551e-90\\
56	43	4.29545678213551e-90	4.29545678213551e-90\\
56	44	2.14772839106776e-90	2.14772839106776e-90\\
56	45	4.29545678213551e-90	4.29545678213551e-90\\
56	46	4.29545678213551e-90	4.29545678213551e-90\\
56	47	4.29545678213551e-90	4.29545678213551e-90\\
56	48	4.29545678213551e-90	4.29545678213551e-90\\
56	49	4.29545678213551e-90	4.29545678213551e-90\\
56	50	4.29545678213551e-90	4.29545678213551e-90\\
56	51	4.29545678213551e-90	4.29545678213551e-90\\
56	52	1.07386419553388e-90	1.07386419553388e-90\\
56	53	-9.67250878170578e-75	-9.67250878170578e-75\\
56	54	0.615260039521535	0.615260039521535\\
56	55	3.82545950457613	3.82545950457613\\
56	56	7.50034373916928	7.50034373916928\\
56	57	11.4352817962198	11.4352817962198\\
56	58	15.1864960833149	15.1864960833149\\
56	59	17.9454991990838	17.9454991990838\\
56	60	18.4050733462618	18.4050733462618\\
56	61	14.6444660390532	14.6444660390532\\
56	62	4.09000922596561	4.09000922596561\\
56	63	2.71081434039452e-119	2.71081434039452e-119\\
56	64	1.08432573615781e-118	1.08432573615781e-118\\
56	65	0	0\\
57	1	0	0\\
57	2	2.16865147231562e-118	2.16865147231562e-118\\
57	3	1.08432573615781e-118	1.08432573615781e-118\\
57	4	5.42162868078905e-119	5.42162868078905e-119\\
57	5	2.71081434039452e-119	2.71081434039452e-119\\
57	6	3.05210561331784e-104	3.05210561331784e-104\\
57	7	3.05210561331784e-104	3.05210561331784e-104\\
57	8	1.52605280665892e-104	1.52605280665892e-104\\
57	9	3.8151320166473e-105	3.8151320166473e-105\\
57	10	3.43636542570841e-89	3.43636542570841e-89\\
57	11	1.7181827128542e-89	1.7181827128542e-89\\
57	12	1.7181827128542e-89	1.7181827128542e-89\\
57	13	1.7181827128542e-89	1.7181827128542e-89\\
57	14	8.59091356427102e-90	8.59091356427102e-90\\
57	15	8.59091356427102e-90	8.59091356427102e-90\\
57	16	8.59091356427102e-90	8.59091356427102e-90\\
57	17	8.59091356427102e-90	8.59091356427102e-90\\
57	18	8.59091356427102e-90	8.59091356427102e-90\\
57	19	8.59091356427102e-90	8.59091356427102e-90\\
57	20	8.59091356427102e-90	8.59091356427102e-90\\
57	21	8.59091356427102e-90	8.59091356427102e-90\\
57	22	8.59091356427102e-90	8.59091356427102e-90\\
57	23	8.59091356427102e-90	8.59091356427102e-90\\
57	24	8.59091356427102e-90	8.59091356427102e-90\\
57	25	8.59091356427102e-90	8.59091356427102e-90\\
57	26	8.59091356427102e-90	8.59091356427102e-90\\
57	27	8.59091356427102e-90	8.59091356427102e-90\\
57	28	8.59091356427102e-90	8.59091356427102e-90\\
57	29	8.59091356427102e-90	8.59091356427102e-90\\
57	30	8.59091356427102e-90	8.59091356427102e-90\\
57	31	8.59091356427102e-90	8.59091356427102e-90\\
57	32	8.59091356427102e-90	8.59091356427102e-90\\
57	33	8.59091356427102e-90	8.59091356427102e-90\\
57	34	8.59091356427102e-90	8.59091356427102e-90\\
57	35	8.59091356427102e-90	8.59091356427102e-90\\
57	36	8.59091356427102e-90	8.59091356427102e-90\\
57	37	8.59091356427102e-90	8.59091356427102e-90\\
57	38	8.59091356427102e-90	8.59091356427102e-90\\
57	39	8.59091356427102e-90	8.59091356427102e-90\\
57	40	8.59091356427102e-90	8.59091356427102e-90\\
57	41	8.59091356427102e-90	8.59091356427102e-90\\
57	42	8.59091356427102e-90	8.59091356427102e-90\\
57	43	8.59091356427102e-90	8.59091356427102e-90\\
57	44	1.7181827128542e-89	1.7181827128542e-89\\
57	45	8.59091356427102e-90	8.59091356427102e-90\\
57	46	8.59091356427102e-90	8.59091356427102e-90\\
57	47	1.7181827128542e-89	1.7181827128542e-89\\
57	48	1.7181827128542e-89	1.7181827128542e-89\\
57	49	8.59091356427102e-90	8.59091356427102e-90\\
57	50	8.59091356427102e-90	8.59091356427102e-90\\
57	51	8.59091356427102e-90	8.59091356427102e-90\\
57	52	8.59091356427102e-90	8.59091356427102e-90\\
57	53	4.29545678213551e-90	4.29545678213551e-90\\
57	54	1.07386419553388e-90	1.07386419553388e-90\\
57	55	0.0988106983632649	0.0988106983632649\\
57	56	4.02116105805483	4.02116105805483\\
57	57	8.15541993701017	8.15541993701017\\
57	58	12.057690400496	12.057690400496\\
57	59	14.9409031237505	14.9409031237505\\
57	60	15.54178859056	15.54178859056\\
57	61	12.0009546011092	12.0009546011092\\
57	62	1.81303073627032	1.81303073627032\\
57	63	2.71081434039452e-119	2.71081434039452e-119\\
57	64	1.08432573615781e-118	1.08432573615781e-118\\
57	65	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	1.08432573615781e-118	1.08432573615781e-118\\
58	4	1.08432573615781e-118	1.08432573615781e-118\\
58	5	2.71081434039452e-119	2.71081434039452e-119\\
58	6	3.38851792549315e-120	3.38851792549315e-120\\
58	7	3.05210561331784e-104	3.05210561331784e-104\\
58	8	1.52605280665892e-104	1.52605280665892e-104\\
58	9	7.63026403329461e-105	7.63026403329461e-105\\
58	10	7.63026403329461e-105	7.63026403329461e-105\\
58	11	1.90756600832365e-105	1.90756600832365e-105\\
58	12	1.90756600832365e-105	1.90756600832365e-105\\
58	13	9.53783004161826e-106	9.53783004161826e-106\\
58	14	9.53783004161826e-106	9.53783004161826e-106\\
58	15	9.53783004161826e-106	9.53783004161826e-106\\
58	16	9.53783004161826e-106	9.53783004161826e-106\\
58	17	1.90756600832365e-105	1.90756600832365e-105\\
58	18	1.90756600832365e-105	1.90756600832365e-105\\
58	19	1.90756600832365e-105	1.90756600832365e-105\\
58	20	1.90756600832365e-105	1.90756600832365e-105\\
58	21	1.90756600832365e-105	1.90756600832365e-105\\
58	22	1.90756600832365e-105	1.90756600832365e-105\\
58	23	1.90756600832365e-105	1.90756600832365e-105\\
58	24	1.90756600832365e-105	1.90756600832365e-105\\
58	25	1.90756600832365e-105	1.90756600832365e-105\\
58	26	1.90756600832365e-105	1.90756600832365e-105\\
58	27	1.90756600832365e-105	1.90756600832365e-105\\
58	28	1.90756600832365e-105	1.90756600832365e-105\\
58	29	1.90756600832365e-105	1.90756600832365e-105\\
58	30	1.90756600832365e-105	1.90756600832365e-105\\
58	31	1.90756600832365e-105	1.90756600832365e-105\\
58	32	1.90756600832365e-105	1.90756600832365e-105\\
58	33	1.90756600832365e-105	1.90756600832365e-105\\
58	34	1.90756600832365e-105	1.90756600832365e-105\\
58	35	1.90756600832365e-105	1.90756600832365e-105\\
58	36	1.90756600832365e-105	1.90756600832365e-105\\
58	37	1.90756600832365e-105	1.90756600832365e-105\\
58	38	3.8151320166473e-105	3.8151320166473e-105\\
58	39	1.90756600832365e-105	1.90756600832365e-105\\
58	40	1.90756600832365e-105	1.90756600832365e-105\\
58	41	3.8151320166473e-105	3.8151320166473e-105\\
58	42	1.90756600832365e-105	1.90756600832365e-105\\
58	43	1.90756600832365e-105	1.90756600832365e-105\\
58	44	1.90756600832365e-105	1.90756600832365e-105\\
58	45	3.8151320166473e-105	3.8151320166473e-105\\
58	46	3.8151320166473e-105	3.8151320166473e-105\\
58	47	1.90756600832365e-105	1.90756600832365e-105\\
58	48	3.8151320166473e-105	3.8151320166473e-105\\
58	49	3.8151320166473e-105	3.8151320166473e-105\\
58	50	3.8151320166473e-105	3.8151320166473e-105\\
58	51	1.90756600832365e-105	1.90756600832365e-105\\
58	52	1.90756600832365e-105	1.90756600832365e-105\\
58	53	9.53783004161826e-106	9.53783004161826e-106\\
58	54	8.59091356427102e-90	8.59091356427102e-90\\
58	55	4.29545678213551e-90	4.29545678213551e-90\\
58	56	-4.83625439085289e-75	-4.83625439085289e-75\\
58	57	2.95987703248047	2.95987703248047\\
58	58	7.00321197610758	7.00321197610758\\
58	59	10.029467698835	10.029467698835\\
58	60	10.8368491072399	10.8368491072399\\
58	61	7.65376085901026	7.65376085901026\\
58	62	2.38445751040456e-106	2.38445751040456e-106\\
58	63	2.71081434039452e-119	2.71081434039452e-119\\
58	64	1.08432573615781e-118	1.08432573615781e-118\\
58	65	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	1.08432573615781e-118	1.08432573615781e-118\\
59	4	5.42162868078905e-119	5.42162868078905e-119\\
59	5	5.42162868078905e-119	5.42162868078905e-119\\
59	6	1.35540717019726e-119	1.35540717019726e-119\\
59	7	3.05210561331784e-104	3.05210561331784e-104\\
59	8	3.05210561331784e-104	3.05210561331784e-104\\
59	9	3.05210561331784e-104	3.05210561331784e-104\\
59	10	1.52605280665892e-104	1.52605280665892e-104\\
59	11	1.52605280665892e-104	1.52605280665892e-104\\
59	12	7.63026403329461e-105	7.63026403329461e-105\\
59	13	1.52605280665892e-104	1.52605280665892e-104\\
59	14	7.63026403329461e-105	7.63026403329461e-105\\
59	15	7.63026403329461e-105	7.63026403329461e-105\\
59	16	7.63026403329461e-105	7.63026403329461e-105\\
59	17	7.63026403329461e-105	7.63026403329461e-105\\
59	18	7.63026403329461e-105	7.63026403329461e-105\\
59	19	7.63026403329461e-105	7.63026403329461e-105\\
59	20	7.63026403329461e-105	7.63026403329461e-105\\
59	21	7.63026403329461e-105	7.63026403329461e-105\\
59	22	1.52605280665892e-104	1.52605280665892e-104\\
59	23	1.52605280665892e-104	1.52605280665892e-104\\
59	24	7.63026403329461e-105	7.63026403329461e-105\\
59	25	7.63026403329461e-105	7.63026403329461e-105\\
59	26	1.52605280665892e-104	1.52605280665892e-104\\
59	27	7.63026403329461e-105	7.63026403329461e-105\\
59	28	7.63026403329461e-105	7.63026403329461e-105\\
59	29	7.63026403329461e-105	7.63026403329461e-105\\
59	30	7.63026403329461e-105	7.63026403329461e-105\\
59	31	7.63026403329461e-105	7.63026403329461e-105\\
59	32	7.63026403329461e-105	7.63026403329461e-105\\
59	33	7.63026403329461e-105	7.63026403329461e-105\\
59	34	7.63026403329461e-105	7.63026403329461e-105\\
59	35	7.63026403329461e-105	7.63026403329461e-105\\
59	36	7.63026403329461e-105	7.63026403329461e-105\\
59	37	7.63026403329461e-105	7.63026403329461e-105\\
59	38	7.63026403329461e-105	7.63026403329461e-105\\
59	39	7.63026403329461e-105	7.63026403329461e-105\\
59	40	7.63026403329461e-105	7.63026403329461e-105\\
59	41	7.63026403329461e-105	7.63026403329461e-105\\
59	42	1.52605280665892e-104	1.52605280665892e-104\\
59	43	7.63026403329461e-105	7.63026403329461e-105\\
59	44	1.52605280665892e-104	1.52605280665892e-104\\
59	45	1.52605280665892e-104	1.52605280665892e-104\\
59	46	7.63026403329461e-105	7.63026403329461e-105\\
59	47	1.52605280665892e-104	1.52605280665892e-104\\
59	48	1.52605280665892e-104	1.52605280665892e-104\\
59	49	1.52605280665892e-104	1.52605280665892e-104\\
59	50	7.63026403329461e-105	7.63026403329461e-105\\
59	51	1.52605280665892e-104	1.52605280665892e-104\\
59	52	7.63026403329461e-105	7.63026403329461e-105\\
59	53	7.63026403329461e-105	7.63026403329461e-105\\
59	54	7.63026403329461e-105	7.63026403329461e-105\\
59	55	3.8151320166473e-105	3.8151320166473e-105\\
59	56	9.53783004161826e-106	9.53783004161826e-106\\
59	57	8.59091356427102e-90	8.59091356427102e-90\\
59	58	-1.20906359771322e-75	-1.20906359771322e-75\\
59	59	2.66639775146468	2.66639775146468\\
59	60	3.72907779346149	3.72907779346149\\
59	61	1.05910438951071	1.05910438951071\\
59	62	7.63026403329461e-105	7.63026403329461e-105\\
59	63	5.42162868078905e-119	5.42162868078905e-119\\
59	64	1.08432573615781e-118	1.08432573615781e-118\\
59	65	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	1.08432573615781e-118	1.08432573615781e-118\\
60	4	1.08432573615781e-118	1.08432573615781e-118\\
60	5	5.42162868078905e-119	5.42162868078905e-119\\
60	6	2.71081434039452e-119	2.71081434039452e-119\\
60	7	1.35540717019726e-119	1.35540717019726e-119\\
60	8	3.38851792549315e-120	3.38851792549315e-120\\
60	9	3.05210561331784e-104	3.05210561331784e-104\\
60	10	3.05210561331784e-104	3.05210561331784e-104\\
60	11	1.52605280665892e-104	1.52605280665892e-104\\
60	12	3.05210561331784e-104	3.05210561331784e-104\\
60	13	1.52605280665892e-104	1.52605280665892e-104\\
60	14	3.05210561331784e-104	3.05210561331784e-104\\
60	15	1.52605280665892e-104	1.52605280665892e-104\\
60	16	1.52605280665892e-104	1.52605280665892e-104\\
60	17	1.52605280665892e-104	1.52605280665892e-104\\
60	18	1.52605280665892e-104	1.52605280665892e-104\\
60	19	3.05210561331784e-104	3.05210561331784e-104\\
60	20	1.52605280665892e-104	1.52605280665892e-104\\
60	21	3.05210561331784e-104	3.05210561331784e-104\\
60	22	3.05210561331784e-104	3.05210561331784e-104\\
60	23	1.52605280665892e-104	1.52605280665892e-104\\
60	24	1.52605280665892e-104	1.52605280665892e-104\\
60	25	3.05210561331784e-104	3.05210561331784e-104\\
60	26	1.52605280665892e-104	1.52605280665892e-104\\
60	27	1.52605280665892e-104	1.52605280665892e-104\\
60	28	1.52605280665892e-104	1.52605280665892e-104\\
60	29	1.52605280665892e-104	1.52605280665892e-104\\
60	30	1.52605280665892e-104	1.52605280665892e-104\\
60	31	1.52605280665892e-104	1.52605280665892e-104\\
60	32	1.52605280665892e-104	1.52605280665892e-104\\
60	33	1.52605280665892e-104	1.52605280665892e-104\\
60	34	1.52605280665892e-104	1.52605280665892e-104\\
60	35	1.52605280665892e-104	1.52605280665892e-104\\
60	36	3.05210561331784e-104	3.05210561331784e-104\\
60	37	3.05210561331784e-104	3.05210561331784e-104\\
60	38	1.52605280665892e-104	1.52605280665892e-104\\
60	39	3.05210561331784e-104	3.05210561331784e-104\\
60	40	3.05210561331784e-104	3.05210561331784e-104\\
60	41	1.52605280665892e-104	1.52605280665892e-104\\
60	42	3.05210561331784e-104	3.05210561331784e-104\\
60	43	1.52605280665892e-104	1.52605280665892e-104\\
60	44	3.05210561331784e-104	3.05210561331784e-104\\
60	45	3.05210561331784e-104	3.05210561331784e-104\\
60	46	3.05210561331784e-104	3.05210561331784e-104\\
60	47	3.05210561331784e-104	3.05210561331784e-104\\
60	48	3.05210561331784e-104	3.05210561331784e-104\\
60	49	3.05210561331784e-104	3.05210561331784e-104\\
60	50	3.05210561331784e-104	3.05210561331784e-104\\
60	51	3.05210561331784e-104	3.05210561331784e-104\\
60	52	3.05210561331784e-104	3.05210561331784e-104\\
60	53	1.52605280665892e-104	1.52605280665892e-104\\
60	54	1.52605280665892e-104	1.52605280665892e-104\\
60	55	1.52605280665892e-104	1.52605280665892e-104\\
60	56	7.63026403329461e-105	7.63026403329461e-105\\
60	57	7.63026403329461e-105	7.63026403329461e-105\\
60	58	7.63026403329461e-105	7.63026403329461e-105\\
60	59	1.90756600832365e-105	1.90756600832365e-105\\
60	60	1.90756600832365e-105	1.90756600832365e-105\\
60	61	7.63026403329461e-105	7.63026403329461e-105\\
60	62	1.69425896274658e-120	1.69425896274658e-120\\
60	63	5.42162868078905e-119	5.42162868078905e-119\\
60	64	1.08432573615781e-118	1.08432573615781e-118\\
60	65	0	0\\
61	1	0	0\\
61	2	0	0\\
61	3	1.08432573615781e-118	1.08432573615781e-118\\
61	4	1.08432573615781e-118	1.08432573615781e-118\\
61	5	1.08432573615781e-118	1.08432573615781e-118\\
61	6	5.42162868078905e-119	5.42162868078905e-119\\
61	7	2.71081434039452e-119	2.71081434039452e-119\\
61	8	2.71081434039452e-119	2.71081434039452e-119\\
61	9	2.71081434039452e-119	2.71081434039452e-119\\
61	10	2.71081434039452e-119	2.71081434039452e-119\\
61	11	2.71081434039452e-119	2.71081434039452e-119\\
61	12	1.35540717019726e-119	1.35540717019726e-119\\
61	13	2.71081434039452e-119	2.71081434039452e-119\\
61	14	2.71081434039452e-119	2.71081434039452e-119\\
61	15	2.71081434039452e-119	2.71081434039452e-119\\
61	16	2.71081434039452e-119	2.71081434039452e-119\\
61	17	2.71081434039452e-119	2.71081434039452e-119\\
61	18	2.71081434039452e-119	2.71081434039452e-119\\
61	19	2.71081434039452e-119	2.71081434039452e-119\\
61	20	2.71081434039452e-119	2.71081434039452e-119\\
61	21	2.71081434039452e-119	2.71081434039452e-119\\
61	22	2.71081434039452e-119	2.71081434039452e-119\\
61	23	2.71081434039452e-119	2.71081434039452e-119\\
61	24	2.71081434039452e-119	2.71081434039452e-119\\
61	25	2.71081434039452e-119	2.71081434039452e-119\\
61	26	2.71081434039452e-119	2.71081434039452e-119\\
61	27	2.71081434039452e-119	2.71081434039452e-119\\
61	28	2.71081434039452e-119	2.71081434039452e-119\\
61	29	2.71081434039452e-119	2.71081434039452e-119\\
61	30	2.71081434039452e-119	2.71081434039452e-119\\
61	31	2.71081434039452e-119	2.71081434039452e-119\\
61	32	2.71081434039452e-119	2.71081434039452e-119\\
61	33	2.71081434039452e-119	2.71081434039452e-119\\
61	34	2.71081434039452e-119	2.71081434039452e-119\\
61	35	2.71081434039452e-119	2.71081434039452e-119\\
61	36	2.71081434039452e-119	2.71081434039452e-119\\
61	37	2.71081434039452e-119	2.71081434039452e-119\\
61	38	2.71081434039452e-119	2.71081434039452e-119\\
61	39	2.71081434039452e-119	2.71081434039452e-119\\
61	40	2.71081434039452e-119	2.71081434039452e-119\\
61	41	2.71081434039452e-119	2.71081434039452e-119\\
61	42	2.71081434039452e-119	2.71081434039452e-119\\
61	43	2.71081434039452e-119	2.71081434039452e-119\\
61	44	2.71081434039452e-119	2.71081434039452e-119\\
61	45	2.71081434039452e-119	2.71081434039452e-119\\
61	46	2.71081434039452e-119	2.71081434039452e-119\\
61	47	2.71081434039452e-119	2.71081434039452e-119\\
61	48	2.71081434039452e-119	2.71081434039452e-119\\
61	49	2.71081434039452e-119	2.71081434039452e-119\\
61	50	2.71081434039452e-119	2.71081434039452e-119\\
61	51	2.71081434039452e-119	2.71081434039452e-119\\
61	52	2.71081434039452e-119	2.71081434039452e-119\\
61	53	2.71081434039452e-119	2.71081434039452e-119\\
61	54	2.71081434039452e-119	2.71081434039452e-119\\
61	55	1.35540717019726e-119	1.35540717019726e-119\\
61	56	1.35540717019726e-119	1.35540717019726e-119\\
61	57	6.77703585098631e-120	6.77703585098631e-120\\
61	58	1.52605280665892e-104	1.52605280665892e-104\\
61	59	1.52605280665892e-104	1.52605280665892e-104\\
61	60	1.52605280665892e-104	1.52605280665892e-104\\
61	61	6.77703585098631e-120	6.77703585098631e-120\\
61	62	2.71081434039452e-119	2.71081434039452e-119\\
61	63	5.42162868078905e-119	5.42162868078905e-119\\
61	64	2.16865147231562e-118	2.16865147231562e-118\\
61	65	0	0\\
62	1	0	0\\
62	2	0	0\\
62	3	0	0\\
62	4	2.16865147231562e-118	2.16865147231562e-118\\
62	5	1.08432573615781e-118	1.08432573615781e-118\\
62	6	1.08432573615781e-118	1.08432573615781e-118\\
62	7	1.08432573615781e-118	1.08432573615781e-118\\
62	8	5.42162868078905e-119	5.42162868078905e-119\\
62	9	5.42162868078905e-119	5.42162868078905e-119\\
62	10	5.42162868078905e-119	5.42162868078905e-119\\
62	11	5.42162868078905e-119	5.42162868078905e-119\\
62	12	5.42162868078905e-119	5.42162868078905e-119\\
62	13	5.42162868078905e-119	5.42162868078905e-119\\
62	14	5.42162868078905e-119	5.42162868078905e-119\\
62	15	5.42162868078905e-119	5.42162868078905e-119\\
62	16	5.42162868078905e-119	5.42162868078905e-119\\
62	17	5.42162868078905e-119	5.42162868078905e-119\\
62	18	5.42162868078905e-119	5.42162868078905e-119\\
62	19	5.42162868078905e-119	5.42162868078905e-119\\
62	20	5.42162868078905e-119	5.42162868078905e-119\\
62	21	5.42162868078905e-119	5.42162868078905e-119\\
62	22	5.42162868078905e-119	5.42162868078905e-119\\
62	23	5.42162868078905e-119	5.42162868078905e-119\\
62	24	5.42162868078905e-119	5.42162868078905e-119\\
62	25	5.42162868078905e-119	5.42162868078905e-119\\
62	26	5.42162868078905e-119	5.42162868078905e-119\\
62	27	5.42162868078905e-119	5.42162868078905e-119\\
62	28	5.42162868078905e-119	5.42162868078905e-119\\
62	29	5.42162868078905e-119	5.42162868078905e-119\\
62	30	5.42162868078905e-119	5.42162868078905e-119\\
62	31	5.42162868078905e-119	5.42162868078905e-119\\
62	32	5.42162868078905e-119	5.42162868078905e-119\\
62	33	5.42162868078905e-119	5.42162868078905e-119\\
62	34	5.42162868078905e-119	5.42162868078905e-119\\
62	35	5.42162868078905e-119	5.42162868078905e-119\\
62	36	5.42162868078905e-119	5.42162868078905e-119\\
62	37	5.42162868078905e-119	5.42162868078905e-119\\
62	38	5.42162868078905e-119	5.42162868078905e-119\\
62	39	5.42162868078905e-119	5.42162868078905e-119\\
62	40	5.42162868078905e-119	5.42162868078905e-119\\
62	41	5.42162868078905e-119	5.42162868078905e-119\\
62	42	5.42162868078905e-119	5.42162868078905e-119\\
62	43	5.42162868078905e-119	5.42162868078905e-119\\
62	44	5.42162868078905e-119	5.42162868078905e-119\\
62	45	5.42162868078905e-119	5.42162868078905e-119\\
62	46	5.42162868078905e-119	5.42162868078905e-119\\
62	47	5.42162868078905e-119	5.42162868078905e-119\\
62	48	5.42162868078905e-119	5.42162868078905e-119\\
62	49	5.42162868078905e-119	5.42162868078905e-119\\
62	50	5.42162868078905e-119	5.42162868078905e-119\\
62	51	5.42162868078905e-119	5.42162868078905e-119\\
62	52	5.42162868078905e-119	5.42162868078905e-119\\
62	53	5.42162868078905e-119	5.42162868078905e-119\\
62	54	5.42162868078905e-119	5.42162868078905e-119\\
62	55	5.42162868078905e-119	5.42162868078905e-119\\
62	56	5.42162868078905e-119	5.42162868078905e-119\\
62	57	5.42162868078905e-119	5.42162868078905e-119\\
62	58	5.42162868078905e-119	5.42162868078905e-119\\
62	59	5.42162868078905e-119	5.42162868078905e-119\\
62	60	5.42162868078905e-119	5.42162868078905e-119\\
62	61	5.42162868078905e-119	5.42162868078905e-119\\
62	62	5.42162868078905e-119	5.42162868078905e-119\\
62	63	1.08432573615781e-118	1.08432573615781e-118\\
62	64	0	0\\
62	65	0	0\\
63	1	0	0\\
63	2	0	0\\
63	3	0	0\\
63	4	0	0\\
63	5	1.08432573615781e-118	1.08432573615781e-118\\
63	6	2.16865147231562e-118	2.16865147231562e-118\\
63	7	1.08432573615781e-118	1.08432573615781e-118\\
63	8	1.08432573615781e-118	1.08432573615781e-118\\
63	9	1.08432573615781e-118	1.08432573615781e-118\\
63	10	1.08432573615781e-118	1.08432573615781e-118\\
63	11	1.08432573615781e-118	1.08432573615781e-118\\
63	12	1.08432573615781e-118	1.08432573615781e-118\\
63	13	1.08432573615781e-118	1.08432573615781e-118\\
63	14	1.08432573615781e-118	1.08432573615781e-118\\
63	15	1.08432573615781e-118	1.08432573615781e-118\\
63	16	1.08432573615781e-118	1.08432573615781e-118\\
63	17	1.08432573615781e-118	1.08432573615781e-118\\
63	18	1.08432573615781e-118	1.08432573615781e-118\\
63	19	1.08432573615781e-118	1.08432573615781e-118\\
63	20	1.08432573615781e-118	1.08432573615781e-118\\
63	21	1.08432573615781e-118	1.08432573615781e-118\\
63	22	1.08432573615781e-118	1.08432573615781e-118\\
63	23	1.08432573615781e-118	1.08432573615781e-118\\
63	24	1.08432573615781e-118	1.08432573615781e-118\\
63	25	1.08432573615781e-118	1.08432573615781e-118\\
63	26	1.08432573615781e-118	1.08432573615781e-118\\
63	27	1.08432573615781e-118	1.08432573615781e-118\\
63	28	1.08432573615781e-118	1.08432573615781e-118\\
63	29	1.08432573615781e-118	1.08432573615781e-118\\
63	30	1.08432573615781e-118	1.08432573615781e-118\\
63	31	1.08432573615781e-118	1.08432573615781e-118\\
63	32	1.08432573615781e-118	1.08432573615781e-118\\
63	33	1.08432573615781e-118	1.08432573615781e-118\\
63	34	1.08432573615781e-118	1.08432573615781e-118\\
63	35	1.08432573615781e-118	1.08432573615781e-118\\
63	36	1.08432573615781e-118	1.08432573615781e-118\\
63	37	1.08432573615781e-118	1.08432573615781e-118\\
63	38	1.08432573615781e-118	1.08432573615781e-118\\
63	39	1.08432573615781e-118	1.08432573615781e-118\\
63	40	1.08432573615781e-118	1.08432573615781e-118\\
63	41	1.08432573615781e-118	1.08432573615781e-118\\
63	42	1.08432573615781e-118	1.08432573615781e-118\\
63	43	1.08432573615781e-118	1.08432573615781e-118\\
63	44	1.08432573615781e-118	1.08432573615781e-118\\
63	45	1.08432573615781e-118	1.08432573615781e-118\\
63	46	1.08432573615781e-118	1.08432573615781e-118\\
63	47	1.08432573615781e-118	1.08432573615781e-118\\
63	48	1.08432573615781e-118	1.08432573615781e-118\\
63	49	1.08432573615781e-118	1.08432573615781e-118\\
63	50	1.08432573615781e-118	1.08432573615781e-118\\
63	51	1.08432573615781e-118	1.08432573615781e-118\\
63	52	1.08432573615781e-118	1.08432573615781e-118\\
63	53	1.08432573615781e-118	1.08432573615781e-118\\
63	54	1.08432573615781e-118	1.08432573615781e-118\\
63	55	1.08432573615781e-118	1.08432573615781e-118\\
63	56	1.08432573615781e-118	1.08432573615781e-118\\
63	57	1.08432573615781e-118	1.08432573615781e-118\\
63	58	1.08432573615781e-118	1.08432573615781e-118\\
63	59	1.08432573615781e-118	1.08432573615781e-118\\
63	60	1.08432573615781e-118	1.08432573615781e-118\\
63	61	1.08432573615781e-118	1.08432573615781e-118\\
63	62	1.08432573615781e-118	1.08432573615781e-118\\
63	63	1.08432573615781e-118	1.08432573615781e-118\\
63	64	0	0\\
63	65	0	0\\
64	1	0	0\\
64	2	0	0\\
64	3	0	0\\
64	4	0	0\\
64	5	0	0\\
64	6	0	0\\
64	7	0	0\\
64	8	0	0\\
64	9	2.16865147231562e-118	2.16865147231562e-118\\
64	10	2.16865147231562e-118	2.16865147231562e-118\\
64	11	2.16865147231562e-118	2.16865147231562e-118\\
64	12	2.16865147231562e-118	2.16865147231562e-118\\
64	13	2.16865147231562e-118	2.16865147231562e-118\\
64	14	2.16865147231562e-118	2.16865147231562e-118\\
64	15	2.16865147231562e-118	2.16865147231562e-118\\
64	16	2.16865147231562e-118	2.16865147231562e-118\\
64	17	2.16865147231562e-118	2.16865147231562e-118\\
64	18	2.16865147231562e-118	2.16865147231562e-118\\
64	19	2.16865147231562e-118	2.16865147231562e-118\\
64	20	2.16865147231562e-118	2.16865147231562e-118\\
64	21	2.16865147231562e-118	2.16865147231562e-118\\
64	22	2.16865147231562e-118	2.16865147231562e-118\\
64	23	2.16865147231562e-118	2.16865147231562e-118\\
64	24	2.16865147231562e-118	2.16865147231562e-118\\
64	25	2.16865147231562e-118	2.16865147231562e-118\\
64	26	2.16865147231562e-118	2.16865147231562e-118\\
64	27	2.16865147231562e-118	2.16865147231562e-118\\
64	28	2.16865147231562e-118	2.16865147231562e-118\\
64	29	2.16865147231562e-118	2.16865147231562e-118\\
64	30	2.16865147231562e-118	2.16865147231562e-118\\
64	31	2.16865147231562e-118	2.16865147231562e-118\\
64	32	2.16865147231562e-118	2.16865147231562e-118\\
64	33	2.16865147231562e-118	2.16865147231562e-118\\
64	34	2.16865147231562e-118	2.16865147231562e-118\\
64	35	2.16865147231562e-118	2.16865147231562e-118\\
64	36	2.16865147231562e-118	2.16865147231562e-118\\
64	37	2.16865147231562e-118	2.16865147231562e-118\\
64	38	2.16865147231562e-118	2.16865147231562e-118\\
64	39	2.16865147231562e-118	2.16865147231562e-118\\
64	40	2.16865147231562e-118	2.16865147231562e-118\\
64	41	2.16865147231562e-118	2.16865147231562e-118\\
64	42	2.16865147231562e-118	2.16865147231562e-118\\
64	43	2.16865147231562e-118	2.16865147231562e-118\\
64	44	2.16865147231562e-118	2.16865147231562e-118\\
64	45	2.16865147231562e-118	2.16865147231562e-118\\
64	46	2.16865147231562e-118	2.16865147231562e-118\\
64	47	2.16865147231562e-118	2.16865147231562e-118\\
64	48	2.16865147231562e-118	2.16865147231562e-118\\
64	49	2.16865147231562e-118	2.16865147231562e-118\\
64	50	2.16865147231562e-118	2.16865147231562e-118\\
64	51	2.16865147231562e-118	2.16865147231562e-118\\
64	52	2.16865147231562e-118	2.16865147231562e-118\\
64	53	2.16865147231562e-118	2.16865147231562e-118\\
64	54	2.16865147231562e-118	2.16865147231562e-118\\
64	55	2.16865147231562e-118	2.16865147231562e-118\\
64	56	2.16865147231562e-118	2.16865147231562e-118\\
64	57	2.16865147231562e-118	2.16865147231562e-118\\
64	58	2.16865147231562e-118	2.16865147231562e-118\\
64	59	2.16865147231562e-118	2.16865147231562e-118\\
64	60	2.16865147231562e-118	2.16865147231562e-118\\
64	61	2.16865147231562e-118	2.16865147231562e-118\\
64	62	0	0\\
64	63	0	0\\
64	64	0	0\\
64	65	0	0\\
65	1	0	0\\
65	2	0	0\\
65	3	0	0\\
65	4	0	0\\
65	5	0	0\\
65	6	0	0\\
65	7	0	0\\
65	8	0	0\\
65	9	0	0\\
65	10	0	0\\
65	11	0	0\\
65	12	0	0\\
65	13	0	0\\
65	14	0	0\\
65	15	0	0\\
65	16	0	0\\
65	17	0	0\\
65	18	0	0\\
65	19	0	0\\
65	20	0	0\\
65	21	0	0\\
65	22	0	0\\
65	23	0	0\\
65	24	0	0\\
65	25	0	0\\
65	26	0	0\\
65	27	0	0\\
65	28	0	0\\
65	29	0	0\\
65	30	0	0\\
65	31	0	0\\
65	32	0	0\\
65	33	0	0\\
65	34	0	0\\
65	35	0	0\\
65	36	0	0\\
65	37	0	0\\
65	38	0	0\\
65	39	0	0\\
65	40	0	0\\
65	41	0	0\\
65	42	0	0\\
65	43	0	0\\
65	44	0	0\\
65	45	0	0\\
65	46	0	0\\
65	47	0	0\\
65	48	0	0\\
65	49	0	0\\
65	50	0	0\\
65	51	0	0\\
65	52	0	0\\
65	53	0	0\\
65	54	0	0\\
65	55	0	0\\
65	56	0	0\\
65	57	0	0\\
65	58	0	0\\
65	59	0	0\\
65	60	0	0\\
65	61	0	0\\
65	62	0	0\\
65	63	0	0\\
65	64	0	0\\
65	65	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Poiss_control.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
% height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-40,
zmax=40,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, mesh/rows=128]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00389105058365759	0.00389105058365759	0	0\\
0.00389105058365759	0.0116731517509728	0	0\\
0.00389105058365759	0.0194552529182879	0	0\\
0.00389105058365759	0.0272373540856031	0	0\\
0.00389105058365759	0.0350194552529183	0	0\\
0.00389105058365759	0.0428015564202335	0	0\\
0.00389105058365759	0.0505836575875486	0	0\\
0.00389105058365759	0.0583657587548638	0	0\\
0.00389105058365759	0.066147859922179	0	0\\
0.00389105058365759	0.0739299610894942	0	0\\
0.00389105058365759	0.0817120622568093	0	0\\
0.00389105058365759	0.0894941634241245	0	0\\
0.00389105058365759	0.0972762645914397	0	0\\
0.00389105058365759	0.105058365758755	0	0\\
0.00389105058365759	0.11284046692607	0	0\\
0.00389105058365759	0.120622568093385	0	0\\
0.00389105058365759	0.1284046692607	0	0\\
0.00389105058365759	0.136186770428016	0	0\\
0.00389105058365759	0.143968871595331	0	0\\
0.00389105058365759	0.151750972762646	0	0\\
0.00389105058365759	0.159533073929961	0	0\\
0.00389105058365759	0.167315175097276	0	0\\
0.00389105058365759	0.175097276264591	0	0\\
0.00389105058365759	0.182879377431907	0	0\\
0.00389105058365759	0.190661478599222	0	0\\
0.00389105058365759	0.198443579766537	0	0\\
0.00389105058365759	0.206225680933852	0	0\\
0.00389105058365759	0.214007782101167	0	0\\
0.00389105058365759	0.221789883268482	0	0\\
0.00389105058365759	0.229571984435798	0	0\\
0.00389105058365759	0.237354085603113	0	0\\
0.00389105058365759	0.245136186770428	0	0\\
0.00389105058365759	0.252918287937743	0	0\\
0.00389105058365759	0.260700389105058	0	0\\
0.00389105058365759	0.268482490272374	0	0\\
0.00389105058365759	0.276264591439689	0	0\\
0.00389105058365759	0.284046692607004	0	0\\
0.00389105058365759	0.291828793774319	0	0\\
0.00389105058365759	0.299610894941634	0	0\\
0.00389105058365759	0.307392996108949	0	0\\
0.00389105058365759	0.315175097276265	0	0\\
0.00389105058365759	0.32295719844358	0	0\\
0.00389105058365759	0.330739299610895	0	0\\
0.00389105058365759	0.33852140077821	0	0\\
0.00389105058365759	0.346303501945525	0	0\\
0.00389105058365759	0.35408560311284	0	0\\
0.00389105058365759	0.361867704280156	0	0\\
0.00389105058365759	0.369649805447471	0	0\\
0.00389105058365759	0.377431906614786	0	0\\
0.00389105058365759	0.385214007782101	0	0\\
0.00389105058365759	0.392996108949416	0	0\\
0.00389105058365759	0.400778210116732	0	0\\
0.00389105058365759	0.408560311284047	0	0\\
0.00389105058365759	0.416342412451362	0	0\\
0.00389105058365759	0.424124513618677	0	0\\
0.00389105058365759	0.431906614785992	0	0\\
0.00389105058365759	0.439688715953307	0	0\\
0.00389105058365759	0.447470817120623	0	0\\
0.00389105058365759	0.455252918287938	0	0\\
0.00389105058365759	0.463035019455253	0	0\\
0.00389105058365759	0.470817120622568	0	0\\
0.00389105058365759	0.478599221789883	0	0\\
0.00389105058365759	0.486381322957198	0	0\\
0.00389105058365759	0.494163424124514	0	0\\
0.00389105058365759	0.501945525291829	0	0\\
0.00389105058365759	0.509727626459144	0	0\\
0.00389105058365759	0.517509727626459	0	0\\
0.00389105058365759	0.525291828793774	0	0\\
0.00389105058365759	0.533073929961089	0	0\\
0.00389105058365759	0.540856031128405	0	0\\
0.00389105058365759	0.54863813229572	0	0\\
0.00389105058365759	0.556420233463035	0	0\\
0.00389105058365759	0.56420233463035	0	0\\
0.00389105058365759	0.571984435797665	0	0\\
0.00389105058365759	0.57976653696498	0	0\\
0.00389105058365759	0.587548638132296	0	0\\
0.00389105058365759	0.595330739299611	0	0\\
0.00389105058365759	0.603112840466926	0	0\\
0.00389105058365759	0.610894941634241	0	0\\
0.00389105058365759	0.618677042801556	0	0\\
0.00389105058365759	0.626459143968872	0	0\\
0.00389105058365759	0.634241245136187	0	0\\
0.00389105058365759	0.642023346303502	0	0\\
0.00389105058365759	0.649805447470817	0	0\\
0.00389105058365759	0.657587548638132	0	0\\
0.00389105058365759	0.665369649805448	0	0\\
0.00389105058365759	0.673151750972763	0	0\\
0.00389105058365759	0.680933852140078	0	0\\
0.00389105058365759	0.688715953307393	0	0\\
0.00389105058365759	0.696498054474708	0	0\\
0.00389105058365759	0.704280155642023	0	0\\
0.00389105058365759	0.712062256809339	0	0\\
0.00389105058365759	0.719844357976654	0	0\\
0.00389105058365759	0.727626459143969	0	0\\
0.00389105058365759	0.735408560311284	0	0\\
0.00389105058365759	0.743190661478599	0	0\\
0.00389105058365759	0.750972762645914	0	0\\
0.00389105058365759	0.75875486381323	0	0\\
0.00389105058365759	0.766536964980545	0	0\\
0.00389105058365759	0.77431906614786	0	0\\
0.00389105058365759	0.782101167315175	0	0\\
0.00389105058365759	0.78988326848249	0	0\\
0.00389105058365759	0.797665369649806	0	0\\
0.00389105058365759	0.805447470817121	0	0\\
0.00389105058365759	0.813229571984436	0	0\\
0.00389105058365759	0.821011673151751	0	0\\
0.00389105058365759	0.828793774319066	0	0\\
0.00389105058365759	0.836575875486381	0	0\\
0.00389105058365759	0.844357976653696	0	0\\
0.00389105058365759	0.852140077821012	0	0\\
0.00389105058365759	0.859922178988327	0	0\\
0.00389105058365759	0.867704280155642	0	0\\
0.00389105058365759	0.875486381322957	0	0\\
0.00389105058365759	0.883268482490272	0	0\\
0.00389105058365759	0.891050583657588	0	0\\
0.00389105058365759	0.898832684824903	0	0\\
0.00389105058365759	0.906614785992218	0	0\\
0.00389105058365759	0.914396887159533	0	0\\
0.00389105058365759	0.922178988326848	0	0\\
0.00389105058365759	0.929961089494163	0	0\\
0.00389105058365759	0.937743190661479	0	0\\
0.00389105058365759	0.945525291828794	0	0\\
0.00389105058365759	0.953307392996109	0	0\\
0.00389105058365759	0.961089494163424	0	0\\
0.00389105058365759	0.968871595330739	0	0\\
0.00389105058365759	0.976653696498054	0	0\\
0.00389105058365759	0.98443579766537	0	0\\
0.00389105058365759	0.992217898832685	0	0\\
0.0116731517509728	0.00389105058365759	0	0\\
0.0116731517509728	0.0116731517509728	0	0\\
0.0116731517509728	0.0194552529182879	0	0\\
0.0116731517509728	0.0272373540856031	0	0\\
0.0116731517509728	0.0350194552529183	0	0\\
0.0116731517509728	0.0428015564202335	0	0\\
0.0116731517509728	0.0505836575875486	0	0\\
0.0116731517509728	0.0583657587548638	0	0\\
0.0116731517509728	0.066147859922179	0	0\\
0.0116731517509728	0.0739299610894942	0	0\\
0.0116731517509728	0.0817120622568093	0	0\\
0.0116731517509728	0.0894941634241245	0	0\\
0.0116731517509728	0.0972762645914397	0	0\\
0.0116731517509728	0.105058365758755	0	0\\
0.0116731517509728	0.11284046692607	0	0\\
0.0116731517509728	0.120622568093385	0	0\\
0.0116731517509728	0.1284046692607	0	0\\
0.0116731517509728	0.136186770428016	0	0\\
0.0116731517509728	0.143968871595331	0	0\\
0.0116731517509728	0.151750972762646	0	0\\
0.0116731517509728	0.159533073929961	0	0\\
0.0116731517509728	0.167315175097276	0	0\\
0.0116731517509728	0.175097276264591	0	0\\
0.0116731517509728	0.182879377431907	0	0\\
0.0116731517509728	0.190661478599222	0	0\\
0.0116731517509728	0.198443579766537	0	0\\
0.0116731517509728	0.206225680933852	0	0\\
0.0116731517509728	0.214007782101167	0	0\\
0.0116731517509728	0.221789883268482	0	0\\
0.0116731517509728	0.229571984435798	0	0\\
0.0116731517509728	0.237354085603113	0	0\\
0.0116731517509728	0.245136186770428	0	0\\
0.0116731517509728	0.252918287937743	0	0\\
0.0116731517509728	0.260700389105058	0	0\\
0.0116731517509728	0.268482490272374	0	0\\
0.0116731517509728	0.276264591439689	0	0\\
0.0116731517509728	0.284046692607004	0	0\\
0.0116731517509728	0.291828793774319	0	0\\
0.0116731517509728	0.299610894941634	0	0\\
0.0116731517509728	0.307392996108949	0	0\\
0.0116731517509728	0.315175097276265	0	0\\
0.0116731517509728	0.32295719844358	0	0\\
0.0116731517509728	0.330739299610895	0	0\\
0.0116731517509728	0.33852140077821	0	0\\
0.0116731517509728	0.346303501945525	0	0\\
0.0116731517509728	0.35408560311284	0	0\\
0.0116731517509728	0.361867704280156	0	0\\
0.0116731517509728	0.369649805447471	0	0\\
0.0116731517509728	0.377431906614786	0	0\\
0.0116731517509728	0.385214007782101	0	0\\
0.0116731517509728	0.392996108949416	0	0\\
0.0116731517509728	0.400778210116732	0	0\\
0.0116731517509728	0.408560311284047	0	0\\
0.0116731517509728	0.416342412451362	0	0\\
0.0116731517509728	0.424124513618677	0	0\\
0.0116731517509728	0.431906614785992	0	0\\
0.0116731517509728	0.439688715953307	0	0\\
0.0116731517509728	0.447470817120623	0	0\\
0.0116731517509728	0.455252918287938	0	0\\
0.0116731517509728	0.463035019455253	0	0\\
0.0116731517509728	0.470817120622568	0	0\\
0.0116731517509728	0.478599221789883	0	0\\
0.0116731517509728	0.486381322957198	0	0\\
0.0116731517509728	0.494163424124514	0	0\\
0.0116731517509728	0.501945525291829	0	0\\
0.0116731517509728	0.509727626459144	0	0\\
0.0116731517509728	0.517509727626459	0	0\\
0.0116731517509728	0.525291828793774	0	0\\
0.0116731517509728	0.533073929961089	0	0\\
0.0116731517509728	0.540856031128405	0	0\\
0.0116731517509728	0.54863813229572	0	0\\
0.0116731517509728	0.556420233463035	0	0\\
0.0116731517509728	0.56420233463035	0	0\\
0.0116731517509728	0.571984435797665	0	0\\
0.0116731517509728	0.57976653696498	0	0\\
0.0116731517509728	0.587548638132296	0	0\\
0.0116731517509728	0.595330739299611	0	0\\
0.0116731517509728	0.603112840466926	0	0\\
0.0116731517509728	0.610894941634241	0	0\\
0.0116731517509728	0.618677042801556	0	0\\
0.0116731517509728	0.626459143968872	0	0\\
0.0116731517509728	0.634241245136187	0	0\\
0.0116731517509728	0.642023346303502	0	0\\
0.0116731517509728	0.649805447470817	0	0\\
0.0116731517509728	0.657587548638132	0	0\\
0.0116731517509728	0.665369649805448	0	0\\
0.0116731517509728	0.673151750972763	0	0\\
0.0116731517509728	0.680933852140078	0	0\\
0.0116731517509728	0.688715953307393	0	0\\
0.0116731517509728	0.696498054474708	0	0\\
0.0116731517509728	0.704280155642023	0	0\\
0.0116731517509728	0.712062256809339	0	0\\
0.0116731517509728	0.719844357976654	0	0\\
0.0116731517509728	0.727626459143969	0	0\\
0.0116731517509728	0.735408560311284	0	0\\
0.0116731517509728	0.743190661478599	0	0\\
0.0116731517509728	0.750972762645914	0	0\\
0.0116731517509728	0.75875486381323	0	0\\
0.0116731517509728	0.766536964980545	0	0\\
0.0116731517509728	0.77431906614786	0	0\\
0.0116731517509728	0.782101167315175	0	0\\
0.0116731517509728	0.78988326848249	0	0\\
0.0116731517509728	0.797665369649806	0	0\\
0.0116731517509728	0.805447470817121	0	0\\
0.0116731517509728	0.813229571984436	0	0\\
0.0116731517509728	0.821011673151751	0	0\\
0.0116731517509728	0.828793774319066	0	0\\
0.0116731517509728	0.836575875486381	0	0\\
0.0116731517509728	0.844357976653696	0	0\\
0.0116731517509728	0.852140077821012	0	0\\
0.0116731517509728	0.859922178988327	0	0\\
0.0116731517509728	0.867704280155642	0	0\\
0.0116731517509728	0.875486381322957	0	0\\
0.0116731517509728	0.883268482490272	0	0\\
0.0116731517509728	0.891050583657588	0	0\\
0.0116731517509728	0.898832684824903	0	0\\
0.0116731517509728	0.906614785992218	0	0\\
0.0116731517509728	0.914396887159533	0	0\\
0.0116731517509728	0.922178988326848	0	0\\
0.0116731517509728	0.929961089494163	0	0\\
0.0116731517509728	0.937743190661479	0	0\\
0.0116731517509728	0.945525291828794	0	0\\
0.0116731517509728	0.953307392996109	0	0\\
0.0116731517509728	0.961089494163424	0	0\\
0.0116731517509728	0.968871595330739	0	0\\
0.0116731517509728	0.976653696498054	0	0\\
0.0116731517509728	0.98443579766537	0	0\\
0.0116731517509728	0.992217898832685	0	0\\
0.0194552529182879	0.00389105058365759	0	0\\
0.0194552529182879	0.0116731517509728	0	0\\
0.0194552529182879	0.0194552529182879	0	0\\
0.0194552529182879	0.0272373540856031	0	0\\
0.0194552529182879	0.0350194552529183	0	0\\
0.0194552529182879	0.0428015564202335	0	0\\
0.0194552529182879	0.0505836575875486	0	0\\
0.0194552529182879	0.0583657587548638	0	0\\
0.0194552529182879	0.066147859922179	0	0\\
0.0194552529182879	0.0739299610894942	0	0\\
0.0194552529182879	0.0817120622568093	0	0\\
0.0194552529182879	0.0894941634241245	0	0\\
0.0194552529182879	0.0972762645914397	0	0\\
0.0194552529182879	0.105058365758755	0	0\\
0.0194552529182879	0.11284046692607	0	0\\
0.0194552529182879	0.120622568093385	0	0\\
0.0194552529182879	0.1284046692607	0	0\\
0.0194552529182879	0.136186770428016	0	0\\
0.0194552529182879	0.143968871595331	0	0\\
0.0194552529182879	0.151750972762646	0	0\\
0.0194552529182879	0.159533073929961	0	0\\
0.0194552529182879	0.167315175097276	0	0\\
0.0194552529182879	0.175097276264591	0	0\\
0.0194552529182879	0.182879377431907	0	0\\
0.0194552529182879	0.190661478599222	0	0\\
0.0194552529182879	0.198443579766537	0	0\\
0.0194552529182879	0.206225680933852	0	0\\
0.0194552529182879	0.214007782101167	0	0\\
0.0194552529182879	0.221789883268482	0	0\\
0.0194552529182879	0.229571984435798	0	0\\
0.0194552529182879	0.237354085603113	0	0\\
0.0194552529182879	0.245136186770428	0	0\\
0.0194552529182879	0.252918287937743	0	0\\
0.0194552529182879	0.260700389105058	0	0\\
0.0194552529182879	0.268482490272374	0	0\\
0.0194552529182879	0.276264591439689	0	0\\
0.0194552529182879	0.284046692607004	0	0\\
0.0194552529182879	0.291828793774319	0	0\\
0.0194552529182879	0.299610894941634	0	0\\
0.0194552529182879	0.307392996108949	0	0\\
0.0194552529182879	0.315175097276265	0	0\\
0.0194552529182879	0.32295719844358	0	0\\
0.0194552529182879	0.330739299610895	0	0\\
0.0194552529182879	0.33852140077821	0	0\\
0.0194552529182879	0.346303501945525	0	0\\
0.0194552529182879	0.35408560311284	0	0\\
0.0194552529182879	0.361867704280156	0	0\\
0.0194552529182879	0.369649805447471	0	0\\
0.0194552529182879	0.377431906614786	0	0\\
0.0194552529182879	0.385214007782101	0	0\\
0.0194552529182879	0.392996108949416	0	0\\
0.0194552529182879	0.400778210116732	0	0\\
0.0194552529182879	0.408560311284047	0	0\\
0.0194552529182879	0.416342412451362	0	0\\
0.0194552529182879	0.424124513618677	0	0\\
0.0194552529182879	0.431906614785992	0	0\\
0.0194552529182879	0.439688715953307	0	0\\
0.0194552529182879	0.447470817120623	0	0\\
0.0194552529182879	0.455252918287938	0	0\\
0.0194552529182879	0.463035019455253	0	0\\
0.0194552529182879	0.470817120622568	0	0\\
0.0194552529182879	0.478599221789883	0	0\\
0.0194552529182879	0.486381322957198	0	0\\
0.0194552529182879	0.494163424124514	0	0\\
0.0194552529182879	0.501945525291829	0	0\\
0.0194552529182879	0.509727626459144	0	0\\
0.0194552529182879	0.517509727626459	0	0\\
0.0194552529182879	0.525291828793774	0	0\\
0.0194552529182879	0.533073929961089	0	0\\
0.0194552529182879	0.540856031128405	0	0\\
0.0194552529182879	0.54863813229572	0	0\\
0.0194552529182879	0.556420233463035	0	0\\
0.0194552529182879	0.56420233463035	0	0\\
0.0194552529182879	0.571984435797665	0	0\\
0.0194552529182879	0.57976653696498	0	0\\
0.0194552529182879	0.587548638132296	0	0\\
0.0194552529182879	0.595330739299611	0	0\\
0.0194552529182879	0.603112840466926	0	0\\
0.0194552529182879	0.610894941634241	0	0\\
0.0194552529182879	0.618677042801556	0	0\\
0.0194552529182879	0.626459143968872	0	0\\
0.0194552529182879	0.634241245136187	0	0\\
0.0194552529182879	0.642023346303502	0	0\\
0.0194552529182879	0.649805447470817	0	0\\
0.0194552529182879	0.657587548638132	0	0\\
0.0194552529182879	0.665369649805448	0	0\\
0.0194552529182879	0.673151750972763	0	0\\
0.0194552529182879	0.680933852140078	0	0\\
0.0194552529182879	0.688715953307393	0	0\\
0.0194552529182879	0.696498054474708	0	0\\
0.0194552529182879	0.704280155642023	0	0\\
0.0194552529182879	0.712062256809339	0	0\\
0.0194552529182879	0.719844357976654	0	0\\
0.0194552529182879	0.727626459143969	0	0\\
0.0194552529182879	0.735408560311284	0	0\\
0.0194552529182879	0.743190661478599	0	0\\
0.0194552529182879	0.750972762645914	0	0\\
0.0194552529182879	0.75875486381323	0	0\\
0.0194552529182879	0.766536964980545	0	0\\
0.0194552529182879	0.77431906614786	0	0\\
0.0194552529182879	0.782101167315175	0	0\\
0.0194552529182879	0.78988326848249	0	0\\
0.0194552529182879	0.797665369649806	0	0\\
0.0194552529182879	0.805447470817121	0	0\\
0.0194552529182879	0.813229571984436	0	0\\
0.0194552529182879	0.821011673151751	0	0\\
0.0194552529182879	0.828793774319066	0	0\\
0.0194552529182879	0.836575875486381	0	0\\
0.0194552529182879	0.844357976653696	0	0\\
0.0194552529182879	0.852140077821012	0	0\\
0.0194552529182879	0.859922178988327	0	0\\
0.0194552529182879	0.867704280155642	0	0\\
0.0194552529182879	0.875486381322957	0	0\\
0.0194552529182879	0.883268482490272	0	0\\
0.0194552529182879	0.891050583657588	0	0\\
0.0194552529182879	0.898832684824903	0	0\\
0.0194552529182879	0.906614785992218	0	0\\
0.0194552529182879	0.914396887159533	0	0\\
0.0194552529182879	0.922178988326848	0	0\\
0.0194552529182879	0.929961089494163	0	0\\
0.0194552529182879	0.937743190661479	0	0\\
0.0194552529182879	0.945525291828794	0	0\\
0.0194552529182879	0.953307392996109	0	0\\
0.0194552529182879	0.961089494163424	0	0\\
0.0194552529182879	0.968871595330739	0	0\\
0.0194552529182879	0.976653696498054	0	0\\
0.0194552529182879	0.98443579766537	0	0\\
0.0194552529182879	0.992217898832685	0	0\\
0.0272373540856031	0.00389105058365759	0	0\\
0.0272373540856031	0.0116731517509728	0	0\\
0.0272373540856031	0.0194552529182879	0	0\\
0.0272373540856031	0.0272373540856031	0	0\\
0.0272373540856031	0.0350194552529183	0	0\\
0.0272373540856031	0.0428015564202335	0	0\\
0.0272373540856031	0.0505836575875486	0	0\\
0.0272373540856031	0.0583657587548638	0	0\\
0.0272373540856031	0.066147859922179	0	0\\
0.0272373540856031	0.0739299610894942	0	0\\
0.0272373540856031	0.0817120622568093	0	0\\
0.0272373540856031	0.0894941634241245	0	0\\
0.0272373540856031	0.0972762645914397	0	0\\
0.0272373540856031	0.105058365758755	0	0\\
0.0272373540856031	0.11284046692607	0	0\\
0.0272373540856031	0.120622568093385	0	0\\
0.0272373540856031	0.1284046692607	0	0\\
0.0272373540856031	0.136186770428016	0	0\\
0.0272373540856031	0.143968871595331	0	0\\
0.0272373540856031	0.151750972762646	0	0\\
0.0272373540856031	0.159533073929961	0	0\\
0.0272373540856031	0.167315175097276	0	0\\
0.0272373540856031	0.175097276264591	0	0\\
0.0272373540856031	0.182879377431907	0	0\\
0.0272373540856031	0.190661478599222	0	0\\
0.0272373540856031	0.198443579766537	0	0\\
0.0272373540856031	0.206225680933852	0	0\\
0.0272373540856031	0.214007782101167	0	0\\
0.0272373540856031	0.221789883268482	0	0\\
0.0272373540856031	0.229571984435798	0	0\\
0.0272373540856031	0.237354085603113	0	0\\
0.0272373540856031	0.245136186770428	0	0\\
0.0272373540856031	0.252918287937743	0	0\\
0.0272373540856031	0.260700389105058	0	0\\
0.0272373540856031	0.268482490272374	0	0\\
0.0272373540856031	0.276264591439689	0	0\\
0.0272373540856031	0.284046692607004	0	0\\
0.0272373540856031	0.291828793774319	0	0\\
0.0272373540856031	0.299610894941634	0	0\\
0.0272373540856031	0.307392996108949	0	0\\
0.0272373540856031	0.315175097276265	0	0\\
0.0272373540856031	0.32295719844358	0	0\\
0.0272373540856031	0.330739299610895	0	0\\
0.0272373540856031	0.33852140077821	0	0\\
0.0272373540856031	0.346303501945525	0	0\\
0.0272373540856031	0.35408560311284	0	0\\
0.0272373540856031	0.361867704280156	0	0\\
0.0272373540856031	0.369649805447471	0	0\\
0.0272373540856031	0.377431906614786	0	0\\
0.0272373540856031	0.385214007782101	0	0\\
0.0272373540856031	0.392996108949416	0	0\\
0.0272373540856031	0.400778210116732	0	0\\
0.0272373540856031	0.408560311284047	0	0\\
0.0272373540856031	0.416342412451362	0	0\\
0.0272373540856031	0.424124513618677	0	0\\
0.0272373540856031	0.431906614785992	0	0\\
0.0272373540856031	0.439688715953307	0	0\\
0.0272373540856031	0.447470817120623	0	0\\
0.0272373540856031	0.455252918287938	0	0\\
0.0272373540856031	0.463035019455253	0	0\\
0.0272373540856031	0.470817120622568	0	0\\
0.0272373540856031	0.478599221789883	0	0\\
0.0272373540856031	0.486381322957198	0	0\\
0.0272373540856031	0.494163424124514	0	0\\
0.0272373540856031	0.501945525291829	0	0\\
0.0272373540856031	0.509727626459144	0	0\\
0.0272373540856031	0.517509727626459	0	0\\
0.0272373540856031	0.525291828793774	0	0\\
0.0272373540856031	0.533073929961089	0	0\\
0.0272373540856031	0.540856031128405	0	0\\
0.0272373540856031	0.54863813229572	0	0\\
0.0272373540856031	0.556420233463035	0	0\\
0.0272373540856031	0.56420233463035	0	0\\
0.0272373540856031	0.571984435797665	0	0\\
0.0272373540856031	0.57976653696498	0	0\\
0.0272373540856031	0.587548638132296	0	0\\
0.0272373540856031	0.595330739299611	0	0\\
0.0272373540856031	0.603112840466926	0	0\\
0.0272373540856031	0.610894941634241	0	0\\
0.0272373540856031	0.618677042801556	0	0\\
0.0272373540856031	0.626459143968872	0	0\\
0.0272373540856031	0.634241245136187	0	0\\
0.0272373540856031	0.642023346303502	0	0\\
0.0272373540856031	0.649805447470817	0	0\\
0.0272373540856031	0.657587548638132	0	0\\
0.0272373540856031	0.665369649805448	0	0\\
0.0272373540856031	0.673151750972763	0	0\\
0.0272373540856031	0.680933852140078	0	0\\
0.0272373540856031	0.688715953307393	0	0\\
0.0272373540856031	0.696498054474708	0	0\\
0.0272373540856031	0.704280155642023	0	0\\
0.0272373540856031	0.712062256809339	0	0\\
0.0272373540856031	0.719844357976654	0	0\\
0.0272373540856031	0.727626459143969	0	0\\
0.0272373540856031	0.735408560311284	0	0\\
0.0272373540856031	0.743190661478599	0	0\\
0.0272373540856031	0.750972762645914	0	0\\
0.0272373540856031	0.75875486381323	0	0\\
0.0272373540856031	0.766536964980545	0	0\\
0.0272373540856031	0.77431906614786	0	0\\
0.0272373540856031	0.782101167315175	0	0\\
0.0272373540856031	0.78988326848249	0	0\\
0.0272373540856031	0.797665369649806	0	0\\
0.0272373540856031	0.805447470817121	0	0\\
0.0272373540856031	0.813229571984436	0	0\\
0.0272373540856031	0.821011673151751	0	0\\
0.0272373540856031	0.828793774319066	0	0\\
0.0272373540856031	0.836575875486381	0	0\\
0.0272373540856031	0.844357976653696	0	0\\
0.0272373540856031	0.852140077821012	0	0\\
0.0272373540856031	0.859922178988327	0	0\\
0.0272373540856031	0.867704280155642	0	0\\
0.0272373540856031	0.875486381322957	0	0\\
0.0272373540856031	0.883268482490272	0	0\\
0.0272373540856031	0.891050583657588	0	0\\
0.0272373540856031	0.898832684824903	0	0\\
0.0272373540856031	0.906614785992218	0	0\\
0.0272373540856031	0.914396887159533	0	0\\
0.0272373540856031	0.922178988326848	0	0\\
0.0272373540856031	0.929961089494163	0	0\\
0.0272373540856031	0.937743190661479	0	0\\
0.0272373540856031	0.945525291828794	0	0\\
0.0272373540856031	0.953307392996109	0	0\\
0.0272373540856031	0.961089494163424	0	0\\
0.0272373540856031	0.968871595330739	0	0\\
0.0272373540856031	0.976653696498054	0	0\\
0.0272373540856031	0.98443579766537	0	0\\
0.0272373540856031	0.992217898832685	0	0\\
0.0350194552529183	0.00389105058365759	0	0\\
0.0350194552529183	0.0116731517509728	0	0\\
0.0350194552529183	0.0194552529182879	0	0\\
0.0350194552529183	0.0272373540856031	0	0\\
0.0350194552529183	0.0350194552529183	0	0\\
0.0350194552529183	0.0428015564202335	0	0\\
0.0350194552529183	0.0505836575875486	0	0\\
0.0350194552529183	0.0583657587548638	0	0\\
0.0350194552529183	0.066147859922179	0	0\\
0.0350194552529183	0.0739299610894942	0	0\\
0.0350194552529183	0.0817120622568093	0	0\\
0.0350194552529183	0.0894941634241245	0	0\\
0.0350194552529183	0.0972762645914397	0	0\\
0.0350194552529183	0.105058365758755	0	0\\
0.0350194552529183	0.11284046692607	0	0\\
0.0350194552529183	0.120622568093385	0	0\\
0.0350194552529183	0.1284046692607	0	0\\
0.0350194552529183	0.136186770428016	0	0\\
0.0350194552529183	0.143968871595331	0	0\\
0.0350194552529183	0.151750972762646	0	0\\
0.0350194552529183	0.159533073929961	0	0\\
0.0350194552529183	0.167315175097276	0	0\\
0.0350194552529183	0.175097276264591	0	0\\
0.0350194552529183	0.182879377431907	0	0\\
0.0350194552529183	0.190661478599222	0	0\\
0.0350194552529183	0.198443579766537	0	0\\
0.0350194552529183	0.206225680933852	0	0\\
0.0350194552529183	0.214007782101167	0	0\\
0.0350194552529183	0.221789883268482	0	0\\
0.0350194552529183	0.229571984435798	0	0\\
0.0350194552529183	0.237354085603113	0	0\\
0.0350194552529183	0.245136186770428	0	0\\
0.0350194552529183	0.252918287937743	0	0\\
0.0350194552529183	0.260700389105058	0	0\\
0.0350194552529183	0.268482490272374	0	0\\
0.0350194552529183	0.276264591439689	0	0\\
0.0350194552529183	0.284046692607004	0	0\\
0.0350194552529183	0.291828793774319	0	0\\
0.0350194552529183	0.299610894941634	0	0\\
0.0350194552529183	0.307392996108949	0	0\\
0.0350194552529183	0.315175097276265	0	0\\
0.0350194552529183	0.32295719844358	0	0\\
0.0350194552529183	0.330739299610895	0	0\\
0.0350194552529183	0.33852140077821	0	0\\
0.0350194552529183	0.346303501945525	0	0\\
0.0350194552529183	0.35408560311284	0	0\\
0.0350194552529183	0.361867704280156	0	0\\
0.0350194552529183	0.369649805447471	0	0\\
0.0350194552529183	0.377431906614786	0	0\\
0.0350194552529183	0.385214007782101	0	0\\
0.0350194552529183	0.392996108949416	0	0\\
0.0350194552529183	0.400778210116732	0	0\\
0.0350194552529183	0.408560311284047	0	0\\
0.0350194552529183	0.416342412451362	0	0\\
0.0350194552529183	0.424124513618677	0	0\\
0.0350194552529183	0.431906614785992	0	0\\
0.0350194552529183	0.439688715953307	0	0\\
0.0350194552529183	0.447470817120623	0	0\\
0.0350194552529183	0.455252918287938	0	0\\
0.0350194552529183	0.463035019455253	0	0\\
0.0350194552529183	0.470817120622568	0	0\\
0.0350194552529183	0.478599221789883	0	0\\
0.0350194552529183	0.486381322957198	0	0\\
0.0350194552529183	0.494163424124514	0	0\\
0.0350194552529183	0.501945525291829	0	0\\
0.0350194552529183	0.509727626459144	0	0\\
0.0350194552529183	0.517509727626459	0	0\\
0.0350194552529183	0.525291828793774	0	0\\
0.0350194552529183	0.533073929961089	0	0\\
0.0350194552529183	0.540856031128405	0	0\\
0.0350194552529183	0.54863813229572	0	0\\
0.0350194552529183	0.556420233463035	0	0\\
0.0350194552529183	0.56420233463035	0	0\\
0.0350194552529183	0.571984435797665	0	0\\
0.0350194552529183	0.57976653696498	0	0\\
0.0350194552529183	0.587548638132296	0	0\\
0.0350194552529183	0.595330739299611	0	0\\
0.0350194552529183	0.603112840466926	0	0\\
0.0350194552529183	0.610894941634241	0	0\\
0.0350194552529183	0.618677042801556	0	0\\
0.0350194552529183	0.626459143968872	0	0\\
0.0350194552529183	0.634241245136187	0	0\\
0.0350194552529183	0.642023346303502	0	0\\
0.0350194552529183	0.649805447470817	0	0\\
0.0350194552529183	0.657587548638132	0	0\\
0.0350194552529183	0.665369649805448	0	0\\
0.0350194552529183	0.673151750972763	0	0\\
0.0350194552529183	0.680933852140078	0	0\\
0.0350194552529183	0.688715953307393	0	0\\
0.0350194552529183	0.696498054474708	0	0\\
0.0350194552529183	0.704280155642023	0	0\\
0.0350194552529183	0.712062256809339	0	0\\
0.0350194552529183	0.719844357976654	0	0\\
0.0350194552529183	0.727626459143969	0	0\\
0.0350194552529183	0.735408560311284	0	0\\
0.0350194552529183	0.743190661478599	0	0\\
0.0350194552529183	0.750972762645914	0	0\\
0.0350194552529183	0.75875486381323	0	0\\
0.0350194552529183	0.766536964980545	0	0\\
0.0350194552529183	0.77431906614786	0	0\\
0.0350194552529183	0.782101167315175	0	0\\
0.0350194552529183	0.78988326848249	0	0\\
0.0350194552529183	0.797665369649806	0	0\\
0.0350194552529183	0.805447470817121	0	0\\
0.0350194552529183	0.813229571984436	0	0\\
0.0350194552529183	0.821011673151751	0	0\\
0.0350194552529183	0.828793774319066	0	0\\
0.0350194552529183	0.836575875486381	0	0\\
0.0350194552529183	0.844357976653696	0	0\\
0.0350194552529183	0.852140077821012	0	0\\
0.0350194552529183	0.859922178988327	0	0\\
0.0350194552529183	0.867704280155642	0	0\\
0.0350194552529183	0.875486381322957	0	0\\
0.0350194552529183	0.883268482490272	0	0\\
0.0350194552529183	0.891050583657588	0	0\\
0.0350194552529183	0.898832684824903	0	0\\
0.0350194552529183	0.906614785992218	0	0\\
0.0350194552529183	0.914396887159533	0	0\\
0.0350194552529183	0.922178988326848	0	0\\
0.0350194552529183	0.929961089494163	0	0\\
0.0350194552529183	0.937743190661479	0	0\\
0.0350194552529183	0.945525291828794	0	0\\
0.0350194552529183	0.953307392996109	0	0\\
0.0350194552529183	0.961089494163424	0	0\\
0.0350194552529183	0.968871595330739	0	0\\
0.0350194552529183	0.976653696498054	0	0\\
0.0350194552529183	0.98443579766537	0	0\\
0.0350194552529183	0.992217898832685	0	0\\
0.0428015564202335	0.00389105058365759	0	0\\
0.0428015564202335	0.0116731517509728	0	0\\
0.0428015564202335	0.0194552529182879	0	0\\
0.0428015564202335	0.0272373540856031	0	0\\
0.0428015564202335	0.0350194552529183	0	0\\
0.0428015564202335	0.0428015564202335	0	0\\
0.0428015564202335	0.0505836575875486	0	0\\
0.0428015564202335	0.0583657587548638	0	0\\
0.0428015564202335	0.066147859922179	0	0\\
0.0428015564202335	0.0739299610894942	0	0\\
0.0428015564202335	0.0817120622568093	0	0\\
0.0428015564202335	0.0894941634241245	0	0\\
0.0428015564202335	0.0972762645914397	0	0\\
0.0428015564202335	0.105058365758755	0	0\\
0.0428015564202335	0.11284046692607	0	0\\
0.0428015564202335	0.120622568093385	0	0\\
0.0428015564202335	0.1284046692607	0	0\\
0.0428015564202335	0.136186770428016	0	0\\
0.0428015564202335	0.143968871595331	0	0\\
0.0428015564202335	0.151750972762646	0	0\\
0.0428015564202335	0.159533073929961	0	0\\
0.0428015564202335	0.167315175097276	0	0\\
0.0428015564202335	0.175097276264591	0	0\\
0.0428015564202335	0.182879377431907	0	0\\
0.0428015564202335	0.190661478599222	0	0\\
0.0428015564202335	0.198443579766537	0	0\\
0.0428015564202335	0.206225680933852	0	0\\
0.0428015564202335	0.214007782101167	0	0\\
0.0428015564202335	0.221789883268482	0	0\\
0.0428015564202335	0.229571984435798	0	0\\
0.0428015564202335	0.237354085603113	0	0\\
0.0428015564202335	0.245136186770428	0	0\\
0.0428015564202335	0.252918287937743	0	0\\
0.0428015564202335	0.260700389105058	0	0\\
0.0428015564202335	0.268482490272374	0	0\\
0.0428015564202335	0.276264591439689	0	0\\
0.0428015564202335	0.284046692607004	0	0\\
0.0428015564202335	0.291828793774319	0	0\\
0.0428015564202335	0.299610894941634	0	0\\
0.0428015564202335	0.307392996108949	0	0\\
0.0428015564202335	0.315175097276265	0	0\\
0.0428015564202335	0.32295719844358	0	0\\
0.0428015564202335	0.330739299610895	0	0\\
0.0428015564202335	0.33852140077821	0	0\\
0.0428015564202335	0.346303501945525	0	0\\
0.0428015564202335	0.35408560311284	0	0\\
0.0428015564202335	0.361867704280156	0	0\\
0.0428015564202335	0.369649805447471	0	0\\
0.0428015564202335	0.377431906614786	0	0\\
0.0428015564202335	0.385214007782101	0	0\\
0.0428015564202335	0.392996108949416	0	0\\
0.0428015564202335	0.400778210116732	0	0\\
0.0428015564202335	0.408560311284047	0	0\\
0.0428015564202335	0.416342412451362	0	0\\
0.0428015564202335	0.424124513618677	0	0\\
0.0428015564202335	0.431906614785992	0	0\\
0.0428015564202335	0.439688715953307	0	0\\
0.0428015564202335	0.447470817120623	0	0\\
0.0428015564202335	0.455252918287938	0	0\\
0.0428015564202335	0.463035019455253	0	0\\
0.0428015564202335	0.470817120622568	0	0\\
0.0428015564202335	0.478599221789883	0	0\\
0.0428015564202335	0.486381322957198	0	0\\
0.0428015564202335	0.494163424124514	0	0\\
0.0428015564202335	0.501945525291829	0	0\\
0.0428015564202335	0.509727626459144	0	0\\
0.0428015564202335	0.517509727626459	0	0\\
0.0428015564202335	0.525291828793774	0	0\\
0.0428015564202335	0.533073929961089	0	0\\
0.0428015564202335	0.540856031128405	0	0\\
0.0428015564202335	0.54863813229572	0	0\\
0.0428015564202335	0.556420233463035	0	0\\
0.0428015564202335	0.56420233463035	0	0\\
0.0428015564202335	0.571984435797665	0	0\\
0.0428015564202335	0.57976653696498	0	0\\
0.0428015564202335	0.587548638132296	0	0\\
0.0428015564202335	0.595330739299611	0	0\\
0.0428015564202335	0.603112840466926	0	0\\
0.0428015564202335	0.610894941634241	0	0\\
0.0428015564202335	0.618677042801556	0	0\\
0.0428015564202335	0.626459143968872	0	0\\
0.0428015564202335	0.634241245136187	0	0\\
0.0428015564202335	0.642023346303502	0	0\\
0.0428015564202335	0.649805447470817	0	0\\
0.0428015564202335	0.657587548638132	0	0\\
0.0428015564202335	0.665369649805448	0	0\\
0.0428015564202335	0.673151750972763	0	0\\
0.0428015564202335	0.680933852140078	0	0\\
0.0428015564202335	0.688715953307393	0	0\\
0.0428015564202335	0.696498054474708	0	0\\
0.0428015564202335	0.704280155642023	0	0\\
0.0428015564202335	0.712062256809339	0	0\\
0.0428015564202335	0.719844357976654	0	0\\
0.0428015564202335	0.727626459143969	0	0\\
0.0428015564202335	0.735408560311284	0	0\\
0.0428015564202335	0.743190661478599	0	0\\
0.0428015564202335	0.750972762645914	0	0\\
0.0428015564202335	0.75875486381323	0	0\\
0.0428015564202335	0.766536964980545	0	0\\
0.0428015564202335	0.77431906614786	0	0\\
0.0428015564202335	0.782101167315175	0	0\\
0.0428015564202335	0.78988326848249	0	0\\
0.0428015564202335	0.797665369649806	0	0\\
0.0428015564202335	0.805447470817121	0	0\\
0.0428015564202335	0.813229571984436	0	0\\
0.0428015564202335	0.821011673151751	0	0\\
0.0428015564202335	0.828793774319066	0	0\\
0.0428015564202335	0.836575875486381	0	0\\
0.0428015564202335	0.844357976653696	0	0\\
0.0428015564202335	0.852140077821012	0	0\\
0.0428015564202335	0.859922178988327	0	0\\
0.0428015564202335	0.867704280155642	0	0\\
0.0428015564202335	0.875486381322957	0	0\\
0.0428015564202335	0.883268482490272	0	0\\
0.0428015564202335	0.891050583657588	0	0\\
0.0428015564202335	0.898832684824903	0	0\\
0.0428015564202335	0.906614785992218	0	0\\
0.0428015564202335	0.914396887159533	0	0\\
0.0428015564202335	0.922178988326848	0	0\\
0.0428015564202335	0.929961089494163	0	0\\
0.0428015564202335	0.937743190661479	0	0\\
0.0428015564202335	0.945525291828794	0	0\\
0.0428015564202335	0.953307392996109	0	0\\
0.0428015564202335	0.961089494163424	0	0\\
0.0428015564202335	0.968871595330739	0	0\\
0.0428015564202335	0.976653696498054	0	0\\
0.0428015564202335	0.98443579766537	0	0\\
0.0428015564202335	0.992217898832685	0	0\\
0.0505836575875486	0.00389105058365759	0	0\\
0.0505836575875486	0.0116731517509728	0	0\\
0.0505836575875486	0.0194552529182879	0	0\\
0.0505836575875486	0.0272373540856031	0	0\\
0.0505836575875486	0.0350194552529183	0	0\\
0.0505836575875486	0.0428015564202335	0	0\\
0.0505836575875486	0.0505836575875486	0	0\\
0.0505836575875486	0.0583657587548638	0	0\\
0.0505836575875486	0.066147859922179	0	0\\
0.0505836575875486	0.0739299610894942	0	0\\
0.0505836575875486	0.0817120622568093	0	0\\
0.0505836575875486	0.0894941634241245	0	0\\
0.0505836575875486	0.0972762645914397	0	0\\
0.0505836575875486	0.105058365758755	0	0\\
0.0505836575875486	0.11284046692607	0	0\\
0.0505836575875486	0.120622568093385	0	0\\
0.0505836575875486	0.1284046692607	0	0\\
0.0505836575875486	0.136186770428016	0	0\\
0.0505836575875486	0.143968871595331	0	0\\
0.0505836575875486	0.151750972762646	0	0\\
0.0505836575875486	0.159533073929961	0	0\\
0.0505836575875486	0.167315175097276	0	0\\
0.0505836575875486	0.175097276264591	0	0\\
0.0505836575875486	0.182879377431907	0	0\\
0.0505836575875486	0.190661478599222	0	0\\
0.0505836575875486	0.198443579766537	0	0\\
0.0505836575875486	0.206225680933852	0	0\\
0.0505836575875486	0.214007782101167	0	0\\
0.0505836575875486	0.221789883268482	0	0\\
0.0505836575875486	0.229571984435798	0	0\\
0.0505836575875486	0.237354085603113	0	0\\
0.0505836575875486	0.245136186770428	0	0\\
0.0505836575875486	0.252918287937743	0	0\\
0.0505836575875486	0.260700389105058	0	0\\
0.0505836575875486	0.268482490272374	0	0\\
0.0505836575875486	0.276264591439689	0	0\\
0.0505836575875486	0.284046692607004	0	0\\
0.0505836575875486	0.291828793774319	0	0\\
0.0505836575875486	0.299610894941634	0	0\\
0.0505836575875486	0.307392996108949	0	0\\
0.0505836575875486	0.315175097276265	0	0\\
0.0505836575875486	0.32295719844358	0	0\\
0.0505836575875486	0.330739299610895	0	0\\
0.0505836575875486	0.33852140077821	0	0\\
0.0505836575875486	0.346303501945525	0	0\\
0.0505836575875486	0.35408560311284	0	0\\
0.0505836575875486	0.361867704280156	0	0\\
0.0505836575875486	0.369649805447471	0	0\\
0.0505836575875486	0.377431906614786	0	0\\
0.0505836575875486	0.385214007782101	0	0\\
0.0505836575875486	0.392996108949416	0	0\\
0.0505836575875486	0.400778210116732	0	0\\
0.0505836575875486	0.408560311284047	0	0\\
0.0505836575875486	0.416342412451362	0	0\\
0.0505836575875486	0.424124513618677	0	0\\
0.0505836575875486	0.431906614785992	0	0\\
0.0505836575875486	0.439688715953307	0	0\\
0.0505836575875486	0.447470817120623	0	0\\
0.0505836575875486	0.455252918287938	0	0\\
0.0505836575875486	0.463035019455253	0	0\\
0.0505836575875486	0.470817120622568	0	0\\
0.0505836575875486	0.478599221789883	0	0\\
0.0505836575875486	0.486381322957198	0	0\\
0.0505836575875486	0.494163424124514	0	0\\
0.0505836575875486	0.501945525291829	0	0\\
0.0505836575875486	0.509727626459144	0	0\\
0.0505836575875486	0.517509727626459	0	0\\
0.0505836575875486	0.525291828793774	0	0\\
0.0505836575875486	0.533073929961089	0	0\\
0.0505836575875486	0.540856031128405	0	0\\
0.0505836575875486	0.54863813229572	0	0\\
0.0505836575875486	0.556420233463035	0	0\\
0.0505836575875486	0.56420233463035	0	0\\
0.0505836575875486	0.571984435797665	0	0\\
0.0505836575875486	0.57976653696498	0	0\\
0.0505836575875486	0.587548638132296	0	0\\
0.0505836575875486	0.595330739299611	0	0\\
0.0505836575875486	0.603112840466926	0	0\\
0.0505836575875486	0.610894941634241	0	0\\
0.0505836575875486	0.618677042801556	0	0\\
0.0505836575875486	0.626459143968872	0	0\\
0.0505836575875486	0.634241245136187	0	0\\
0.0505836575875486	0.642023346303502	0	0\\
0.0505836575875486	0.649805447470817	0	0\\
0.0505836575875486	0.657587548638132	0	0\\
0.0505836575875486	0.665369649805448	0	0\\
0.0505836575875486	0.673151750972763	0	0\\
0.0505836575875486	0.680933852140078	0	0\\
0.0505836575875486	0.688715953307393	0	0\\
0.0505836575875486	0.696498054474708	0	0\\
0.0505836575875486	0.704280155642023	0	0\\
0.0505836575875486	0.712062256809339	0	0\\
0.0505836575875486	0.719844357976654	0	0\\
0.0505836575875486	0.727626459143969	0	0\\
0.0505836575875486	0.735408560311284	0	0\\
0.0505836575875486	0.743190661478599	0	0\\
0.0505836575875486	0.750972762645914	0	0\\
0.0505836575875486	0.75875486381323	0	0\\
0.0505836575875486	0.766536964980545	0	0\\
0.0505836575875486	0.77431906614786	0	0\\
0.0505836575875486	0.782101167315175	0	0\\
0.0505836575875486	0.78988326848249	0	0\\
0.0505836575875486	0.797665369649806	0	0\\
0.0505836575875486	0.805447470817121	0	0\\
0.0505836575875486	0.813229571984436	0	0\\
0.0505836575875486	0.821011673151751	0	0\\
0.0505836575875486	0.828793774319066	0	0\\
0.0505836575875486	0.836575875486381	0	0\\
0.0505836575875486	0.844357976653696	0	0\\
0.0505836575875486	0.852140077821012	0	0\\
0.0505836575875486	0.859922178988327	0	0\\
0.0505836575875486	0.867704280155642	0	0\\
0.0505836575875486	0.875486381322957	0	0\\
0.0505836575875486	0.883268482490272	0	0\\
0.0505836575875486	0.891050583657588	0	0\\
0.0505836575875486	0.898832684824903	0	0\\
0.0505836575875486	0.906614785992218	0	0\\
0.0505836575875486	0.914396887159533	0	0\\
0.0505836575875486	0.922178988326848	0	0\\
0.0505836575875486	0.929961089494163	0	0\\
0.0505836575875486	0.937743190661479	0	0\\
0.0505836575875486	0.945525291828794	0	0\\
0.0505836575875486	0.953307392996109	0	0\\
0.0505836575875486	0.961089494163424	0	0\\
0.0505836575875486	0.968871595330739	0	0\\
0.0505836575875486	0.976653696498054	0	0\\
0.0505836575875486	0.98443579766537	0	0\\
0.0505836575875486	0.992217898832685	0	0\\
0.0583657587548638	0.00389105058365759	0	0\\
0.0583657587548638	0.0116731517509728	0	0\\
0.0583657587548638	0.0194552529182879	0	0\\
0.0583657587548638	0.0272373540856031	0	0\\
0.0583657587548638	0.0350194552529183	0	0\\
0.0583657587548638	0.0428015564202335	0	0\\
0.0583657587548638	0.0505836575875486	0	0\\
0.0583657587548638	0.0583657587548638	0	0\\
0.0583657587548638	0.066147859922179	0	0\\
0.0583657587548638	0.0739299610894942	0	0\\
0.0583657587548638	0.0817120622568093	0	0\\
0.0583657587548638	0.0894941634241245	0	0\\
0.0583657587548638	0.0972762645914397	0	0\\
0.0583657587548638	0.105058365758755	0	0\\
0.0583657587548638	0.11284046692607	0	0\\
0.0583657587548638	0.120622568093385	0	0\\
0.0583657587548638	0.1284046692607	0	0\\
0.0583657587548638	0.136186770428016	0	0\\
0.0583657587548638	0.143968871595331	0	0\\
0.0583657587548638	0.151750972762646	0	0\\
0.0583657587548638	0.159533073929961	0	0\\
0.0583657587548638	0.167315175097276	0	0\\
0.0583657587548638	0.175097276264591	0	0\\
0.0583657587548638	0.182879377431907	0	0\\
0.0583657587548638	0.190661478599222	0	0\\
0.0583657587548638	0.198443579766537	0	0\\
0.0583657587548638	0.206225680933852	0	0\\
0.0583657587548638	0.214007782101167	1.11475512238592e-25	1.11475512238592e-25\\
0.0583657587548638	0.221789883268482	0	0\\
0.0583657587548638	0.229571984435798	1.11475512238592e-25	1.11475512238592e-25\\
0.0583657587548638	0.237354085603113	0	0\\
0.0583657587548638	0.245136186770428	0	0\\
0.0583657587548638	0.252918287937743	0	0\\
0.0583657587548638	0.260700389105058	0	0\\
0.0583657587548638	0.268482490272374	0	0\\
0.0583657587548638	0.276264591439689	0	0\\
0.0583657587548638	0.284046692607004	0	0\\
0.0583657587548638	0.291828793774319	0	0\\
0.0583657587548638	0.299610894941634	0	0\\
0.0583657587548638	0.307392996108949	0	0\\
0.0583657587548638	0.315175097276265	0	0\\
0.0583657587548638	0.32295719844358	0	0\\
0.0583657587548638	0.330739299610895	0	0\\
0.0583657587548638	0.33852140077821	0	0\\
0.0583657587548638	0.346303501945525	0	0\\
0.0583657587548638	0.35408560311284	0	0\\
0.0583657587548638	0.361867704280156	0	0\\
0.0583657587548638	0.369649805447471	0	0\\
0.0583657587548638	0.377431906614786	0	0\\
0.0583657587548638	0.385214007782101	0	0\\
0.0583657587548638	0.392996108949416	0	0\\
0.0583657587548638	0.400778210116732	0	0\\
0.0583657587548638	0.408560311284047	0	0\\
0.0583657587548638	0.416342412451362	0	0\\
0.0583657587548638	0.424124513618677	0	0\\
0.0583657587548638	0.431906614785992	0	0\\
0.0583657587548638	0.439688715953307	0	0\\
0.0583657587548638	0.447470817120623	0	0\\
0.0583657587548638	0.455252918287938	0	0\\
0.0583657587548638	0.463035019455253	0	0\\
0.0583657587548638	0.470817120622568	0	0\\
0.0583657587548638	0.478599221789883	0	0\\
0.0583657587548638	0.486381322957198	0	0\\
0.0583657587548638	0.494163424124514	0	0\\
0.0583657587548638	0.501945525291829	0	0\\
0.0583657587548638	0.509727626459144	0	0\\
0.0583657587548638	0.517509727626459	0	0\\
0.0583657587548638	0.525291828793774	0	0\\
0.0583657587548638	0.533073929961089	0	0\\
0.0583657587548638	0.540856031128405	0	0\\
0.0583657587548638	0.54863813229572	0	0\\
0.0583657587548638	0.556420233463035	0	0\\
0.0583657587548638	0.56420233463035	0	0\\
0.0583657587548638	0.571984435797665	0	0\\
0.0583657587548638	0.57976653696498	0	0\\
0.0583657587548638	0.587548638132296	0	0\\
0.0583657587548638	0.595330739299611	0	0\\
0.0583657587548638	0.603112840466926	0	0\\
0.0583657587548638	0.610894941634241	0	0\\
0.0583657587548638	0.618677042801556	0	0\\
0.0583657587548638	0.626459143968872	0	0\\
0.0583657587548638	0.634241245136187	0	0\\
0.0583657587548638	0.642023346303502	0	0\\
0.0583657587548638	0.649805447470817	0	0\\
0.0583657587548638	0.657587548638132	0	0\\
0.0583657587548638	0.665369649805448	0	0\\
0.0583657587548638	0.673151750972763	0	0\\
0.0583657587548638	0.680933852140078	0	0\\
0.0583657587548638	0.688715953307393	0	0\\
0.0583657587548638	0.696498054474708	0	0\\
0.0583657587548638	0.704280155642023	0	0\\
0.0583657587548638	0.712062256809339	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0583657587548638	0.719844357976654	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0583657587548638	0.727626459143969	0	0\\
0.0583657587548638	0.735408560311284	0	0\\
0.0583657587548638	0.743190661478599	0	0\\
0.0583657587548638	0.750972762645914	0	0\\
0.0583657587548638	0.75875486381323	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0583657587548638	0.766536964980545	0	0\\
0.0583657587548638	0.77431906614786	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0583657587548638	0.782101167315175	0	0\\
0.0583657587548638	0.78988326848249	0	0\\
0.0583657587548638	0.797665369649806	0	0\\
0.0583657587548638	0.805447470817121	0	0\\
0.0583657587548638	0.813229571984436	0	0\\
0.0583657587548638	0.821011673151751	0	0\\
0.0583657587548638	0.828793774319066	0	0\\
0.0583657587548638	0.836575875486381	0	0\\
0.0583657587548638	0.844357976653696	0	0\\
0.0583657587548638	0.852140077821012	0	0\\
0.0583657587548638	0.859922178988327	0	0\\
0.0583657587548638	0.867704280155642	0	0\\
0.0583657587548638	0.875486381322957	0	0\\
0.0583657587548638	0.883268482490272	0	0\\
0.0583657587548638	0.891050583657588	0	0\\
0.0583657587548638	0.898832684824903	0	0\\
0.0583657587548638	0.906614785992218	0	0\\
0.0583657587548638	0.914396887159533	0	0\\
0.0583657587548638	0.922178988326848	0	0\\
0.0583657587548638	0.929961089494163	0	0\\
0.0583657587548638	0.937743190661479	0	0\\
0.0583657587548638	0.945525291828794	0	0\\
0.0583657587548638	0.953307392996109	0	0\\
0.0583657587548638	0.961089494163424	0	0\\
0.0583657587548638	0.968871595330739	0	0\\
0.0583657587548638	0.976653696498054	0	0\\
0.0583657587548638	0.98443579766537	0	0\\
0.0583657587548638	0.992217898832685	0	0\\
0.066147859922179	0.00389105058365759	0	0\\
0.066147859922179	0.0116731517509728	0	0\\
0.066147859922179	0.0194552529182879	0	0\\
0.066147859922179	0.0272373540856031	0	0\\
0.066147859922179	0.0350194552529183	0	0\\
0.066147859922179	0.0428015564202335	0	0\\
0.066147859922179	0.0505836575875486	0	0\\
0.066147859922179	0.0583657587548638	0	0\\
0.066147859922179	0.066147859922179	0	0\\
0.066147859922179	0.0739299610894942	0	0\\
0.066147859922179	0.0817120622568093	0	0\\
0.066147859922179	0.0894941634241245	0	0\\
0.066147859922179	0.0972762645914397	0	0\\
0.066147859922179	0.105058365758755	0	0\\
0.066147859922179	0.11284046692607	0	0\\
0.066147859922179	0.120622568093385	0	0\\
0.066147859922179	0.1284046692607	0	0\\
0.066147859922179	0.136186770428016	0	0\\
0.066147859922179	0.143968871595331	0	0\\
0.066147859922179	0.151750972762646	0	0\\
0.066147859922179	0.159533073929961	0	0\\
0.066147859922179	0.167315175097276	0	0\\
0.066147859922179	0.175097276264591	0	0\\
0.066147859922179	0.182879377431907	0	0\\
0.066147859922179	0.190661478599222	0	0\\
0.066147859922179	0.198443579766537	0	0\\
0.066147859922179	0.206225680933852	0	0\\
0.066147859922179	0.214007782101167	0	0\\
0.066147859922179	0.221789883268482	0	0\\
0.066147859922179	0.229571984435798	0	0\\
0.066147859922179	0.237354085603113	1.11475512238592e-25	1.11475512238592e-25\\
0.066147859922179	0.245136186770428	0	0\\
0.066147859922179	0.252918287937743	0	0\\
0.066147859922179	0.260700389105058	0	0\\
0.066147859922179	0.268482490272374	0	0\\
0.066147859922179	0.276264591439689	0	0\\
0.066147859922179	0.284046692607004	0	0\\
0.066147859922179	0.291828793774319	0	0\\
0.066147859922179	0.299610894941634	1.11475512238592e-25	1.11475512238592e-25\\
0.066147859922179	0.307392996108949	1.11475512238592e-25	1.11475512238592e-25\\
0.066147859922179	0.315175097276265	0	0\\
0.066147859922179	0.32295719844358	0	0\\
0.066147859922179	0.330739299610895	0	0\\
0.066147859922179	0.33852140077821	0	0\\
0.066147859922179	0.346303501945525	0	0\\
0.066147859922179	0.35408560311284	0	0\\
0.066147859922179	0.361867704280156	0	0\\
0.066147859922179	0.369649805447471	0	0\\
0.066147859922179	0.377431906614786	0	0\\
0.066147859922179	0.385214007782101	0	0\\
0.066147859922179	0.392996108949416	0	0\\
0.066147859922179	0.400778210116732	0	0\\
0.066147859922179	0.408560311284047	0	0\\
0.066147859922179	0.416342412451362	0	0\\
0.066147859922179	0.424124513618677	0	0\\
0.066147859922179	0.431906614785992	0	0\\
0.066147859922179	0.439688715953307	0	0\\
0.066147859922179	0.447470817120623	0	0\\
0.066147859922179	0.455252918287938	0	0\\
0.066147859922179	0.463035019455253	0	0\\
0.066147859922179	0.470817120622568	0	0\\
0.066147859922179	0.478599221789883	0	0\\
0.066147859922179	0.486381322957198	0	0\\
0.066147859922179	0.494163424124514	0	0\\
0.066147859922179	0.501945525291829	0	0\\
0.066147859922179	0.509727626459144	0	0\\
0.066147859922179	0.517509727626459	0	0\\
0.066147859922179	0.525291828793774	0	0\\
0.066147859922179	0.533073929961089	0	0\\
0.066147859922179	0.540856031128405	0	0\\
0.066147859922179	0.54863813229572	0	0\\
0.066147859922179	0.556420233463035	0	0\\
0.066147859922179	0.56420233463035	0	0\\
0.066147859922179	0.571984435797665	0	0\\
0.066147859922179	0.57976653696498	0	0\\
0.066147859922179	0.587548638132296	0	0\\
0.066147859922179	0.595330739299611	0	0\\
0.066147859922179	0.603112840466926	0	0\\
0.066147859922179	0.610894941634241	0	0\\
0.066147859922179	0.618677042801556	0	0\\
0.066147859922179	0.626459143968872	0	0\\
0.066147859922179	0.634241245136187	0	0\\
0.066147859922179	0.642023346303502	0	0\\
0.066147859922179	0.649805447470817	0	0\\
0.066147859922179	0.657587548638132	0	0\\
0.066147859922179	0.665369649805448	0	0\\
0.066147859922179	0.673151750972763	0	0\\
0.066147859922179	0.680933852140078	0	0\\
0.066147859922179	0.688715953307393	0	0\\
0.066147859922179	0.696498054474708	0	0\\
0.066147859922179	0.704280155642023	0	0\\
0.066147859922179	0.712062256809339	-1.11475512238592e-25	-1.11475512238592e-25\\
0.066147859922179	0.719844357976654	0	0\\
0.066147859922179	0.727626459143969	0	0\\
0.066147859922179	0.735408560311284	0	0\\
0.066147859922179	0.743190661478599	0	0\\
0.066147859922179	0.750972762645914	0	0\\
0.066147859922179	0.75875486381323	0	0\\
0.066147859922179	0.766536964980545	0	0\\
0.066147859922179	0.77431906614786	0	0\\
0.066147859922179	0.782101167315175	0	0\\
0.066147859922179	0.78988326848249	0	0\\
0.066147859922179	0.797665369649806	0	0\\
0.066147859922179	0.805447470817121	-1.11475512238592e-25	-1.11475512238592e-25\\
0.066147859922179	0.813229571984436	0	0\\
0.066147859922179	0.821011673151751	0	0\\
0.066147859922179	0.828793774319066	-1.11475512238592e-25	-1.11475512238592e-25\\
0.066147859922179	0.836575875486381	-1.11475512238592e-25	-1.11475512238592e-25\\
0.066147859922179	0.844357976653696	0	0\\
0.066147859922179	0.852140077821012	0	0\\
0.066147859922179	0.859922178988327	0	0\\
0.066147859922179	0.867704280155642	0	0\\
0.066147859922179	0.875486381322957	0	0\\
0.066147859922179	0.883268482490272	0	0\\
0.066147859922179	0.891050583657588	0	0\\
0.066147859922179	0.898832684824903	0	0\\
0.066147859922179	0.906614785992218	0	0\\
0.066147859922179	0.914396887159533	0	0\\
0.066147859922179	0.922178988326848	0	0\\
0.066147859922179	0.929961089494163	0	0\\
0.066147859922179	0.937743190661479	0	0\\
0.066147859922179	0.945525291828794	0	0\\
0.066147859922179	0.953307392996109	0	0\\
0.066147859922179	0.961089494163424	0	0\\
0.066147859922179	0.968871595330739	0	0\\
0.066147859922179	0.976653696498054	0	0\\
0.066147859922179	0.98443579766537	0	0\\
0.066147859922179	0.992217898832685	0	0\\
0.0739299610894942	0.00389105058365759	0	0\\
0.0739299610894942	0.0116731517509728	0	0\\
0.0739299610894942	0.0194552529182879	0	0\\
0.0739299610894942	0.0272373540856031	0	0\\
0.0739299610894942	0.0350194552529183	0	0\\
0.0739299610894942	0.0428015564202335	0	0\\
0.0739299610894942	0.0505836575875486	0	0\\
0.0739299610894942	0.0583657587548638	0	0\\
0.0739299610894942	0.066147859922179	0	0\\
0.0739299610894942	0.0739299610894942	0	0\\
0.0739299610894942	0.0817120622568093	0	0\\
0.0739299610894942	0.0894941634241245	0	0\\
0.0739299610894942	0.0972762645914397	0	0\\
0.0739299610894942	0.105058365758755	0	0\\
0.0739299610894942	0.11284046692607	0	0\\
0.0739299610894942	0.120622568093385	0	0\\
0.0739299610894942	0.1284046692607	0	0\\
0.0739299610894942	0.136186770428016	0	0\\
0.0739299610894942	0.143968871595331	1.11475512238592e-25	1.11475512238592e-25\\
0.0739299610894942	0.151750972762646	0	0\\
0.0739299610894942	0.159533073929961	0	0\\
0.0739299610894942	0.167315175097276	0	0\\
0.0739299610894942	0.175097276264591	0	0\\
0.0739299610894942	0.182879377431907	0	0\\
0.0739299610894942	0.190661478599222	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0739299610894942	0.198443579766537	0	0\\
0.0739299610894942	0.206225680933852	0	0\\
0.0739299610894942	0.214007782101167	0	0\\
0.0739299610894942	0.221789883268482	0	0\\
0.0739299610894942	0.229571984435798	0	0\\
0.0739299610894942	0.237354085603113	0	0\\
0.0739299610894942	0.245136186770428	0	0\\
0.0739299610894942	0.252918287937743	0	0\\
0.0739299610894942	0.260700389105058	0	0\\
0.0739299610894942	0.268482490272374	0	0\\
0.0739299610894942	0.276264591439689	0	0\\
0.0739299610894942	0.284046692607004	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0739299610894942	0.291828793774319	0	0\\
0.0739299610894942	0.299610894941634	0	0\\
0.0739299610894942	0.307392996108949	0	0\\
0.0739299610894942	0.315175097276265	0	0\\
0.0739299610894942	0.32295719844358	0	0\\
0.0739299610894942	0.330739299610895	0	0\\
0.0739299610894942	0.33852140077821	0	0\\
0.0739299610894942	0.346303501945525	0	0\\
0.0739299610894942	0.35408560311284	1.11475512238592e-25	1.11475512238592e-25\\
0.0739299610894942	0.361867704280156	0	0\\
0.0739299610894942	0.369649805447471	0	0\\
0.0739299610894942	0.377431906614786	0	0\\
0.0739299610894942	0.385214007782101	0	0\\
0.0739299610894942	0.392996108949416	0	0\\
0.0739299610894942	0.400778210116732	0	0\\
0.0739299610894942	0.408560311284047	0	0\\
0.0739299610894942	0.416342412451362	0	0\\
0.0739299610894942	0.424124513618677	0	0\\
0.0739299610894942	0.431906614785992	0	0\\
0.0739299610894942	0.439688715953307	0	0\\
0.0739299610894942	0.447470817120623	0	0\\
0.0739299610894942	0.455252918287938	0	0\\
0.0739299610894942	0.463035019455253	0	0\\
0.0739299610894942	0.470817120622568	0	0\\
0.0739299610894942	0.478599221789883	0	0\\
0.0739299610894942	0.486381322957198	0	0\\
0.0739299610894942	0.494163424124514	0	0\\
0.0739299610894942	0.501945525291829	0	0\\
0.0739299610894942	0.509727626459144	0	0\\
0.0739299610894942	0.517509727626459	0	0\\
0.0739299610894942	0.525291828793774	0	0\\
0.0739299610894942	0.533073929961089	0	0\\
0.0739299610894942	0.540856031128405	0	0\\
0.0739299610894942	0.54863813229572	0	0\\
0.0739299610894942	0.556420233463035	0	0\\
0.0739299610894942	0.56420233463035	0	0\\
0.0739299610894942	0.571984435797665	0	0\\
0.0739299610894942	0.57976653696498	0	0\\
0.0739299610894942	0.587548638132296	0	0\\
0.0739299610894942	0.595330739299611	0	0\\
0.0739299610894942	0.603112840466926	0	0\\
0.0739299610894942	0.610894941634241	0	0\\
0.0739299610894942	0.618677042801556	0	0\\
0.0739299610894942	0.626459143968872	0	0\\
0.0739299610894942	0.634241245136187	0	0\\
0.0739299610894942	0.642023346303502	0	0\\
0.0739299610894942	0.649805447470817	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0739299610894942	0.657587548638132	0	0\\
0.0739299610894942	0.665369649805448	0	0\\
0.0739299610894942	0.673151750972763	0	0\\
0.0739299610894942	0.680933852140078	0	0\\
0.0739299610894942	0.688715953307393	0	0\\
0.0739299610894942	0.696498054474708	0	0\\
0.0739299610894942	0.704280155642023	0	0\\
0.0739299610894942	0.712062256809339	0	0\\
0.0739299610894942	0.719844357976654	0	0\\
0.0739299610894942	0.727626459143969	0	0\\
0.0739299610894942	0.735408560311284	0	0\\
0.0739299610894942	0.743190661478599	0	0\\
0.0739299610894942	0.750972762645914	0	0\\
0.0739299610894942	0.75875486381323	0	0\\
0.0739299610894942	0.766536964980545	0	0\\
0.0739299610894942	0.77431906614786	0	0\\
0.0739299610894942	0.782101167315175	0	0\\
0.0739299610894942	0.78988326848249	0	0\\
0.0739299610894942	0.797665369649806	0	0\\
0.0739299610894942	0.805447470817121	0	0\\
0.0739299610894942	0.813229571984436	4.49133223222152e-25	4.49133223222152e-25\\
0.0739299610894942	0.821011673151751	0	0\\
0.0739299610894942	0.828793774319066	0	0\\
0.0739299610894942	0.836575875486381	0	0\\
0.0739299610894942	0.844357976653696	0	0\\
0.0739299610894942	0.852140077821012	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0739299610894942	0.859922178988327	0	0\\
0.0739299610894942	0.867704280155642	0	0\\
0.0739299610894942	0.875486381322957	0	0\\
0.0739299610894942	0.883268482490272	0	0\\
0.0739299610894942	0.891050583657588	0	0\\
0.0739299610894942	0.898832684824903	0	0\\
0.0739299610894942	0.906614785992218	0	0\\
0.0739299610894942	0.914396887159533	0	0\\
0.0739299610894942	0.922178988326848	0	0\\
0.0739299610894942	0.929961089494163	0	0\\
0.0739299610894942	0.937743190661479	0	0\\
0.0739299610894942	0.945525291828794	0	0\\
0.0739299610894942	0.953307392996109	0	0\\
0.0739299610894942	0.961089494163424	0	0\\
0.0739299610894942	0.968871595330739	0	0\\
0.0739299610894942	0.976653696498054	0	0\\
0.0739299610894942	0.98443579766537	0	0\\
0.0739299610894942	0.992217898832685	0	0\\
0.0817120622568093	0.00389105058365759	0	0\\
0.0817120622568093	0.0116731517509728	0	0\\
0.0817120622568093	0.0194552529182879	0	0\\
0.0817120622568093	0.0272373540856031	0	0\\
0.0817120622568093	0.0350194552529183	0	0\\
0.0817120622568093	0.0428015564202335	0	0\\
0.0817120622568093	0.0505836575875486	0	0\\
0.0817120622568093	0.0583657587548638	0	0\\
0.0817120622568093	0.066147859922179	0	0\\
0.0817120622568093	0.0739299610894942	0	0\\
0.0817120622568093	0.0817120622568093	0	0\\
0.0817120622568093	0.0894941634241245	0	0\\
0.0817120622568093	0.0972762645914397	0	0\\
0.0817120622568093	0.105058365758755	0	0\\
0.0817120622568093	0.11284046692607	0	0\\
0.0817120622568093	0.120622568093385	0	0\\
0.0817120622568093	0.1284046692607	0	0\\
0.0817120622568093	0.136186770428016	0	0\\
0.0817120622568093	0.143968871595331	0	0\\
0.0817120622568093	0.151750972762646	0	0\\
0.0817120622568093	0.159533073929961	0	0\\
0.0817120622568093	0.167315175097276	0	0\\
0.0817120622568093	0.175097276264591	0	0\\
0.0817120622568093	0.182879377431907	0	0\\
0.0817120622568093	0.190661478599222	0	0\\
0.0817120622568093	0.198443579766537	0	0\\
0.0817120622568093	0.206225680933852	0	0\\
0.0817120622568093	0.214007782101167	0	0\\
0.0817120622568093	0.221789883268482	3.9258767353591e-25	3.9258767353591e-25\\
0.0817120622568093	0.229571984435798	0	0\\
0.0817120622568093	0.237354085603113	0	0\\
0.0817120622568093	0.245136186770428	0	0\\
0.0817120622568093	0.252918287937743	3.9258767353591e-25	3.9258767353591e-25\\
0.0817120622568093	0.260700389105058	0	0\\
0.0817120622568093	0.268482490272374	0	0\\
0.0817120622568093	0.276264591439689	0	0\\
0.0817120622568093	0.284046692607004	0	0\\
0.0817120622568093	0.291828793774319	0	0\\
0.0817120622568093	0.299610894941634	0	0\\
0.0817120622568093	0.307392996108949	0	0\\
0.0817120622568093	0.315175097276265	0	0\\
0.0817120622568093	0.32295719844358	0	0\\
0.0817120622568093	0.330739299610895	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0817120622568093	0.33852140077821	0	0\\
0.0817120622568093	0.346303501945525	0	0\\
0.0817120622568093	0.35408560311284	0	0\\
0.0817120622568093	0.361867704280156	0	0\\
0.0817120622568093	0.369649805447471	1.11475512238592e-25	1.11475512238592e-25\\
0.0817120622568093	0.377431906614786	0	0\\
0.0817120622568093	0.385214007782101	0	0\\
0.0817120622568093	0.392996108949416	0	0\\
0.0817120622568093	0.400778210116732	0	0\\
0.0817120622568093	0.408560311284047	0	0\\
0.0817120622568093	0.416342412451362	0	0\\
0.0817120622568093	0.424124513618677	0	0\\
0.0817120622568093	0.431906614785992	0	0\\
0.0817120622568093	0.439688715953307	0	0\\
0.0817120622568093	0.447470817120623	0	0\\
0.0817120622568093	0.455252918287938	0	0\\
0.0817120622568093	0.463035019455253	0	0\\
0.0817120622568093	0.470817120622568	0	0\\
0.0817120622568093	0.478599221789883	0	0\\
0.0817120622568093	0.486381322957198	0	0\\
0.0817120622568093	0.494163424124514	0	0\\
0.0817120622568093	0.501945525291829	0	0\\
0.0817120622568093	0.509727626459144	0	0\\
0.0817120622568093	0.517509727626459	0	0\\
0.0817120622568093	0.525291828793774	0	0\\
0.0817120622568093	0.533073929961089	0	0\\
0.0817120622568093	0.540856031128405	0	0\\
0.0817120622568093	0.54863813229572	0	0\\
0.0817120622568093	0.556420233463035	0	0\\
0.0817120622568093	0.56420233463035	0	0\\
0.0817120622568093	0.571984435797665	0	0\\
0.0817120622568093	0.57976653696498	0	0\\
0.0817120622568093	0.587548638132296	0	0\\
0.0817120622568093	0.595330739299611	0	0\\
0.0817120622568093	0.603112840466926	0	0\\
0.0817120622568093	0.610894941634241	0	0\\
0.0817120622568093	0.618677042801556	0	0\\
0.0817120622568093	0.626459143968872	0	0\\
0.0817120622568093	0.634241245136187	0	0\\
0.0817120622568093	0.642023346303502	0	0\\
0.0817120622568093	0.649805447470817	0	0\\
0.0817120622568093	0.657587548638132	0	0\\
0.0817120622568093	0.665369649805448	0	0\\
0.0817120622568093	0.673151750972763	4.49133223222152e-25	4.49133223222152e-25\\
0.0817120622568093	0.680933852140078	0	0\\
0.0817120622568093	0.688715953307393	0	0\\
0.0817120622568093	0.696498054474708	0	0\\
0.0817120622568093	0.704280155642023	0	0\\
0.0817120622568093	0.712062256809339	0	0\\
0.0817120622568093	0.719844357976654	0	0\\
0.0817120622568093	0.727626459143969	0	0\\
0.0817120622568093	0.735408560311284	0	0\\
0.0817120622568093	0.743190661478599	0	0\\
0.0817120622568093	0.750972762645914	0	0\\
0.0817120622568093	0.75875486381323	0	0\\
0.0817120622568093	0.766536964980545	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0817120622568093	0.77431906614786	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0817120622568093	0.782101167315175	0	0\\
0.0817120622568093	0.78988326848249	0	0\\
0.0817120622568093	0.797665369649806	0	0\\
0.0817120622568093	0.805447470817121	0	0\\
0.0817120622568093	0.813229571984436	0	0\\
0.0817120622568093	0.821011673151751	4.49133223222152e-25	4.49133223222152e-25\\
0.0817120622568093	0.828793774319066	0	0\\
0.0817120622568093	0.836575875486381	4.49133223222152e-25	4.49133223222152e-25\\
0.0817120622568093	0.844357976653696	0	0\\
0.0817120622568093	0.852140077821012	0	0\\
0.0817120622568093	0.859922178988327	0	0\\
0.0817120622568093	0.867704280155642	0	0\\
0.0817120622568093	0.875486381322957	0	0\\
0.0817120622568093	0.883268482490272	0	0\\
0.0817120622568093	0.891050583657588	0	0\\
0.0817120622568093	0.898832684824903	0	0\\
0.0817120622568093	0.906614785992218	0	0\\
0.0817120622568093	0.914396887159533	0	0\\
0.0817120622568093	0.922178988326848	0	0\\
0.0817120622568093	0.929961089494163	0	0\\
0.0817120622568093	0.937743190661479	0	0\\
0.0817120622568093	0.945525291828794	0	0\\
0.0817120622568093	0.953307392996109	0	0\\
0.0817120622568093	0.961089494163424	0	0\\
0.0817120622568093	0.968871595330739	0	0\\
0.0817120622568093	0.976653696498054	0	0\\
0.0817120622568093	0.98443579766537	0	0\\
0.0817120622568093	0.992217898832685	0	0\\
0.0894941634241245	0.00389105058365759	0	0\\
0.0894941634241245	0.0116731517509728	0	0\\
0.0894941634241245	0.0194552529182879	0	0\\
0.0894941634241245	0.0272373540856031	0	0\\
0.0894941634241245	0.0350194552529183	0	0\\
0.0894941634241245	0.0428015564202335	0	0\\
0.0894941634241245	0.0505836575875486	0	0\\
0.0894941634241245	0.0583657587548638	0	0\\
0.0894941634241245	0.066147859922179	0	0\\
0.0894941634241245	0.0739299610894942	0	0\\
0.0894941634241245	0.0817120622568093	0	0\\
0.0894941634241245	0.0894941634241245	0	0\\
0.0894941634241245	0.0972762645914397	0	0\\
0.0894941634241245	0.105058365758755	0	0\\
0.0894941634241245	0.11284046692607	1.11475512238592e-25	1.11475512238592e-25\\
0.0894941634241245	0.120622568093385	0	0\\
0.0894941634241245	0.1284046692607	0	0\\
0.0894941634241245	0.136186770428016	0	0\\
0.0894941634241245	0.143968871595331	0	0\\
0.0894941634241245	0.151750972762646	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0894941634241245	0.159533073929961	0	0\\
0.0894941634241245	0.167315175097276	0	0\\
0.0894941634241245	0.175097276264591	0	0\\
0.0894941634241245	0.182879377431907	0	0\\
0.0894941634241245	0.190661478599222	0	0\\
0.0894941634241245	0.198443579766537	0	0\\
0.0894941634241245	0.206225680933852	0.0771271135283623	0.0771271135283623\\
0.0894941634241245	0.214007782101167	0.197702400027765	0.197702400027765\\
0.0894941634241245	0.221789883268482	0.294942816028527	0.294942816028527\\
0.0894941634241245	0.229571984435798	0.368722765524403	0.368722765524403\\
0.0894941634241245	0.237354085603113	0.41894841695603	0.41894841695603\\
0.0894941634241245	0.245136186770428	0.445556615798698	0.445556615798698\\
0.0894941634241245	0.252918287937743	0.448514160497561	0.448514160497561\\
0.0894941634241245	0.260700389105058	0.427817372378127	0.427817372378127\\
0.0894941634241245	0.268482490272374	0.383492040504853	0.383492040504853\\
0.0894941634241245	0.276264591439689	0.315593773878942	0.315593773878942\\
0.0894941634241245	0.284046692607004	0.224208646214829	0.224208646214829\\
0.0894941634241245	0.291828793774319	0.109454187354103	0.109454187354103\\
0.0894941634241245	0.299610894941634	-1.64789887657048e-25	-1.64789887657048e-25\\
0.0894941634241245	0.307392996108949	0	0\\
0.0894941634241245	0.315175097276265	0	0\\
0.0894941634241245	0.32295719844358	0	0\\
0.0894941634241245	0.330739299610895	0	0\\
0.0894941634241245	0.33852140077821	0	0\\
0.0894941634241245	0.346303501945525	0	0\\
0.0894941634241245	0.35408560311284	0	0\\
0.0894941634241245	0.361867704280156	0	0\\
0.0894941634241245	0.369649805447471	0	0\\
0.0894941634241245	0.377431906614786	0	0\\
0.0894941634241245	0.385214007782101	0	0\\
0.0894941634241245	0.392996108949416	0	0\\
0.0894941634241245	0.400778210116732	0	0\\
0.0894941634241245	0.408560311284047	0	0\\
0.0894941634241245	0.416342412451362	0	0\\
0.0894941634241245	0.424124513618677	0	0\\
0.0894941634241245	0.431906614785992	0	0\\
0.0894941634241245	0.439688715953307	0	0\\
0.0894941634241245	0.447470817120623	0	0\\
0.0894941634241245	0.455252918287938	0	0\\
0.0894941634241245	0.463035019455253	0	0\\
0.0894941634241245	0.470817120622568	0	0\\
0.0894941634241245	0.478599221789883	0	0\\
0.0894941634241245	0.486381322957198	0	0\\
0.0894941634241245	0.494163424124514	0	0\\
0.0894941634241245	0.501945525291829	0	0\\
0.0894941634241245	0.509727626459144	0	0\\
0.0894941634241245	0.517509727626459	0	0\\
0.0894941634241245	0.525291828793774	0	0\\
0.0894941634241245	0.533073929961089	0	0\\
0.0894941634241245	0.540856031128405	0	0\\
0.0894941634241245	0.54863813229572	0	0\\
0.0894941634241245	0.556420233463035	0	0\\
0.0894941634241245	0.56420233463035	0	0\\
0.0894941634241245	0.571984435797665	0	0\\
0.0894941634241245	0.57976653696498	0	0\\
0.0894941634241245	0.587548638132296	0	0\\
0.0894941634241245	0.595330739299611	0	0\\
0.0894941634241245	0.603112840466926	0	0\\
0.0894941634241245	0.610894941634241	0	0\\
0.0894941634241245	0.618677042801556	0	0\\
0.0894941634241245	0.626459143968872	0	0\\
0.0894941634241245	0.634241245136187	0	0\\
0.0894941634241245	0.642023346303502	0	0\\
0.0894941634241245	0.649805447470817	4.49133223222152e-25	4.49133223222152e-25\\
0.0894941634241245	0.657587548638132	0	0\\
0.0894941634241245	0.665369649805448	0	0\\
0.0894941634241245	0.673151750972763	0	0\\
0.0894941634241245	0.680933852140078	0	0\\
0.0894941634241245	0.688715953307393	0	0\\
0.0894941634241245	0.696498054474708	0	0\\
0.0894941634241245	0.704280155642023	-0.0433591215978722	-0.0433591215978722\\
0.0894941634241245	0.712062256809339	-0.169743973729706	-0.169743973729706\\
0.0894941634241245	0.719844357976654	-0.27283047358767	-0.27283047358767\\
0.0894941634241245	0.727626459143969	-0.352484868220706	-0.352484868220706\\
0.0894941634241245	0.735408560311284	-0.408605503865369	-0.408605503865369\\
0.0894941634241245	0.743190661478599	-0.441121639352432	-0.441121639352432\\
0.0894941634241245	0.750972762645914	-0.449992638944323	-0.449992638944323\\
0.0894941634241245	0.75875486381323	-0.435207468710596	-0.435207468710596\\
0.0894941634241245	0.766536964980545	-0.396784534557029	-0.396784534557029\\
0.0894941634241245	0.77431906614786	-0.334771943425213	-0.334771943425213\\
0.0894941634241245	0.782101167315175	-0.249248076517156	-0.249248076517156\\
0.0894941634241245	0.78988326848249	-0.140322487156412	-0.140322487156412\\
0.0894941634241245	0.797665369649806	-0.00813718780694802	-0.00813718780694802\\
0.0894941634241245	0.805447470817121	0	0\\
0.0894941634241245	0.813229571984436	0	0\\
0.0894941634241245	0.821011673151751	0	0\\
0.0894941634241245	0.828793774319066	0	0\\
0.0894941634241245	0.836575875486381	-7.85175347071819e-25	-7.85175347071819e-25\\
0.0894941634241245	0.844357976653696	0	0\\
0.0894941634241245	0.852140077821012	0	0\\
0.0894941634241245	0.859922178988327	0	0\\
0.0894941634241245	0.867704280155642	0	0\\
0.0894941634241245	0.875486381322957	0	0\\
0.0894941634241245	0.883268482490272	0	0\\
0.0894941634241245	0.891050583657588	0	0\\
0.0894941634241245	0.898832684824903	0	0\\
0.0894941634241245	0.906614785992218	0	0\\
0.0894941634241245	0.914396887159533	0	0\\
0.0894941634241245	0.922178988326848	0	0\\
0.0894941634241245	0.929961089494163	0	0\\
0.0894941634241245	0.937743190661479	0	0\\
0.0894941634241245	0.945525291828794	0	0\\
0.0894941634241245	0.953307392996109	0	0\\
0.0894941634241245	0.961089494163424	0	0\\
0.0894941634241245	0.968871595330739	0	0\\
0.0894941634241245	0.976653696498054	0	0\\
0.0894941634241245	0.98443579766537	0	0\\
0.0894941634241245	0.992217898832685	0	0\\
0.0972762645914397	0.00389105058365759	0	0\\
0.0972762645914397	0.0116731517509728	0	0\\
0.0972762645914397	0.0194552529182879	0	0\\
0.0972762645914397	0.0272373540856031	0	0\\
0.0972762645914397	0.0350194552529183	0	0\\
0.0972762645914397	0.0428015564202335	0	0\\
0.0972762645914397	0.0505836575875486	0	0\\
0.0972762645914397	0.0583657587548638	0	0\\
0.0972762645914397	0.066147859922179	0	0\\
0.0972762645914397	0.0739299610894942	0	0\\
0.0972762645914397	0.0817120622568093	0	0\\
0.0972762645914397	0.0894941634241245	0	0\\
0.0972762645914397	0.0972762645914397	0	0\\
0.0972762645914397	0.105058365758755	1.11475512238592e-25	1.11475512238592e-25\\
0.0972762645914397	0.11284046692607	-8.98266446444303e-25	-8.98266446444303e-25\\
0.0972762645914397	0.120622568093385	0	0\\
0.0972762645914397	0.1284046692607	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0972762645914397	0.136186770428016	0	0\\
0.0972762645914397	0.143968871595331	7.85175347071819e-25	7.85175347071819e-25\\
0.0972762645914397	0.151750972762646	0	0\\
0.0972762645914397	0.159533073929961	0	0\\
0.0972762645914397	0.167315175097276	0	0\\
0.0972762645914397	0.175097276264591	0.130202043153486	0.130202043153486\\
0.0972762645914397	0.182879377431907	0.359252112819446	0.359252112819446\\
0.0972762645914397	0.190661478599222	0.564005598791822	0.564005598791822\\
0.0972762645914397	0.198443579766537	0.744171360494796	0.744171360494796\\
0.0972762645914397	0.206225680933852	0.899501034338211	0.899501034338211\\
0.0972762645914397	0.214007782101167	1.02978629046972	1.02978629046972\\
0.0972762645914397	0.221789883268482	1.13485648339144	1.13485648339144\\
0.0972762645914397	0.229571984435798	1.21457662073885	1.21457662073885\\
0.0972762645914397	0.237354085603113	1.26884580211156	1.26884580211156\\
0.0972762645914397	0.245136186770428	1.29759608514857	1.29759608514857\\
0.0972762645914397	0.252918287937743	1.30079172554101	1.30079172554101\\
0.0972762645914397	0.260700389105058	1.27842876049048	1.27842876049048\\
0.0972762645914397	0.268482490272374	1.23053496059177	1.23053496059177\\
0.0972762645914397	0.276264591439689	1.15717015873439	1.15717015873439\\
0.0972762645914397	0.284046692607004	1.05842692298174	1.05842692298174\\
0.0972762645914397	0.291828793774319	0.934431592674021	0.934431592674021\\
0.0972762645914397	0.299610894941634	0.785345727349947	0.785345727349947\\
0.0972762645914397	0.307392996108949	0.61136802068243	0.61136802068243\\
0.0972762645914397	0.315175097276265	0.412736586012552	0.412736586012552\\
0.0972762645914397	0.32295719844358	0.189731571336429	0.189731571336429\\
0.0972762645914397	0.330739299610895	-3.29579775314097e-25	-3.29579775314097e-25\\
0.0972762645914397	0.33852140077821	0	0\\
0.0972762645914397	0.346303501945525	0	0\\
0.0972762645914397	0.35408560311284	-2.24566611611076e-25	-2.24566611611076e-25\\
0.0972762645914397	0.361867704280156	0	0\\
0.0972762645914397	0.369649805447471	0	0\\
0.0972762645914397	0.377431906614786	-4.49133223222152e-25	-4.49133223222152e-25\\
0.0972762645914397	0.385214007782101	0	0\\
0.0972762645914397	0.392996108949416	0	0\\
0.0972762645914397	0.400778210116732	0	0\\
0.0972762645914397	0.408560311284047	0	0\\
0.0972762645914397	0.416342412451362	0	0\\
0.0972762645914397	0.424124513618677	0	0\\
0.0972762645914397	0.431906614785992	0	0\\
0.0972762645914397	0.439688715953307	0	0\\
0.0972762645914397	0.447470817120623	0	0\\
0.0972762645914397	0.455252918287938	0	0\\
0.0972762645914397	0.463035019455253	0	0\\
0.0972762645914397	0.470817120622568	0	0\\
0.0972762645914397	0.478599221789883	0	0\\
0.0972762645914397	0.486381322957198	0	0\\
0.0972762645914397	0.494163424124514	0	0\\
0.0972762645914397	0.501945525291829	0	0\\
0.0972762645914397	0.509727626459144	0	0\\
0.0972762645914397	0.517509727626459	0	0\\
0.0972762645914397	0.525291828793774	0	0\\
0.0972762645914397	0.533073929961089	0	0\\
0.0972762645914397	0.540856031128405	0	0\\
0.0972762645914397	0.54863813229572	0	0\\
0.0972762645914397	0.556420233463035	0	0\\
0.0972762645914397	0.56420233463035	0	0\\
0.0972762645914397	0.571984435797665	0	0\\
0.0972762645914397	0.57976653696498	0	0\\
0.0972762645914397	0.587548638132296	0	0\\
0.0972762645914397	0.595330739299611	0	0\\
0.0972762645914397	0.603112840466926	0	0\\
0.0972762645914397	0.610894941634241	0	0\\
0.0972762645914397	0.618677042801556	0	0\\
0.0972762645914397	0.626459143968872	0	0\\
0.0972762645914397	0.634241245136187	0	0\\
0.0972762645914397	0.642023346303502	0	0\\
0.0972762645914397	0.649805447470817	0	0\\
0.0972762645914397	0.657587548638132	0	0\\
0.0972762645914397	0.665369649805448	0	0\\
0.0972762645914397	0.673151750972763	-0.0691887863004856	-0.0691887863004856\\
0.0972762645914397	0.680933852140078	-0.304261539548893	-0.304261539548893\\
0.0972762645914397	0.688715953307393	-0.515117530110762	-0.515117530110762\\
0.0972762645914397	0.696498054474708	-0.701454424149246	-0.701454424149246\\
0.0972762645914397	0.704280155642023	-0.863013454546636	-0.863013454546636\\
0.0972762645914397	0.712062256809339	-0.999576517740233	-0.999576517740233\\
0.0972762645914397	0.719844357976654	-1.11096375524926	-1.11096375524926\\
0.0972762645914397	0.727626459143969	-1.19703142691675	-1.19703142691675\\
0.0972762645914397	0.735408560311284	-1.25767023305032	-1.25767023305032\\
0.0972762645914397	0.743190661478599	-1.2928040789209	-1.2928040789209\\
0.0972762645914397	0.750972762645914	-1.3023892257795	-1.3023892257795\\
0.0972762645914397	0.75875486381323	-1.28641378805315	-1.28641378805315\\
0.0972762645914397	0.766536964980545	-1.2448975891778	-1.2448975891778\\
0.0972762645914397	0.77431906614786	-1.17789239911303	-1.17789239911303\\
0.0972762645914397	0.782101167315175	-1.08548252196072	-1.08548252196072\\
0.0972762645914397	0.78988326848249	-0.967785737120191	-0.967785737120191\\
0.0972762645914397	0.797665369649806	-0.824954639052221	-0.824954639052221\\
0.0972762645914397	0.805447470817121	-0.657178435191034	-0.657178435191034\\
0.0972762645914397	0.813229571984436	-0.464685164588386	-0.464685164588386\\
0.0972762645914397	0.821011673151751	-0.247744195367972	-0.247744195367972\\
0.0972762645914397	0.828793774319066	-0.00666926013175722	-0.00666926013175722\\
0.0972762645914397	0.836575875486381	-7.01164816109402e-25	-7.01164816109402e-25\\
0.0972762645914397	0.844357976653696	0	0\\
0.0972762645914397	0.852140077821012	0	0\\
0.0972762645914397	0.859922178988327	0	0\\
0.0972762645914397	0.867704280155642	0	0\\
0.0972762645914397	0.875486381322957	0	0\\
0.0972762645914397	0.883268482490272	0	0\\
0.0972762645914397	0.891050583657588	0	0\\
0.0972762645914397	0.898832684824903	-1.11475512238592e-25	-1.11475512238592e-25\\
0.0972762645914397	0.906614785992218	0	0\\
0.0972762645914397	0.914396887159533	0	0\\
0.0972762645914397	0.922178988326848	0	0\\
0.0972762645914397	0.929961089494163	0	0\\
0.0972762645914397	0.937743190661479	0	0\\
0.0972762645914397	0.945525291828794	0	0\\
0.0972762645914397	0.953307392996109	0	0\\
0.0972762645914397	0.961089494163424	0	0\\
0.0972762645914397	0.968871595330739	0	0\\
0.0972762645914397	0.976653696498054	0	0\\
0.0972762645914397	0.98443579766537	0	0\\
0.0972762645914397	0.992217898832685	0	0\\
0.105058365758755	0.00389105058365759	0	0\\
0.105058365758755	0.0116731517509728	0	0\\
0.105058365758755	0.0194552529182879	0	0\\
0.105058365758755	0.0272373540856031	0	0\\
0.105058365758755	0.0350194552529183	0	0\\
0.105058365758755	0.0428015564202335	0	0\\
0.105058365758755	0.0505836575875486	0	0\\
0.105058365758755	0.0583657587548638	0	0\\
0.105058365758755	0.066147859922179	0	0\\
0.105058365758755	0.0739299610894942	0	0\\
0.105058365758755	0.0817120622568093	0	0\\
0.105058365758755	0.0894941634241245	0	0\\
0.105058365758755	0.0972762645914397	-8.98266446444303e-25	-8.98266446444303e-25\\
0.105058365758755	0.105058365758755	0	0\\
0.105058365758755	0.11284046692607	0	0\\
0.105058365758755	0.120622568093385	0	0\\
0.105058365758755	0.1284046692607	0	0\\
0.105058365758755	0.136186770428016	0	0\\
0.105058365758755	0.143968871595331	0	0\\
0.105058365758755	0.151750972762646	0	0\\
0.105058365758755	0.159533073929961	0.313242845445384	0.313242845445384\\
0.105058365758755	0.167315175097276	0.610079255590487	0.610079255590487\\
0.105058365758755	0.175097276264591	0.881606442701877	0.881606442701877\\
0.105058365758755	0.182879377431907	1.12741353606535	1.12741353606535\\
0.105058365758755	0.190661478599222	1.34714185726642	1.34714185726642\\
0.105058365758755	0.198443579766537	1.5404812249595	1.5404812249595\\
0.105058365758755	0.206225680933852	1.70716670450037	1.70716670450037\\
0.105058365758755	0.214007782101167	1.84697579621992	1.84697579621992\\
0.105058365758755	0.221789883268482	1.95972603588612	1.95972603588612\\
0.105058365758755	0.229571984435798	2.04527298013577	2.04527298013577\\
0.105058365758755	0.237354085603113	2.10350861500507	2.10350861500507\\
0.105058365758755	0.245136186770428	2.13436018056205	2.13436018056205\\
0.105058365758755	0.252918287937743	2.1377893829728	2.1377893829728\\
0.105058365758755	0.260700389105058	2.11379197588082	2.11379197588082\\
0.105058365758755	0.268482490272374	2.06239771362767	2.06239771362767\\
0.105058365758755	0.276264591439689	1.98367067787641	1.98367067787641\\
0.105058365758755	0.284046692607004	1.87770997239936	1.87770997239936\\
0.105058365758755	0.291828793774319	1.74465079889711	1.74465079889711\\
0.105058365758755	0.299610894941634	1.58466594178184	1.58466594178184\\
0.105058365758755	0.307392996108949	1.39796767779609	1.39796767779609\\
0.105058365758755	0.315175097276265	1.18481008146365	1.18481008146365\\
0.105058365758755	0.32295719844358	0.945491730208632	0.945491730208632\\
0.105058365758755	0.330739299610895	0.680358851982157	0.680358851982157\\
0.105058365758755	0.33852140077821	0.389808892137908	0.389808892137908\\
0.105058365758755	0.346303501945525	0.0742945374230478	0.0742945374230478\\
0.105058365758755	0.35408560311284	0	0\\
0.105058365758755	0.361867704280156	0	0\\
0.105058365758755	0.369649805447471	0	0\\
0.105058365758755	0.377431906614786	0	0\\
0.105058365758755	0.385214007782101	-4.49133223222152e-25	-4.49133223222152e-25\\
0.105058365758755	0.392996108949416	0	0\\
0.105058365758755	0.400778210116732	0	0\\
0.105058365758755	0.408560311284047	0	0\\
0.105058365758755	0.416342412451362	0	0\\
0.105058365758755	0.424124513618677	0	0\\
0.105058365758755	0.431906614785992	0	0\\
0.105058365758755	0.439688715953307	0	0\\
0.105058365758755	0.447470817120623	0	0\\
0.105058365758755	0.455252918287938	0	0\\
0.105058365758755	0.463035019455253	0	0\\
0.105058365758755	0.470817120622568	0	0\\
0.105058365758755	0.478599221789883	0	0\\
0.105058365758755	0.486381322957198	0	0\\
0.105058365758755	0.494163424124514	0	0\\
0.105058365758755	0.501945525291829	0	0\\
0.105058365758755	0.509727626459144	0	0\\
0.105058365758755	0.517509727626459	0	0\\
0.105058365758755	0.525291828793774	0	0\\
0.105058365758755	0.533073929961089	0	0\\
0.105058365758755	0.540856031128405	0	0\\
0.105058365758755	0.54863813229572	0	0\\
0.105058365758755	0.556420233463035	0	0\\
0.105058365758755	0.56420233463035	0	0\\
0.105058365758755	0.571984435797665	0	0\\
0.105058365758755	0.57976653696498	0	0\\
0.105058365758755	0.587548638132296	0	0\\
0.105058365758755	0.595330739299611	0	0\\
0.105058365758755	0.603112840466926	0	0\\
0.105058365758755	0.610894941634241	0	0\\
0.105058365758755	0.618677042801556	4.49133223222152e-25	4.49133223222152e-25\\
0.105058365758755	0.626459143968872	0	0\\
0.105058365758755	0.634241245136187	0	0\\
0.105058365758755	0.642023346303502	0	0\\
0.105058365758755	0.649805447470817	0	0\\
0.105058365758755	0.657587548638132	-0.235141692229608	-0.235141692229608\\
0.105058365758755	0.665369649805448	-0.538234059120684	-0.538234059120684\\
0.105058365758755	0.673151750972763	-0.81612851224485	-0.81612851224485\\
0.105058365758755	0.680933852140078	-1.06840051732506	-1.06840051732506\\
0.105058365758755	0.688715953307393	-1.29467871297709	-1.29467871297709\\
0.105058365758755	0.696498054474708	-1.49464111518852	-1.49464111518852\\
0.105058365758755	0.704280155642023	-1.66801176433551	-1.66801176433551\\
0.105058365758755	0.712062256809339	-1.8145577963133	-1.8145577963133\\
0.105058365758755	0.719844357976654	-1.93408694515	-1.93408694515\\
0.105058365758755	0.727626459143969	-2.02644542999508	-2.02644542999508\\
0.105058365758755	0.735408560311284	-2.09151625745855	-2.09151625745855\\
0.105058365758755	0.743190661478599	-2.12921794491105	-2.12921794491105\\
0.105058365758755	0.750972762645914	-2.13950363818588	-2.13950363818588\\
0.105058365758755	0.75875486381323	-2.12236060094067	-2.12236060094067\\
0.105058365758755	0.766536964980545	-2.0778100739726	-2.0778100739726\\
0.105058365758755	0.77431906614786	-2.00590750891487	-2.00590750891487\\
0.105058365758755	0.782101167315175	-1.90674317066237	-1.90674317066237\\
0.105058365758755	0.78988326848249	-1.7804431155919	-1.7804431155919\\
0.105058365758755	0.797665369649806	-1.62717057167919	-1.62717057167919\\
0.105058365758755	0.805447470817121	-1.44712774400027	-1.44712774400027\\
0.105058365758755	0.813229571984436	-1.24055802616151	-1.24055802616151\\
0.105058365758755	0.821011673151751	-1.00774859592586	-1.00774859592586\\
0.105058365758755	0.828793774319066	-0.749033451607601	-0.749033451607601\\
0.105058365758755	0.836575875486381	-0.464796875385832	-0.464796875385832\\
0.105058365758755	0.844357976653696	-0.155477356715069	-0.155477356715069\\
0.105058365758755	0.852140077821012	0	0\\
0.105058365758755	0.859922178988327	0	0\\
0.105058365758755	0.867704280155642	0	0\\
0.105058365758755	0.875486381322957	0	0\\
0.105058365758755	0.883268482490272	0	0\\
0.105058365758755	0.891050583657588	0	0\\
0.105058365758755	0.898832684824903	8.98266446444303e-25	8.98266446444303e-25\\
0.105058365758755	0.906614785992218	0	0\\
0.105058365758755	0.914396887159533	0	0\\
0.105058365758755	0.922178988326848	0	0\\
0.105058365758755	0.929961089494163	0	0\\
0.105058365758755	0.937743190661479	0	0\\
0.105058365758755	0.945525291828794	0	0\\
0.105058365758755	0.953307392996109	0	0\\
0.105058365758755	0.961089494163424	0	0\\
0.105058365758755	0.968871595330739	0	0\\
0.105058365758755	0.976653696498054	0	0\\
0.105058365758755	0.98443579766537	0	0\\
0.105058365758755	0.992217898832685	0	0\\
0.11284046692607	0.00389105058365759	0	0\\
0.11284046692607	0.0116731517509728	0	0\\
0.11284046692607	0.0194552529182879	0	0\\
0.11284046692607	0.0272373540856031	0	0\\
0.11284046692607	0.0350194552529183	0	0\\
0.11284046692607	0.0428015564202335	0	0\\
0.11284046692607	0.0505836575875486	0	0\\
0.11284046692607	0.0583657587548638	0	0\\
0.11284046692607	0.066147859922179	0	0\\
0.11284046692607	0.0739299610894942	0	0\\
0.11284046692607	0.0817120622568093	0	0\\
0.11284046692607	0.0894941634241245	0	0\\
0.11284046692607	0.0972762645914397	0	0\\
0.11284046692607	0.105058365758755	0	0\\
0.11284046692607	0.11284046692607	0	0\\
0.11284046692607	0.120622568093385	0	0\\
0.11284046692607	0.1284046692607	0	0\\
0.11284046692607	0.136186770428016	0	0\\
0.11284046692607	0.143968871595331	0.299491732569249	0.299491732569249\\
0.11284046692607	0.151750972762646	0.668623405356715	0.668623405356715\\
0.11284046692607	0.159533073929961	1.01179896344247	1.01179896344247\\
0.11284046692607	0.167315175097276	1.32846104491036	1.32846104491036\\
0.11284046692607	0.175097276264591	1.61811584437633	1.61811584437633\\
0.11284046692607	0.182879377431907	1.8803284563572	1.8803284563572\\
0.11284046692607	0.190661478599222	2.11471868874882	2.11471868874882\\
0.11284046692607	0.198443579766537	2.32095732724873	2.32095732724873\\
0.11284046692607	0.206225680933852	2.49876284546271	2.49876284546271\\
0.11284046692607	0.214007782101167	2.64789855048974	2.64789855048974\\
0.11284046692607	0.221789883268482	2.76817014866785	2.76817014866785\\
0.11284046692607	0.229571984435798	2.85942371986777	2.85942371986777\\
0.11284046692607	0.237354085603113	2.92154410519771	2.92154410519771\\
0.11284046692607	0.245136186770428	2.95445370352993	2.95445370352993\\
0.11284046692607	0.252918287937743	2.95811166231916	2.95811166231916\\
0.11284046692607	0.260700389105058	2.93251345103397	2.93251345103397\\
0.11284046692607	0.268482490272374	2.87769081383584	2.87769081383584\\
0.11284046692607	0.276264591439689	2.7937121013849	2.7937121013849\\
0.11284046692607	0.284046692607004	2.68068298361901	2.68068298361901\\
0.11284046692607	0.291828793774319	2.53874755308164	2.53874755308164\\
0.11284046692607	0.299610894941634	2.36808983362344	2.36808983362344\\
0.11284046692607	0.307392996108949	2.16893570262799	2.16893570262799\\
0.11284046692607	0.315175097276265	1.94155522326247	1.94155522326247\\
0.11284046692607	0.32295719844358	1.68626539322334	1.68626539322334\\
0.11284046692607	0.330739299610895	1.40343332504657	1.40343332504657\\
0.11284046692607	0.33852140077821	1.09347986512008	1.09347986512008\\
0.11284046692607	0.346303501945525	0.756883668035396	0.756883668035396\\
0.11284046692607	0.35408560311284	0.394185737076244	0.394185737076244\\
0.11284046692607	0.361867704280156	0.00599443299560903	0.00599443299560903\\
0.11284046692607	0.369649805447471	0	0\\
0.11284046692607	0.377431906614786	0	0\\
0.11284046692607	0.385214007782101	-4.49133223222152e-25	-4.49133223222152e-25\\
0.11284046692607	0.392996108949416	-4.49133223222152e-25	-4.49133223222152e-25\\
0.11284046692607	0.400778210116732	0	0\\
0.11284046692607	0.408560311284047	1.11475512238592e-25	1.11475512238592e-25\\
0.11284046692607	0.416342412451362	0	0\\
0.11284046692607	0.424124513618677	0	0\\
0.11284046692607	0.431906614785992	0	0\\
0.11284046692607	0.439688715953307	0	0\\
0.11284046692607	0.447470817120623	0	0\\
0.11284046692607	0.455252918287938	0	0\\
0.11284046692607	0.463035019455253	0	0\\
0.11284046692607	0.470817120622568	0	0\\
0.11284046692607	0.478599221789883	0	0\\
0.11284046692607	0.486381322957198	0	0\\
0.11284046692607	0.494163424124514	0	0\\
0.11284046692607	0.501945525291829	0	0\\
0.11284046692607	0.509727626459144	0	0\\
0.11284046692607	0.517509727626459	0	0\\
0.11284046692607	0.525291828793774	0	0\\
0.11284046692607	0.533073929961089	0	0\\
0.11284046692607	0.540856031128405	0	0\\
0.11284046692607	0.54863813229572	0	0\\
0.11284046692607	0.556420233463035	0	0\\
0.11284046692607	0.56420233463035	0	0\\
0.11284046692607	0.571984435797665	0	0\\
0.11284046692607	0.57976653696498	0	0\\
0.11284046692607	0.587548638132296	0	0\\
0.11284046692607	0.595330739299611	0	0\\
0.11284046692607	0.603112840466926	4.49133223222152e-25	4.49133223222152e-25\\
0.11284046692607	0.610894941634241	0	0\\
0.11284046692607	0.618677042801556	0	0\\
0.11284046692607	0.626459143968872	0	0\\
0.11284046692607	0.634241245136187	0	0\\
0.11284046692607	0.642023346303502	-0.203235955456907	-0.203235955456907\\
0.11284046692607	0.649805447470817	-0.578761037338671	-0.578761037338671\\
0.11284046692607	0.657587548638132	-0.928479813638299	-0.928479813638299\\
0.11284046692607	0.665369649805448	-1.25181825895834	-1.25181825895834\\
0.11284046692607	0.673151750972763	-1.54826714091481	-1.54826714091481\\
0.11284046692607	0.680933852140078	-1.81737724735347	-1.81737724735347\\
0.11284046692607	0.688715953307393	-2.0587550793412	-2.0587550793412\\
0.11284046692607	0.696498054474708	-2.27205900637513	-2.27205900637513\\
0.11284046692607	0.704280155642023	-2.45699586844169	-2.45699586844169\\
0.11284046692607	0.712062256809339	-2.61331801238171	-2.61331801238171\\
0.11284046692607	0.719844357976654	-2.74082075360692	-2.74082075360692\\
0.11284046692607	0.727626459143969	-2.83934024833222	-2.83934024833222\\
0.11284046692607	0.735408560311284	-2.90875177823134	-2.90875177823134\\
0.11284046692607	0.743190661478599	-2.94896844618047	-2.94896844618047\\
0.11284046692607	0.750972762645914	-2.95994026994475	-2.95994026994475\\
0.11284046692607	0.75875486381323	-2.94165366049487	-2.94165366049487\\
0.11284046692607	0.766536964980545	-2.8941312797548	-2.8941312797548\\
0.11284046692607	0.77431906614786	-2.81743227749814	-2.81743227749814\\
0.11284046692607	0.782101167315175	-2.7116529083059	-2.7116529083059\\
0.11284046692607	0.78988326848249	-2.57692753599379	-2.57692753599379\\
0.11284046692607	0.797665369649806	-2.41343003999152	-2.41343003999152\\
0.11284046692607	0.805447470817121	-2.22137563478455	-2.22137563478455\\
0.11284046692607	0.813229571984436	-2.00102310002762	-2.00102310002762\\
0.11284046692607	0.821011673151751	-1.75267742217786	-1.75267742217786\\
0.11284046692607	0.828793774319066	-1.47669286574019	-1.47669286574019\\
0.11284046692607	0.836575875486381	-1.17347648427733	-1.17347648427733\\
0.11284046692607	0.844357976653696	-0.843492081412521	-0.843492081412521\\
0.11284046692607	0.852140077821012	-0.487264627607189	-0.487264627607189\\
0.11284046692607	0.859922178988327	-0.105385164280111	-0.105385164280111\\
0.11284046692607	0.867704280155642	0	0\\
0.11284046692607	0.875486381322957	-7.85175347071819e-25	-7.85175347071819e-25\\
0.11284046692607	0.883268482490272	0	0\\
0.11284046692607	0.891050583657588	0	0\\
0.11284046692607	0.898832684824903	0	0\\
0.11284046692607	0.906614785992218	8.98266446444303e-25	8.98266446444303e-25\\
0.11284046692607	0.914396887159533	0	0\\
0.11284046692607	0.922178988326848	0	0\\
0.11284046692607	0.929961089494163	0	0\\
0.11284046692607	0.937743190661479	0	0\\
0.11284046692607	0.945525291828794	0	0\\
0.11284046692607	0.953307392996109	0	0\\
0.11284046692607	0.961089494163424	0	0\\
0.11284046692607	0.968871595330739	0	0\\
0.11284046692607	0.976653696498054	0	0\\
0.11284046692607	0.98443579766537	0	0\\
0.11284046692607	0.992217898832685	0	0\\
0.120622568093385	0.00389105058365759	0	0\\
0.120622568093385	0.0116731517509728	0	0\\
0.120622568093385	0.0194552529182879	0	0\\
0.120622568093385	0.0272373540856031	0	0\\
0.120622568093385	0.0350194552529183	0	0\\
0.120622568093385	0.0428015564202335	0	0\\
0.120622568093385	0.0505836575875486	0	0\\
0.120622568093385	0.0583657587548638	0	0\\
0.120622568093385	0.066147859922179	0	0\\
0.120622568093385	0.0739299610894942	0	0\\
0.120622568093385	0.0817120622568093	0	0\\
0.120622568093385	0.0894941634241245	0	0\\
0.120622568093385	0.0972762645914397	0	0\\
0.120622568093385	0.105058365758755	0	0\\
0.120622568093385	0.11284046692607	0	0\\
0.120622568093385	0.120622568093385	0	0\\
0.120622568093385	0.1284046692607	0.0756873199548105	0.0756873199548105\\
0.120622568093385	0.136186770428016	0.520490176696403	0.520490176696403\\
0.120622568093385	0.143968871595331	0.939127574576325	0.939127574576325\\
0.120622568093385	0.151750972762646	1.33086469697334	1.33086469697334\\
0.120622568093385	0.159533073929961	1.69504375513931	1.69504375513931\\
0.120622568093385	0.167315175097276	2.03107830732004	2.03107830732004\\
0.120622568093385	0.175097276264591	2.33844806317026	2.33844806317026\\
0.120622568093385	0.182879377431907	2.61669417549747	2.61669417549747\\
0.120622568093385	0.190661478599222	2.86541500631653	2.86541500631653\\
0.120622568093385	0.198443579766537	3.08426235229196	3.08426235229196\\
0.120622568093385	0.206225680933852	3.27293811893708	3.27293811893708\\
0.120622568093385	0.214007782101167	3.43119143272774	3.43119143272774\\
0.120622568093385	0.221789883268482	3.55881617957159	3.55881617957159\\
0.120622568093385	0.229571984435798	3.65564896073107	3.65564896073107\\
0.120622568093385	0.237354085603113	3.72156746204952	3.72156746204952\\
0.120622568093385	0.245136186770428	3.75648923057225	3.75648923057225\\
0.120622568093385	0.252918287937743	3.76037084950169	3.76037084950169\\
0.120622568093385	0.260700389105058	3.73320750354967	3.73320750354967\\
0.120622568093385	0.268482490272374	3.67503293075623	3.67503293075623\\
0.120622568093385	0.276264591439689	3.58591976036083	3.58591976036083\\
0.120622568093385	0.284046692607004	3.46598023962326	3.46598023962326\\
0.120622568093385	0.291828793774319	3.31536735662002	3.31536735662002\\
0.120622568093385	0.299610894941634	3.13427636823001	3.13427636823001\\
0.120622568093385	0.307392996108949	2.92294674035237	2.92294674035237\\
0.120622568093385	0.315175097276265	2.68166450463339	2.68166450463339\\
0.120622568093385	0.32295719844358	2.41076503899275	2.41076503899275\\
0.120622568093385	0.330739299610895	2.11063628250217	2.11063628250217\\
0.120622568093385	0.33852140077821	1.78172239540444	1.78172239540444\\
0.120622568093385	0.346303501945525	1.42452787684177	1.42452787684177\\
0.120622568093385	0.35408560311284	1.03962215119769	1.03962215119769\\
0.120622568093385	0.361867704280156	0.627644633055232	0.627644633055232\\
0.120622568093385	0.369649805447471	0.189310291659149	0.189310291659149\\
0.120622568093385	0.377431906614786	0	0\\
0.120622568093385	0.385214007782101	0	0\\
0.120622568093385	0.392996108949416	0	0\\
0.120622568093385	0.400778210116732	0	0\\
0.120622568093385	0.408560311284047	0	0\\
0.120622568093385	0.416342412451362	0	0\\
0.120622568093385	0.424124513618677	0	0\\
0.120622568093385	0.431906614785992	0	0\\
0.120622568093385	0.439688715953307	0	0\\
0.120622568093385	0.447470817120623	0	0\\
0.120622568093385	0.455252918287938	0	0\\
0.120622568093385	0.463035019455253	0	0\\
0.120622568093385	0.470817120622568	0	0\\
0.120622568093385	0.478599221789883	0	0\\
0.120622568093385	0.486381322957198	0	0\\
0.120622568093385	0.494163424124514	0	0\\
0.120622568093385	0.501945525291829	0	0\\
0.120622568093385	0.509727626459144	0	0\\
0.120622568093385	0.517509727626459	0	0\\
0.120622568093385	0.525291828793774	0	0\\
0.120622568093385	0.533073929961089	0	0\\
0.120622568093385	0.540856031128405	0	0\\
0.120622568093385	0.54863813229572	0	0\\
0.120622568093385	0.556420233463035	0	0\\
0.120622568093385	0.56420233463035	0	0\\
0.120622568093385	0.571984435797665	0	0\\
0.120622568093385	0.57976653696498	0	0\\
0.120622568093385	0.587548638132296	0	0\\
0.120622568093385	0.595330739299611	0	0\\
0.120622568093385	0.603112840466926	0	0\\
0.120622568093385	0.610894941634241	0	0\\
0.120622568093385	0.618677042801556	0	0\\
0.120622568093385	0.626459143968872	0	0\\
0.120622568093385	0.634241245136187	-0.411724264920584	-0.411724264920584\\
0.120622568093385	0.642023346303502	-0.836974520215499	-0.836974520215499\\
0.120622568093385	0.649805447470817	-1.23550065459749	-1.23550065459749\\
0.120622568093385	0.657587548638132	-1.6066262047223	-1.6066262047223\\
0.120622568093385	0.665369649805448	-1.94974741473476	-1.94974741473476\\
0.120622568093385	0.673151750972763	-2.26432792578539	-2.26432792578539\\
0.120622568093385	0.680933852140078	-2.54989395197388	-2.54989395197388\\
0.120622568093385	0.688715953307393	-2.80602992946075	-2.80602992946075\\
0.120622568093385	0.696498054474708	-3.03237462914967	-3.03237462914967\\
0.120622568093385	0.704280155642023	-3.22861772072987	-3.22861772072987\\
0.120622568093385	0.712062256809339	-3.39449677626789	-3.39449677626789\\
0.120622568093385	0.719844357976654	-3.52979470282945	-3.52979470282945\\
0.120622568093385	0.727626459143969	-3.63433759458498	-3.63433759458498\\
0.120622568093385	0.735408560311284	-3.70799299933026	-3.70799299933026\\
0.120622568093385	0.743190661478599	-3.75066859420471	-3.75066859420471\\
0.120622568093385	0.750972762645914	-3.76231126199753	-3.76231126199753\\
0.120622568093385	0.75875486381323	-3.74290655941522	-3.74290655941522\\
0.120622568093385	0.766536964980545	-3.69247857236725	-3.69247857236725\\
0.120622568093385	0.77431906614786	-3.61109015714129	-3.61109015714129\\
0.120622568093385	0.782101167315175	-3.49884356949067	-3.49884356949067\\
0.120622568093385	0.78988326848249	-3.35588148766797	-3.35588148766797\\
0.120622568093385	0.797665369649806	-3.1823884384973	-3.1823884384973\\
0.120622568093385	0.805447470817121	-2.97859263431535	-2.97859263431535\\
0.120622568093385	0.813229571984436	-2.74476822506808	-2.74476822506808\\
0.120622568093385	0.821011673151751	-2.48123797156542	-2.48123797156542\\
0.120622568093385	0.828793774319066	-2.18837635095088	-2.18837635095088\\
0.120622568093385	0.836575875486381	-1.86661310554032	-1.86661310554032\\
0.120622568093385	0.844357976653696	-1.51643724564143	-1.51643724564143\\
0.120622568093385	0.852140077821012	-1.13840151843652	-1.13840151843652\\
0.120622568093385	0.859922178988327	-0.733127359192599	-0.733127359192599\\
0.120622568093385	0.867704280155642	-0.301310330790556	-0.301310330790556\\
0.120622568093385	0.875486381322957	0	0\\
0.120622568093385	0.883268482490272	0	0\\
0.120622568093385	0.891050583657588	0	0\\
0.120622568093385	0.898832684824903	0	0\\
0.120622568093385	0.906614785992218	0	0\\
0.120622568093385	0.914396887159533	0	0\\
0.120622568093385	0.922178988326848	0	0\\
0.120622568093385	0.929961089494163	0	0\\
0.120622568093385	0.937743190661479	0	0\\
0.120622568093385	0.945525291828794	0	0\\
0.120622568093385	0.953307392996109	0	0\\
0.120622568093385	0.961089494163424	0	0\\
0.120622568093385	0.968871595330739	0	0\\
0.120622568093385	0.976653696498054	0	0\\
0.120622568093385	0.98443579766537	0	0\\
0.120622568093385	0.992217898832685	0	0\\
0.1284046692607	0.00389105058365759	0	0\\
0.1284046692607	0.0116731517509728	0	0\\
0.1284046692607	0.0194552529182879	0	0\\
0.1284046692607	0.0272373540856031	0	0\\
0.1284046692607	0.0350194552529183	0	0\\
0.1284046692607	0.0428015564202335	0	0\\
0.1284046692607	0.0505836575875486	0	0\\
0.1284046692607	0.0583657587548638	0	0\\
0.1284046692607	0.066147859922179	0	0\\
0.1284046692607	0.0739299610894942	0	0\\
0.1284046692607	0.0817120622568093	0	0\\
0.1284046692607	0.0894941634241245	0	0\\
0.1284046692607	0.0972762645914397	0	0\\
0.1284046692607	0.105058365758755	0	0\\
0.1284046692607	0.11284046692607	0	0\\
0.1284046692607	0.120622568093385	0.154568435932014	0.154568435932014\\
0.1284046692607	0.1284046692607	0.651239805977346	0.651239805977346\\
0.1284046692607	0.136186770428016	1.12110644233121	1.12110644233121\\
0.1284046692607	0.143968871595331	1.56331348170154	1.56331348170154\\
0.1284046692607	0.151750972762646	1.97709201056459	1.97709201056459\\
0.1284046692607	0.159533073929961	2.36175279814431	2.36175279814431\\
0.1284046692607	0.167315175097276	2.71668055452779	2.71668055452779\\
0.1284046692607	0.175097276264591	3.04132868964273	3.04132868964273\\
0.1284046692607	0.182879377431907	3.33521456159864	3.33521456159864\\
0.1284046692607	0.190661478599222	3.59791520243362	3.59791520243362\\
0.1284046692607	0.198443579766537	3.82906350831272	3.82906350831272\\
0.1284046692607	0.206225680933852	4.02834488234149	4.02834488234149\\
0.1284046692607	0.214007782101167	4.19549431885069	4.19549431885069\\
0.1284046692607	0.221789883268482	4.33029391864923	4.33029391864923\\
0.1284046692607	0.229571984435798	4.43257082642897	4.43257082642897\\
0.1284046692607	0.237354085603113	4.50219558349735	4.50219558349735\\
0.1284046692607	0.245136186770428	4.53908088916334	4.53908088916334\\
0.1284046692607	0.252918287937743	4.54318076374887	4.54318076374887\\
0.1284046692607	0.260700389105058	4.5144901072976	4.5144901072976\\
0.1284046692607	0.268482490272374	4.45304465063309	4.45304465063309\\
0.1284046692607	0.276264591439689	4.35892129836808	4.35892129836808\\
0.1284046692607	0.284046692607004	4.23223886645896	4.23223886645896\\
0.1284046692607	0.291828793774319	4.07315921967369	4.07315921967369\\
0.1284046692607	0.299610894941634	3.88188881592041	3.88188881592041\\
0.1284046692607	0.307392996108949	3.65868066430658	3.65868066430658\\
0.1284046692607	0.315175097276265	3.40383670361674	3.40383670361674\\
0.1284046692607	0.32295719844358	3.11771060930112	3.11771060930112\\
0.1284046692607	0.330739299610895	2.80071103885779	2.80071103885779\\
0.1284046692607	0.33852140077821	2.4533053266487	2.4533053266487\\
0.1284046692607	0.346303501945525	2.07602363997755	2.07602363997755\\
0.1284046692607	0.35408560311284	1.66946360832134	1.66946360832134\\
0.1284046692607	0.361867704280156	1.23429543841441	1.23429543841441\\
0.1284046692607	0.369649805447471	0.771267530054851	0.771267530054851\\
0.1284046692607	0.377431906614786	0.281212597329798	0.281212597329798\\
0.1284046692607	0.385214007782101	0	0\\
0.1284046692607	0.392996108949416	0	0\\
0.1284046692607	0.400778210116732	-4.49133223222152e-25	-4.49133223222152e-25\\
0.1284046692607	0.408560311284047	0	0\\
0.1284046692607	0.416342412451362	0	0\\
0.1284046692607	0.424124513618677	0	0\\
0.1284046692607	0.431906614785992	0	0\\
0.1284046692607	0.439688715953307	0	0\\
0.1284046692607	0.447470817120623	0	0\\
0.1284046692607	0.455252918287938	0	0\\
0.1284046692607	0.463035019455253	0	0\\
0.1284046692607	0.470817120622568	0	0\\
0.1284046692607	0.478599221789883	0	0\\
0.1284046692607	0.486381322957198	0	0\\
0.1284046692607	0.494163424124514	0	0\\
0.1284046692607	0.501945525291829	0	0\\
0.1284046692607	0.509727626459144	0	0\\
0.1284046692607	0.517509727626459	0	0\\
0.1284046692607	0.525291828793774	0	0\\
0.1284046692607	0.533073929961089	0	0\\
0.1284046692607	0.540856031128405	0	0\\
0.1284046692607	0.54863813229572	0	0\\
0.1284046692607	0.556420233463035	0	0\\
0.1284046692607	0.56420233463035	0	0\\
0.1284046692607	0.571984435797665	0	0\\
0.1284046692607	0.57976653696498	0	0\\
0.1284046692607	0.587548638132296	0	0\\
0.1284046692607	0.595330739299611	0	0\\
0.1284046692607	0.603112840466926	2.24566611611076e-25	2.24566611611076e-25\\
0.1284046692607	0.610894941634241	0	0\\
0.1284046692607	0.618677042801556	-0.0263348943212302	-0.0263348943212302\\
0.1284046692607	0.626459143968872	-0.529562926156232	-0.529562926156232\\
0.1284046692607	0.634241245136187	-1.00621395813701	-1.00621395813701\\
0.1284046692607	0.642023346303502	-1.45541066763033	-1.45541066763033\\
0.1284046692607	0.649805447470817	-1.87636329373234	-1.87636329373234\\
0.1284046692607	0.657587548638132	-2.26836326698298	-2.26836326698298\\
0.1284046692607	0.665369649805448	-2.63077733959908	-2.63077733959908\\
0.1284046692607	0.673151750972763	-2.96304222188438	-2.96304222188438\\
0.1284046692607	0.680933852140078	-3.26465971181234	-3.26465971181234\\
0.1284046692607	0.688715953307393	-3.53519230385134	-3.53519230385134\\
0.1284046692607	0.696498054474708	-3.77425926501895	-3.77425926501895\\
0.1284046692607	0.704280155642023	-3.98153316622499	-3.98153316622499\\
0.1284046692607	0.712062256809339	-4.15673685739937	-4.15673685739937\\
0.1284046692607	0.719844357976654	-4.29964087590378	-4.29964087590378\\
0.1284046692607	0.727626459143969	-4.41006127914399	-4.41006127914399\\
0.1284046692607	0.735408560311284	-4.48785789420445	-4.48785789420445\\
0.1284046692607	0.743190661478599	-4.53293297783337	-4.53293297783337\\
0.1284046692607	0.750972762645914	-4.54523027975444	-4.54523027975444\\
0.1284046692607	0.75875486381323	-4.52473450288712	-4.52473450288712\\
0.1284046692607	0.766536964980545	-4.47147115645341	-4.47147115645341\\
0.1284046692607	0.77431906614786	-4.38550680085684	-4.38550680085684\\
0.1284046692607	0.782101167315175	-4.26694968622766	-4.26694968622766\\
0.1284046692607	0.78988326848249	-4.11595078936053	-4.11595078936053\\
0.1284046692607	0.797665369649806	-3.93270525578945	-3.93270525578945\\
0.1284046692607	0.805447470817121	-3.71745425391268	-3.71745425391268\\
0.1284046692607	0.813229571984436	-3.4704872477169	-3.4704872477169\\
0.1284046692607	0.821011673151751	-3.19214469576584	-3.19214469576584\\
0.1284046692607	0.828793774319066	-2.88282118628881	-2.88282118628881\\
0.1284046692607	0.836575875486381	-2.54296901924884	-2.54296901924884\\
0.1284046692607	0.844357976653696	-2.17310224681951	-2.17310224681951\\
0.1284046692607	0.852140077821012	-1.77380118469211	-1.77380118469211\\
0.1284046692607	0.859922178988327	-1.34571740711202	-1.34571740711202\\
0.1284046692607	0.867704280155642	-0.889579236479096	-0.889579236479096\\
0.1284046692607	0.875486381322957	-0.406197744094213	-0.406197744094213\\
0.1284046692607	0.883268482490272	0	0\\
0.1284046692607	0.891050583657588	0	0\\
0.1284046692607	0.898832684824903	0	0\\
0.1284046692607	0.906614785992218	0	0\\
0.1284046692607	0.914396887159533	0	0\\
0.1284046692607	0.922178988326848	0	0\\
0.1284046692607	0.929961089494163	0	0\\
0.1284046692607	0.937743190661479	0	0\\
0.1284046692607	0.945525291828794	0	0\\
0.1284046692607	0.953307392996109	0	0\\
0.1284046692607	0.961089494163424	0	0\\
0.1284046692607	0.968871595330739	0	0\\
0.1284046692607	0.976653696498054	0	0\\
0.1284046692607	0.98443579766537	0	0\\
0.1284046692607	0.992217898832685	0	0\\
0.136186770428016	0.00389105058365759	0	0\\
0.136186770428016	0.0116731517509728	0	0\\
0.136186770428016	0.0194552529182879	0	0\\
0.136186770428016	0.0272373540856031	0	0\\
0.136186770428016	0.0350194552529183	0	0\\
0.136186770428016	0.0428015564202335	0	0\\
0.136186770428016	0.0505836575875486	0	0\\
0.136186770428016	0.0583657587548638	0	0\\
0.136186770428016	0.066147859922179	0	0\\
0.136186770428016	0.0739299610894942	0	0\\
0.136186770428016	0.0817120622568093	0	0\\
0.136186770428016	0.0894941634241245	0	0\\
0.136186770428016	0.0972762645914397	0	0\\
0.136186770428016	0.105058365758755	0	0\\
0.136186770428016	0.11284046692607	0.139344400464972	0.139344400464972\\
0.136186770428016	0.120622568093385	0.689042347036088	0.689042347036088\\
0.136186770428016	0.1284046692607	1.21150802838488	1.21150802838488\\
0.136186770428016	0.136186770428016	1.70575483019509	1.70575483019509\\
0.136186770428016	0.143968871595331	2.17089155970048	2.17089155970048\\
0.136186770428016	0.151750972762646	2.60611561134744	2.60611561134744\\
0.136186770428016	0.159533073929961	3.01070665547416	3.01070665547416\\
0.136186770428016	0.167315175097276	3.38402084742191	3.38402084742191\\
0.136186770428016	0.175097276264591	3.72548554374782	3.72548554374782\\
0.136186770428016	0.182879377431907	4.03459451224248	4.03459451224248\\
0.136186770428016	0.190661478599222	4.31090362301808	4.31090362301808\\
0.136186770428016	0.198443579766537	4.55402700798127	4.55402700798127\\
0.136186770428016	0.206225680933852	4.76363367660015	4.76363367660015\\
0.136186770428016	0.214007782101167	4.93944457662678	4.93944457662678\\
0.136186770428016	0.221789883268482	5.0812300893953	5.0812300893953\\
0.136186770428016	0.229571984435798	5.18880795060607	5.18880795060607\\
0.136186770428016	0.237354085603113	5.26204158883083	5.26204158883083\\
0.136186770428016	0.245136186770428	5.30083887480147	5.30083887480147\\
0.136186770428016	0.252918287937743	5.30515127527411	5.30515127527411\\
0.136186770428016	0.260700389105058	5.27497340658465	5.27497340658465\\
0.136186770428016	0.268482490272374	5.21034298510433	5.21034298510433\\
0.136186770428016	0.276264591439689	5.11134117426456	5.11134117426456\\
0.136186770428016	0.284046692607004	4.97809333032935	4.97809333032935\\
0.136186770428016	0.291828793774319	4.81077015134185	4.81077015134185\\
0.136186770428016	0.299610894941634	4.60958923518556	4.60958923518556\\
0.136186770428016	0.307392996108949	4.37481705358812	4.37481705358812\\
0.136186770428016	0.315175097276265	4.10677134954997	4.10677134954997\\
0.136186770428016	0.32295719844358	3.80582396685431	3.80582396685431\\
0.136186770428016	0.330739299610895	3.47240412162949	3.47240412162949\\
0.136186770428016	0.33852140077821	3.10700212703531	3.10700212703531\\
0.136186770428016	0.346303501945525	2.71017358296298	2.71017358296298\\
0.136186770428016	0.35408560311284	2.28254404314942	2.28254404314942\\
0.136186770428016	0.361867704280156	1.82481417263136	1.82481417263136\\
0.136186770428016	0.369649805447471	1.33776540831483	1.33776540831483\\
0.136186770428016	0.377431906614786	0.822266133260901	0.822266133260901\\
0.136186770428016	0.385214007782101	0.279278381467398	0.279278381467398\\
0.136186770428016	0.392996108949416	0	0\\
0.136186770428016	0.400778210116732	0	0\\
0.136186770428016	0.408560311284047	0	0\\
0.136186770428016	0.416342412451362	0	0\\
0.136186770428016	0.424124513618677	0	0\\
0.136186770428016	0.431906614785992	0	0\\
0.136186770428016	0.439688715953307	0	0\\
0.136186770428016	0.447470817120623	0	0\\
0.136186770428016	0.455252918287938	0	0\\
0.136186770428016	0.463035019455253	0	0\\
0.136186770428016	0.470817120622568	0	0\\
0.136186770428016	0.478599221789883	0	0\\
0.136186770428016	0.486381322957198	0	0\\
0.136186770428016	0.494163424124514	0	0\\
0.136186770428016	0.501945525291829	0	0\\
0.136186770428016	0.509727626459144	0	0\\
0.136186770428016	0.517509727626459	0	0\\
0.136186770428016	0.525291828793774	0	0\\
0.136186770428016	0.533073929961089	0	0\\
0.136186770428016	0.540856031128405	0	0\\
0.136186770428016	0.54863813229572	0	0\\
0.136186770428016	0.556420233463035	0	0\\
0.136186770428016	0.56420233463035	0	0\\
0.136186770428016	0.571984435797665	0	0\\
0.136186770428016	0.57976653696498	0	0\\
0.136186770428016	0.587548638132296	0	0\\
0.136186770428016	0.595330739299611	0	0\\
0.136186770428016	0.603112840466926	0	0\\
0.136186770428016	0.610894941634241	0	0\\
0.136186770428016	0.618677042801556	-0.554144336884753	-0.554144336884753\\
0.136186770428016	0.626459143968872	-1.08351423481518	-1.08351423481518\\
0.136186770428016	0.634241245136187	-1.58490249199034	-1.58490249199034\\
0.136186770428016	0.642023346303502	-2.05739477236118	-2.05739477236118\\
0.136186770428016	0.649805447470817	-2.50016697025441	-2.50016697025441\\
0.136186770428016	0.657587548638132	-2.91247877415707	-2.91247877415707\\
0.136186770428016	0.665369649805448	-3.29366775052575	-3.29366775052575\\
0.136186770428016	0.673151750972763	-3.64314393627275	-3.64314393627275\\
0.136186770428016	0.680933852140078	-3.96038492812721	-3.96038492812721\\
0.136186770428016	0.688715953307393	-4.2449314558086	-4.2449314558086\\
0.136186770428016	0.696498054474708	-4.49638342635598	-4.49638342635598\\
0.136186770428016	0.704280155642023	-4.71439642744699	-4.71439642744699\\
0.136186770428016	0.712062256809339	-4.89867867818241	-4.89867867818241\\
0.136186770428016	0.719844357976654	-5.048988416783	-5.048988416783\\
0.136186770428016	0.727626459143969	-5.16513171587429	-5.16513171587429\\
0.136186770428016	0.735408560311284	-5.24696071733837	-5.24696071733837\\
0.136186770428016	0.743190661478599	-5.29437227962098	-5.29437227962098\\
0.136186770428016	0.750972762645914	-5.30730703104201	-5.30730703104201\\
0.136186770428016	0.75875486381323	-5.28574882381734	-5.28574882381734\\
0.136186770428016	0.766536964980545	-5.22972458544051	-5.22972458544051\\
0.136186770428016	0.77431906614786	-5.13930456647392	-5.13930456647392\\
0.136186770428016	0.782101167315175	-5.01460298634635	-5.01460298634635\\
0.136186770428016	0.78988326848249	-4.85577908106378	-4.85577908106378\\
0.136186770428016	0.797665369649806	-4.66303855848565	-4.66303855848565\\
0.136186770428016	0.805447470817121	-4.43663546776862	-4.43663546776862\\
0.136186770428016	0.813229571984436	-4.1768744902851	-4.1768744902851\\
0.136186770428016	0.821011673151751	-3.88411366038288	-3.88411366038288\\
0.136186770428016	0.828793774319066	-3.55876752578142	-3.55876752578142\\
0.136186770428016	0.836575875486381	-3.20131075848119	-3.20131075848119\\
0.136186770428016	0.844357976653696	-2.81228222792737	-2.81228222792737\\
0.136186770428016	0.852140077821012	-2.39228954885749	-2.39228954885749\\
0.136186770428016	0.859922178988327	-1.94201411659573	-1.94201411659573\\
0.136186770428016	0.867704280155642	-1.46221664262597	-1.46221664262597\\
0.136186770428016	0.875486381322957	-0.95374320437333	-0.95374320437333\\
0.136186770428016	0.883268482490272	-0.417531818515452	-0.417531818515452\\
0.136186770428016	0.891050583657588	0	0\\
0.136186770428016	0.898832684824903	0	0\\
0.136186770428016	0.906614785992218	0	0\\
0.136186770428016	0.914396887159533	0	0\\
0.136186770428016	0.922178988326848	0	0\\
0.136186770428016	0.929961089494163	0	0\\
0.136186770428016	0.937743190661479	0	0\\
0.136186770428016	0.945525291828794	0	0\\
0.136186770428016	0.953307392996109	0	0\\
0.136186770428016	0.961089494163424	0	0\\
0.136186770428016	0.968871595330739	0	0\\
0.136186770428016	0.976653696498054	0	0\\
0.136186770428016	0.98443579766537	0	0\\
0.136186770428016	0.992217898832685	0	0\\
0.143968871595331	0.00389105058365759	0	0\\
0.143968871595331	0.0116731517509728	0	0\\
0.143968871595331	0.0194552529182879	0	0\\
0.143968871595331	0.0272373540856031	0	0\\
0.143968871595331	0.0350194552529183	0	0\\
0.143968871595331	0.0428015564202335	0	0\\
0.143968871595331	0.0505836575875486	0	0\\
0.143968871595331	0.0583657587548638	0	0\\
0.143968871595331	0.066147859922179	0	0\\
0.143968871595331	0.0739299610894942	0	0\\
0.143968871595331	0.0817120622568093	0	0\\
0.143968871595331	0.0894941634241245	0	0\\
0.143968871595331	0.0972762645914397	0	0\\
0.143968871595331	0.105058365758755	0.0283723892246135	0.0283723892246135\\
0.143968871595331	0.11284046692607	0.631860952687985	0.631860952687985\\
0.143968871595331	0.120622568093385	1.20791721213569	1.20791721213569\\
0.143968871595331	0.1284046692607	1.75541067072553	1.75541067072553\\
0.143968871595331	0.136186770428016	2.27331630633334	2.27331630633334\\
0.143968871595331	0.143968871595331	2.76070714409992	2.76070714409992\\
0.143968871595331	0.151750972762646	3.21674736947078	3.21674736947078\\
0.143968871595331	0.159533073929961	3.64068597298196	3.64068597298196\\
0.143968871595331	0.167315175097276	4.03185091794487	4.03185091794487\\
0.143968871595331	0.175097276264591	4.38964381910552	4.38964381910552\\
0.143968871595331	0.182879377431907	4.71353511918099	4.71353511918099\\
0.143968871595331	0.190661478599222	5.003059750152	5.003059750152\\
0.143968871595331	0.198443579766537	5.25781326645096	5.25781326645096\\
0.143968871595331	0.206225680933852	5.47744843775496	5.47744843775496\\
0.143968871595331	0.214007782101167	5.66167228985366	5.66167228985366\\
0.143968871595331	0.221789883268482	5.81024358305744	5.81024358305744\\
0.143968871595331	0.229571984435798	5.92297071879815	5.92297071879815\\
0.143968871595331	0.237354085603113	5.99971006625026	5.99971006625026\\
0.143968871595331	0.245136186770428	6.04036470196543	6.04036470196543\\
0.143968871595331	0.252918287937743	6.04488355666498	6.04488355666498\\
0.143968871595331	0.260700389105058	6.0132609648559	6.0132609648559\\
0.143968871595331	0.268482490272374	5.94553661482865	5.94553661482865\\
0.143968871595331	0.276264591439689	5.84179589874522	5.84179589874522\\
0.143968871595331	0.284046692607004	5.70217066473284	5.70217066473284\\
0.143968871595331	0.291828793774319	5.52684037487934	5.52684037487934\\
0.143968871595331	0.299610894941634	5.31603367462709	5.31603367462709\\
0.143968871595331	0.307392996108949	5.07003038032545	5.07003038032545\\
0.143968871595331	0.315175097276265	4.7891638927652	4.7891638927652\\
0.143968871595331	0.32295719844358	4.47382404572672	4.47382404572672\\
0.143968871595331	0.330739299610895	4.12446039969845	4.12446039969845\\
0.143968871595331	0.33852140077821	3.74158599204283	3.74158599204283\\
0.143968871595331	0.346303501945525	3.3257815556772	3.3257815556772\\
0.143968871595331	0.35408560311284	2.87770021898317	2.87770021898317\\
0.143968871595331	0.361867704280156	2.39807270003976	2.39807270003976\\
0.143968871595331	0.369649805447471	1.88771300826793	1.88771300826793\\
0.143968871595331	0.377431906614786	1.34752466662755	1.34752466662755\\
0.143968871595331	0.385214007782101	0.778507469313481	0.778507469313481\\
0.143968871595331	0.392996108949416	0.181764790470164	0.181764790470164\\
0.143968871595331	0.400778210116732	0	0\\
0.143968871595331	0.408560311284047	0	0\\
0.143968871595331	0.416342412451362	0	0\\
0.143968871595331	0.424124513618677	0	0\\
0.143968871595331	0.431906614785992	0	0\\
0.143968871595331	0.439688715953307	0	0\\
0.143968871595331	0.447470817120623	0	0\\
0.143968871595331	0.455252918287938	0	0\\
0.143968871595331	0.463035019455253	0	0\\
0.143968871595331	0.470817120622568	0	0\\
0.143968871595331	0.478599221789883	0	0\\
0.143968871595331	0.486381322957198	0	0\\
0.143968871595331	0.494163424124514	0	0\\
0.143968871595331	0.501945525291829	0	0\\
0.143968871595331	0.509727626459144	0	0\\
0.143968871595331	0.517509727626459	0	0\\
0.143968871595331	0.525291828793774	0	0\\
0.143968871595331	0.533073929961089	0	0\\
0.143968871595331	0.540856031128405	0	0\\
0.143968871595331	0.54863813229572	0	0\\
0.143968871595331	0.556420233463035	0	0\\
0.143968871595331	0.56420233463035	0	0\\
0.143968871595331	0.571984435797665	0	0\\
0.143968871595331	0.57976653696498	0	0\\
0.143968871595331	0.587548638132296	0	0\\
0.143968871595331	0.595330739299611	2.24566611611076e-25	2.24566611611076e-25\\
0.143968871595331	0.603112840466926	0	0\\
0.143968871595331	0.610894941634241	-0.483528596691267	-0.483528596691267\\
0.143968871595331	0.618677042801556	-1.06655323120163	-1.06655323120163\\
0.143968871595331	0.626459143968872	-1.62128727085127	-1.62128727085127\\
0.143968871595331	0.634241245136187	-2.14668008010718	-2.14668008010718\\
0.143968871595331	0.642023346303502	-2.64178087921191	-2.64178087921191\\
0.143968871595331	0.649805447470817	-3.10573171283369	-3.10573171283369\\
0.143968871595331	0.657587548638132	-3.53776096214561	-3.53776096214561\\
0.143968871595331	0.665369649805448	-3.93717738460667	-3.93717738460667\\
0.143968871595331	0.673151750972763	-4.30336466764052	-4.30336466764052\\
0.143968871595331	0.680933852140078	-4.63577648321614	-4.63577648321614\\
0.143968871595331	0.688715953307393	-4.93393203016946	-4.93393203016946\\
0.143968871595331	0.696498054474708	-5.19741205133442	-5.19741205133442\\
0.143968871595331	0.704280155642023	-5.42585531306652	-5.42585531306652\\
0.143968871595331	0.712062256809339	-5.61895553544786	-5.61895553544786\\
0.143968871595331	0.719844357976654	-5.77645876245413	-5.77645876245413\\
0.143968871595331	0.727626459143969	-5.89816116246071	-5.89816116246071\\
0.143968871595331	0.735408560311284	-5.98390725067429	-5.98390725067429\\
0.143968871595331	0.743190661478599	-6.03358852621895	-6.03358852621895\\
0.143968871595331	0.750972762645914	-6.04714251768565	-6.04714251768565\\
0.143968871595331	0.75875486381323	-6.02455223241132	-6.02455223241132\\
0.143968871595331	0.766536964980545	-5.96584600654142	-5.96584600654142\\
0.143968871595331	0.77431906614786	-5.87109775504616	-5.87109775504616\\
0.143968871595331	0.782101167315175	-5.74042762308546	-5.74042762308546\\
0.143968871595331	0.78988326848249	-5.57400304214751	-5.57400304214751\\
0.143968871595331	0.797665369649806	-5.37204019611566	-5.37204019611566\\
0.143968871595331	0.805447470817121	-5.13480590370826	-5.13480590370826\\
0.143968871595331	0.813229571984436	-4.86261992488115	-4.86261992488115\\
0.143968871595331	0.821011673151751	-4.55585769994144	-4.55585769994144\\
0.143968871595331	0.828793774319066	-4.21495353133785	-4.21495353133785\\
0.143968871595331	0.836575875486381	-3.84040421917337	-3.84040421917337\\
0.143968871595331	0.844357976653696	-3.43277316238456	-3.43277316238456\\
0.143968871595331	0.852140077821012	-2.99269493820252	-2.99269493820252\\
0.143968871595331	0.859922178988327	-2.52088037290265	-2.52088037290265\\
0.143968871595331	0.867704280155642	-2.01812211702156	-2.01812211702156\\
0.143968871595331	0.875486381322957	-1.48530073780878	-1.48530073780878\\
0.143968871595331	0.883268482490272	-0.923391339330657	-0.923391339330657\\
0.143968871595331	0.891050583657588	-0.333470718566094	-0.333470718566094\\
0.143968871595331	0.898832684824903	-7.01164816109402e-25	-7.01164816109402e-25\\
0.143968871595331	0.906614785992218	0	0\\
0.143968871595331	0.914396887159533	0	0\\
0.143968871595331	0.922178988326848	0	0\\
0.143968871595331	0.929961089494163	0	0\\
0.143968871595331	0.937743190661479	0	0\\
0.143968871595331	0.945525291828794	0	0\\
0.143968871595331	0.953307392996109	0	0\\
0.143968871595331	0.961089494163424	0	0\\
0.143968871595331	0.968871595330739	0	0\\
0.143968871595331	0.976653696498054	0	0\\
0.143968871595331	0.98443579766537	0	0\\
0.143968871595331	0.992217898832685	0	0\\
0.151750972762646	0.00389105058365759	0	0\\
0.151750972762646	0.0116731517509728	0	0\\
0.151750972762646	0.0194552529182879	0	0\\
0.151750972762646	0.0272373540856031	0	0\\
0.151750972762646	0.0350194552529183	0	0\\
0.151750972762646	0.0428015564202335	0	0\\
0.151750972762646	0.0505836575875486	0	0\\
0.151750972762646	0.0583657587548638	0	0\\
0.151750972762646	0.066147859922179	0	0\\
0.151750972762646	0.0739299610894942	0	0\\
0.151750972762646	0.0817120622568093	0	0\\
0.151750972762646	0.0894941634241245	0	0\\
0.151750972762646	0.0972762645914397	0	0\\
0.151750972762646	0.105058365758755	0.478359973011178	0.478359973011178\\
0.151750972762646	0.11284046692607	1.10859579879506	1.10859579879506\\
0.151750972762646	0.120622568093385	1.71015567011471	1.71015567011471\\
0.151750972762646	0.1284046692607	2.28186878720685	2.28186878720685\\
0.151750972762646	0.136186770428016	2.82267243160353	2.82267243160353\\
0.151750972762646	0.143968871595331	3.33160448224488	3.33160448224488\\
0.151750972762646	0.151750972762646	3.80779648132272	3.80779648132272\\
0.151750972762646	0.159533073929961	4.25046723858928	4.25046723858928\\
0.151750972762646	0.167315175097276	4.65891696287105	4.65891696287105\\
0.151750972762646	0.175097276264591	5.0325219083685	5.0325219083685\\
0.151750972762646	0.182879377431907	5.37072952250926	5.37072952250926\\
0.151750972762646	0.190661478599222	5.67305408198567	5.67305408198567\\
0.151750972762646	0.198443579766537	5.93907280386773	5.93907280386773\\
0.151750972762646	0.206225680933852	6.1684224192535	6.1684224192535\\
0.151750972762646	0.214007782101167	6.36079619771391	6.36079619771391\\
0.151750972762646	0.221789883268482	6.51594141177706	6.51594141177706\\
0.151750972762646	0.229571984435798	6.63365723186093	6.63365723186093\\
0.151750972762646	0.237354085603113	6.7137930432882	6.7137930432882\\
0.151750972762646	0.245136186770428	6.75624717831887	6.75624717831887\\
0.151750972762646	0.252918287937743	6.76096605751712	6.76096605751712\\
0.151750972762646	0.260700389105058	6.72794373638177	6.72794373638177\\
0.151750972762646	0.268482490272374	6.65722185499646	6.65722185499646\\
0.151750972762646	0.276264591439689	6.54888999043184	6.54888999043184\\
0.151750972762646	0.284046692607004	6.40308641366774	6.40308641366774\\
0.151750972762646	0.291828793774319	6.21999925464602	6.21999925464602\\
0.151750972762646	0.299610894941634	5.99986808076165	5.99986808076165\\
0.151750972762646	0.307392996108949	5.74298589551876	5.74298589551876\\
0.151750972762646	0.315175097276265	5.44970156536829	5.44970156536829\\
0.151750972762646	0.32295719844358	5.12042268399801	5.12042268399801\\
0.151750972762646	0.330739299610895	4.75561888450189	4.75561888450189\\
0.151750972762646	0.33852140077821	4.355825610927	4.355825610927\\
0.151750972762646	0.346303501945525	3.92164836153577	3.92164836153577\\
0.151750972762646	0.35408560311284	3.45376741681783	3.45376741681783\\
0.151750972762646	0.361867704280156	2.95294306569962	2.95294306569962\\
0.151750972762646	0.369649805447471	2.42002134365942	2.42002134365942\\
0.151750972762646	0.377431906614786	1.8559402967118	1.8559402967118\\
0.151750972762646	0.385214007782101	1.26173678570559	1.26173678570559\\
0.151750972762646	0.392996108949416	0.638553844887267	0.638553844887267\\
0.151750972762646	0.400778210116732	-4.63673507427185e-25	-4.63673507427185e-25\\
0.151750972762646	0.408560311284047	0	0\\
0.151750972762646	0.416342412451362	0	0\\
0.151750972762646	0.424124513618677	0	0\\
0.151750972762646	0.431906614785992	0	0\\
0.151750972762646	0.439688715953307	0	0\\
0.151750972762646	0.447470817120623	0	0\\
0.151750972762646	0.455252918287938	0	0\\
0.151750972762646	0.463035019455253	0	0\\
0.151750972762646	0.470817120622568	0	0\\
0.151750972762646	0.478599221789883	0	0\\
0.151750972762646	0.486381322957198	0	0\\
0.151750972762646	0.494163424124514	0	0\\
0.151750972762646	0.501945525291829	0	0\\
0.151750972762646	0.509727626459144	0	0\\
0.151750972762646	0.517509727626459	0	0\\
0.151750972762646	0.525291828793774	0	0\\
0.151750972762646	0.533073929961089	0	0\\
0.151750972762646	0.540856031128405	0	0\\
0.151750972762646	0.54863813229572	0	0\\
0.151750972762646	0.556420233463035	0	0\\
0.151750972762646	0.56420233463035	0	0\\
0.151750972762646	0.571984435797665	0	0\\
0.151750972762646	0.57976653696498	0	0\\
0.151750972762646	0.587548638132296	0	0\\
0.151750972762646	0.595330739299611	0	0\\
0.151750972762646	0.603112840466926	-0.316483256159231	-0.316483256159231\\
0.151750972762646	0.610894941634241	-0.953691944245772	-0.953691944245772\\
0.151750972762646	0.618677042801556	-1.562534988116	-1.562534988116\\
0.151750972762646	0.626459143968872	-2.14181333149003	-2.14181333149003\\
0.151750972762646	0.634241245136187	-2.69043798175665	-2.69043798175665\\
0.151750972762646	0.642023346303502	-3.20742237035745	-3.20742237035745\\
0.151750972762646	0.649805447470817	-3.6918752729716	-3.6918752729716\\
0.151750972762646	0.657587548638132	-4.14299427719445	-4.14299427719445\\
0.151750972762646	0.665369649805448	-4.56005978326654	-4.56005978326654\\
0.151750972762646	0.673151750972763	-4.94242952363042	-4.94242952363042\\
0.151750972762646	0.680933852140078	-5.28953358752449	-5.28953358752449\\
0.151750972762646	0.688715953307393	-5.6008699370054	-5.6008699370054\\
0.151750972762646	0.696498054474708	-5.87600040113448	-5.87600040113448\\
0.151750972762646	0.704280155642023	-6.1145471356141	-6.1145471356141\\
0.151750972762646	0.712062256809339	-6.31618953593031	-6.31618953593031\\
0.151750972762646	0.719844357976654	-6.48066159302468	-6.48066159302468\\
0.151750972762646	0.727626459143969	-6.60774968162552	-6.60774968162552\\
0.151750972762646	0.735408560311284	-6.69729077260346	-6.69729077260346\\
0.151750972762646	0.743190661478599	-6.74917106195004	-6.74917106195004\\
0.151750972762646	0.750972762645914	-6.76332501035627	-6.76332501035627\\
0.151750972762646	0.75875486381323	-6.73973478889201	-6.73973478889201\\
0.151750972762646	0.766536964980545	-6.67843012807342	-6.67843012807342\\
0.151750972762646	0.77431906614786	-6.57948856956388	-6.57948856956388\\
0.151750972762646	0.782101167315175	-6.44303612177402	-6.44303612177402\\
0.151750972762646	0.78988326848249	-6.26924832254871	-6.26924832254871\\
0.151750972762646	0.797665369649806	-6.05835171384351	-6.05835171384351\\
0.151750972762646	0.805447470817121	-5.81062573478353	-5.81062573478353\\
0.151750972762646	0.813229571984436	-5.5264050408323	-5.5264050408323\\
0.151750972762646	0.821011673151751	-5.20608225804847	-5.20608225804847\\
0.151750972762646	0.828793774319066	-4.850111182636	-4.850111182636\\
0.151750972762646	0.836575875486381	-4.45901043703492	-4.45901043703492\\
0.151750972762646	0.844357976653696	-4.03336759473387	-4.03336759473387\\
0.151750972762646	0.852140077821012	-3.57384378666907	-3.57384378666907\\
0.151750972762646	0.859922178988327	-3.08117880246851	-3.08117880246851\\
0.151750972762646	0.867704280155642	-2.55619669992567	-2.55619669992567\\
0.151750972762646	0.875486381322957	-1.99981193561304	-1.99981193561304\\
0.151750972762646	0.883268482490272	-1.4130360284474	-1.4130360284474\\
0.151750972762646	0.891050583657588	-0.796984767195779	-0.796984767195779\\
0.151750972762646	0.898832684824903	-0.152885974862333	-0.152885974862333\\
0.151750972762646	0.906614785992218	6.17154285146985e-25	6.17154285146985e-25\\
0.151750972762646	0.914396887159533	0	0\\
0.151750972762646	0.922178988326848	4.49133223222152e-25	4.49133223222152e-25\\
0.151750972762646	0.929961089494163	0	0\\
0.151750972762646	0.937743190661479	0	0\\
0.151750972762646	0.945525291828794	0	0\\
0.151750972762646	0.953307392996109	0	0\\
0.151750972762646	0.961089494163424	0	0\\
0.151750972762646	0.968871595330739	0	0\\
0.151750972762646	0.976653696498054	0	0\\
0.151750972762646	0.98443579766537	0	0\\
0.151750972762646	0.992217898832685	0	0\\
0.159533073929961	0.00389105058365759	0	0\\
0.159533073929961	0.0116731517509728	0	0\\
0.159533073929961	0.0194552529182879	0	0\\
0.159533073929961	0.0272373540856031	0	0\\
0.159533073929961	0.0350194552529183	0	0\\
0.159533073929961	0.0428015564202335	0	0\\
0.159533073929961	0.0505836575875486	0	0\\
0.159533073929961	0.0583657587548638	0	0\\
0.159533073929961	0.066147859922179	0	0\\
0.159533073929961	0.0739299610894942	-4.49133223222152e-25	-4.49133223222152e-25\\
0.159533073929961	0.0817120622568093	0	0\\
0.159533073929961	0.0894941634241245	0	0\\
0.159533073929961	0.0972762645914397	0.227944192072674	0.227944192072674\\
0.159533073929961	0.105058365758755	0.912522269391136	0.912522269391136\\
0.159533073929961	0.11284046692607	1.56855742569658	1.56855742569658\\
0.159533073929961	0.120622568093385	2.19472074202698	2.19472074202698\\
0.159533073929961	0.1284046692607	2.78980201000889	2.78980201000889\\
0.159533073929961	0.136186770428016	3.35270162430872	3.35270162430872\\
0.159533073929961	0.143968871595331	3.88242304742277	3.88242304742277\\
0.159533073929961	0.151750972762646	4.37806583275194	4.37806583275194\\
0.159533073929961	0.159533073929961	4.83881919258583	4.83881919258583\\
0.159533073929961	0.167315175097276	5.26395609808981	5.26395609808981\\
0.159533073929961	0.175097276264591	5.65282789799618	5.65282789799618\\
0.159533073929961	0.182879377431907	6.00485944234371	6.00485944234371\\
0.159533073929961	0.190661478599222	6.31954469756211	6.31954469756211\\
0.159533073929961	0.198443579766537	6.59644283949642	6.59644283949642\\
0.159533073929961	0.206225680933852	6.83517481154988	6.83517481154988\\
0.159533073929961	0.214007782101167	7.03542033595157	7.03542033595157\\
0.159533073929961	0.221789883268482	7.19691536716237	7.19691536716237\\
0.159533073929961	0.229571984435798	7.31944997761464	7.31944997761464\\
0.159533073929961	0.237354085603113	7.40286666726298	7.40286666726298\\
0.159533073929961	0.245136186770428	7.44705908981865	7.44705908981865\\
0.159533073929961	0.252918287937743	7.45197119006005	7.45197119006005\\
0.159533073929961	0.260700389105058	7.41759674825551	7.41759674825551\\
0.159533073929961	0.268482490272374	7.34397932955539	7.34397932955539\\
0.159533073929961	0.276264591439689	7.23121263810142	7.23121263810142\\
0.159533073929961	0.284046692607004	7.07944127753683	7.07944127753683\\
0.159533073929961	0.291828793774319	6.88886192141586	6.88886192141586\\
0.159533073929961	0.299610894941634	6.6597248987221	6.6597248987221\\
0.159533073929961	0.307392996108949	6.39233620125527	6.39233620125527\\
0.159533073929961	0.315175097276265	6.08705992104255	6.08705992104255\\
0.159533073929961	0.32295719844358	5.74432112725705	5.74432112725705\\
0.159533073929961	0.330739299610895	5.36460919332928	5.36460919332928\\
0.159533073929961	0.33852140077821	4.94848158600726	4.94848158600726\\
0.159533073929961	0.346303501945525	4.49656812903264	4.49656812903264\\
0.159533073929961	0.35408560311284	4.00957575479809	4.00957575479809\\
0.159533073929961	0.361867704280156	3.48829375786291	3.48829375786291\\
0.159533073929961	0.369649805447471	2.93359956450768	2.93359956450768\\
0.159533073929961	0.377431906614786	2.34646503263716	2.34646503263716\\
0.159533073929961	0.385214007782101	1.72796329607178	1.72796329607178\\
0.159533073929961	0.392996108949416	1.07927616565138	1.07927616565138\\
0.159533073929961	0.400778210116732	0.401702095498863	0.401702095498863\\
0.159533073929961	0.408560311284047	-3.08577142573493e-25	-3.08577142573493e-25\\
0.159533073929961	0.416342412451362	-2.24566611611076e-25	-2.24566611611076e-25\\
0.159533073929961	0.424124513618677	0	0\\
0.159533073929961	0.431906614785992	0	0\\
0.159533073929961	0.439688715953307	0	0\\
0.159533073929961	0.447470817120623	0	0\\
0.159533073929961	0.455252918287938	0	0\\
0.159533073929961	0.463035019455253	0	0\\
0.159533073929961	0.470817120622568	0	0\\
0.159533073929961	0.478599221789883	0	0\\
0.159533073929961	0.486381322957198	0	0\\
0.159533073929961	0.494163424124514	0	0\\
0.159533073929961	0.501945525291829	0	0\\
0.159533073929961	0.509727626459144	0	0\\
0.159533073929961	0.517509727626459	0	0\\
0.159533073929961	0.525291828793774	0	0\\
0.159533073929961	0.533073929961089	0	0\\
0.159533073929961	0.540856031128405	0	0\\
0.159533073929961	0.54863813229572	0	0\\
0.159533073929961	0.556420233463035	0	0\\
0.159533073929961	0.56420233463035	0	0\\
0.159533073929961	0.571984435797665	0	0\\
0.159533073929961	0.57976653696498	4.49133223222152e-25	4.49133223222152e-25\\
0.159533073929961	0.587548638132296	0	0\\
0.159533073929961	0.595330739299611	-0.0525222095810844	-0.0525222095810844\\
0.159533073929961	0.603112840466926	-0.74401405878904	-0.74401405878904\\
0.159533073929961	0.610894941634241	-1.40731458280339	-1.40731458280339\\
0.159533073929961	0.618677042801556	-2.04106383949002	-2.04106383949002\\
0.159533073929961	0.626459143968872	-2.64402272769099	-2.64402272769099\\
0.159533073929961	0.634241245136187	-3.21506473540271	-3.21506473540271\\
0.159533073929961	0.642023346303502	-3.7531682568434	-3.7531682568434\\
0.159533073929961	0.649805447470817	-4.25740947111248	-4.25740947111248\\
0.159533073929961	0.657587548638132	-4.72695577179636	-4.72695577179636\\
0.159533073929961	0.665369649805448	-5.16105973402519	-5.16105973402519\\
0.159533073929961	0.673151750972763	-5.5590536047259	-5.5590536047259\\
0.159533073929961	0.680933852140078	-5.92034430179044	-5.92034430179044\\
0.159533073929961	0.688715953307393	-6.24440890812054	-6.24440890812054\\
0.159533073929961	0.696498054474708	-6.53079064688735	-6.53079064688735\\
0.159533073929961	0.704280155642023	-6.77909532497964	-6.77909532497964\\
0.159533073929961	0.712062256809339	-6.98898823239244	-6.98898823239244\\
0.159533073929961	0.719844357976654	-7.16019148632719	-7.16019148632719\\
0.159533073929961	0.727626459143969	-7.29248180989576	-7.29248180989576\\
0.159533073929961	0.735408560311284	-7.38568873660413	-7.38568873660413\\
0.159533073929961	0.743190661478599	-7.43969323313819	-7.43969323313819\\
0.159533073929961	0.750972762645914	-7.45442673445422	-7.45442673445422\\
0.159533073929961	0.75875486381323	-7.42987058679599	-7.42987058679599\\
0.159533073929961	0.766536964980545	-7.36605589603305	-7.36605589603305\\
0.159533073929961	0.77431906614786	-7.26306378060023	-7.26306378060023\\
0.159533073929961	0.782101167315175	-7.12102603024749	-7.12102603024749\\
0.159533073929961	0.78988326848249	-6.94012617366961	-6.94012617366961\\
0.159533073929961	0.797665369649806	-6.72060095980889	-6.72060095980889\\
0.159533073929961	0.805447470817121	-6.46274225923266	-6.46274225923266\\
0.159533073929961	0.813229571984436	-6.1668993934107	-6.1668993934107\\
0.159533073929961	0.821011673151751	-5.83348190107774	-5.83348190107774\\
0.159533073929961	0.828793774319066	-5.462962752085	-5.462962752085\\
0.159533073929961	0.836575875486381	-5.05588202026528	-5.05588202026528\\
0.159533073929961	0.844357976653696	-4.61285102772831	-4.61285102772831\\
0.159533073929961	0.852140077821012	-4.13455697374916	-4.13455697374916\\
0.159533073929961	0.859922178988327	-3.62176806183545	-3.62176806183545\\
0.159533073929961	0.867704280155642	-3.07533913869415	-3.07533913869415\\
0.159533073929961	0.875486381322957	-2.49621785862066	-2.49621785862066\\
0.159533073929961	0.883268482490272	-1.88545138635375	-1.88545138635375\\
0.159533073929961	0.891050583657588	-1.24419365139034	-1.24419365139034\\
0.159533073929961	0.898832684824903	-0.573713167742716	-0.573713167742716\\
0.159533073929961	0.906614785992218	0	0\\
0.159533073929961	0.914396887159533	0	0\\
0.159533073929961	0.922178988326848	0	0\\
0.159533073929961	0.929961089494163	8.98266446444303e-25	8.98266446444303e-25\\
0.159533073929961	0.937743190661479	0	0\\
0.159533073929961	0.945525291828794	0	0\\
0.159533073929961	0.953307392996109	0	0\\
0.159533073929961	0.961089494163424	0	0\\
0.159533073929961	0.968871595330739	0	0\\
0.159533073929961	0.976653696498054	0	0\\
0.159533073929961	0.98443579766537	0	0\\
0.159533073929961	0.992217898832685	0	0\\
0.167315175097276	0.00389105058365759	0	0\\
0.167315175097276	0.0116731517509728	0	0\\
0.167315175097276	0.0194552529182879	0	0\\
0.167315175097276	0.0272373540856031	0	0\\
0.167315175097276	0.0350194552529183	0	0\\
0.167315175097276	0.0428015564202335	0	0\\
0.167315175097276	0.0505836575875486	0	0\\
0.167315175097276	0.0583657587548638	0	0\\
0.167315175097276	0.066147859922179	0	0\\
0.167315175097276	0.0739299610894942	-4.49133223222152e-25	-4.49133223222152e-25\\
0.167315175097276	0.0817120622568093	0	0\\
0.167315175097276	0.0894941634241245	0	0\\
0.167315175097276	0.0972762645914397	0.619430565390901	0.619430565390901\\
0.167315175097276	0.105058365758755	1.32991596385411	1.32991596385411\\
0.167315175097276	0.11284046692607	2.01075322475071	2.01075322475071\\
0.167315175097276	0.120622568093385	2.66057255457288	2.66057255457288\\
0.167315175097276	0.1284046692607	3.27812534718171	3.27812534718171\\
0.167315175097276	0.136186770428016	3.8622760271172	3.8622760271172\\
0.167315175097276	0.143968871595331	4.41199447071337	4.41199447071337\\
0.167315175097276	0.151750972762646	4.92634899168288	4.92634899168288\\
0.167315175097276	0.159533073929961	5.40449987734182	5.40449987734182\\
0.167315175097276	0.167315175097276	5.84569346155674	5.84569346155674\\
0.167315175097276	0.175097276264591	6.24925672030998	6.24925672030998\\
0.167315175097276	0.182879377431907	6.61459237565054	6.61459237565054\\
0.167315175097276	0.190661478599222	6.94117449392043	6.94117449392043\\
0.167315175097276	0.198443579766537	7.22854456447391	7.22854456447391\\
0.167315175097276	0.206225680933852	7.47630804577077	7.47630804577077\\
0.167315175097276	0.214007782101167	7.68413136656985	7.68413136656985\\
0.167315175097276	0.221789883268482	7.85173937098749	7.85173937098749\\
0.167315175097276	0.229571984435798	7.97891319740597	7.97891319740597\\
0.167315175097276	0.237354085603113	8.06548858257153	8.06548858257153\\
0.167315175097276	0.245136186770428	8.11135458366187	8.11135458366187\\
0.167315175097276	0.252918287937743	8.11645271272435	8.11645271272435\\
0.167315175097276	0.260700389105058	8.08077647955407	8.08077647955407\\
0.167315175097276	0.268482490272374	8.00437134089824	8.00437134089824\\
0.167315175097276	0.276264591439689	7.8873350557661	7.8873350557661\\
0.167315175097276	0.284046692607004	7.72981844846394	7.72981844846394\\
0.167315175097276	0.291828793774319	7.5320265828337	7.5320265828337\\
0.167315175097276	0.299610894941634	7.29422035289607	7.29422035289607\\
0.167315175097276	0.307392996108949	7.01671849669478	7.01671849669478\\
0.167315175097276	0.315175097276265	6.69990004166651	6.69990004166651\\
0.167315175097276	0.32295719844358	6.34420719120651	6.34420719120651\\
0.167315175097276	0.330739299610895	5.95014866336923	5.95014866336923\\
0.167315175097276	0.33852140077821	5.51830349376419	5.51830349376419\\
0.167315175097276	0.346303501945525	5.049325315631	5.049325315631\\
0.167315175097276	0.35408560311284	4.54394713083311	4.54394713083311\\
0.167315175097276	0.361867704280156	4.00298658605072	4.00298658605072\\
0.167315175097276	0.369649805447471	3.42735176875583	3.42735176875583\\
0.167315175097276	0.377431906614786	2.81804753755486	2.81804753755486\\
0.167315175097276	0.385214007782101	2.17618240100716	2.17618240100716\\
0.167315175097276	0.392996108949416	1.50297595781086	1.50297595781086\\
0.167315175097276	0.400778210116732	0.799766909787886	0.799766909787886\\
0.167315175097276	0.408560311284047	0.0680216604040948	0.0680216604040948\\
0.167315175097276	0.416342412451362	0	0\\
0.167315175097276	0.424124513618677	0	0\\
0.167315175097276	0.431906614785992	0	0\\
0.167315175097276	0.439688715953307	0	0\\
0.167315175097276	0.447470817120623	0	0\\
0.167315175097276	0.455252918287938	0	0\\
0.167315175097276	0.463035019455253	0	0\\
0.167315175097276	0.470817120622568	0	0\\
0.167315175097276	0.478599221789883	0	0\\
0.167315175097276	0.486381322957198	0	0\\
0.167315175097276	0.494163424124514	0	0\\
0.167315175097276	0.501945525291829	0	0\\
0.167315175097276	0.509727626459144	0	0\\
0.167315175097276	0.517509727626459	0	0\\
0.167315175097276	0.525291828793774	0	0\\
0.167315175097276	0.533073929961089	0	0\\
0.167315175097276	0.540856031128405	0	0\\
0.167315175097276	0.54863813229572	0	0\\
0.167315175097276	0.556420233463035	0	0\\
0.167315175097276	0.56420233463035	-1.11475512238592e-25	-1.11475512238592e-25\\
0.167315175097276	0.571984435797665	0	0\\
0.167315175097276	0.57976653696498	0	0\\
0.167315175097276	0.587548638132296	3.08577142573493e-25	3.08577142573493e-25\\
0.167315175097276	0.595330739299611	-0.437364424350126	-0.437364424350126\\
0.167315175097276	0.603112840466926	-1.15503320705705	-1.15503320705705\\
0.167315175097276	0.610894941634241	-1.84341606324943	-1.84341606324943\\
0.167315175097276	0.618677042801556	-2.50111155231099	-2.50111155231099\\
0.167315175097276	0.626459143968872	-3.12684156185159	-3.12684156185159\\
0.167315175097276	0.634241245136187	-3.71944300380617	-3.71944300380617\\
0.167315175097276	0.642023346303502	-4.27786008924774	-4.27786008924774\\
0.167315175097276	0.649805447470817	-4.8011371703892	-4.8011371703892\\
0.167315175097276	0.657587548638132	-5.28841213770941	-5.28841213770941\\
0.167315175097276	0.665369649805448	-5.73891035860377	-5.73891035860377\\
0.167315175097276	0.673151750972763	-6.1519391431317	-6.1519391431317\\
0.167315175097276	0.680933852140078	-6.52688272222927	-6.52688272222927\\
0.167315175097276	0.688715953307393	-6.8631977239351	-6.8631977239351\\
0.167315175097276	0.696498054474708	-7.16040913358083	-7.16040913358083\\
0.167315175097276	0.704280155642023	-7.41810672456087	-7.41810672456087\\
0.167315175097276	0.712062256809339	-7.63594194713783	-7.63594194713783\\
0.167315175097276	0.719844357976654	-7.8136252637685	-7.8136252637685\\
0.167315175097276	0.727626459143969	-7.9509239206258	-7.9509239206258\\
0.167315175097276	0.735408560311284	-8.04766014629595	-8.04766014629595\\
0.167315175097276	0.743190661478599	-8.10370977010064	-8.10370977010064\\
0.167315175097276	0.750972762645914	-8.11900125399744	-8.11900125399744\\
0.167315175097276	0.75875486381323	-8.09351513373223	-8.09351513373223\\
0.167315175097276	0.766536964980545	-8.0272838666658	-8.0272838666658\\
0.167315175097276	0.77431906614786	-7.92039208558899	-7.92039208558899\\
0.167315175097276	0.782101167315175	-7.7729772596838	-7.7729772596838\\
0.167315175097276	0.78988326848249	-7.58523076567299	-7.58523076567299\\
0.167315175097276	0.797665369649806	-7.35739937392978	-7.35739937392978\\
0.167315175097276	0.805447470817121	-7.08978715598659	-7.08978715598659\\
0.167315175097276	0.813229571984436	-6.78275782137306	-6.78275782137306\\
0.167315175097276	0.821011673151751	-6.43673749316295	-6.43673749316295\\
0.167315175097276	0.828793774319066	-6.05221793285921	-6.05221793285921\\
0.167315175097276	0.836575875486381	-5.62976022639248	-5.62976022639248\\
0.167315175097276	0.844357976653696	-5.16999894395975	-5.16999894395975\\
0.167315175097276	0.852140077821012	-4.67364678719109	-4.67364678719109\\
0.167315175097276	0.859922178988327	-4.14149973760915	-4.14149973760915\\
0.167315175097276	0.867704280155642	-3.57444272059906	-3.57444272059906\\
0.167315175097276	0.875486381322957	-2.973455799079	-2.973455799079\\
0.167315175097276	0.883268482490272	-2.339620910852	-2.339620910852\\
0.167315175097276	0.891050583657588	-1.67412916354186	-1.67412916354186\\
0.167315175097276	0.898832684824903	-0.97828870079216	-0.97828870079216\\
0.167315175097276	0.906614785992218	-0.253533152413557	-0.253533152413557\\
0.167315175097276	0.914396887159533	-1.4023296322188e-24	-1.4023296322188e-24\\
0.167315175097276	0.922178988326848	0	0\\
0.167315175097276	0.929961089494163	0	0\\
0.167315175097276	0.937743190661479	0	0\\
0.167315175097276	0.945525291828794	0	0\\
0.167315175097276	0.953307392996109	0	0\\
0.167315175097276	0.961089494163424	0	0\\
0.167315175097276	0.968871595330739	0	0\\
0.167315175097276	0.976653696498054	0	0\\
0.167315175097276	0.98443579766537	0	0\\
0.167315175097276	0.992217898832685	0	0\\
0.175097276264591	0.00389105058365759	0	0\\
0.175097276264591	0.0116731517509728	0	0\\
0.175097276264591	0.0194552529182879	0	0\\
0.175097276264591	0.0272373540856031	0	0\\
0.175097276264591	0.0350194552529183	0	0\\
0.175097276264591	0.0428015564202335	0	0\\
0.175097276264591	0.0505836575875486	0	0\\
0.175097276264591	0.0583657587548638	0	0\\
0.175097276264591	0.066147859922179	0	0\\
0.175097276264591	0.0739299610894942	1.57035069414364e-24	1.57035069414364e-24\\
0.175097276264591	0.0817120622568093	1.4023296322188e-24	1.4023296322188e-24\\
0.175097276264591	0.0894941634241245	0.229847197001838	0.229847197001838\\
0.175097276264591	0.0972762645914397	0.994301874879927	0.994301874879927\\
0.175097276264591	0.105058365758755	1.72959563990974	1.72959563990974\\
0.175097276264591	0.11284046692607	2.43418670575307	2.43418670575307\\
0.175097276264591	0.120622568093385	3.10666563908576	3.10666563908576\\
0.175097276264591	0.1284046692607	3.74574656560595	3.74574656560595\\
0.175097276264591	0.136186770428016	4.35025897009921	4.35025897009921\\
0.175097276264591	0.143968871595331	4.91914007991616	4.91914007991616\\
0.175097276264591	0.151750972762646	5.45142781848765	5.45142781848765\\
0.175097276264591	0.159533073929961	5.94625431461462	5.94625431461462\\
0.175097276264591	0.167315175097276	6.40283995290728	6.40283995290728\\
0.175097276264591	0.175097276264591	6.8204879505718	6.8204879505718\\
0.175097276264591	0.182879377431907	7.19857944574747	7.19857944574747\\
0.175097276264591	0.190661478599222	7.53656908277065	7.53656908277065\\
0.175097276264591	0.198443579766537	7.83398108022679	7.83398108022679\\
0.175097276264591	0.206225680933852	8.09040576830262	8.09040576830262\\
0.175097276264591	0.214007782101167	8.30549658286867	8.30549658286867\\
0.175097276264591	0.221789883268482	8.47896750480453	8.47896750480453\\
0.175097276264591	0.229571984435798	8.6105909343328	8.6105909343328\\
0.175097276264591	0.237354085603113	8.70019599154579	8.70019599154579\\
0.175097276264591	0.245136186770428	8.74766723581284	8.74766723581284\\
0.175097276264591	0.252918287937743	8.75294379839779	8.75294379839779\\
0.175097276264591	0.260700389105058	8.71601892437599	8.71601892437599\\
0.175097276264591	0.268482490272374	8.63693992172646	8.63693992172646\\
0.175097276264591	0.276264591439689	8.51580851738277	8.51580851738277\\
0.175097276264591	0.284046692607004	8.35278162185381	8.35278162185381\\
0.175097276264591	0.291828793774319	8.14807250590803	8.14807250590803\\
0.175097276264591	0.299610894941634	7.90195239454763	7.90195239454763\\
0.175097276264591	0.307392996108949	7.61475248517079	7.61475248517079\\
0.175097276264591	0.315175097276265	7.28686639837919	7.28686639837919\\
0.175097276264591	0.32295719844358	6.91875307133025	6.91875307133025\\
0.175097276264591	0.330739299610895	6.51094010481723	6.51094010481723\\
0.175097276264591	0.33852140077821	6.0640275764446	6.0640275764446\\
0.175097276264591	0.346303501945525	5.57869233322629	5.57869233322629\\
0.175097276264591	0.35408560311284	5.05569277771193	5.05569277771193\\
0.175097276264591	0.361867704280156	4.4958741623511	4.4958741623511\\
0.175097276264591	0.369649805447471	3.90017440704369	3.90017440704369\\
0.175097276264591	0.377431906614786	3.26963045487776	3.26963045487776\\
0.175097276264591	0.385214007782101	2.60538518060809	2.60538518060809\\
0.175097276264591	0.392996108949416	1.90869486563523	1.90869486563523\\
0.175097276264591	0.400778210116732	1.18093725236883	1.18093725236883\\
0.175097276264591	0.408560311284047	0.423620190219442	0.423620190219442\\
0.175097276264591	0.416342412451362	0	0\\
0.175097276264591	0.424124513618677	0	0\\
0.175097276264591	0.431906614785992	0	0\\
0.175097276264591	0.439688715953307	0	0\\
0.175097276264591	0.447470817120623	0	0\\
0.175097276264591	0.455252918287938	0	0\\
0.175097276264591	0.463035019455253	0	0\\
0.175097276264591	0.470817120622568	0	0\\
0.175097276264591	0.478599221789883	0	0\\
0.175097276264591	0.486381322957198	0	0\\
0.175097276264591	0.494163424124514	0	0\\
0.175097276264591	0.501945525291829	0	0\\
0.175097276264591	0.509727626459144	0	0\\
0.175097276264591	0.517509727626459	0	0\\
0.175097276264591	0.525291828793774	0	0\\
0.175097276264591	0.533073929961089	0	0\\
0.175097276264591	0.540856031128405	0	0\\
0.175097276264591	0.54863813229572	0	0\\
0.175097276264591	0.556420233463035	0	0\\
0.175097276264591	0.56420233463035	0	0\\
0.175097276264591	0.571984435797665	0	0\\
0.175097276264591	0.57976653696498	0	0\\
0.175097276264591	0.587548638132296	-0.034385908183217	-0.034385908183217\\
0.175097276264591	0.595330739299611	-0.80587408080748	-0.80587408080748\\
0.175097276264591	0.603112840466926	-1.54860838552638	-1.54860838552638\\
0.175097276264591	0.610894941634241	-2.26101248948147	-2.26101248948147\\
0.175097276264591	0.618677042801556	-2.94164471494254	-2.94164471494254\\
0.175097276264591	0.626459143968872	-3.58918909349771	-3.58918909349771\\
0.175097276264591	0.634241245136187	-4.20244701735897	-4.20244701735897\\
0.175097276264591	0.642023346303502	-4.78032947626005	-4.78032947626005\\
0.175097276264591	0.649805447470817	-5.32184986738732	-5.32184986738732\\
0.175097276264591	0.657587548638132	-5.82611736504807	-5.82611736504807\\
0.175097276264591	0.665369649805448	-6.29233083588512	-6.29233083588512\\
0.175097276264591	0.673151750972763	-6.71977328479674	-6.71977328479674\\
0.175097276264591	0.680933852140078	-7.10780681655658	-7.10780681655658\\
0.175097276264591	0.688715953307393	-7.45586809825356	-7.45586809825356\\
0.175097276264591	0.696498054474708	-7.76346430812603	-7.76346430812603\\
0.175097276264591	0.704280155642023	-8.03016955704565	-8.03016955704565\\
0.175097276264591	0.712062256809339	-8.25562176977379	-8.25562176977379\\
0.175097276264591	0.719844357976654	-8.43952001420662	-8.43952001420662\\
0.175097276264591	0.727626459143969	-8.58162226803575	-8.58162226803575\\
0.175097276264591	0.735408560311284	-8.68174361364367	-8.68174361364367\\
0.175097276264591	0.743190661478599	-8.73975485354105	-8.73975485354105\\
0.175097276264591	0.750972762645914	-8.75558154025226	-8.75558154025226\\
0.175097276264591	0.75875486381323	-8.7292034163069	-8.7292034163069\\
0.175097276264591	0.766536964980545	-8.66065426174873	-8.66065426174873\\
0.175097276264591	0.77431906614786	-8.55002214849102	-8.55002214849102\\
0.175097276264591	0.782101167315175	-8.39745010266933	-8.39745010266933\\
0.175097276264591	0.78988326848249	-8.20313717802276	-8.20313717802276\\
0.175097276264591	0.797665369649806	-7.96733994511904	-7.96733994511904\\
0.175097276264591	0.805447470817121	-7.69037440291157	-7.69037440291157\\
0.175097276264591	0.813229571984436	-7.37261832071336	-7.37261832071336\\
0.175097276264591	0.821011673151751	-7.01451402013692	-7.01451402013692\\
0.175097276264591	0.828793774319066	-6.61657160786549	-6.61657160786549\\
0.175097276264591	0.836575875486381	-6.17937267131947	-6.17937267131947\\
0.175097276264591	0.844357976653696	-5.70357445026331	-5.70357445026331\\
0.175097276264591	0.852140077821012	-5.18991449820384	-5.18991449820384\\
0.175097276264591	0.859922178988327	-4.63921584798487	-4.63921584798487\\
0.175097276264591	0.867704280155642	-4.05239269632082	-4.05239269632082\\
0.175097276264591	0.875486381322957	-3.43045662208592	-3.43045662208592\\
0.175097276264591	0.883268482490272	-2.77452335310091	-2.77452335310091\\
0.175097276264591	0.891050583657588	-2.08582009589201	-2.08582009589201\\
0.175097276264591	0.898832684824903	-1.36569344234304	-1.36569344234304\\
0.175097276264591	0.906614785992218	-0.615617865676865	-0.615617865676865\\
0.175097276264591	0.914396887159533	0	0\\
0.175097276264591	0.922178988326848	0	0\\
0.175097276264591	0.929961089494163	0	0\\
0.175097276264591	0.937743190661479	0	0\\
0.175097276264591	0.945525291828794	0	0\\
0.175097276264591	0.953307392996109	0	0\\
0.175097276264591	0.961089494163424	0	0\\
0.175097276264591	0.968871595330739	0	0\\
0.175097276264591	0.976653696498054	0	0\\
0.175097276264591	0.98443579766537	0	0\\
0.175097276264591	0.992217898832685	0	0\\
0.182879377431907	0.00389105058365759	0	0\\
0.182879377431907	0.0116731517509728	0	0\\
0.182879377431907	0.0194552529182879	0	0\\
0.182879377431907	0.0272373540856031	0	0\\
0.182879377431907	0.0350194552529183	0	0\\
0.182879377431907	0.0428015564202335	0	0\\
0.182879377431907	0.0505836575875486	0	0\\
0.182879377431907	0.0583657587548638	0	0\\
0.182879377431907	0.066147859922179	0	0\\
0.182879377431907	0.0739299610894942	-1.23430857029397e-24	-1.23430857029397e-24\\
0.182879377431907	0.0817120622568093	0	0\\
0.182879377431907	0.0894941634241245	0.562592410088916	0.562592410088916\\
0.182879377431907	0.0972762645914397	1.35166304266245	1.35166304266245\\
0.182879377431907	0.105058365758755	2.11061144916341	2.11061144916341\\
0.182879377431907	0.11284046692607	2.83785526957893	2.83785526957893\\
0.182879377431907	0.120622568093385	3.5319467990992	3.5319467990992\\
0.182879377431907	0.1284046692607	4.19156415117387	4.19156415117387\\
0.182879377431907	0.136186770428016	4.81550302058214	4.81550302058214\\
0.182879377431907	0.143968871595331	5.40266903520195	5.40266903520195\\
0.182879377431907	0.151750972762646	5.95207068288948	5.95207068288948\\
0.182879377431907	0.159533073929961	6.4628127987731	6.4628127987731\\
0.182879377431907	0.167315175097276	6.93409059776931	6.93409059776931\\
0.182879377431907	0.175097276264591	7.36518423689996	7.36518423689996\\
0.182879377431907	0.182879377431907	7.75545389205696	7.75545389205696\\
0.182879377431907	0.190661478599222	8.104335334107	8.104335334107\\
0.182879377431907	0.198443579766537	8.41133598976478	8.41133598976478\\
0.182879377431907	0.206225680933852	8.67603147338663	8.67603147338663\\
0.182879377431907	0.214007782101167	8.89806257679705	8.89806257679705\\
0.182879377431907	0.221789883268482	9.0771327053778	9.0771327053778\\
0.182879377431907	0.229571984435798	9.21300574998818	9.21300574998818\\
0.182879377431907	0.237354085603113	9.30550438569533	9.30550438569533\\
0.182879377431907	0.245136186770428	9.35450878990983	9.35450878990983\\
0.182879377431907	0.252918287937743	9.35995577416481	9.35995577416481\\
0.182879377431907	0.260700389105058	9.32183832559488	9.32183832559488\\
0.182879377431907	0.268482490272374	9.24020555598159	9.24020555598159\\
0.182879377431907	0.276264591439689	9.11516305812787	9.11516305812787\\
0.182879377431907	0.284046692607004	8.94687367121806	8.94687367121806\\
0.182879377431907	0.291828793774319	8.73555865865353	8.73555865865353\\
0.182879377431907	0.299610894941634	8.48149930368416	8.48149930368416\\
0.182879377431907	0.307392996108949	8.18503892983196	8.18503892983196\\
0.182879377431907	0.315175097276265	7.84658535473632	7.84658535473632\\
0.182879377431907	0.32295719844358	7.46661378752447	7.46661378752447\\
0.182879377431907	0.330739299610895	7.04567018117134	7.04567018117134\\
0.182879377431907	0.33852140077821	6.58437505251661	6.58437505251661\\
0.182879377431907	0.346303501945525	6.08342778361168	6.08342778361168\\
0.182879377431907	0.35408560311284	5.5436114189056	5.5436114189056\\
0.182879377431907	0.361867704280156	4.96579797336748	4.96579797336748\\
0.182879377431907	0.369649805447471	4.35095426695916	4.35095426695916\\
0.182879377431907	0.377431906614786	3.70014830091473	3.70014830091473\\
0.182879377431907	0.385214007782101	3.01455619095338	3.01455619095338\\
0.182879377431907	0.392996108949416	2.29546967193482	2.29546967193482\\
0.182879377431907	0.400778210116732	1.54430418756113	1.54430418756113\\
0.182879377431907	0.408560311284047	0.762607577460311	0.762607577460311\\
0.182879377431907	0.416342412451362	0	0\\
0.182879377431907	0.424124513618677	0	0\\
0.182879377431907	0.431906614785992	0	0\\
0.182879377431907	0.439688715953307	0	0\\
0.182879377431907	0.447470817120623	0	0\\
0.182879377431907	0.455252918287938	0	0\\
0.182879377431907	0.463035019455253	0	0\\
0.182879377431907	0.470817120622568	0	0\\
0.182879377431907	0.478599221789883	0	0\\
0.182879377431907	0.486381322957198	0	0\\
0.182879377431907	0.494163424124514	0	0\\
0.182879377431907	0.501945525291829	0	0\\
0.182879377431907	0.509727626459144	0	0\\
0.182879377431907	0.517509727626459	0	0\\
0.182879377431907	0.525291828793774	0	0\\
0.182879377431907	0.533073929961089	0	0\\
0.182879377431907	0.540856031128405	0	0\\
0.182879377431907	0.54863813229572	0	0\\
0.182879377431907	0.556420233463035	0	0\\
0.182879377431907	0.56420233463035	0	0\\
0.182879377431907	0.571984435797665	0	0\\
0.182879377431907	0.57976653696498	0	0\\
0.182879377431907	0.587548638132296	-0.360832277143434	-0.360832277143434\\
0.182879377431907	0.595330739299611	-1.15717011159551	-1.15717011159551\\
0.182879377431907	0.603112840466926	-1.9238032694326	-1.9238032694326\\
0.182879377431907	0.610894941634241	-2.65911426565683	-2.65911426565683\\
0.182879377431907	0.618677042801556	-3.36162258226084	-3.36162258226084\\
0.182879377431907	0.626459143968872	-4.02997567824291	-4.02997567824291\\
0.182879377431907	0.634241245136187	-4.66294060265512	-4.66294060265512\\
0.182879377431907	0.642023346303502	-5.2593961990566	-5.2593961990566\\
0.182879377431907	0.649805447470817	-5.8183258883438	-5.8183258883438\\
0.182879377431907	0.657587548638132	-6.33881101586213	-6.33881101586213\\
0.182879377431907	0.665369649805448	-6.82002474795235	-6.82002474795235\\
0.182879377431907	0.673151750972763	-7.26122650258701	-7.26122650258701\\
0.182879377431907	0.680933852140078	-7.66175689863104	-7.66175689863104\\
0.182879377431907	0.688715953307393	-8.02103320843033	-8.02103320843033\\
0.182879377431907	0.696498054474708	-8.33854529889807	-8.33854529889807\\
0.182879377431907	0.704280155642023	-8.61385204697597	-8.61385204697597\\
0.182879377431907	0.712062256809339	-8.84657821628088	-8.84657821628088\\
0.182879377431907	0.719844357976654	-9.03641178284753	-9.03641178284753\\
0.182879377431907	0.727626459143969	-9.18310169917048	-9.18310169917048\\
0.182879377431907	0.735408560311284	-9.28645608715226	-9.28645608715226\\
0.182879377431907	0.743190661478599	-9.3463408521472	-9.3463408521472\\
0.182879377431907	0.750972762645914	-9.36267871191167	-9.36267871191167\\
0.182879377431907	0.75875486381323	-9.33544863605963	-9.33544863605963\\
0.182879377431907	0.766536964980545	-9.26468569343979	-9.26468569343979\\
0.182879377431907	0.77431906614786	-9.15048130673214	-9.15048130673214\\
0.182879377431907	0.782101167315175	-8.99298391543239	-8.99298391543239\\
0.182879377431907	0.78988326848249	-8.79240005028558	-8.79240005028558\\
0.182879377431907	0.797665369649806	-8.54899582403101	-8.54899582403101\\
0.182879377431907	0.805447470817121	-8.26309884504368	-8.26309884504368\\
0.182879377431907	0.813229571984436	-7.93510056211403	-7.93510056211403\\
0.182879377431907	0.821011673151751	-7.56545905009668	-7.56545905009668\\
0.182879377431907	0.828793774319066	-7.15470224755919	-7.15470224755919\\
0.182879377431907	0.836575875486381	-6.70343165876646	-6.70343165876646\\
0.182879377431907	0.844357976653696	-6.21232653341505	-6.21232653341505\\
0.182879377431907	0.852140077821012	-5.68214853833459	-5.68214853833459\\
0.182879377431907	0.859922178988327	-5.11374693604365	-5.11374693604365\\
0.182879377431907	0.867704280155642	-4.50806428539747	-4.50806428539747\\
0.182879377431907	0.875486381322957	-3.86614267976735	-3.86614267976735\\
0.182879377431907	0.883268482490272	-3.18913053807492	-3.18913053807492\\
0.182879377431907	0.891050583657588	-2.47828996368362	-2.47828996368362\\
0.182879377431907	0.898832684824903	-1.73500468538041	-1.73500468538041\\
0.182879377431907	0.906614785992218	-0.960788593134072	-0.960788593134072\\
0.182879377431907	0.914396887159533	-0.15729487764426	-0.15729487764426\\
0.182879377431907	0.922178988326848	0	0\\
0.182879377431907	0.929961089494163	-1.57035069414364e-24	-1.57035069414364e-24\\
0.182879377431907	0.937743190661479	0	0\\
0.182879377431907	0.945525291828794	0	0\\
0.182879377431907	0.953307392996109	0	0\\
0.182879377431907	0.961089494163424	0	0\\
0.182879377431907	0.968871595330739	0	0\\
0.182879377431907	0.976653696498054	0	0\\
0.182879377431907	0.98443579766537	0	0\\
0.182879377431907	0.992217898832685	0	0\\
0.190661478599222	0.00389105058365759	0	0\\
0.190661478599222	0.0116731517509728	0	0\\
0.190661478599222	0.0194552529182879	0	0\\
0.190661478599222	0.0272373540856031	0	0\\
0.190661478599222	0.0350194552529183	0	0\\
0.190661478599222	0.0428015564202335	0	0\\
0.190661478599222	0.0505836575875486	0	0\\
0.190661478599222	0.0583657587548638	0	0\\
0.190661478599222	0.066147859922179	0	0\\
0.190661478599222	0.0739299610894942	0	0\\
0.190661478599222	0.0817120622568093	0.0365049232667878	0.0365049232667878\\
0.190661478599222	0.0894941634241245	0.878191055336923	0.878191055336923\\
0.190661478599222	0.0972762645914397	1.69061440064898	1.69061440064898\\
0.190661478599222	0.105058365758755	2.4720073259026	2.4720073259026\\
0.190661478599222	0.11284046692607	3.22074852720789	3.22074852720789\\
0.190661478599222	0.120622568093385	3.93535353428314	3.93535353428314\\
0.190661478599222	0.1284046692607	4.61446583542041	4.61446583542041\\
0.190661478599222	0.136186770428016	5.25684860929278	5.25684860929278\\
0.190661478599222	0.143968871595331	5.86137705071739	5.86137705071739\\
0.190661478599222	0.151750972762646	6.4270312762505	6.4270312762505\\
0.190661478599222	0.159533073929961	6.95288979444162	6.95288979444162\\
0.190661478599222	0.167315175097276	7.43812352501548	7.43812352501548\\
0.190661478599222	0.175097276264591	7.88199035100422	7.88199035100422\\
0.190661478599222	0.182879377431907	8.28383018792451	8.28383018792451\\
0.190661478599222	0.190661478599222	8.64306055441901	8.64306055441901\\
0.190661478599222	0.198443579766537	8.95917262934645	8.95917262934645\\
0.190661478599222	0.206225680933852	9.23172778110114	9.23172778110114\\
0.190661478599222	0.214007782101167	9.46035455592543	9.46035455592543\\
0.190661478599222	0.221789883268482	9.64474611318134	9.64474611318134\\
0.190661478599222	0.229571984435798	9.78465809690845	9.78465809690845\\
0.190661478599222	0.237354085603113	9.87990693445539	9.87990693445539\\
0.190661478599222	0.245136186770428	9.93036855464464	9.93036855464464\\
0.190661478599222	0.252918287937743	9.93597751963474	9.93597751963474\\
0.190661478599222	0.260700389105058	9.89672656644231	9.89672656644231\\
0.190661478599222	0.268482490272374	9.81266655599536	9.81266655599536\\
0.190661478599222	0.276264591439689	9.68390682946598	9.68390682946598\\
0.190661478599222	0.284046692607004	9.5106159735524	9.5106159735524\\
0.190661478599222	0.291828793774319	9.29302299827571	9.29302299827571\\
0.190661478599222	0.299610894941634	9.03141893266449	9.03141893266449\\
0.190661478599222	0.307392996108949	8.72615884548448	8.72615884548448\\
0.190661478599222	0.315175097276265	8.37766429979766	8.37766429979766\\
0.190661478599222	0.32295719844358	7.98642625168307	7.98642625168307\\
0.190661478599222	0.330739299610895	7.55300840487053	7.55300840487053\\
0.190661478599222	0.33852140077821	7.07805103424839	7.07805103424839\\
0.190661478599222	0.346303501945525	6.56227529229094	6.56227529229094\\
0.190661478599222	0.35408560311284	6.00648801331419	6.00648801331419\\
0.190661478599222	0.361867704280156	5.41158703106887	5.41158703106887\\
0.190661478599222	0.369649805447471	4.77856702557257	4.77856702557257\\
0.190661478599222	0.377431906614786	4.1085259151431	4.1085259151431\\
0.190661478599222	0.385214007782101	3.40267180935279	3.40267180935279\\
0.190661478599222	0.392996108949416	2.66233053807676	2.66233053807676\\
0.190661478599222	0.400778210116732	1.88895377094556	1.88895377094556\\
0.190661478599222	0.408560311284047	1.08412774031834	1.08412774031834\\
0.190661478599222	0.416342412451362	0.249582579321902	0.249582579321902\\
0.190661478599222	0.424124513618677	0	0\\
0.190661478599222	0.431906614785992	-4.49133223222152e-25	-4.49133223222152e-25\\
0.190661478599222	0.439688715953307	0	0\\
0.190661478599222	0.447470817120623	0	0\\
0.190661478599222	0.455252918287938	0	0\\
0.190661478599222	0.463035019455253	0	0\\
0.190661478599222	0.470817120622568	0	0\\
0.190661478599222	0.478599221789883	0	0\\
0.190661478599222	0.486381322957198	0	0\\
0.190661478599222	0.494163424124514	0	0\\
0.190661478599222	0.501945525291829	0	0\\
0.190661478599222	0.509727626459144	0	0\\
0.190661478599222	0.517509727626459	0	0\\
0.190661478599222	0.525291828793774	0	0\\
0.190661478599222	0.533073929961089	0	0\\
0.190661478599222	0.540856031128405	0	0\\
0.190661478599222	0.54863813229572	0	0\\
0.190661478599222	0.556420233463035	0	0\\
0.190661478599222	0.56420233463035	0	0\\
0.190661478599222	0.571984435797665	2.24566611611076e-25	2.24566611611076e-25\\
0.190661478599222	0.57976653696498	0	0\\
0.190661478599222	0.587548638132296	-0.670456028582917	-0.670456028582917\\
0.190661478599222	0.595330739299611	-1.49036726663047	-1.49036726663047\\
0.190661478599222	0.603112840466926	-2.27967571221456	-2.27967571221456\\
0.190661478599222	0.610894941634241	-3.0367243886926	-3.0367243886926\\
0.190661478599222	0.618677042801556	-3.7599954736345	-3.7599954736345\\
0.190661478599222	0.626459143968872	-4.44810126964659	-4.44810126964659\\
0.190661478599222	0.634241245136187	-5.09977578471456	-5.09977578471456\\
0.190661478599222	0.642023346303502	-5.71386690967227	-5.71386690967227\\
0.190661478599222	0.649805447470817	-6.28932917904959	-6.28932917904959\\
0.190661478599222	0.657587548638132	-6.82521710051646	-6.82521710051646\\
0.190661478599222	0.665369649805448	-7.32067903744326	-7.32067903744326\\
0.190661478599222	0.673151750972763	-7.77495162868052	-7.77495162868052\\
0.190661478599222	0.680933852140078	-8.18735472960632	-8.18735472960632\\
0.190661478599222	0.688715953307393	-8.55728685869274	-8.55728685869274\\
0.190661478599222	0.696498054474708	-8.88422113435355	-8.88422113435355\\
0.190661478599222	0.704280155642023	-9.16770168755946	-9.16770168755946\\
0.190661478599222	0.712062256809339	-9.40734053671958	-9.40734053671958\\
0.190661478599222	0.719844357976654	-9.60281491241627	-9.60281491241627\\
0.190661478599222	0.727626459143969	-9.75386502096253	-9.75386502096253\\
0.190661478599222	0.735408560311284	-9.86029223719306	-9.86029223719306\\
0.190661478599222	0.743190661478599	-9.92195771851195	-9.92195771851195\\
0.190661478599222	0.750972762645914	-9.93878143391058	-9.93878143391058\\
0.190661478599222	0.75875486381323	-9.91074160348408	-9.91074160348408\\
0.190661478599222	0.766536964980545	-9.83787454583322	-9.83787454583322\\
0.190661478599222	0.77431906614786	-9.72027493262731	-9.72027493262731\\
0.190661478599222	0.782101167315175	-9.55809645152132	-9.55809645152132\\
0.190661478599222	0.78988326848249	-9.35155288053239	-9.35155288053239\\
0.190661478599222	0.797665369649806	-9.100919578792	-9.100919578792\\
0.190661478599222	0.805447470817121	-8.8065354004079	-8.8065354004079\\
0.190661478599222	0.813229571984436	-8.46880503980217	-8.46880503980217\\
0.190661478599222	0.821011673151751	-8.08820181849873	-8.08820181849873\\
0.190661478599222	0.828793774319066	-7.66527092471876	-7.66527092471876\\
0.190661478599222	0.836575875486381	-7.20063311846114	-7.20063311846114\\
0.190661478599222	0.844357976653696	-6.69498891579763	-6.69498891579763\\
0.190661478599222	0.852140077821012	-6.14912326705422	-6.14912326705422\\
0.190661478599222	0.859922178988327	-5.56391074417344	-5.56391074417344\\
0.190661478599222	0.867704280155642	-4.94032125306662	-4.94032125306662\\
0.190661478599222	0.875486381322957	-4.27942628690254	-4.27942628690254\\
0.190661478599222	0.883268482490272	-3.5824057362398	-3.5824057362398\\
0.190661478599222	0.891050583657588	-2.85055527151121	-2.85055527151121\\
0.190661478599222	0.898832684824903	-2.08529431255069	-2.08529431255069\\
0.190661478599222	0.906614785992218	-1.28817459864203	-1.28817459864203\\
0.190661478599222	0.914396887159533	-0.460889371954431	-0.460889371954431\\
0.190661478599222	0.922178988326848	0	0\\
0.190661478599222	0.929961089494163	0	0\\
0.190661478599222	0.937743190661479	0	0\\
0.190661478599222	0.945525291828794	0	0\\
0.190661478599222	0.953307392996109	0	0\\
0.190661478599222	0.961089494163424	0	0\\
0.190661478599222	0.968871595330739	0	0\\
0.190661478599222	0.976653696498054	0	0\\
0.190661478599222	0.98443579766537	0	0\\
0.190661478599222	0.992217898832685	0	0\\
0.198443579766537	0.00389105058365759	0	0\\
0.198443579766537	0.0116731517509728	0	0\\
0.198443579766537	0.0194552529182879	0	0\\
0.198443579766537	0.0272373540856031	0	0\\
0.198443579766537	0.0350194552529183	0	0\\
0.198443579766537	0.0428015564202335	0	0\\
0.198443579766537	0.0505836575875486	0	0\\
0.198443579766537	0.0583657587548638	0	0\\
0.198443579766537	0.066147859922179	0	0\\
0.198443579766537	0.0739299610894942	1.4023296322188e-24	1.4023296322188e-24\\
0.198443579766537	0.0817120622568093	0.311267782195388	0.311267782195388\\
0.198443579766537	0.0894941634241245	1.17579736191722	1.17579736191722\\
0.198443579766537	0.0972762645914397	2.01025030061572	2.01025030061572\\
0.198443579766537	0.105058365758755	2.81281971945747	2.81281971945747\\
0.198443579766537	0.11284046692607	3.58184715121511	3.58184715121511\\
0.198443579766537	0.120622568093385	4.31581300854442	4.31581300854442\\
0.198443579766537	0.1284046692607	5.01332767713001	5.01332767713001\\
0.198443579766537	0.136186770428016	5.67312322167685	5.67312322167685\\
0.198443579766537	0.143968871595331	6.29404569110624	6.29404569110624\\
0.198443579766537	0.151750972762646	6.87504800810088	6.87504800810088\\
0.198443579766537	0.159533073929961	7.4151834272398	7.4151834272398\\
0.198443579766537	0.167315175097276	7.91359954542519	7.91359954542519\\
0.198443579766537	0.175097276264591	8.36953284807571	8.36953284807571\\
0.198443579766537	0.182879377431907	8.78230377466114	8.78230377466114\\
0.198443579766537	0.190661478599222	9.15131228750635	9.15131228750635\\
0.198443579766537	0.198443579766537	9.47603392841955	9.47603392841955\\
0.198443579766537	0.206225680933852	9.75601634853324	9.75601634853324\\
0.198443579766537	0.214007782101167	9.99087629776644	9.99087629776644\\
0.198443579766537	0.221789883268482	10.1802970616165	10.1802970616165\\
0.198443579766537	0.229571984435798	10.3240263343186	10.3240263343186\\
0.198443579766537	0.237354085603113	10.4218745190072	10.4218745190072\\
0.198443579766537	0.245136186770428	10.4737134471617	10.4737134471617\\
0.198443579766537	0.252918287937743	10.479475511392	10.479475511392\\
0.198443579766537	0.260700389105058	10.4391532074782	10.4391532074782\\
0.198443579766537	0.268482490272374	10.3527990834833	10.3527990834833\\
0.198443579766537	0.276264591439689	10.2205260956817	10.2205260956817\\
0.198443579766537	0.284046692607004	10.0425083730162	10.0425083730162\\
0.198443579766537	0.291828793774319	9.81898239370657	9.81898239370657\\
0.198443579766537	0.299610894941634	9.55024857946456	9.55024857946456\\
0.198443579766537	0.307392996108949	9.23667331464336	9.23667331464336\\
0.198443579766537	0.315175097276265	8.87869139925974	8.87869139925974\\
0.198443579766537	0.32295719844358	8.47680894649222	8.47680894649222\\
0.198443579766537	0.330739299610895	8.03160673663746	8.03160673663746\\
0.198443579766537	0.33852140077821	7.54374404086098	7.54374404086098\\
0.198443579766537	0.346303501945525	7.01396292911062	7.01396292911062\\
0.198443579766537	0.35408560311284	6.44309307752341	6.44309307752341\\
0.198443579766537	0.361867704280156	5.83205709128442	5.83205709128442\\
0.198443579766537	0.369649805447471	5.18187635931692	5.18187635931692\\
0.198443579766537	0.377431906614786	4.49367745730157	4.49367745730157\\
0.198443579766537	0.385214007782101	3.76869911534969	3.76869911534969\\
0.198443579766537	0.392996108949416	3.00829976614639	3.00829976614639\\
0.198443579766537	0.400778210116732	2.21396568858822	2.21396568858822\\
0.198443579766537	0.408560311284047	1.38731976085513	1.38731976085513\\
0.198443579766537	0.416342412451362	0.530130835645173	0.530130835645173\\
0.198443579766537	0.424124513618677	0	0\\
0.198443579766537	0.431906614785992	0	0\\
0.198443579766537	0.439688715953307	0	0\\
0.198443579766537	0.447470817120623	0	0\\
0.198443579766537	0.455252918287938	0	0\\
0.198443579766537	0.463035019455253	0	0\\
0.198443579766537	0.470817120622568	0	0\\
0.198443579766537	0.478599221789883	0	0\\
0.198443579766537	0.486381322957198	0	0\\
0.198443579766537	0.494163424124514	0	0\\
0.198443579766537	0.501945525291829	0	0\\
0.198443579766537	0.509727626459144	0	0\\
0.198443579766537	0.517509727626459	0	0\\
0.198443579766537	0.525291828793774	0	0\\
0.198443579766537	0.533073929961089	0	0\\
0.198443579766537	0.540856031128405	0	0\\
0.198443579766537	0.54863813229572	0	0\\
0.198443579766537	0.556420233463035	-1.11475512238592e-25	-1.11475512238592e-25\\
0.198443579766537	0.56420233463035	4.49133223222152e-25	4.49133223222152e-25\\
0.198443579766537	0.571984435797665	2.24566611611076e-25	2.24566611611076e-25\\
0.198443579766537	0.57976653696498	-0.0906778798387539	-0.0906778798387539\\
0.198443579766537	0.587548638132296	-0.962426648244167	-0.962426648244167\\
0.198443579766537	0.595330739299611	-1.8045746881766	-1.8045746881766\\
0.198443579766537	0.603112840466926	-2.61527644689884	-2.61527644689884\\
0.198443579766537	0.610894941634241	-3.39283727021595	-3.39283727021595\\
0.198443579766537	0.618677042801556	-4.13570371232494	-4.13570371232494\\
0.198443579766537	0.626459143968872	-4.84245447316667	-4.84245447316667\\
0.198443579766537	0.634241245136187	-5.51179195173869	-5.51179195173869\\
0.198443579766537	0.642023346303502	-6.14253440202275	-6.14253440202275\\
0.198443579766537	0.649805447470817	-6.73360867700488	-6.73360867700488\\
0.198443579766537	0.657587548638132	-7.284043545352	-7.284043545352\\
0.198443579766537	0.665369649805448	-7.79296356461156	-7.79296356461156\\
0.198443579766537	0.673151750972763	-8.25958349450394	-8.25958349450394\\
0.198443579766537	0.680933852140078	-8.68320323381195	-8.68320323381195\\
0.198443579766537	0.688715953307393	-9.06320326468522	-9.06320326468522\\
0.198443579766537	0.696498054474708	-9.39904058866608	-9.39904058866608\\
0.198443579766537	0.704280155642023	-9.69024513957556	-9.69024513957556\\
0.198443579766537	0.712062256809339	-9.93641665937106	-9.93641665937106\\
0.198443579766537	0.719844357976654	-10.1372220243018	-10.1372220243018\\
0.198443579766537	0.727626459143969	-10.2923930100445	-10.2923930100445\\
0.198443579766537	0.735408560311284	-10.4017244860446	-10.4017244860446\\
0.198443579766537	0.743190661478599	-10.4650730309034	-10.4650730309034\\
0.198443579766537	0.750972762645914	-10.4823559624134	-10.4823559624134\\
0.198443579766537	0.75875486381323	-10.4535507777029	-10.4535507777029\\
0.198443579766537	0.766536964980545	-10.378695000801	-10.378695000801\\
0.198443579766537	0.77431906614786	-10.2578864369136	-10.2578864369136\\
0.198443579766537	0.782101167315175	-10.0912838346148	-10.0912838346148\\
0.198443579766537	0.78988326848249	-9.87910795910717	-9.87910795910717\\
0.198443579766537	0.797665369649806	-9.62164308155834	-9.62164308155834\\
0.198443579766537	0.805447470817121	-9.31923889136882	-9.31923889136882\\
0.198443579766537	0.813229571984436	-8.97231283992928	-8.97231283992928\\
0.198443579766537	0.821011673151751	-8.58135292602996	-8.58135292602996\\
0.198443579766537	0.828793774319066	-8.1469209345891	-8.1469209345891\\
0.198443579766537	0.836575875486381	-7.66965614165164	-7.66965614165164\\
0.198443579766537	0.844357976653696	-7.15027949979131	-7.15027949979131\\
0.198443579766537	0.852140077821012	-6.58959831896281	-6.58959831896281\\
0.198443579766537	0.859922178988327	-5.98851145860039	-5.98851145860039\\
0.198443579766537	0.867704280155642	-5.34801504724637	-5.34801504724637\\
0.198443579766537	0.875486381322957	-4.66920874620479	-4.66920874620479\\
0.198443579766537	0.883268482490272	-3.95330257369468	-3.95330257369468\\
0.198443579766537	0.891050583657588	-3.20162430555667	-3.20162430555667\\
0.198443579766537	0.898832684824903	-2.41562746786892	-2.41562746786892\\
0.198443579766537	0.906614785992218	-1.59689993576333	-1.59689993576333\\
0.198443579766537	0.914396887159533	-0.747173151331483	-0.747173151331483\\
0.198443579766537	0.922178988326848	0	0\\
0.198443579766537	0.929961089494163	1.23430857029397e-24	1.23430857029397e-24\\
0.198443579766537	0.937743190661479	0	0\\
0.198443579766537	0.945525291828794	0	0\\
0.198443579766537	0.953307392996109	0	0\\
0.198443579766537	0.961089494163424	0	0\\
0.198443579766537	0.968871595330739	0	0\\
0.198443579766537	0.976653696498054	0	0\\
0.198443579766537	0.98443579766537	0	0\\
0.198443579766537	0.992217898832685	0	0\\
0.206225680933852	0.00389105058365759	0	0\\
0.206225680933852	0.0116731517509728	0	0\\
0.206225680933852	0.0194552529182879	0	0\\
0.206225680933852	0.0272373540856031	0	0\\
0.206225680933852	0.0350194552529183	0	0\\
0.206225680933852	0.0428015564202335	0	0\\
0.206225680933852	0.0505836575875486	0	0\\
0.206225680933852	0.0583657587548638	0	0\\
0.206225680933852	0.066147859922179	0	0\\
0.206225680933852	0.0739299610894942	0	0\\
0.206225680933852	0.0817120622568093	0.568626492904757	0.568626492904757\\
0.206225680933852	0.0894941634241245	1.45456008838198	1.45456008838198\\
0.206225680933852	0.0972762645914397	2.30965821614672	2.30965821614672\\
0.206225680933852	0.105058365758755	3.1320768338289	3.1320768338289\\
0.206225680933852	0.11284046692607	3.92012224798898	3.92012224798898\\
0.206225680933852	0.120622568093385	4.67224155080435	4.67224155080435\\
0.206225680933852	0.1284046692607	5.38701368769202	5.38701368769202\\
0.206225680933852	0.136186770428016	6.06314114337233	6.06314114337233\\
0.206225680933852	0.143968871595331	6.69944223201629	6.69944223201629\\
0.206225680933852	0.151750972762646	7.29484397595966	7.29484397595966\\
0.206225680933852	0.159533073929961	7.8483755566044	7.8483755566044\\
0.206225680933852	0.167315175097276	8.35916232065279	8.35916232065279\\
0.206225680933852	0.175097276264591	8.8264203245862	8.8264203245862\\
0.206225680933852	0.182879377431907	9.24945140046145	9.24945140046145\\
0.206225680933852	0.190661478599222	9.62763872645574	9.62763872645574\\
0.206225680933852	0.198443579766537	9.96044288628961	9.96044288628961\\
0.206225680933852	0.206225680933852	10.2473984025149	10.2473984025149\\
0.206225680933852	0.214007782101167	10.4881107297396	10.4881107297396\\
0.206225680933852	0.221789883268482	10.6822536951796	10.6822536951796\\
0.206225680933852	0.229571984435798	10.8295673753532	10.8295673753532\\
0.206225680933852	0.237354085603113	10.9298563993172	10.9298563993172\\
0.206225680933852	0.245136186770428	10.9829886705878	10.9829886705878\\
0.206225680933852	0.252918287937743	10.9888945016801	10.9888945016801\\
0.206225680933852	0.260700389105058	10.947566157092	10.947566157092\\
0.206225680933852	0.268482490272374	10.8590578025273	10.8590578025273\\
0.206225680933852	0.276264591439689	10.7234858600884	10.7234858600884\\
0.206225680933852	0.284046692607004	10.5410297711847	10.5410297711847\\
0.206225680933852	0.291828793774319	10.3119331708493	10.3119331708493\\
0.206225680933852	0.299610894941634	10.0365054790278	10.0365054790278\\
0.206225680933852	0.307392996108949	9.71512391631055	9.71512391631055\\
0.206225680933852	0.315175097276265	9.34823595325332	9.34823595325332\\
0.206225680933852	0.32295719844358	8.93636220411251	8.93636220411251\\
0.206225680933852	0.330739299610895	8.48009977728405	8.48009977728405\\
0.206225680933852	0.33852140077821	7.98012609608291	7.98012609608291\\
0.206225680933852	0.346303501945525	7.43720320462039	7.43720320462039\\
0.206225680933852	0.35408560311284	6.85218257451723	6.85218257451723\\
0.206225680933852	0.361867704280156	6.22601042886126	6.22601042886126\\
0.206225680933852	0.369649805447471	5.55973360028659	5.55973360028659\\
0.206225680933852	0.377431906614786	4.85450594021687	4.85450594021687\\
0.206225680933852	0.385214007782101	4.11159529618513	4.11159529618513\\
0.206225680933852	0.392996108949416	3.33239107368285	3.33239107368285\\
0.206225680933852	0.400778210116732	2.51841239822529	2.51841239822529\\
0.206225680933852	0.408560311284047	1.67131689212689	1.67131689212689\\
0.206225680933852	0.416342412451362	0.792910078677605	0.792910078677605\\
0.206225680933852	0.424124513618677	-6.59159550628194e-25	-6.59159550628194e-25\\
0.206225680933852	0.431906614785992	0	0\\
0.206225680933852	0.439688715953307	0	0\\
0.206225680933852	0.447470817120623	0	0\\
0.206225680933852	0.455252918287938	0	0\\
0.206225680933852	0.463035019455253	0	0\\
0.206225680933852	0.470817120622568	0	0\\
0.206225680933852	0.478599221789883	0	0\\
0.206225680933852	0.486381322957198	0	0\\
0.206225680933852	0.494163424124514	0	0\\
0.206225680933852	0.501945525291829	0	0\\
0.206225680933852	0.509727626459144	0	0\\
0.206225680933852	0.517509727626459	0	0\\
0.206225680933852	0.525291828793774	0	0\\
0.206225680933852	0.533073929961089	0	0\\
0.206225680933852	0.540856031128405	0	0\\
0.206225680933852	0.54863813229572	0	0\\
0.206225680933852	0.556420233463035	0	0\\
0.206225680933852	0.56420233463035	0	0\\
0.206225680933852	0.571984435797665	0	0\\
0.206225680933852	0.57976653696498	-0.342572057563453	-0.342572057563453\\
0.206225680933852	0.587548638132296	-1.23590850607626	-1.23590850607626\\
0.206225680933852	0.595330739299611	-2.09889498479938	-2.09889498479938\\
0.206225680933852	0.603112840466926	-2.92964829433995	-2.92964829433995\\
0.206225680933852	0.610894941634241	-3.72643807705912	-3.72643807705912\\
0.206225680933852	0.618677042801556	-4.4876770950805	-4.4876770950805\\
0.206225680933852	0.626459143968872	-5.21191214125475	-5.21191214125475\\
0.206225680933852	0.634241245136187	-5.89781557146084	-5.89781557146084\\
0.206225680933852	0.642023346303502	-6.54417744453921	-6.54417744453921\\
0.206225680933852	0.649805447470817	-7.14989825472935	-7.14989825472935\\
0.206225680933852	0.657587548638132	-7.71398224047618	-7.71398224047618\\
0.206225680933852	0.665369649805448	-8.23553125290508	-8.23553125290508\\
0.206225680933852	0.673151750972763	-8.71373916692497	-8.71373916692497\\
0.206225680933852	0.680933852140078	-9.14788681798272	-9.14788681798272\\
0.206225680933852	0.688715953307393	-9.53733744778192	-9.53733744778192\\
0.206225680933852	0.696498054474708	-9.88153264286119	-9.88153264286119\\
0.206225680933852	0.704280155642023	-10.1799887507702	-10.1799887507702\\
0.206225680933852	0.712062256809339	-10.432293759606	-10.432293759606\\
0.206225680933852	0.719844357976654	-10.6381046279329	-10.6381046279329\\
0.206225680933852	0.727626459143969	-10.7971450535056	-10.7971450535056\\
0.206225680933852	0.735408560311284	-10.9092036707996	-10.9092036707996\\
0.206225680933852	0.743190661478599	-10.9741326690234	-10.9741326690234\\
0.206225680933852	0.750972762645914	-10.9918468240944	-10.9918468240944\\
0.206225680933852	0.75875486381323	-10.9623229399207	-10.9623229399207\\
0.206225680933852	0.766536964980545	-10.8855996962873	-10.8855996962873\\
0.206225680933852	0.77431906614786	-10.7617779025991	-10.7617779025991\\
0.206225680933852	0.782101167315175	-10.5910211587174	-10.5910211587174\\
0.206225680933852	0.78988326848249	-10.373556926091	-10.373556926091\\
0.206225680933852	0.797665369649806	-10.1096780143039	-10.1096780143039\\
0.206225680933852	0.805447470817121	-9.79974449001535	-9.79974449001535\\
0.206225680933852	0.813229571984436	-9.44418601703858	-9.44418601703858\\
0.206225680933852	0.821011673151751	-9.04350463795535	-9.04350463795535\\
0.206225680933852	0.828793774319066	-8.59827800920011	-8.59827800920011\\
0.206225680933852	0.836575875486381	-8.10916310289098	-8.10916310289098\\
0.206225680933852	0.844357976653696	-7.5769003899152	-7.5769003899152\\
0.206225680933852	0.852140077821012	-7.00231851971502	-7.00231851971502\\
0.206225680933852	0.859922178988327	-6.38633951305782	-6.38633951305782\\
0.206225680933852	0.867704280155642	-5.72998448454405	-5.72998448454405\\
0.206225680933852	0.875486381322957	-5.0343799119149	-5.0343799119149\\
0.206225680933852	0.883268482490272	-4.30076446915175	-4.30076446915175\\
0.206225680933852	0.891050583657588	-3.53049644005081	-3.53049644005081\\
0.206225680933852	0.898832684824903	-2.72506172824223	-2.72506172824223\\
0.206225680933852	0.906614785992218	-1.88608247863365	-1.88608247863365\\
0.206225680933852	0.914396887159533	-1.01532632390274	-1.01532632390274\\
0.206225680933852	0.922178988326848	-0.114716266074212	-0.114716266074212\\
0.206225680933852	0.929961089494163	0	0\\
0.206225680933852	0.937743190661479	0	0\\
0.206225680933852	0.945525291828794	0	0\\
0.206225680933852	0.953307392996109	0	0\\
0.206225680933852	0.961089494163424	0	0\\
0.206225680933852	0.968871595330739	0	0\\
0.206225680933852	0.976653696498054	0	0\\
0.206225680933852	0.98443579766537	0	0\\
0.206225680933852	0.992217898832685	0	0\\
0.214007782101167	0.00389105058365759	0	0\\
0.214007782101167	0.0116731517509728	0	0\\
0.214007782101167	0.0194552529182879	0	0\\
0.214007782101167	0.0272373540856031	0	0\\
0.214007782101167	0.0350194552529183	0	0\\
0.214007782101167	0.0428015564202335	0	0\\
0.214007782101167	0.0505836575875486	0	0\\
0.214007782101167	0.0583657587548638	0	0\\
0.214007782101167	0.066147859922179	0	0\\
0.214007782101167	0.0739299610894942	0	0\\
0.214007782101167	0.0817120622568093	0.807788235367953	0.807788235367953\\
0.214007782101167	0.0894941634241245	1.7136219789068	1.7136219789068\\
0.214007782101167	0.0972762645914397	2.58791834031029	2.58791834031029\\
0.214007782101167	0.105058365758755	3.42879836839401	3.42879836839401\\
0.214007782101167	0.11284046692607	4.23453524105321	4.23453524105321\\
0.214007782101167	0.120622568093385	5.00354467796468	5.00354467796468\\
0.214007782101167	0.1284046692607	5.73437598955135	5.73437598955135\\
0.214007782101167	0.136186770428016	6.4257037492124	6.4257037492124\\
0.214007782101167	0.143968871595331	7.07632007403735	7.07632007403735\\
0.214007782101167	0.151750972762646	7.68512749792079	7.68512749792079\\
0.214007782101167	0.159533073929961	8.25113242012866	8.25113242012866\\
0.214007782101167	0.167315175097276	8.77343911187869	8.77343911187869\\
0.214007782101167	0.175097276264591	9.2512442633171	9.2512442633171\\
0.214007782101167	0.182879377431907	9.68383205344101	9.68383205344101\\
0.214007782101167	0.190661478599222	10.0705697259357	10.0705697259357\\
0.214007782101167	0.198443579766537	10.4109036545953	10.4109036545953\\
0.214007782101167	0.206225680933852	10.7043558829356	10.7043558829356\\
0.214007782101167	0.214007782101167	10.9505211237213	10.9505211237213\\
0.214007782101167	0.221789883268482	11.1490642054893	11.1490642054893\\
0.214007782101167	0.229571984435798	11.299717954628	11.299717954628\\
0.214007782101167	0.237354085603113	11.4022815032048	11.4022815032048\\
0.214007782101167	0.245136186770428	11.4566190145119	11.4566190145119\\
0.214007782101167	0.252918287937743	11.4626588201438	11.4626588201438\\
0.214007782101167	0.260700389105058	11.4203929643543	11.4203929643543\\
0.214007782101167	0.268482490272374	11.3298771534286	11.3298771534286\\
0.214007782101167	0.276264591439689	11.1912311098234	11.1912311098234\\
0.214007782101167	0.284046692607004	11.0046393328304	11.0046393328304\\
0.214007782101167	0.291828793774319	10.7703522695332	10.7703522695332\\
0.214007782101167	0.299610894941634	10.4886879017593	10.4886879017593\\
0.214007782101167	0.307392996108949	10.1600337566125	10.1600337566125\\
0.214007782101167	0.315175097276265	9.78484934997412	9.78484934997412\\
0.214007782101167	0.32295719844358	9.36366907401397	9.36366907401397\\
0.214007782101167	0.330739299610895	8.89710554129775	8.89710554129775\\
0.214007782101167	0.33852140077821	8.38585339945236	8.38585339945236\\
0.214007782101167	0.346303501945525	7.83069363153966	7.83069363153966\\
0.214007782101167	0.35408560311284	7.23249835826606	7.23249835826606\\
0.214007782101167	0.361867704280156	6.59223615891139	6.59223615891139\\
0.214007782101167	0.369649805447471	5.91097792834593	5.91097792834593\\
0.214007782101167	0.377431906614786	5.18990328771234	5.18990328771234\\
0.214007782101167	0.385214007782101	4.43030756627394	4.43030756627394\\
0.214007782101167	0.392996108949416	3.63360937148188	3.63360937148188\\
0.214007782101167	0.400778210116732	2.80135876358111	2.80135876358111\\
0.214007782101167	0.408560311284047	1.93524604991086	1.93524604991086\\
0.214007782101167	0.416342412451362	1.03711121240134	1.03711121240134\\
0.214007782101167	0.424124513618677	0.108953977518761	0.108953977518761\\
0.214007782101167	0.431906614785992	0	0\\
0.214007782101167	0.439688715953307	0	0\\
0.214007782101167	0.447470817120623	0	0\\
0.214007782101167	0.455252918287938	0	0\\
0.214007782101167	0.463035019455253	0	0\\
0.214007782101167	0.470817120622568	0	0\\
0.214007782101167	0.478599221789883	0	0\\
0.214007782101167	0.486381322957198	0	0\\
0.214007782101167	0.494163424124514	0	0\\
0.214007782101167	0.501945525291829	0	0\\
0.214007782101167	0.509727626459144	0	0\\
0.214007782101167	0.517509727626459	0	0\\
0.214007782101167	0.525291828793774	0	0\\
0.214007782101167	0.533073929961089	0	0\\
0.214007782101167	0.540856031128405	0	0\\
0.214007782101167	0.54863813229572	0	0\\
0.214007782101167	0.556420233463035	0	0\\
0.214007782101167	0.56420233463035	0	0\\
0.214007782101167	0.571984435797665	0	0\\
0.214007782101167	0.57976653696498	-0.576653883275231	-0.576653883275231\\
0.214007782101167	0.587548638132296	-1.49006028017468	-1.49006028017468\\
0.214007782101167	0.595330739299611	-2.37242379398128	-2.37242379398128\\
0.214007782101167	0.603112840466926	-3.22182586938713	-3.22182586938713\\
0.214007782101167	0.610894941634241	-4.03650258023396	-4.03650258023396\\
0.214007782101167	0.618677042801556	-4.81483488129795	-4.81483488129795\\
0.214007782101167	0.626459143968872	-5.55533949894748	-5.55533949894748\\
0.214007782101167	0.634241245136187	-6.25666044850044	-6.25666044850044\\
0.214007782101167	0.642023346303502	-6.91756116385434	-6.91756116385434\\
0.214007782101167	0.649805447470817	-7.5369172236286	-7.5369172236286\\
0.214007782101167	0.657587548638132	-8.11370965706671	-8.11370965706671\\
0.214007782101167	0.665369649805448	-8.64701881238525	-8.64701881238525\\
0.214007782101167	0.673151750972763	-9.13601876999467	-9.13601876999467\\
0.214007782101167	0.680933852140078	-9.57997228307438	-9.57997228307438\\
0.214007782101167	0.688715953307393	-9.97822622835086	-9.97822622835086\\
0.214007782101167	0.696498054474708	-10.3302075505362	-10.3302075505362\\
0.214007782101167	0.704280155642023	-10.6354196847687	-10.6354196847687\\
0.214007782101167	0.712062256809339	-10.8934394424665	-10.8934394424665\\
0.214007782101167	0.719844357976654	-11.1039143473026	-11.1039143473026\\
0.214007782101167	0.727626459143969	-11.2665604094644	-11.2665604094644\\
0.214007782101167	0.735408560311284	-11.3811603279764	-11.3811603279764\\
0.214007782101167	0.743190661478599	-11.4475621125792	-11.4475621125792\\
0.214007782101167	0.750972762645914	-11.4656781185128	-11.4656781185128\\
0.214007782101167	0.75875486381323	-11.4354844894605	-11.4354844894605\\
0.214007782101167	0.766536964980545	-11.3570210058853	-11.3570210058853\\
0.214007782101167	0.77431906614786	-11.2303913380092	-11.2303913380092\\
0.214007782101167	0.782101167315175	-11.0557637046897	-11.0557637046897\\
0.214007782101167	0.78988326848249	-10.8333719414509	-10.8333719414509\\
0.214007782101167	0.797665369649806	-10.5635169829094	-10.5635169829094\\
0.214007782101167	0.805447470817121	-10.2465687667003	-10.2465687667003\\
0.214007782101167	0.813229571984436	-9.88296856785055	-9.88296856785055\\
0.214007782101167	0.821011673151751	-9.47323177422004	-9.47323177422004\\
0.214007782101167	0.828793774319066	-9.01795111523152	-9.01795111523152\\
0.214007782101167	0.836575875486381	-8.51780035749558	-8.51780035749558\\
0.214007782101167	0.844357976653696	-7.97353848219316	-7.97353848219316\\
0.214007782101167	0.852140077821012	-7.38601436010358	-7.38601436010358\\
0.214007782101167	0.859922178988327	-6.75617194099508	-6.75617194099508\\
0.214007782101167	0.867704280155642	-6.08505597464633	-6.08505597464633\\
0.214007782101167	0.875486381322957	-5.37381828107537	-5.37381828107537\\
0.214007782101167	0.883268482490272	-4.62372458753994	-4.62372458753994\\
0.214007782101167	0.891050583657588	-3.83616194955145	-3.83616194955145\\
0.214007782101167	0.898832684824903	-3.01264677246457	-3.01264677246457\\
0.214007782101167	0.906614785992218	-2.15483344912834	-2.15483344912834\\
0.214007782101167	0.914396887159533	-1.26452362754498	-1.26452362754498\\
0.214007782101167	0.922178988326848	-0.343676121013453	-0.343676121013453\\
0.214007782101167	0.929961089494163	0	0\\
0.214007782101167	0.937743190661479	0	0\\
0.214007782101167	0.945525291828794	0	0\\
0.214007782101167	0.953307392996109	0	0\\
0.214007782101167	0.961089494163424	0	0\\
0.214007782101167	0.968871595330739	0	0\\
0.214007782101167	0.976653696498054	0	0\\
0.214007782101167	0.98443579766537	0	0\\
0.214007782101167	0.992217898832685	0	0\\
0.221789883268482	0.00389105058365759	0	0\\
0.221789883268482	0.0116731517509728	0	0\\
0.221789883268482	0.0194552529182879	0	0\\
0.221789883268482	0.0272373540856031	0	0\\
0.221789883268482	0.0350194552529183	0	0\\
0.221789883268482	0.0428015564202335	0	0\\
0.221789883268482	0.0505836575875486	0	0\\
0.221789883268482	0.0583657587548638	0	0\\
0.221789883268482	0.066147859922179	0	0\\
0.221789883268482	0.0739299610894942	0.0736858272507327	0.0736858272507327\\
0.221789883268482	0.0817120622568093	1.02795525634622	1.02795525634622\\
0.221789883268482	0.0894941634241245	1.95211968197287	1.95211968197287\\
0.221789883268482	0.0972762645914397	2.84410365889593	2.84410365889593\\
0.221789883268482	0.105058365758755	3.7019957474762	3.7019957474762\\
0.221789883268482	0.11284046692607	4.5240382550231	4.5240382550231\\
0.221789883268482	0.120622568093385	5.30861762985178	5.30861762985178\\
0.221789883268482	0.1284046692607	6.05425549762268	6.05425549762268\\
0.221789883268482	0.136186770428016	6.7596003257041	6.7596003257041\\
0.221789883268482	0.143968871595331	7.42341970006515	7.42341970006515\\
0.221789883268482	0.151750972762646	8.04459319804811	8.04459319804811\\
0.221789883268482	0.159533073929961	8.62210583949255	8.62210583949255\\
0.221789883268482	0.167315175097276	9.15504209820362	9.15504209820362\\
0.221789883268482	0.175097276264591	9.6425804556267	9.6425804556267\\
0.221789883268482	0.182879377431907	10.0839884787466	10.0839884787466\\
0.221789883268482	0.190661478599222	10.478618404717	10.478618404717\\
0.221789883268482	0.198443579766537	10.8259032154596	10.8259032154596\\
0.221789883268482	0.206225680933852	11.1253531864339	11.1253531864339\\
0.221789883268482	0.214007782101167	11.3765528949615	11.3765528949615\\
0.221789883268482	0.221789883268482	11.5791586748818	11.5791586748818\\
0.221789883268482	0.229571984435798	11.7328965058279	11.7328965058279\\
0.221789883268482	0.237354085603113	11.8375603271176	11.8375603271176\\
0.221789883268482	0.245136186770428	11.8930107680421	11.8930107680421\\
0.221789883268482	0.252918287937743	11.8991742882466	11.8991742882466\\
0.221789883268482	0.260700389105058	11.8560427238624	11.8560427238624\\
0.221789883268482	0.268482490272374	11.7636732370802	11.7636732370802\\
0.221789883268482	0.276264591439689	11.6221886689194	11.6221886689194\\
0.221789883268482	0.284046692607004	11.4317782969676	11.4317782969676\\
0.221789883268482	0.291828793774319	11.1926990019592	11.1926990019592\\
0.221789883268482	0.299610894941634	10.9052768489947	10.9052768489947\\
0.221789883268482	0.307392996108949	10.5699090911548	10.5699090911548\\
0.221789883268482	0.315175097276265	10.1870666050961	10.1870666050961\\
0.221789883268482	0.32295719844358	9.75729676991947	9.75729676991947\\
0.221789883268482	0.330739299610895	9.28122680218617	9.28122680218617\\
0.221789883268482	0.33852140077821	8.75956756138074	8.75956756138074\\
0.221789883268482	0.346303501945525	8.19311784133248	8.19311784133248\\
0.221789883268482	0.35408560311284	7.58276916416485	7.58276916416485\\
0.221789883268482	0.361867704280156	6.92951109407921	6.92951109407921\\
0.221789883268482	0.369649805447471	6.23443708886926	6.23443708886926\\
0.221789883268482	0.377431906614786	5.49875090725172	5.49875090725172\\
0.221789883268482	0.385214007782101	4.72377359007823	4.72377359007823\\
0.221789883268482	0.392996108949416	3.91095103308066	3.91095103308066\\
0.221789883268482	0.400778210116732	3.06186216805288	3.06186216805288\\
0.221789883268482	0.408560311284047	2.1782277681537	2.1782277681537\\
0.221789883268482	0.416342412451362	1.26191989111432	1.26191989111432\\
0.221789883268482	0.424124513618677	0.314971972777711	0.314971972777711\\
0.221789883268482	0.431906614785992	0	0\\
0.221789883268482	0.439688715953307	0	0\\
0.221789883268482	0.447470817120623	0	0\\
0.221789883268482	0.455252918287938	0	0\\
0.221789883268482	0.463035019455253	0	0\\
0.221789883268482	0.470817120622568	0	0\\
0.221789883268482	0.478599221789883	0	0\\
0.221789883268482	0.486381322957198	0	0\\
0.221789883268482	0.494163424124514	0	0\\
0.221789883268482	0.501945525291829	0	0\\
0.221789883268482	0.509727626459144	0	0\\
0.221789883268482	0.517509727626459	0	0\\
0.221789883268482	0.525291828793774	0	0\\
0.221789883268482	0.533073929961089	0	0\\
0.221789883268482	0.540856031128405	0	0\\
0.221789883268482	0.54863813229572	0	0\\
0.221789883268482	0.556420233463035	0	0\\
0.221789883268482	0.56420233463035	0	0\\
0.221789883268482	0.571984435797665	0	0\\
0.221789883268482	0.57976653696498	-0.792142253922814	-0.792142253922814\\
0.221789883268482	0.587548638132296	-1.72403482965479	-1.72403482965479\\
0.221789883268482	0.595330739299611	-2.62424981718841	-2.62424981718841\\
0.221789883268482	0.603112840466926	-3.49083577269991	-3.49083577269991\\
0.221789883268482	0.610894941634241	-4.32199750148594	-4.32199750148594\\
0.221789883268482	0.618677042801556	-5.11608629130505	-5.11608629130505\\
0.221789883268482	0.626459143968872	-5.87159078970197	-5.87159078970197\\
0.221789883268482	0.634241245136187	-6.58712851262111	-6.58712851262111\\
0.221789883268482	0.642023346303502	-7.26143796949288	-7.26143796949288\\
0.221789883268482	0.649805447470817	-7.89337138842608	-7.89337138842608\\
0.221789883268482	0.657587548638132	-8.48188802417594	-8.48188802417594\\
0.221789883268482	0.665369649805448	-9.02604803098655	-9.02604803098655\\
0.221789883268482	0.673151750972763	-9.52500688220222	-9.52500688220222\\
0.221789883268482	0.680933852140078	-9.97801031860443	-9.97801031860443\\
0.221789883268482	0.688715953307393	-10.3843898078478	-10.3843898078478\\
0.221789883268482	0.696498054474708	-10.7435584980308	-10.7435584980308\\
0.221789883268482	0.704280155642023	-11.0550076493226	-11.0550076493226\\
0.221789883268482	0.712062256809339	-11.3183035287248	-11.3183035287248\\
0.221789883268482	0.719844357976654	-11.5330847543536	-11.5330847543536\\
0.221789883268482	0.727626459143969	-11.699060077139	-11.699060077139\\
0.221789883268482	0.735408560311284	-11.8160065894964	-11.8160065894964\\
0.221789883268482	0.743190661478599	-11.8837683522784	-11.8837683522784\\
0.221789883268482	0.750972762645914	-11.9022554332238	-11.9022554332238\\
0.221789883268482	0.75875486381323	-11.8714433520484	-11.8714433520484\\
0.221789883268482	0.766536964980545	-11.7913729293757	-11.7913729293757\\
0.221789883268482	0.77431906614786	-11.6621505387231	-11.6621505387231\\
0.221789883268482	0.782101167315175	-11.4839487628273	-11.4839487628273\\
0.221789883268482	0.78988326848249	-11.2570074576444	-11.2570074576444\\
0.221789883268482	0.797665369649806	-10.9816352293508	-10.9816352293508\\
0.221789883268482	0.805447470817121	-10.6582113316157	-10.6582113316157\\
0.221789883268482	0.813229571984436	-10.2871879922784	-10.2871879922784\\
0.221789883268482	0.821011673151751	-9.86909318029514	-9.86909318029514\\
0.221789883268482	0.828793774319066	-9.40453382544488	-9.40453382544488\\
0.221789883268482	0.836575875486381	-8.89419950474294	-8.89419950474294\\
0.221789883268482	0.844357976653696	-8.33886661078554	-8.33886661078554\\
0.221789883268482	0.852140077821012	-7.73940301833748	-7.73940301833748\\
0.221789883268482	0.859922178988327	-7.09677326632251	-7.09677326632251\\
0.221789883268482	0.867704280155642	-6.41204427298664	-6.41204427298664\\
0.221789883268482	0.875486381322957	-5.68639160233671	-5.68639160233671\\
0.221789883268482	0.883268482490272	-4.92110629995899	-4.92110629995899\\
0.221789883268482	0.891050583657588	-4.11760231604766	-4.11760231604766\\
0.221789883268482	0.898832684824903	-3.277424532755	-3.277424532755\\
0.221789883268482	0.906614785992218	-2.40225741198841	-2.40225741198841\\
0.221789883268482	0.914396887159533	-1.49393427851089	-1.49393427851089\\
0.221789883268482	0.922178988326848	-0.554447251685079	-0.554447251685079\\
0.221789883268482	0.929961089494163	0	0\\
0.221789883268482	0.937743190661479	-1.57035069414364e-24	-1.57035069414364e-24\\
0.221789883268482	0.945525291828794	0	0\\
0.221789883268482	0.953307392996109	0	0\\
0.221789883268482	0.961089494163424	0	0\\
0.221789883268482	0.968871595330739	0	0\\
0.221789883268482	0.976653696498054	0	0\\
0.221789883268482	0.98443579766537	0	0\\
0.221789883268482	0.992217898832685	0	0\\
0.229571984435798	0.00389105058365759	0	0\\
0.229571984435798	0.0116731517509728	0	0\\
0.229571984435798	0.0194552529182879	0	0\\
0.229571984435798	0.0272373540856031	0	0\\
0.229571984435798	0.0350194552529183	0	0\\
0.229571984435798	0.0428015564202335	0	0\\
0.229571984435798	0.0505836575875486	0	0\\
0.229571984435798	0.0583657587548638	1.57035069414364e-24	1.57035069414364e-24\\
0.229571984435798	0.066147859922179	0	0\\
0.229571984435798	0.0739299610894942	0.256810018137376	0.256810018137376\\
0.229571984435798	0.0817120622568093	1.22832502051448	1.22832502051448\\
0.229571984435798	0.0894941634241245	2.1691841072944	2.1691841072944\\
0.229571984435798	0.0972762645914397	3.07728048626067	3.07728048626067\\
0.229571984435798	0.105058365758755	3.95067282748831	3.95067282748831\\
0.229571984435798	0.11284046692607	4.78757498991558	4.78757498991558\\
0.229571984435798	0.120622568093385	5.58634640636002	5.58634640636002\\
0.229571984435798	0.1284046692607	6.34548311413569	6.34548311413569\\
0.229571984435798	0.136186770428016	7.06360941759021	7.06360941759021\\
0.229571984435798	0.143968871595331	7.73947016682187	7.73947016682187\\
0.229571984435798	0.151750972762646	8.37192363536598	8.37192363536598\\
0.229571984435798	0.159533073929961	8.95993497879031	8.95993497879031\\
0.229571984435798	0.167315175097276	9.50257025559792	9.50257025559792\\
0.229571984435798	0.175097276264591	9.99899099178264	9.99899099178264\\
0.229571984435798	0.182879377431907	10.4484492705386	10.4484492705386\\
0.229571984435798	0.190661478599222	10.8502833291715	10.8502833291715\\
0.229571984435798	0.198443579766537	11.2039136460108	11.2039136460108\\
0.229571984435798	0.206225680933852	11.5088395011382	11.5088395011382\\
0.229571984435798	0.214007782101167	11.7646359959705	11.7646359959705\\
0.229571984435798	0.221789883268482	11.9709515181634	11.9709515181634\\
0.229571984435798	0.229571984435798	12.127505639871	12.127505639871\\
0.229571984435798	0.237354085603113	12.234087439128	12.234087439128\\
0.229571984435798	0.245136186770428	12.2905542359809	12.2905542359809\\
0.229571984435798	0.252918287937743	12.2968307369094	12.2968307369094\\
0.229571984435798	0.260700389105058	12.2529085831342	12.2529085831342\\
0.229571984435798	0.268482490272374	12.158846300436	12.158846300436\\
0.229571984435798	0.276264591439689	12.0147696502369	12.0147696502369\\
0.229571984435798	0.284046692607004	11.8208723837735	11.8208723837735\\
0.229571984435798	0.291828793774319	11.5774174032834	11.5774174032834\\
0.229571984435798	0.299610894941634	11.2847383361371	11.2847383361371\\
0.229571984435798	0.307392996108949	10.943241529843	10.943241529843\\
0.229571984435798	0.315175097276265	10.5534084776955	10.5534084776955\\
0.229571984435798	0.32295719844358	10.1157986866186	10.1157986866186\\
0.229571984435798	0.330739299610895	9.63105300037535	9.63105300037535\\
0.229571984435798	0.33852140077821	9.09989739275873	9.09989739275873\\
0.229571984435798	0.346303501945525	8.52314724667117	8.52314724667117\\
0.229571984435798	0.35408560311284	7.90171213605365	7.90171213605365\\
0.229571984435798	0.361867704280156	7.23660112845504	7.23660112845504\\
0.229571984435798	0.369649805447471	6.5289286265898	6.5289286265898\\
0.229571984435798	0.377431906614786	5.77992076753069	5.77992076753069\\
0.229571984435798	0.385214007782101	4.99092239811144	4.99092239811144\\
0.229571984435798	0.392996108949416	4.16340464479723	4.16340464479723\\
0.229571984435798	0.400778210116732	3.29897309552665	3.29897309552665\\
0.229571984435798	0.408560311284047	2.39937661007981	2.39937661007981\\
0.229571984435798	0.416342412451362	1.46651677441214	1.46651677441214\\
0.229571984435798	0.424124513618677	0.502458012762341	0.502458012762341\\
0.229571984435798	0.431906614785992	0	0\\
0.229571984435798	0.439688715953307	0	0\\
0.229571984435798	0.447470817120623	0	0\\
0.229571984435798	0.455252918287938	0	0\\
0.229571984435798	0.463035019455253	0	0\\
0.229571984435798	0.470817120622568	0	0\\
0.229571984435798	0.478599221789883	0	0\\
0.229571984435798	0.486381322957198	0	0\\
0.229571984435798	0.494163424124514	0	0\\
0.229571984435798	0.501945525291829	0	0\\
0.229571984435798	0.509727626459144	0	0\\
0.229571984435798	0.517509727626459	0	0\\
0.229571984435798	0.525291828793774	0	0\\
0.229571984435798	0.533073929961089	0	0\\
0.229571984435798	0.540856031128405	0	0\\
0.229571984435798	0.54863813229572	0	0\\
0.229571984435798	0.556420233463035	0	0\\
0.229571984435798	0.56420233463035	0	0\\
0.229571984435798	0.571984435797665	-0.00942133013570731	-0.00942133013570731\\
0.229571984435798	0.57976653696498	-0.988251581856153	-0.988251581856153\\
0.229571984435798	0.587548638132296	-1.93697952410083	-1.93697952410083\\
0.229571984435798	0.595330739299611	-2.8534553155083	-2.8534553155083\\
0.229571984435798	0.603112840466926	-3.73569725649253	-3.73569725649253\\
0.229571984435798	0.610894941634241	-4.58188134680194	-4.58188134680194\\
0.229571984435798	0.618677042801556	-5.39033150377067	-5.39033150377067\\
0.229571984435798	0.626459143968872	-6.15951043183606	-6.15951043183606\\
0.229571984435798	0.634241245136187	-6.88801112842952	-6.88801112842952\\
0.229571984435798	0.642023346303502	-7.57454901025611	-7.57454901025611\\
0.229571984435798	0.649805447470817	-8.2179546429023	-8.2179546429023\\
0.229571984435798	0.657587548638132	-8.81716705584455	-8.81716705584455\\
0.229571984435798	0.665369649805448	-9.37122762441136	-9.37122762441136\\
0.229571984435798	0.673151750972763	-9.8792745000364	-9.8792745000364\\
0.229571984435798	0.680933852140078	-10.3405375702782	-10.3405375702782\\
0.229571984435798	0.688715953307393	-10.7543339304884	-10.7543339304884\\
0.229571984435798	0.696498054474708	-11.1200638497398	-11.1200638497398\\
0.229571984435798	0.704280155642023	-11.4372072145382	-11.4372072145382\\
0.229571984435798	0.712062256809339	-11.7053204350354	-11.7053204350354\\
0.229571984435798	0.719844357976654	-11.9240337998323	-11.9240337998323\\
0.229571984435798	0.727626459143969	-12.0930492669858	-12.0930492669858\\
0.229571984435798	0.735408560311284	-12.2121386805541	-12.2121386805541\\
0.229571984435798	0.743190661478599	-12.281142403803	-12.281142403803\\
0.229571984435798	0.750972762645914	-12.2999683621406	-12.2999683621406\\
0.229571984435798	0.75875486381323	-12.268591490856	-12.268591490856\\
0.229571984435798	0.766536964980545	-12.1870535847616	-12.1870535847616\\
0.229571984435798	0.77431906614786	-12.05546354897	-12.05546354897\\
0.229571984435798	0.782101167315175	-11.8739980521025	-11.8739980521025\\
0.229571984435798	0.78988326848249	-11.642902585333	-11.642902585333\\
0.229571984435798	0.797665369649806	-11.3624929327039	-11.3624929327039\\
0.229571984435798	0.805447470817121	-11.0331570601358	-11.0331570601358\\
0.229571984435798	0.813229571984436	-10.6553574324593	-10.6553574324593\\
0.229571984435798	0.821011673151751	-10.2296337695763	-10.2296337695763\\
0.229571984435798	0.828793774319066	-9.75660625450966	-9.75660625450966\\
0.229571984435798	0.836575875486381	-9.23697920764143	-9.23697920764143\\
0.229571984435798	0.844357976653696	-8.6715452427056	-8.6715452427056\\
0.229571984435798	0.852140077821012	-8.06118992127305	-8.06118992127305\\
0.229571984435798	0.859922178988327	-7.40689692333624	-7.40689692333624\\
0.229571984435798	0.867704280155642	-6.7097537522505	-6.7097537522505\\
0.229571984435798	0.875486381322957	-5.97095799264766	-5.97095799264766\\
0.229571984435798	0.883268482490272	-5.19182413999755	-5.19182413999755\\
0.229571984435798	0.891050583657588	-4.37379102018596	-4.37379102018596\\
0.229571984435798	0.898832684824903	-3.51842981681652	-3.51842981681652\\
0.229571984435798	0.906614785992218	-2.62745272278078	-2.62745272278078\\
0.229571984435798	0.914396887159533	-1.70272223088077	-1.70272223088077\\
0.229571984435798	0.922178988326848	-0.746261076142761	-0.746261076142761\\
0.229571984435798	0.929961089494163	0	0\\
0.229571984435798	0.937743190661479	0	0\\
0.229571984435798	0.945525291828794	0	0\\
0.229571984435798	0.953307392996109	0	0\\
0.229571984435798	0.961089494163424	0	0\\
0.229571984435798	0.968871595330739	0	0\\
0.229571984435798	0.976653696498054	0	0\\
0.229571984435798	0.98443579766537	0	0\\
0.229571984435798	0.992217898832685	0	0\\
0.237354085603113	0.00389105058365759	0	0\\
0.237354085603113	0.0116731517509728	0	0\\
0.237354085603113	0.0194552529182879	0	0\\
0.237354085603113	0.0272373540856031	0	0\\
0.237354085603113	0.0350194552529183	0	0\\
0.237354085603113	0.0428015564202335	0	0\\
0.237354085603113	0.0505836575875486	0	0\\
0.237354085603113	0.0583657587548638	0	0\\
0.237354085603113	0.066147859922179	0	0\\
0.237354085603113	0.0739299610894942	0.421093554128821	0.421093554128821\\
0.237354085603113	0.0817120622568093	1.40809087121672	1.40809087121672\\
0.237354085603113	0.0894941634241245	2.36394123775255	2.36394123775255\\
0.237354085603113	0.0972762645914397	3.28650945789471	3.28650945789471\\
0.237354085603113	0.105058365758755	4.17382707264744	4.17382707264744\\
0.237354085603113	0.11284046692607	5.02408207663078	5.02408207663078\\
0.237354085603113	0.120622568093385	5.83560929784904	5.83560929784904\\
0.237354085603113	0.1284046692607	6.60688142817644	6.60688142817644\\
0.237354085603113	0.136186770428016	7.33650068993654	7.33650068993654\\
0.237354085603113	0.143968871595331	8.02319112207653	8.02319112207653\\
0.237354085603113	0.151750972762646	8.66579146808535	8.66579146808535\\
0.237354085603113	0.159533073929961	9.26324864696881	9.26324864696881\\
0.237354085603113	0.167315175097276	9.81461178814937	9.81461178814937\\
0.237354085603113	0.175097276264591	10.3190268110749	10.3190268110749\\
0.237354085603113	0.182879377431907	10.7757315305621	10.7757315305621\\
0.237354085603113	0.190661478599222	11.1840512694539	11.1840512694539\\
0.237354085603113	0.198443579766537	11.5433949609552	11.5433949609552\\
0.237354085603113	0.206225680933852	11.853251724095	11.853251724095\\
0.237354085603113	0.214007782101167	12.1131878969946	12.1131878969946\\
0.237354085603113	0.221789883268482	12.3228445141086	12.3228445141086\\
0.237354085603113	0.229571984435798	12.4819352152154	12.4819352152154\\
0.237354085603113	0.237354085603113	12.5902445757088	12.5902445757088\\
0.237354085603113	0.245136186770428	12.6476268496328	12.6476268496328\\
0.237354085603113	0.252918287937743	12.6540051188806	12.6540051188806\\
0.237354085603113	0.260700389105058	12.609370844058	12.609370844058\\
0.237354085603113	0.268482490272374	12.5137838145905	12.5137838145905\\
0.237354085603113	0.276264591439689	12.3673724978248	12.3673724978248\\
0.237354085603113	0.284046692607004	12.1703347889825	12.1703347889825\\
0.237354085603113	0.291828793774319	11.9229391659708	11.9229391659708\\
0.237354085603113	0.299610894941634	11.625526255104	11.625526255104\\
0.237354085603113	0.307392996108949	11.2785108158241	11.2785108158241\\
0.237354085603113	0.315175097276265	10.8823841543986	10.8823841543986\\
0.237354085603113	0.32295719844358	10.4377169783934	10.4377169783934\\
0.237354085603113	0.330739299610895	9.94516270537643	9.94516270537643\\
0.237354085603113	0.33852140077821	9.40546124081632	9.40546124081632\\
0.237354085603113	0.346303501945525	8.8194432414356	8.8194432414356\\
0.237354085603113	0.35408560311284	8.18803488140662	8.18803488140662\\
0.237354085603113	0.361867704280156	7.51226313962003	7.51226313962003\\
0.237354085603113	0.369649805447471	6.79326162686777	6.79326162686777\\
0.237354085603113	0.377431906614786	6.0322769720965	6.0322769720965\\
0.237354085603113	0.385214007782101	5.2306757868468	5.2306757868468\\
0.237354085603113	0.392996108949416	4.38995222666535	4.38995222666535\\
0.237354085603113	0.400778210116732	3.51173616752362	3.51173616752362\\
0.237354085603113	0.408560311284047	2.59780201421347	2.59780201421347\\
0.237354085603113	0.416342412451362	1.6500781562713	1.6500781562713\\
0.237354085603113	0.424124513618677	0.670657084913945	0.670657084913945\\
0.237354085603113	0.431906614785992	0	0\\
0.237354085603113	0.439688715953307	0	0\\
0.237354085603113	0.447470817120623	0	0\\
0.237354085603113	0.455252918287938	0	0\\
0.237354085603113	0.463035019455253	0	0\\
0.237354085603113	0.470817120622568	0	0\\
0.237354085603113	0.478599221789883	0	0\\
0.237354085603113	0.486381322957198	0	0\\
0.237354085603113	0.494163424124514	0	0\\
0.237354085603113	0.501945525291829	0	0\\
0.237354085603113	0.509727626459144	0	0\\
0.237354085603113	0.517509727626459	0	0\\
0.237354085603113	0.525291828793774	0	0\\
0.237354085603113	0.533073929961089	0	0\\
0.237354085603113	0.540856031128405	0	0\\
0.237354085603113	0.54863813229572	0	0\\
0.237354085603113	0.556420233463035	4.49133223222152e-25	4.49133223222152e-25\\
0.237354085603113	0.56420233463035	0	0\\
0.237354085603113	0.571984435797665	-0.169761510521156	-0.169761510521156\\
0.237354085603113	0.57976653696498	-1.16419229100384	-1.16419229100384\\
0.237354085603113	0.587548638132296	-2.12803698690399	-2.12803698690399\\
0.237354085603113	0.595330739299611	-3.05911705263695	-3.05911705263695\\
0.237354085603113	0.603112840466926	-3.95542335419828	-3.95542335419828\\
0.237354085603113	0.610894941634241	-4.81510571744586	-4.81510571744586\\
0.237354085603113	0.618677042801556	-5.63646314317193	-5.63646314317193\\
0.237354085603113	0.626459143968872	-6.41793467678468	-6.41793467678468\\
0.237354085603113	0.634241245136187	-7.15809091794424	-7.15809091794424\\
0.237354085603113	0.642023346303502	-7.85562615383831	-7.85562615383831\\
0.237354085603113	0.649805447470817	-8.50935109857119	-8.50935109857119\\
0.237354085603113	0.657587548638132	-9.11818622018861	-9.11818622018861\\
0.237354085603113	0.665369649805448	-9.68115563636743	-9.68115563636743\\
0.237354085603113	0.673151750972763	-10.1973815595652	-10.1973815595652\\
0.237354085603113	0.680933852140078	-10.666079272617	-10.666079272617\\
0.237354085603113	0.688715953307393	-11.0865526161841	-11.0865526161841\\
0.237354085603113	0.696498054474708	-11.4581899702472	-11.4581899702472\\
0.237354085603113	0.704280155642023	-11.7804607127534	-11.7804607127534\\
0.237354085603113	0.712062256809339	-12.0529121398125	-12.0529121398125\\
0.237354085603113	0.719844357976654	-12.2751668331936	-12.2751668331936\\
0.237354085603113	0.727626459143969	-12.4469204624723	-12.4469204624723\\
0.237354085603113	0.735408560311284	-12.5679400109528	-12.5679400109528\\
0.237354085603113	0.743190661478599	-12.638062416281	-12.638062416281\\
0.237354085603113	0.750972762645914	-12.6571936186917	-12.6571936186917\\
0.237354085603113	0.75875486381323	-12.6253080118532	-12.6253080118532\\
0.237354085603113	0.766536964980545	-12.5424482933567	-12.5424482933567\\
0.237354085603113	0.77431906614786	-12.4087257140686	-12.4087257140686\\
0.237354085603113	0.782101167315175	-12.2243207276662	-12.2243207276662\\
0.237354085603113	0.78988326848249	-11.9894840438232	-11.9894840438232\\
0.237354085603113	0.797665369649806	-11.7045380906014	-11.7045380906014\\
0.237354085603113	0.805447470817121	-11.3698788936189	-11.3698788936189\\
0.237354085603113	0.813229571984436	-10.9859783815128	-10.9859783815128\\
0.237354085603113	0.821011673151751	-10.5533871290542	-10.5533871290542\\
0.237354085603113	0.828793774319066	-10.0727375509568	-10.0727375509568\\
0.237354085603113	0.836575875486381	-9.5447475609808	-9.5447475609808\\
0.237354085603113	0.844357976653696	-8.97022471229014	-8.97022471229014\\
0.237354085603113	0.852140077821012	-8.35007083619949	-8.35007083619949\\
0.237354085603113	0.859922178988327	-7.68528719735082	-7.68528719735082\\
0.237354085603113	0.867704280155642	-6.97698018406507	-6.97698018406507\\
0.237354085603113	0.875486381322957	-6.22636755300106	-6.22636755300106\\
0.237354085603113	0.883268482490272	-5.43478524733368	-5.43478524733368\\
0.237354085603113	0.891050583657588	-4.60369480741598	-4.60369480741598\\
0.237354085603113	0.898832684824903	-3.7346913922429	-3.7346913922429\\
0.237354085603113	0.906614785992218	-2.82951242896032	-2.82951242896032\\
0.237354085603113	0.914396887159533	-1.89004690604738	-1.89004690604738\\
0.237354085603113	0.922178988326848	-0.918345323679419	-0.918345323679419\\
0.237354085603113	0.929961089494163	0	0\\
0.237354085603113	0.937743190661479	1.23430857029397e-24	1.23430857029397e-24\\
0.237354085603113	0.945525291828794	0	0\\
0.237354085603113	0.953307392996109	0	0\\
0.237354085603113	0.961089494163424	0	0\\
0.237354085603113	0.968871595330739	0	0\\
0.237354085603113	0.976653696498054	0	0\\
0.237354085603113	0.98443579766537	0	0\\
0.237354085603113	0.992217898832685	0	0\\
0.245136186770428	0.00389105058365759	0	0\\
0.245136186770428	0.0116731517509728	0	0\\
0.245136186770428	0.0194552529182879	0	0\\
0.245136186770428	0.0272373540856031	0	0\\
0.245136186770428	0.0350194552529183	0	0\\
0.245136186770428	0.0428015564202335	0	0\\
0.245136186770428	0.0505836575875486	0	0\\
0.245136186770428	0.0583657587548638	1.57035069414364e-24	1.57035069414364e-24\\
0.245136186770428	0.066147859922179	0	0\\
0.245136186770428	0.0739299610894942	0.56579638018232	0.56579638018232\\
0.245136186770428	0.0817120622568093	1.56644300821505	1.56644300821505\\
0.245136186770428	0.0894941634241245	2.53551335734186	2.53551335734186\\
0.245136186770428	0.0972762645914397	3.47084696764881	3.47084696764881\\
0.245136186770428	0.105058365758755	4.37045119056483	4.37045119056483\\
0.245136186770428	0.11284046692607	5.23249090533038	5.23249090533038\\
0.245136186770428	0.120622568093385	6.05527890075071	6.05527890075071\\
0.245136186770428	0.1284046692607	6.83726691213959	6.83726691213959\\
0.245136186770428	0.136186770428016	7.57703729813968	7.57703729813968\\
0.245136186770428	0.143968871595331	8.2732953401291	8.2732953401291\\
0.245136186770428	0.151750972762646	8.92486214572268	8.92486214572268\\
0.245136186770428	0.159533073929961	9.53066813708022	9.53066813708022\\
0.245136186770428	0.167315175097276	10.0897471043431	10.0897471043431\\
0.245136186770428	0.175097276264591	10.6012308044788	10.6012308044788\\
0.245136186770428	0.182879377431907	11.0643440860563	11.0643440860563\\
0.245136186770428	0.190661478599222	11.4784005210947	11.4784005210947\\
0.245136186770428	0.198443579766537	11.8427985259128	11.8427985259128\\
0.245136186770428	0.206225680933852	12.157017954077	12.157017954077\\
0.245136186770428	0.214007782101167	12.420617145748	12.420617145748\\
0.245136186770428	0.221789883268482	12.6332304193297	12.6332304193297\\
0.245136186770428	0.229571984435798	12.794565992916	12.794565992916\\
0.245136186770428	0.237354085603113	12.9044043248768	12.9044043248768\\
0.245136186770428	0.245136186770428	12.9625968648501	12.9625968648501\\
0.245136186770428	0.252918287937743	12.9690652084398	12.9690652084398\\
0.245136186770428	0.260700389105058	12.9238006510078	12.9238006510078\\
0.245136186770428	0.268482490272374	12.8268641381149	12.8268641381149\\
0.245136186770428	0.276264591439689	12.6783866123438	12.6783866123438\\
0.245136186770428	0.284046692607004	12.4785697584012	12.4785697584012\\
0.245136186770428	0.291828793774319	12.2276871505822	12.2276871505822\\
0.245136186770428	0.299610894941634	11.9260858087814	11.9260858087814\\
0.245136186770428	0.307392996108949	11.5741881712723	11.5741881712723\\
0.245136186770428	0.315175097276265	11.1724944944806	11.1724944944806\\
0.245136186770428	0.32295719844358	10.7215856917628	10.7215856917628\\
0.245136186770428	0.330739299610895	10.2221266249475	10.2221266249475\\
0.245136186770428	0.33852140077821	9.67486986392334	9.67486986392334\\
0.245136186770428	0.346303501945525	9.08065993092278	9.08065993092278\\
0.245136186770428	0.35408560311284	8.44043804727146	8.44043804727146\\
0.245136186770428	0.361867704280156	7.75524740129897	7.75524740129897\\
0.245136186770428	0.369649805447471	7.02623895672255	7.02623895672255\\
0.245136186770428	0.377431906614786	6.25467782117498	6.25467782117498\\
0.245136186770428	0.385214007782101	5.44195019453175	5.44195019453175\\
0.245136186770428	0.392996108949416	4.58957091636557	4.58957091636557\\
0.245136186770428	0.400778210116732	3.69919163105708	3.69919163105708\\
0.245136186770428	0.408560311284047	2.77260958789315	2.77260958789315\\
0.245136186770428	0.416342412451362	1.81177709192231	1.81177709192231\\
0.245136186770428	0.424124513618677	0.818811621004804	0.818811621004804\\
0.245136186770428	0.431906614785992	0	0\\
0.245136186770428	0.439688715953307	0	0\\
0.245136186770428	0.447470817120623	0	0\\
0.245136186770428	0.455252918287938	0	0\\
0.245136186770428	0.463035019455253	0	0\\
0.245136186770428	0.470817120622568	0	0\\
0.245136186770428	0.478599221789883	0	0\\
0.245136186770428	0.486381322957198	0	0\\
0.245136186770428	0.494163424124514	0	0\\
0.245136186770428	0.501945525291829	0	0\\
0.245136186770428	0.509727626459144	0	0\\
0.245136186770428	0.517509727626459	0	0\\
0.245136186770428	0.525291828793774	0	0\\
0.245136186770428	0.533073929961089	0	0\\
0.245136186770428	0.540856031128405	0	0\\
0.245136186770428	0.54863813229572	0	0\\
0.245136186770428	0.556420233463035	0	0\\
0.245136186770428	0.56420233463035	0	0\\
0.245136186770428	0.571984435797665	-0.310988541272789	-0.310988541272789\\
0.245136186770428	0.57976653696498	-1.31917189330312	-1.31917189330312\\
0.245136186770428	0.587548638132296	-2.29634629859541	-2.29634629859541\\
0.245136186770428	0.595330739299611	-3.24030768455013	-3.24030768455013\\
0.245136186770428	0.603112840466926	-4.14902246670068	-4.14902246670068\\
0.245136186770428	0.610894941634241	-5.02061709048785	-5.02061709048785\\
0.245136186770428	0.618677042801556	-5.85336824941111	-5.85336824941111\\
0.245136186770428	0.626459143968872	-6.64569376143033	-6.64569376143033\\
0.245136186770428	0.634241245136187	-7.39614408843337	-7.39614408843337\\
0.245136186770428	0.642023346303502	-8.10339448220678	-8.10339448220678\\
0.245136186770428	0.649805447470817	-8.76623773892127	-8.76623773892127\\
0.245136186770428	0.657587548638132	-9.38357754314732	-9.38357754314732\\
0.245136186770428	0.665369649805448	-9.95442238186703	-9.95442238186703\\
0.245136186770428	0.673151750972763	-10.477880008772	-10.477880008772\\
0.245136186770428	0.680933852140078	-10.953152439311	-10.953152439311\\
0.245136186770428	0.688715953307393	-11.3795314574623	-11.3795314574623\\
0.245136186770428	0.696498054474708	-11.7563946159553	-11.7563946159553\\
0.245136186770428	0.704280155642023	-12.0832017127045	-12.0832017127045\\
0.245136186770428	0.712062256809339	-12.3594917274653	-12.3594917274653\\
0.245136186770428	0.719844357976654	-12.584880204176	-12.584880204176\\
0.245136186770428	0.727626459143969	-12.7590570660768	-12.7590570660768\\
0.245136186770428	0.735408560311284	-12.8817848524621	-12.8817848524621\\
0.245136186770428	0.743190661478599	-12.9528973678518	-12.9528973678518\\
0.245136186770428	0.750972762645914	-12.9722987363508	-12.9722987363508\\
0.245136186770428	0.75875486381323	-12.9399628560553	-12.9399628560553\\
0.245136186770428	0.766536964980545	-12.8559332505322	-12.8559332505322\\
0.245136186770428	0.77431906614786	-12.7203233165238	-12.7203233165238\\
0.245136186770428	0.782101167315175	-12.5333169692647	-12.5333169692647\\
0.245136186770428	0.78988326848249	-12.2951696889258	-12.2951696889258\\
0.245136186770428	0.797665369649806	-12.006209973865	-12.006209973865\\
0.245136186770428	0.805447470817121	-11.6668412083886	-11.6668412083886\\
0.245136186770428	0.813229571984436	-11.27754395476	-11.27754395476\\
0.245136186770428	0.821011673151751	-10.838878681029	-10.838878681029\\
0.245136186770428	0.828793774319066	-10.3514889380199	-10.3514889380199\\
0.245136186770428	0.836575875486381	-9.81610500039775	-9.81610500039775\\
0.245136186770428	0.844357976653696	-9.23354798811351	-9.23354798811351\\
0.245136186770428	0.852140077821012	-8.60473448579024	-8.60473448579024\\
0.245136186770428	0.859922178988327	-7.93068167850603	-7.93068167850603\\
0.245136186770428	0.867704280155642	-7.21251302319709	-7.21251302319709\\
0.245136186770428	0.875486381322957	-6.4514644753134	-6.4514644753134\\
0.245136186770428	0.883268482490272	-5.64889129047092	-5.64889129047092\\
0.245136186770428	0.891050583657588	-4.80627542062621	-4.80627542062621\\
0.245136186770428	0.898832684824903	-3.92523352371813	-3.92523352371813\\
0.245136186770428	0.906614785992218	-3.00752560471905	-3.00752560471905\\
0.245136186770428	0.914396887159533	-2.05506430455422	-2.05506430455422\\
0.245136186770428	0.922178988326848	-1.06992485041997	-1.06992485041997\\
0.245136186770428	0.929961089494163	-0.0543556698318439	-0.0543556698318439\\
0.245136186770428	0.937743190661479	0	0\\
0.245136186770428	0.945525291828794	0	0\\
0.245136186770428	0.953307392996109	0	0\\
0.245136186770428	0.961089494163424	0	0\\
0.245136186770428	0.968871595330739	0	0\\
0.245136186770428	0.976653696498054	0	0\\
0.245136186770428	0.98443579766537	0	0\\
0.245136186770428	0.992217898832685	0	0\\
0.252918287937743	0.00389105058365759	0	0\\
0.252918287937743	0.0116731517509728	0	0\\
0.252918287937743	0.0194552529182879	0	0\\
0.252918287937743	0.0272373540856031	0	0\\
0.252918287937743	0.0350194552529183	0	0\\
0.252918287937743	0.0428015564202335	0	0\\
0.252918287937743	0.0505836575875486	0	0\\
0.252918287937743	0.0583657587548638	0	0\\
0.252918287937743	0.066147859922179	0	0\\
0.252918287937743	0.0739299610894942	0.690177208144869	0.690177208144869\\
0.252918287937743	0.0817120622568093	1.70256997535401	1.70256997535401\\
0.252918287937743	0.0894941634241245	2.68302072340289	2.68302072340289\\
0.252918287937743	0.0972762645914397	3.62934704699542	3.62934704699542\\
0.252918287937743	0.105058365758755	4.53953522062293	4.53953522062293\\
0.252918287937743	0.11284046692607	5.41172991941665	5.41172991941665\\
0.252918287937743	0.120622568093385	6.24422461141893	6.24422461141893\\
0.252918287937743	0.1284046692607	7.03545260840199	7.03545260840199\\
0.252918287937743	0.136186770428016	7.78397875940363	7.78397875940363\\
0.252918287937743	0.143968871595331	8.48849176922427	8.48849176922427\\
0.252918287937743	0.151750972762646	9.14779712287775	9.14779712287775\\
0.252918287937743	0.159533073929961	9.76081059617544	9.76081059617544\\
0.252918287937743	0.167315175097276	10.32655233224	10.32655233224\\
0.252918287937743	0.175097276264591	10.8441414637386	10.8441414637386\\
0.252918287937743	0.182879377431907	11.3127912608787	11.3127912608787\\
0.252918287937743	0.190661478599222	11.7318047858662	11.7318047858662\\
0.252918287937743	0.198443579766537	12.1005710353551	12.1005710353551\\
0.252918287937743	0.206225680933852	12.4185615535781	12.4185615535781\\
0.252918287937743	0.214007782101167	12.6853275001795	12.6853275001795\\
0.252918287937743	0.221789883268482	12.9004971582993	12.9004971582993\\
0.252918287937743	0.229571984435798	13.0637738701851	13.0637738701851\\
0.252918287937743	0.237354085603113	13.1749343894421	13.1749343894421\\
0.252918287937743	0.245136186770428	13.2338276410301	13.2338276410301\\
0.252918287937743	0.252918287937743	13.2403738821529	13.2403738821529\\
0.252918287937743	0.260700389105058	13.1945642593601	13.1945642593601\\
0.252918287937743	0.268482490272374	13.0964607593659	13.0964607593659\\
0.252918287937743	0.276264591439689	12.9461965532955	12.9461965532955\\
0.252918287937743	0.284046692607004	12.7439767363146	12.7439767363146\\
0.252918287937743	0.291828793774319	12.4900794667932	12.4900794667932\\
0.252918287937743	0.299610894941634	12.1848575113034	12.1848575113034\\
0.252918287937743	0.307392996108949	11.8287402038519	11.8287402038519\\
0.252918287937743	0.315175097276265	11.4222358297521	11.4222358297521\\
0.252918287937743	0.32295719844358	10.9659344464158	10.9659344464158\\
0.252918287937743	0.330739299610895	10.4605111550896	10.4605111550896\\
0.252918287937743	0.33852140077821	9.90672983916024	9.90672983916024\\
0.252918287937743	0.346303501945525	9.305447386012	9.305447386012\\
0.252918287937743	0.35408560311284	8.65761841065675	8.65761841065675\\
0.252918287937743	0.361867704280156	7.96430050022318	7.96430050022318\\
0.252918287937743	0.369649805447471	7.22665999912097	7.22665999912097\\
0.252918287937743	0.377431906614786	6.44597835505447	6.44597835505447\\
0.252918287937743	0.385214007782101	5.623659046088	5.623659046088\\
0.252918287937743	0.392996108949416	4.76123510866643	4.76123510866643\\
0.252918287937743	0.400778210116732	3.86037728575245	3.86037728575245\\
0.252918287937743	0.408560311284047	2.92290281303095	2.92290281303095\\
0.252918287937743	0.416342412451362	1.95078485951717	1.95078485951717\\
0.252918287937743	0.424124513618677	0.946162636911046	0.946162636911046\\
0.252918287937743	0.431906614785992	0	0\\
0.252918287937743	0.439688715953307	0	0\\
0.252918287937743	0.447470817120623	0	0\\
0.252918287937743	0.455252918287938	0	0\\
0.252918287937743	0.463035019455253	0	0\\
0.252918287937743	0.470817120622568	0	0\\
0.252918287937743	0.478599221789883	0	0\\
0.252918287937743	0.486381322957198	0	0\\
0.252918287937743	0.494163424124514	0	0\\
0.252918287937743	0.501945525291829	0	0\\
0.252918287937743	0.509727626459144	0	0\\
0.252918287937743	0.517509727626459	0	0\\
0.252918287937743	0.525291828793774	0	0\\
0.252918287937743	0.533073929961089	0	0\\
0.252918287937743	0.540856031128405	0	0\\
0.252918287937743	0.54863813229572	0	0\\
0.252918287937743	0.556420233463035	4.49133223222152e-25	4.49133223222152e-25\\
0.252918287937743	0.56420233463035	0	0\\
0.252918287937743	0.571984435797665	-0.43237897191674	-0.43237897191674\\
0.252918287937743	0.57976653696498	-1.4523963047537	-1.4523963047537\\
0.252918287937743	0.587548638132296	-2.44104458538697	-2.44104458538697\\
0.252918287937743	0.595330739299611	-3.3960975774356	-3.3960975774356\\
0.252918287937743	0.603112840466926	-4.31550039651204	-4.31550039651204\\
0.252918287937743	0.610894941634241	-5.19735906182556	-5.19735906182556\\
0.252918287937743	0.618677042801556	-6.03993072286847	-6.03993072286847\\
0.252918287937743	0.626459143968872	-6.84161454792935	-6.84161454792935\\
0.252918287937743	0.634241245136187	-7.60094325907512	-7.60094325907512\\
0.252918287937743	0.642023346303502	-8.3165752964056	-8.3165752964056\\
0.252918287937743	0.649805447470817	-8.98728759295987	-8.98728759295987\\
0.252918287937743	0.657587548638132	-9.61196894069081	-9.61196894069081\\
0.252918287937743	0.665369649805448	-10.1896139274128	-10.1896139274128\\
0.252918287937743	0.673151750972763	-10.7193174244777	-10.7193174244777\\
0.252918287937743	0.680933852140078	-11.200269605153	-11.200269605153\\
0.252918287937743	0.688715953307393	-11.6317514742189	-11.6317514742189\\
0.252918287937743	0.696498054474708	-12.0131308900899	-12.0131308900899\\
0.252918287937743	0.704280155642023	-12.3438590618412	-12.3438590618412\\
0.252918287937743	0.712062256809339	-12.6234675047944	-12.6234675047944\\
0.252918287937743	0.719844357976654	-12.8515654398366	-12.8515654398366\\
0.252918287937743	0.727626459143969	-13.027837623291	-13.027837623291\\
0.252918287937743	0.735408560311284	-13.1520425959755	-13.1520425959755\\
0.252918287937743	0.743190661478599	-13.2240113420467	-13.2240113420467\\
0.252918287937743	0.750972762645914	-13.2436463502555	-13.2436463502555\\
0.252918287937743	0.75875486381323	-13.2109210723941	-13.2109210723941\\
0.252918287937743	0.766536964980545	-13.1258797758619	-13.1258797758619\\
0.252918287937743	0.77431906614786	-12.9886377895379	-12.9886377895379\\
0.252918287937743	0.782101167315175	-12.7993821443282	-12.7993821443282\\
0.252918287937743	0.78988326848249	-12.5583726120067	-12.5583726120067\\
0.252918287937743	0.797665369649806	-12.2659431481046	-12.2659431481046\\
0.252918287937743	0.805447470817121	-11.9225037467383	-11.9225037467383\\
0.252918287937743	0.813229571984436	-11.5285427172833	-11.5285427172833\\
0.252918287937743	0.821011673151751	-11.0846293947113	-11.0846293947113\\
0.252918287937743	0.828793774319066	-10.5914172972101	-10.5914172972101\\
0.252918287937743	0.836575875486381	-10.0496477462993	-10.0496477462993\\
0.252918287937743	0.844357976653696	-9.46015396613861	-9.46015396613861\\
0.252918287937743	0.852140077821012	-8.82386567993291	-8.82386567993291\\
0.252918287937743	0.859922178988327	-8.14181422235982	-8.14181422235982\\
0.252918287937743	0.867704280155642	-7.41513818767683	-7.41513818767683\\
0.252918287937743	0.875486381322957	-6.64508963363607	-6.64508963363607\\
0.252918287937743	0.883268482490272	-5.83304086146086	-5.83304086146086\\
0.252918287937743	0.891050583657588	-4.98049179193214	-4.98049179193214\\
0.252918287937743	0.898832684824903	-4.08907795706119	-4.08907795706119\\
0.252918287937743	0.906614785992218	-3.16057912579553	-3.16057912579553\\
0.252918287937743	0.914396887159533	-2.19692858065686	-2.19692858065686\\
0.252918287937743	0.922178988326848	-1.20022305976779	-1.20022305976779\\
0.252918287937743	0.929961089494163	-0.172733376086365	-0.172733376086365\\
0.252918287937743	0.937743190661479	0	0\\
0.252918287937743	0.945525291828794	0	0\\
0.252918287937743	0.953307392996109	0	0\\
0.252918287937743	0.961089494163424	0	0\\
0.252918287937743	0.968871595330739	0	0\\
0.252918287937743	0.976653696498054	0	0\\
0.252918287937743	0.98443579766537	0	0\\
0.252918287937743	0.992217898832685	0	0\\
0.260700389105058	0.00389105058365759	0	0\\
0.260700389105058	0.0116731517509728	0	0\\
0.260700389105058	0.0194552529182879	0	0\\
0.260700389105058	0.0272373540856031	0	0\\
0.260700389105058	0.0350194552529183	0	0\\
0.260700389105058	0.0428015564202335	0	0\\
0.260700389105058	0.0505836575875486	0	0\\
0.260700389105058	0.0583657587548638	0	0\\
0.260700389105058	0.066147859922179	0	0\\
0.260700389105058	0.0739299610894942	0.793495173593622	0.793495173593622\\
0.260700389105058	0.0817120622568093	1.81566052621454	1.81566052621454\\
0.260700389105058	0.0894941634241245	2.80558364922921	2.80558364922921\\
0.260700389105058	0.0972762645914397	3.76106367300814	3.76106367300814\\
0.260700389105058	0.105058365758755	4.68006906695789	4.68006906695789\\
0.260700389105058	0.11284046692607	5.56072736863011	5.56072736863011\\
0.260700389105058	0.120622568093385	6.4013155924465	6.4013155924465\\
0.260700389105058	0.1284046692607	7.20025130079986	7.20025130079986\\
0.260700389105058	0.136186770428016	7.95608432044466	7.95608432044466\\
0.260700389105058	0.143968871595331	8.66748908579872	8.66748908579872\\
0.260700389105058	0.151750972762646	9.33325758964122	9.33325758964122\\
0.260700389105058	0.159533073929961	9.95229292086883	9.95229292086883\\
0.260700389105058	0.167315175097276	10.5236033685974	10.5236033685974\\
0.260700389105058	0.175097276264591	11.0462970719178	11.0462970719178\\
0.260700389105058	0.182879377431907	11.5195771948801	11.5195771948801\\
0.260700389105058	0.190661478599222	11.9427376069559	11.9427376069559\\
0.260700389105058	0.198443579766537	12.3151590501406	12.3151590501406\\
0.260700389105058	0.206225680933852	12.6363057749811	12.6363057749811\\
0.260700389105058	0.214007782101167	12.9057226292412	12.9057226292412\\
0.260700389105058	0.221789883268482	13.1230325844505	13.1230325844505\\
0.260700389105058	0.229571984435798	13.2879346873721	13.2879346873721\\
0.260700389105058	0.237354085603113	13.4002024252781	13.4002024252781\\
0.260700389105058	0.245136186770428	13.4596824959734	13.4596824959734\\
0.260700389105058	0.252918287937743	13.4662939755736	13.4662939755736\\
0.260700389105058	0.260700389105058	13.4200278792962	13.4200278792962\\
0.260700389105058	0.268482490272374	13.320947112685	13.320947112685\\
0.260700389105058	0.276264591439689	13.1691868129981	13.1691868129981\\
0.260700389105058	0.284046692607004	12.9649550827484	12.9649550827484\\
0.260700389105058	0.291828793774319	12.708534119615	12.708534119615\\
0.260700389105058	0.299610894941634	12.4002817491567	12.4002817491567\\
0.260700389105058	0.307392996108949	12.0406333688824	12.0406333688824\\
0.260700389105058	0.315175097276265	11.6301043142846	11.6301043142846\\
0.260700389105058	0.32295719844358	11.1692926593605	11.1692926593605\\
0.260700389105058	0.330739299610895	10.6588824659279	10.6588824659279\\
0.260700389105058	0.33852140077821	10.0996474976752	10.0996474976752\\
0.260700389105058	0.346303501945525	9.49245541629222	9.49245541629222\\
0.260700389105058	0.35408560311284	8.83827247828639	8.83827247828639\\
0.260700389105058	0.361867704280156	8.13816875201464	8.13816875201464\\
0.260700389105058	0.369649805447471	7.39332387520648	7.39332387520648\\
0.260700389105058	0.377431906614786	6.60503337364648	6.60503337364648\\
0.260700389105058	0.385214007782101	5.77471556177437	5.77471556177437\\
0.260700389105058	0.392996108949416	4.90391904567351	4.90391904567351\\
0.260700389105058	0.400778210116732	3.99433084825767	3.99433084825767\\
0.260700389105058	0.408560311284047	3.04778517526934	3.04778517526934\\
0.260700389105058	0.416342412451362	2.06627283878178	2.06627283878178\\
0.260700389105058	0.424124513618677	1.05195135089834	1.05195135089834\\
0.260700389105058	0.431906614785992	0.00715568695833571	0.00715568695833571\\
0.260700389105058	0.439688715953307	0	0\\
0.260700389105058	0.447470817120623	0	0\\
0.260700389105058	0.455252918287938	0	0\\
0.260700389105058	0.463035019455253	0	0\\
0.260700389105058	0.470817120622568	0	0\\
0.260700389105058	0.478599221789883	0	0\\
0.260700389105058	0.486381322957198	0	0\\
0.260700389105058	0.494163424124514	0	0\\
0.260700389105058	0.501945525291829	0	0\\
0.260700389105058	0.509727626459144	0	0\\
0.260700389105058	0.517509727626459	0	0\\
0.260700389105058	0.525291828793774	0	0\\
0.260700389105058	0.533073929961089	0	0\\
0.260700389105058	0.540856031128405	0	0\\
0.260700389105058	0.54863813229572	0	0\\
0.260700389105058	0.556420233463035	0	0\\
0.260700389105058	0.56420233463035	0	0\\
0.260700389105058	0.571984435797665	-0.533209615369383	-0.533209615369383\\
0.260700389105058	0.57976653696498	-1.56307159272897	-1.56307159272897\\
0.260700389105058	0.587548638132296	-2.56126902540927	-2.56126902540927\\
0.260700389105058	0.595330739299611	-3.52555705592838	-3.52555705592838\\
0.260700389105058	0.603112840466926	-4.4538628260746	-4.4538628260746\\
0.260700389105058	0.610894941634241	-5.34427504654232	-5.34427504654232\\
0.260700389105058	0.618677042801556	-6.195034239486	-6.195034239486\\
0.260700389105058	0.626459143968872	-7.00452364568721	-7.00452364568721\\
0.260700389105058	0.634241245136187	-7.77126078119352	-7.77126078119352\\
0.260700389105058	0.642023346303502	-8.49388962564194	-8.49388962564194\\
0.260700389105058	0.649805447470817	-9.17117342299638	-9.17117342299638\\
0.260700389105058	0.657587548638132	-9.80198807448796	-9.80198807448796\\
0.260700389105058	0.665369649805448	-10.3853161031151	-10.3853161031151\\
0.260700389105058	0.673151750972763	-10.9202411689255	-10.9202411689255\\
0.260700389105058	0.680933852140078	-11.40594311459	-11.40594311459\\
0.260700389105058	0.688715953307393	-11.8416935213212	-11.8416935213212\\
0.260700389105058	0.696498054474708	-12.2268517560276	-12.2268517560276\\
0.260700389105058	0.704280155642023	-12.5608614917267	-12.5608614917267\\
0.260700389105058	0.712062256809339	-12.8432476845118	-12.8432476845118\\
0.260700389105058	0.719844357976654	-13.0736139919604	-13.0736139919604\\
0.260700389105058	0.727626459143969	-13.2516406195257	-13.2516406195257\\
0.260700389105058	0.735408560311284	-13.3770825833505	-13.3770825833505\\
0.260700389105058	0.743190661478599	-13.449768379888	-13.449768379888\\
0.260700389105058	0.750972762645914	-13.4695990548476	-13.4695990548476\\
0.260700389105058	0.75875486381323	-13.4365476661203	-13.4365476661203\\
0.260700389105058	0.766536964980545	-13.3506591375719	-13.3506591375719\\
0.260700389105058	0.77431906614786	-13.2120505028632	-13.2120505028632\\
0.260700389105058	0.782101167315175	-13.0209115407062	-13.0209115407062\\
0.260700389105058	0.78988326848249	-12.7775058052284	-12.7775058052284\\
0.260700389105058	0.797665369649806	-12.482172057316	-12.482172057316\\
0.260700389105058	0.805447470817121	-12.135326104983	-12.135326104983\\
0.260700389105058	0.813229571984436	-11.7374630628492	-11.7374630628492\\
0.260700389105058	0.821011673151751	-11.2891600428025	-11.2891600428025\\
0.260700389105058	0.828793774319066	-10.7910792897032	-10.7910792897032\\
0.260700389105058	0.836575875486381	-10.2439717776912	-10.2439717776912\\
0.260700389105058	0.844357976653696	-9.64868128411924	-9.64868128411924\\
0.260700389105058	0.852140077821012	-9.00614895939906	-9.00614895939906\\
0.260700389105058	0.859922178988327	-8.31741841212332	-8.31741841212332\\
0.260700389105058	0.867704280155642	-7.58364132955995	-7.58364132955995\\
0.260700389105058	0.875486381322957	-6.80608365412041	-6.80608365412041\\
0.260700389105058	0.883268482490272	-5.98613233656312	-5.98613233656312\\
0.260700389105058	0.891050583657588	-5.12530268649133	-5.12530268649133\\
0.260700389105058	0.898832684824903	-4.22524634013063	-4.22524634013063\\
0.260700389105058	0.906614785992218	-3.28775986436994	-3.28775986436994\\
0.260700389105058	0.914396887159533	-2.31479401477674	-2.31479401477674\\
0.260700389105058	0.922178988326848	-1.30846366434481	-1.30846366434481\\
0.260700389105058	0.929961089494163	-0.271058422467842	-0.271058422467842\\
0.260700389105058	0.937743190661479	0	0\\
0.260700389105058	0.945525291828794	0	0\\
0.260700389105058	0.953307392996109	0	0\\
0.260700389105058	0.961089494163424	0	0\\
0.260700389105058	0.968871595330739	0	0\\
0.260700389105058	0.976653696498054	0	0\\
0.260700389105058	0.98443579766537	0	0\\
0.260700389105058	0.992217898832685	0	0\\
0.268482490272374	0.00389105058365759	0	0\\
0.268482490272374	0.0116731517509728	0	0\\
0.268482490272374	0.0194552529182879	0	0\\
0.268482490272374	0.0272373540856031	0	0\\
0.268482490272374	0.0350194552529183	0	0\\
0.268482490272374	0.0428015564202335	0	0\\
0.268482490272374	0.0505836575875486	0	0\\
0.268482490272374	0.0583657587548638	0	0\\
0.268482490272374	0.066147859922179	0	0\\
0.268482490272374	0.0739299610894942	0.875011673539465	0.875011673539465\\
0.268482490272374	0.0817120622568093	1.90490580459597	1.90490580459597\\
0.268482490272374	0.0894941634241245	2.90232497118872	2.90232497118872\\
0.268482490272374	0.0972762645914397	3.86505349445515	3.86505349445515\\
0.268482490272374	0.105058365758755	4.79104547012837	4.79104547012837\\
0.268482490272374	0.11284046692607	5.67841451674147	5.67841451674147\\
0.268482490272374	0.120622568093385	6.52542420736888	6.52542420736888\\
0.268482490272374	0.1284046692607	7.33047916701125	7.33047916701125\\
0.268482490272374	0.136186770428016	8.09211681763485	8.09211681763485\\
0.268482490272374	0.143968871595331	8.80899975182987	8.80899975182987\\
0.268482490272374	0.151750972762646	9.47990871494981	9.47990871494981\\
0.268482490272374	0.159533073929961	10.1037361748898	10.1037361748898\\
0.268482490272374	0.167315175097276	10.6794804582549	10.6794804582549\\
0.268482490272374	0.175097276264591	11.2062404317401	11.2062404317401\\
0.268482490272374	0.182879377431907	11.6832107078387	11.6832107078387\\
0.268482490272374	0.190661478599222	12.1096773547047	12.1096773547047\\
0.268482490272374	0.198443579766537	12.4850140909248	12.4850140909248\\
0.268482490272374	0.206225680933852	12.8086789471344	12.8086789471344\\
0.268482490272374	0.214007782101167	13.0802113778576	13.0802113778576\\
0.268482490272374	0.221789883268482	13.2992298085368	13.2992298085368\\
0.268482490272374	0.229571984435798	13.4654296045239	13.4654296045239\\
0.268482490272374	0.237354085603113	13.5785814507387	13.5785814507387\\
0.268482490272374	0.245136186770428	13.6385301327266	13.6385301327266\\
0.268482490272374	0.252918287937743	13.6451937120366	13.6451937120366\\
0.268482490272374	0.260700389105058	13.5985630910445	13.5985630910445\\
0.268482490272374	0.268482490272374	13.4987019646401	13.4987019646401\\
0.268482490272374	0.276264591439689	13.3457471584627	13.3457471584627\\
0.268482490272374	0.284046692607004	13.1399093557459	13.1399093557459\\
0.268482490272374	0.291828793774319	12.8814742170312	12.8814742170312\\
0.268482490272374	0.299610894941634	12.5708038993335	12.5708038993335\\
0.268482490272374	0.307392996108949	12.2083389834544	12.2083389834544\\
0.268482490272374	0.315175097276265	11.7946008202466	11.7946008202466\\
0.268482490272374	0.32295719844358	11.3301943086057	11.3301943086057\\
0.268482490272374	0.330739299610895	10.8158111197608	10.8158111197608\\
0.268482490272374	0.33852140077821	10.2522333841217	10.2522333841217\\
0.268482490272374	0.346303501945525	9.64033785839322	9.64033785839322\\
0.268482490272374	0.35408560311284	8.98110059191193	8.98110059191193\\
0.268482490272374	0.361867704280156	8.27560211220423	8.27560211220423\\
0.268482490272374	0.369649805447471	7.52503315044224	7.52503315044224\\
0.268482490272374	0.377431906614786	6.73070092798982	6.73070092798982\\
0.268482490272374	0.385214007782101	5.89403602526987	5.89403602526987\\
0.268482490272374	0.392996108949416	5.01659985400222	5.01659985400222\\
0.268482490272374	0.400778210116732	4.10009275314094	4.10009275314094\\
0.268482490272374	0.408560311284047	3.14636272768872	3.14636272768872\\
0.268482490272374	0.416342412451362	2.15741484739294	2.15741484739294\\
0.268482490272374	0.424124513618677	1.13542131824907	1.13542131824907\\
0.268482490272374	0.431906614785992	0.0827322315296252	0.0827322315296252\\
0.268482490272374	0.439688715953307	0	0\\
0.268482490272374	0.447470817120623	0	0\\
0.268482490272374	0.455252918287938	0	0\\
0.268482490272374	0.463035019455253	0	0\\
0.268482490272374	0.470817120622568	0	0\\
0.268482490272374	0.478599221789883	0	0\\
0.268482490272374	0.486381322957198	0	0\\
0.268482490272374	0.494163424124514	0	0\\
0.268482490272374	0.501945525291829	0	0\\
0.268482490272374	0.509727626459144	0	0\\
0.268482490272374	0.517509727626459	0	0\\
0.268482490272374	0.525291828793774	0	0\\
0.268482490272374	0.533073929961089	0	0\\
0.268482490272374	0.540856031128405	0	0\\
0.268482490272374	0.54863813229572	0	0\\
0.268482490272374	0.556420233463035	0	0\\
0.268482490272374	0.56420233463035	0	0\\
0.268482490272374	0.571984435797665	-0.612759582504379	-0.612759582504379\\
0.268482490272374	0.57976653696498	-1.65040620801124	-1.65040620801124\\
0.268482490272374	0.587548638132296	-2.65615929645797	-2.65615929645797\\
0.268482490272374	0.595330739299611	-3.62775908507118	-3.62775908507118\\
0.268482490272374	0.603112840466926	-4.56311823728224	-4.56311823728224\\
0.268482490272374	0.610894941634241	-5.46031143237294	-5.46031143237294\\
0.268482490272374	0.618677042801556	-6.31756563159286	-6.31756563159286\\
0.268482490272374	0.626459143968872	-7.1332510113459	-7.1332510113459\\
0.268482490272374	0.634241245136187	-7.90587254810777	-7.90587254810777\\
0.268482490272374	0.642023346303502	-8.63406223681671	-8.63406223681671\\
0.268482490272374	0.649805447470817	-9.31657192292045	-9.31657192292045\\
0.268482490272374	0.657587548638132	-9.95226672731977	-9.95226672731977\\
0.268482490272374	0.665369649805448	-10.5401190430317	-10.5401190430317\\
0.268482490272374	0.673151750972763	-11.0792030822978	-11.0792030822978\\
0.268482490272374	0.680933852140078	-11.5686899531952	-11.5686899531952\\
0.268482490272374	0.688715953307393	-12.0078432453482	-12.0078432453482\\
0.268482490272374	0.696498054474708	-12.3960151052382	-12.3960151052382\\
0.268482490272374	0.704280155642023	-12.7326427827712	-12.7326427827712\\
0.268482490272374	0.712062256809339	-13.0172456320686	-13.0172456320686\\
0.268482490272374	0.719844357976654	-13.2494225510419	-13.2494225510419\\
0.268482490272374	0.727626459143969	-13.4288498460883	-13.4288498460883\\
0.268482490272374	0.735408560311284	-13.5552795100711	-13.5552795100711\\
0.268482490272374	0.743190661478599	-13.6285379038363	-13.6285379038363\\
0.268482490272374	0.750972762645914	-13.6485248336127	-13.6485248336127\\
0.268482490272374	0.75875486381323	-13.615213018869	-13.615213018869\\
0.268482490272374	0.766536964980545	-13.528647947456	-13.528647947456\\
0.268482490272374	0.77431906614786	-13.3889481171784	-13.3889481171784\\
0.268482490272374	0.782101167315175	-13.1963056652209	-13.1963056652209\\
0.268482490272374	0.78988326848249	-12.950987389184	-12.950987389184\\
0.268482490272374	0.797665369649806	-12.6533361657016	-12.6533361657016\\
0.268482490272374	0.805447470817121	-12.3037727748301	-12.3037727748301\\
0.268482490272374	0.813229571984436	-11.9027981405031	-11.9027981405031\\
0.268482490272374	0.821011673151751	-11.4509959993214	-11.4509959993214\\
0.268482490272374	0.828793774319066	-10.9490360118461	-10.9490360118461\\
0.268482490272374	0.836575875486381	-10.3976773322295	-10.3976773322295\\
0.268482490272374	0.844357976653696	-9.79777265356791	-9.79777265356791\\
0.268482490272374	0.852140077821012	-9.15027274763494	-9.15027274763494\\
0.268482490272374	0.859922178988327	-8.45623151877095	-8.45623151877095\\
0.268482490272374	0.867704280155642	-7.71681159247257	-7.71681159247257\\
0.268482490272374	0.875486381322957	-6.93329045975875	-6.93329045975875\\
0.268482490272374	0.883268482490272	-6.10706719857117	-6.10706719857117\\
0.268482490272374	0.891050583657588	-5.23966979330504	-5.23966979330504\\
0.268482490272374	0.898832684824903	-4.3327630730053	-4.3327630730053\\
0.268482490272374	0.906614785992218	-3.38815728785162	-3.38815728785162\\
0.268482490272374	0.914396887159533	-2.40781734238977	-2.40781734238977\\
0.268482490272374	0.922178988326848	-1.39387270324422	-1.39387270324422\\
0.268482490272374	0.929961089494163	-0.348628000041886	-0.348628000041886\\
0.268482490272374	0.937743190661479	0	0\\
0.268482490272374	0.945525291828794	0	0\\
0.268482490272374	0.953307392996109	0	0\\
0.268482490272374	0.961089494163424	0	0\\
0.268482490272374	0.968871595330739	0	0\\
0.268482490272374	0.976653696498054	0	0\\
0.268482490272374	0.98443579766537	0	0\\
0.268482490272374	0.992217898832685	0	0\\
0.276264591439689	0.00389105058365759	0	0\\
0.276264591439689	0.0116731517509728	0	0\\
0.276264591439689	0.0194552529182879	0	0\\
0.276264591439689	0.0272373540856031	0	0\\
0.276264591439689	0.0350194552529183	0	0\\
0.276264591439689	0.0428015564202335	0	0\\
0.276264591439689	0.0505836575875486	0	0\\
0.276264591439689	0.0583657587548638	0	0\\
0.276264591439689	0.066147859922179	0	0\\
0.276264591439689	0.0739299610894942	0.933992684773201	0.933992684773201\\
0.276264591439689	0.0817120622568093	1.9695019387876	1.9695019387876\\
0.276264591439689	0.0894941634241245	2.97237292585585	2.97237292585585\\
0.276264591439689	0.0972762645914397	3.94037898124624	3.94037898124624\\
0.276264591439689	0.105058365758755	4.87146341734766	4.87146341734766\\
0.276264591439689	0.11284046692607	5.76372930216314	5.76372930216314\\
0.276264591439689	0.120622568093385	6.6154299216277	6.6154299216277\\
0.276264591439689	0.1284046692607	7.4249599095766	7.4249599095766\\
0.276264591439689	0.136186770428016	8.19084702728209	8.19084702728209\\
0.276264591439689	0.143968871595331	8.91174457296203	8.91174457296203\\
0.276264591439689	0.151750972762646	9.58642440054776	9.58642440054776\\
0.276264591439689	0.159533073929961	10.2137705262898	10.2137705262898\\
0.276264591439689	0.167315175097276	10.7927733014398	10.7927733014398\\
0.276264591439689	0.175097276264591	11.3225241293322	11.3225241293322\\
0.276264591439689	0.182879377431907	11.8022107055386	11.8022107055386\\
0.276264591439689	0.190661478599222	12.2311127604922	12.2311127604922\\
0.276264591439689	0.198443579766537	12.6085982849323	12.6085982849323\\
0.276264591439689	0.206225680933852	12.9341202197918	12.9341202197918\\
0.276264591439689	0.214007782101167	13.2072135935333	13.2072135935333\\
0.276264591439689	0.221789883268482	13.4274930916589	13.4274930916589\\
0.276264591439689	0.229571984435798	13.594651044902	13.594651044902\\
0.276264591439689	0.237354085603113	13.7084558245943	13.7084558245943\\
0.276264591439689	0.245136186770428	13.7687506357822	13.7687506357822\\
0.276264591439689	0.252918287937743	13.7754527008834	13.7754527008834\\
0.276264591439689	0.260700389105058	13.7285528289196	13.7285528289196\\
0.276264591439689	0.268482490272374	13.6281153676897	13.6281153676897\\
0.276264591439689	0.276264591439689	13.4742785385865	13.4742785385865\\
0.276264591439689	0.284046692607004	13.2672551561176	13.2672551561176\\
0.276264591439689	0.291828793774319	13.0073337365059	13.0073337365059\\
0.276264591439689	0.299610894941634	12.6948800020369	12.6948800020369\\
0.276264591439689	0.307392996108949	12.3303387900272	12.3303387900272\\
0.276264591439689	0.315175097276265	11.9142363774131	11.9142363774131\\
0.276264591439689	0.32295719844358	11.4471832339523	11.4471832339523\\
0.276264591439689	0.330739299610895	10.9298772189161	10.9298772189161\\
0.276264591439689	0.33852140077821	10.3631072378008	10.3631072378008\\
0.276264591439689	0.346303501945525	9.74775737714464	9.74775737714464\\
0.276264591439689	0.35408560311284	9.084811536773	9.084811536773\\
0.276264591439689	0.361867704280156	8.37535857986558	8.37535857986558\\
0.276264591439689	0.369649805447471	7.62059802198204	7.62059802198204\\
0.276264591439689	0.377431906614786	6.82184628067095	6.82184628067095\\
0.276264591439689	0.385214007782101	5.98054350741148	5.98054350741148\\
0.276264591439689	0.392996108949416	5.09826102340378	5.09826102340378\\
0.276264591439689	0.400778210116732	4.17670938009388	4.17670938009388\\
0.276264591439689	0.408560311284047	3.21774706420969	3.21774706420969\\
0.276264591439689	0.416342412451362	2.22338986535908	2.22338986535908\\
0.276264591439689	0.424124513618677	1.19582092208125	1.19582092208125\\
0.276264591439689	0.431906614785992	0.137401461601276	0.137401461601276\\
0.276264591439689	0.439688715953307	7.85175347071819e-25	7.85175347071819e-25\\
0.276264591439689	0.447470817120623	0	0\\
0.276264591439689	0.455252918287938	0	0\\
0.276264591439689	0.463035019455253	0	0\\
0.276264591439689	0.470817120622568	0	0\\
0.276264591439689	0.478599221789883	0	0\\
0.276264591439689	0.486381322957198	0	0\\
0.276264591439689	0.494163424124514	0	0\\
0.276264591439689	0.501945525291829	0	0\\
0.276264591439689	0.509727626459144	0	0\\
0.276264591439689	0.517509727626459	0	0\\
0.276264591439689	0.525291828793774	0	0\\
0.276264591439689	0.533073929961089	0	0\\
0.276264591439689	0.540856031128405	0	0\\
0.276264591439689	0.54863813229572	0	0\\
0.276264591439689	0.556420233463035	0	0\\
0.276264591439689	0.56420233463035	0	0\\
0.276264591439689	0.571984435797665	-0.670312664996975	-0.670312664996975\\
0.276264591439689	0.57976653696498	-1.71361358972183	-1.71361358972183\\
0.276264591439689	0.587548638132296	-2.72486042368409	-2.72486042368409\\
0.276264591439689	0.595330739299611	-3.70178237055668	-3.70178237055668\\
0.276264591439689	0.603112840466926	-4.64228126499349	-4.64228126499349\\
0.276264591439689	0.610894941634241	-5.54442118183474	-5.54442118183474\\
0.276264591439689	0.618677042801556	-6.40641873113105	-6.40641873113105\\
0.276264591439689	0.626459143968872	-7.22663402396176	-7.22663402396176\\
0.276264591439689	0.634241245136187	-8.00356229202815	-8.00356229202815\\
0.276264591439689	0.642023346303502	-8.73582614205157	-8.73582614205157\\
0.276264591439689	0.649805447470817	-9.42216842456388	-9.42216842456388\\
0.276264591439689	0.657587548638132	-10.0614456958522	-10.0614456958522\\
0.276264591439689	0.665369649805448	-10.6526222513549	-10.6526222513549\\
0.276264591439689	0.673151750972763	-11.1947647087916	-11.1947647087916\\
0.276264591439689	0.680933852140078	-11.6870371196237	-11.6870371196237\\
0.276264591439689	0.688715953307393	-12.1286965879985	-12.1286965879985\\
0.276264591439689	0.696498054474708	-12.5190893773312	-12.5190893773312\\
0.276264591439689	0.704280155642023	-12.8576474857741	-12.8576474857741\\
0.276264591439689	0.712062256809339	-13.1438856732381	-13.1438856732381\\
0.276264591439689	0.719844357976654	-13.3773989242341	-13.3773989242341\\
0.276264591439689	0.727626459143969	-13.5578603326091	-13.5578603326091\\
0.276264591439689	0.735408560311284	-13.6850193961222	-13.6850193961222\\
0.276264591439689	0.743190661478599	-13.7587007109547	-13.7587007109547\\
0.276264591439689	0.750972762645914	-13.7788030583289	-13.7788030583289\\
0.276264591439689	0.75875486381323	-13.7452988777518	-13.7452988777518\\
0.276264591439689	0.766536964980545	-13.6582341236249	-13.6582341236249\\
0.276264591439689	0.77431906614786	-13.5177285043611	-13.5177285043611\\
0.276264591439689	0.782101167315175	-13.323976105463	-13.323976105463\\
0.276264591439689	0.78988326848249	-13.0772464003736	-13.0772464003736\\
0.276264591439689	0.797665369649806	-12.7778856551925	-12.7778856551925\\
0.276264591439689	0.805447470817121	-12.4263187355874	-12.4263187355874\\
0.276264591439689	0.813229571984436	-12.0230513263781	-12.0230513263781\\
0.276264591439689	0.821011673151751	-11.5686725763076	-11.5686725763076\\
0.276264591439689	0.828793774319066	-11.0638581824128	-11.0638581824128\\
0.276264591439689	0.836575875486381	-10.5093739301439	-10.5093739301439\\
0.276264591439689	0.844357976653696	-9.90607970694478	-9.90607970694478\\
0.276264591439689	0.852140077821012	-9.2549340083415	-9.2549340083415\\
0.276264591439689	0.859922178988327	-8.55699895669905	-8.55699895669905\\
0.276264591439689	0.867704280155642	-7.81344585364233	-7.81344585364233\\
0.276264591439689	0.875486381322957	-7.02556128769149	-7.02556128769149\\
0.276264591439689	0.883268482490272	-6.19475381886352	-6.19475381886352\\
0.276264591439689	0.891050583657588	-5.32256126189441	-5.32256126189441\\
0.276264591439689	0.898832684824903	-4.41065858918629	-4.41065858918629\\
0.276264591439689	0.906614785992218	-3.46086647369322	-3.46086647369322\\
0.276264591439689	0.914396887159533	-2.47516049061927	-2.47516049061927\\
0.276264591439689	0.922178988326848	-1.45568099515208	-1.45568099515208\\
0.276264591439689	0.929961089494163	-0.404743690997583	-0.404743690997583\\
0.276264591439689	0.937743190661479	0	0\\
0.276264591439689	0.945525291828794	0	0\\
0.276264591439689	0.953307392996109	0	0\\
0.276264591439689	0.961089494163424	0	0\\
0.276264591439689	0.968871595330739	0	0\\
0.276264591439689	0.976653696498054	0	0\\
0.276264591439689	0.98443579766537	0	0\\
0.276264591439689	0.992217898832685	0	0\\
0.284046692607004	0.00389105058365759	0	0\\
0.284046692607004	0.0116731517509728	0	0\\
0.284046692607004	0.0194552529182879	0	0\\
0.284046692607004	0.0272373540856031	0	0\\
0.284046692607004	0.0350194552529183	0	0\\
0.284046692607004	0.0428015564202335	0	0\\
0.284046692607004	0.0505836575875486	0	0\\
0.284046692607004	0.0583657587548638	0	0\\
0.284046692607004	0.066147859922179	0	0\\
0.284046692607004	0.0739299610894942	0.969711505120112	0.969711505120112\\
0.284046692607004	0.0817120622568093	2.00865306056516	2.00865306056516\\
0.284046692607004	0.0894941634241245	3.01486444968786	3.01486444968786\\
0.284046692607004	0.0972762645914397	3.98611200296666	3.98611200296666\\
0.284046692607004	0.105058365758755	4.92033199309216	4.92033199309216\\
0.284046692607004	0.11284046692607	5.81562045165864	5.81562045165864\\
0.284046692607004	0.120622568093385	6.67022366930857	6.67022366930857\\
0.284046692607004	0.1284046692607	7.48252936483033	7.48252936483033\\
0.284046692607004	0.136186770428016	8.25105850519951	8.25105850519951\\
0.284046692607004	0.143968871595331	8.97445775652831	8.97445775652831\\
0.284046692607004	0.151750972762646	9.65149254464679	9.65149254464679\\
0.284046692607004	0.159533073929961	10.2810407033399	10.2810407033399\\
0.284046692607004	0.167315175097276	10.8620866879704	10.8620866879704\\
0.284046692607004	0.175097276264591	11.3937163323193	11.3937163323193\\
0.284046692607004	0.182879377431907	11.8751121268789	11.8751121268789\\
0.284046692607004	0.190661478599222	12.3055489975735	12.3055489975735\\
0.284046692607004	0.198443579766537	12.6843905648926	12.6843905648926\\
0.284046692607004	0.206225680933852	13.0110858646788	13.0110858646788\\
0.284046692607004	0.214007782101167	13.2851665133069	13.2851665133069\\
0.284046692607004	0.221789883268482	13.5062443016485	13.5062443016485\\
0.284046692607004	0.229571984435798	13.674009204131	13.674009204131\\
0.284046692607004	0.237354085603113	13.7882277911503	13.7882277911503\\
0.284046692607004	0.245136186770428	13.848742035256	13.848742035256\\
0.284046692607004	0.252918287937743	13.855468503771	13.855468503771\\
0.284046692607004	0.260700389105058	13.8083979327981	13.8083979327981\\
0.284046692607004	0.268482490272374	13.7075951799232	13.7075951799232\\
0.284046692607004	0.276264591439689	13.5531995553183	13.5531995553183\\
0.284046692607004	0.284046692607004	13.3454255333491	13.3454255333491\\
0.284046692607004	0.291828793774319	13.0845638491125	13.0845638491125\\
0.284046692607004	0.299610894941634	12.7709829867226	12.7709829867226\\
0.284046692607004	0.307392996108949	12.4051310683548	12.4051310683548\\
0.284046692607004	0.315175097276265	11.987538155238	11.987538155238\\
0.284046692607004	0.32295719844358	11.5188189738444	11.5188189738444\\
0.284046692607004	0.330739299610895	10.9996760823954	10.9996760823954\\
0.284046692607004	0.33852140077821	10.4309034945434	10.4309034945434\\
0.284046692607004	0.346303501945525	9.81339077863831	9.81339077863831\\
0.284046692607004	0.35408560311284	9.14812765227696	9.14812765227696\\
0.284046692607004	0.361867704280156	8.43620909292894	8.43620909292894\\
0.284046692607004	0.369649805447471	7.67884098620205	7.67884098620205\\
0.284046692607004	0.377431906614786	6.87734633381847	6.87734633381847\\
0.284046692607004	0.385214007782101	6.03317204353231	6.03317204353231\\
0.284046692607004	0.392996108949416	5.1478963229887	5.1478963229887\\
0.284046692607004	0.400778210116732	4.22323669897521	4.22323669897521\\
0.284046692607004	0.408560311284047	3.26105868257848	3.26105868257848\\
0.284046692607004	0.416342412451362	2.26338509966409	2.26338509966409\\
0.284046692607004	0.424124513618677	1.23240610550651	1.23240610550651\\
0.284046692607004	0.431906614785992	0.170489903720771	0.170489903720771\\
0.284046692607004	0.439688715953307	0	0\\
0.284046692607004	0.447470817120623	0	0\\
0.284046692607004	0.455252918287938	0	0\\
0.284046692607004	0.463035019455253	0	0\\
0.284046692607004	0.470817120622568	0	0\\
0.284046692607004	0.478599221789883	0	0\\
0.284046692607004	0.486381322957198	0	0\\
0.284046692607004	0.494163424124514	0	0\\
0.284046692607004	0.501945525291829	0	0\\
0.284046692607004	0.509727626459144	0	0\\
0.284046692607004	0.517509727626459	0	0\\
0.284046692607004	0.525291828793774	0	0\\
0.284046692607004	0.533073929961089	0	0\\
0.284046692607004	0.540856031128405	0	0\\
0.284046692607004	0.54863813229572	0	0\\
0.284046692607004	0.556420233463035	0	0\\
0.284046692607004	0.56420233463035	0	0\\
0.284046692607004	0.571984435797665	-0.705159879926007	-0.705159879926007\\
0.284046692607004	0.57976653696498	-1.75191506981711	-1.75191506981711\\
0.284046692607004	0.587548638132296	-2.76652599615159	-2.76652599615159\\
0.284046692607004	0.595330739299611	-3.74671486426383	-3.74671486426383\\
0.284046692607004	0.603112840466926	-4.69037647892104	-4.69037647892104\\
0.284046692607004	0.610894941634241	-5.59556788027429	-5.59556788027429\\
0.284046692607004	0.618677042801556	-6.46049867366899	-6.46049867366899\\
0.284046692607004	0.626459143968872	-7.28352203419655	-7.28352203419655\\
0.284046692607004	0.634241245136187	-8.06312636698507	-8.06312636698507\\
0.284046692607004	0.642023346303502	-8.79792760327211	-8.79792760327211\\
0.284046692607004	0.649805447470817	-9.48666211123817	-9.48666211123817\\
0.284046692607004	0.657587548638132	-10.1281801998423	-10.1281801998423\\
0.284046692607004	0.665369649805448	-10.7214401934665	-10.7214401934665\\
0.284046692607004	0.673151750972763	-11.2655030552122	-11.2655030552122\\
0.284046692607004	0.680933852140078	-11.759527536967	-11.759527536967\\
0.284046692607004	0.688715953307393	-12.2027658350299	-12.2027658350299\\
0.284046692607004	0.696498054474708	-12.594559731027	-12.594559731027\\
0.284046692607004	0.704280155642023	-12.934337199026	-12.934337199026\\
0.284046692607004	0.712062256809339	-13.2216094611911	-13.2216094611911\\
0.284046692607004	0.719844357976654	-13.4559684759682	-13.4559684759682\\
0.284046692607004	0.727626459143969	-13.6370848445947	-13.6370848445947\\
0.284046692607004	0.735408560311284	-13.764706123706	-13.764706123706\\
0.284046692607004	0.743190661478599	-13.8386555339129	-13.8386555339129\\
0.284046692607004	0.750972762645914	-13.8588310564267	-13.8588310564267\\
0.284046692607004	0.75875486381323	-13.8252049121211	-13.8252049121211\\
0.284046692607004	0.766536964980545	-13.7378234197367	-13.7378234197367\\
0.284046692607004	0.77431906614786	-13.5968072323407	-13.5968072323407\\
0.284046692607004	0.782101167315175	-13.4023519535335	-13.4023519535335\\
0.284046692607004	0.78988326848249	-13.1547291372651	-13.1547291372651\\
0.284046692607004	0.797665369649806	-12.8542876774746	-12.8542876774746\\
0.284046692607004	0.805447470817121	-12.5014555960288	-12.5014555960288\\
0.284046692607004	0.813229571984436	-12.0967422396104	-12.0967422396104\\
0.284046692607004	0.821011673151751	-11.6407408983121	-11.6407408983121\\
0.284046692607004	0.828793774319066	-11.1341318605939	-11.1341318605939\\
0.284046692607004	0.836575875486381	-10.5776859210702	-10.5776859210702\\
0.284046692607004	0.844357976653696	-9.97226835914865	-9.97226835914865\\
0.284046692607004	0.852140077821012	-9.31884340795868	-9.31884340795868\\
0.284046692607004	0.859922178988327	-8.61847923409442	-8.61847923409442\\
0.284046692607004	0.867704280155642	-7.87235344963822	-7.87235344963822\\
0.284046692607004	0.875486381322957	-7.08175917844088	-7.08175917844088\\
0.284046692607004	0.883268482490272	-6.24811169893754	-6.24811169893754\\
0.284046692607004	0.891050583657588	-5.37295568566955	-5.37295568566955\\
0.284046692607004	0.898832684824903	-4.45797307119341	-4.45797307119341\\
0.284046692607004	0.906614785992218	-3.50499154911059	-3.50499154911059\\
0.284046692607004	0.914396887159533	-2.51599373736148	-2.51599373736148\\
0.284046692607004	0.922178988326848	-1.49312701831889	-1.49312701831889\\
0.284046692607004	0.929961089494163	-0.438714067343335	-0.438714067343335\\
0.284046692607004	0.937743190661479	0	0\\
0.284046692607004	0.945525291828794	0	0\\
0.284046692607004	0.953307392996109	0	0\\
0.284046692607004	0.961089494163424	0	0\\
0.284046692607004	0.968871595330739	0	0\\
0.284046692607004	0.976653696498054	0	0\\
0.284046692607004	0.98443579766537	0	0\\
0.284046692607004	0.992217898832685	0	0\\
0.291828793774319	0.00389105058365759	0	0\\
0.291828793774319	0.0116731517509728	0	0\\
0.291828793774319	0.0194552529182879	0	0\\
0.291828793774319	0.0272373540856031	0	0\\
0.291828793774319	0.0350194552529183	0	0\\
0.291828793774319	0.0428015564202335	0	0\\
0.291828793774319	0.0505836575875486	0	0\\
0.291828793774319	0.0583657587548638	0	0\\
0.291828793774319	0.066147859922179	0	0\\
0.291828793774319	0.0739299610894942	0.981451872193739	0.981451872193739\\
0.291828793774319	0.0817120622568093	2.0215747255215	2.0215747255215\\
0.291828793774319	0.0894941634241245	3.02894889473186	3.02894889473186\\
0.291828793774319	0.0972762645914397	4.00133783569958	4.00133783569958\\
0.291828793774319	0.105058365758755	4.9366746706309	4.9366746706309\\
0.291828793774319	0.11284046692607	5.83305204787855	5.83305204787855\\
0.291828793774319	0.120622568093385	6.6887126863868	6.6887126863868\\
0.291828793774319	0.1284046692607	7.50204059042121	7.50204059042121\\
0.291828793774319	0.136186770428016	8.27155291622584	8.27155291622584\\
0.291828793774319	0.143968871595331	8.99589247005825	8.99589247005825\\
0.291828793774319	0.151750972762646	9.67382081578966	9.67382081578966\\
0.291828793774319	0.159533073929961	10.3042119695581	10.3042119695581\\
0.291828793774319	0.167315175097276	10.8860466587383	10.8860466587383\\
0.291828793774319	0.175097276264591	11.4184071225658	11.4184071225658\\
0.291828793774319	0.182879377431907	11.9004724322384	11.9004724322384\\
0.291828793774319	0.190661478599222	12.33151430906	12.33151430906\\
0.291828793774319	0.198443579766537	12.7108934202371	12.7108934202371\\
0.291828793774319	0.206225680933852	13.0380561332255	13.0380561332255\\
0.291828793774319	0.214007782101167	13.3125317110523	13.3125317110523\\
0.291828793774319	0.221789883268482	13.5339299327382	13.5339299327382\\
0.291828793774319	0.229571984435798	13.70193912487	13.70193912487\\
0.291828793774319	0.237354085603113	13.8163245924017	13.8163245924017\\
0.291828793774319	0.245136186770428	13.8769274389184	13.8769274389184\\
0.291828793774319	0.252918287937743	13.8836637689096	13.8836637689096\\
0.291828793774319	0.260700389105058	13.8365242669065	13.8365242669065\\
0.291828793774319	0.268482490272374	13.7355741507591	13.7355741507591\\
0.291828793774319	0.276264591439689	13.580953498743	13.580953498743\\
0.291828793774319	0.284046692607004	13.3728779526375	13.3728779526375\\
0.291828793774319	0.291828793774319	13.1116398012848	13.1116398012848\\
0.291828793774319	0.299610894941634	12.7976094515509	12.7976094515509\\
0.291828793774319	0.307392996108949	12.4312372958577	12.4312372958577\\
0.291828793774319	0.315175097276265	12.0130559876918	12.0130559876918\\
0.291828793774319	0.32295719844358	11.543683138536	11.543683138536\\
0.291828793774319	0.330739299610895	11.0238244516352	11.0238244516352\\
0.291828793774319	0.33852140077821	10.4542773097591	10.4542773097591\\
0.291828793774319	0.346303501945525	9.8359348356863	9.8359348356863\\
0.291828793774319	0.35408560311284	9.16979044549477	9.16979044549477\\
0.291828793774319	0.361867704280156	8.45694291583183	8.45694291583183\\
0.291828793774319	0.369649805447471	7.69860198716199	7.69860198716199\\
0.291828793774319	0.377431906614786	6.89609452550484	6.89609452550484\\
0.291828793774319	0.385214007782101	6.05087126535969	6.05087126535969\\
0.291828793774319	0.392996108949416	5.16451415634632	5.16451415634632\\
0.291828793774319	0.400778210116732	4.23874433553444	4.23874433553444\\
0.291828793774319	0.408560311284047	3.27543074665554	3.27543074665554\\
0.291828793774319	0.416342412451362	2.27659942652511	2.27659942652511\\
0.291828793774319	0.424124513618677	1.24444347888321	1.24444347888321\\
0.291828793774319	0.431906614785992	0.181333757235279	0.181333757235279\\
0.291828793774319	0.439688715953307	0	0\\
0.291828793774319	0.447470817120623	0	0\\
0.291828793774319	0.455252918287938	0	0\\
0.291828793774319	0.463035019455253	0	0\\
0.291828793774319	0.470817120622568	0	0\\
0.291828793774319	0.478599221789883	0	0\\
0.291828793774319	0.486381322957198	0	0\\
0.291828793774319	0.494163424124514	0	0\\
0.291828793774319	0.501945525291829	0	0\\
0.291828793774319	0.509727626459144	0	0\\
0.291828793774319	0.517509727626459	0	0\\
0.291828793774319	0.525291828793774	0	0\\
0.291828793774319	0.533073929961089	0	0\\
0.291828793774319	0.540856031128405	0	0\\
0.291828793774319	0.54863813229572	0	0\\
0.291828793774319	0.556420233463035	0	0\\
0.291828793774319	0.56420233463035	0	0\\
0.291828793774319	0.571984435797665	-0.716602411106784	-0.716602411106784\\
0.291828793774319	0.57976653696498	-1.76454314896397	-1.76454314896397\\
0.291828793774319	0.587548638132296	-2.78032177133304	-2.78032177133304\\
0.291828793774319	0.595330739299611	-3.76165768016412	-3.76165768016412\\
0.291828793774319	0.603112840466926	-4.70644259568775	-4.70644259568775\\
0.291828793774319	0.610894941634241	-5.61273023091782	-5.61273023091782\\
0.291828793774319	0.618677042801556	-6.47872666408422	-6.47872666408422\\
0.291828793774319	0.626459143968872	-7.3027813883292	-7.3027813883292\\
0.291828793774319	0.634241245136187	-8.08337901852336	-8.08337901852336\\
0.291828793774319	0.642023346303502	-8.81913163448075	-8.81913163448075\\
0.291828793774319	0.649805447470817	-9.50877173896833	-9.50877173896833\\
0.291828793774319	0.657587548638132	-10.1511458082121	-10.1511458082121\\
0.291828793774319	0.665369649805448	-10.7452084122322	-10.7452084122322\\
0.291828793774319	0.673151750972763	-11.290016882378	-11.290016882378\\
0.291828793774319	0.680933852140078	-11.7847265037513	-11.7847265037513\\
0.291828793774319	0.688715953307393	-12.2285862109033	-12.2285862109033\\
0.291828793774319	0.696498054474708	-12.6209347661446	-12.6209347661446\\
0.291828793774319	0.704280155642023	-12.9611974010283	-12.9611974010283\\
0.291828793774319	0.712062256809339	-13.2488829030385	-13.2488829030385\\
0.291828793774319	0.719844357976654	-13.4835811311767	-13.4835811311767\\
0.291828793774319	0.727626459143969	-13.6649609460049	-13.6649609460049\\
0.291828793774319	0.735408560311284	-13.7927685416821	-13.7927685416821\\
0.291828793774319	0.743190661478599	-13.8668261697105	-13.8668261697105\\
0.291828793774319	0.750972762645914	-13.8870312463338	-13.8870312463338\\
0.291828793774319	0.75875486381323	-13.8533558378689	-13.8533558378689\\
0.291828793774319	0.766536964980545	-13.7658465206118	-13.7658465206118\\
0.291828793774319	0.77431906614786	-13.6246246144565	-13.6246246144565\\
0.291828793774319	0.782101167315175	-13.4298867916915	-13.4298867916915\\
0.291828793774319	0.78988326848249	-13.1819060649395	-13.1819060649395\\
0.291828793774319	0.797665369649806	-12.8810331605487	-12.8810331605487\\
0.291828793774319	0.805447470817121	-12.5276982860491	-12.5276982860491\\
0.291828793774319	0.813229571984436	-12.1224133025356	-12.1224133025356\\
0.291828793774319	0.821011673151751	-11.6657743149241	-11.6657743149241\\
0.291828793774319	0.828793774319066	-11.1584646950223	-11.1584646950223\\
0.291828793774319	0.836575875486381	-10.6012585541651	-10.6012585541651\\
0.291828793774319	0.844357976653696	-9.99502468376772	-9.99502468376772\\
0.291828793774319	0.852140077821012	-9.34073098358417	-9.34073098358417\\
0.291828793774319	0.859922178988327	-8.6394493986092	-8.6394493986092\\
0.291828793774319	0.867704280155642	-7.89236138647316	-7.89236138647316\\
0.291828793774319	0.875486381322957	-7.1007639377855	-7.1007639377855\\
0.291828793774319	0.883268482490272	-6.26607617216712	-6.26607617216712\\
0.291828793774319	0.891050583657588	-5.38984653265747	-5.38984653265747\\
0.291828793774319	0.898832684824903	-4.47376060070001	-4.47376060070001\\
0.291828793774319	0.906614785992218	-3.51964955298906	-3.51964955298906\\
0.291828793774319	0.914396887159533	-2.52949927978194	-2.52949927978194\\
0.291828793774319	0.922178988326848	-1.50546018134208	-1.50546018134208\\
0.291828793774319	0.929961089494163	-0.449857653602318	-0.449857653602318\\
0.291828793774319	0.937743190661479	0	0\\
0.291828793774319	0.945525291828794	0	0\\
0.291828793774319	0.953307392996109	0	0\\
0.291828793774319	0.961089494163424	0	0\\
0.291828793774319	0.968871595330739	0	0\\
0.291828793774319	0.976653696498054	0	0\\
0.291828793774319	0.98443579766537	0	0\\
0.291828793774319	0.992217898832685	0	0\\
0.299610894941634	0.00389105058365759	0	0\\
0.299610894941634	0.0116731517509728	0	0\\
0.299610894941634	0.0194552529182879	0	0\\
0.299610894941634	0.0272373540856031	0	0\\
0.299610894941634	0.0350194552529183	0	0\\
0.299610894941634	0.0428015564202335	0	0\\
0.299610894941634	0.0505836575875486	0	0\\
0.299610894941634	0.0583657587548638	0	0\\
0.299610894941634	0.066147859922179	0	0\\
0.299610894941634	0.0739299610894942	0.968511444545989	0.968511444545989\\
0.299610894941634	0.0817120622568093	2.00749772038959	2.00749772038959\\
0.299610894941634	0.0894941634241245	3.01379215248334	3.01379215248334\\
0.299610894941634	0.0972762645914397	3.98515959454412	3.98515959454412\\
0.299610894941634	0.105058365758755	4.91953404467828	4.91953404467828\\
0.299610894941634	0.11284046692607	5.81500855219421	5.81500855219421\\
0.299610894941634	0.120622568093385	6.66982581243456	6.66982581243456\\
0.299610894941634	0.1284046692607	7.48236943353676	7.48236943353676\\
0.299610894941634	0.136186770428016	8.25115585577597	8.25115585577597\\
0.299610894941634	0.143968871595331	8.97482690229291	8.97482690229291\\
0.299610894941634	0.151750972762646	9.65214293886161	9.65214293886161\\
0.299610894941634	0.159533073929961	10.2819766197128	10.2819766197128\\
0.299610894941634	0.167315175097276	10.8633071961968	10.8633071961968\\
0.299610894941634	0.175097276264591	11.3952153651871	11.3952153651871\\
0.299610894941634	0.182879377431907	11.8768786346388	11.8768786346388\\
0.299610894941634	0.190661478599222	12.3075671844553	12.3075671844553\\
0.299610894941634	0.198443579766537	12.6866402019207	12.6866402019207\\
0.299610894941634	0.206225680933852	13.0135426722454	13.0135426722454\\
0.299610894941634	0.214007782101167	13.2878026063458	13.2878026063458\\
0.299610894941634	0.221789883268482	13.5090286897104	13.5090286897104\\
0.299610894941634	0.229571984435798	13.6769083381567	13.6769083381567\\
0.299610894941634	0.237354085603113	13.7912061483524	13.7912061483524\\
0.299610894941634	0.245136186770428	13.8517627331811	13.8517627331811\\
0.299610894941634	0.252918287937743	13.8584939343522	13.8584939343522\\
0.299610894941634	0.260700389105058	13.8113904070375	13.8113904070375\\
0.299610894941634	0.268482490272374	13.7105175737648	13.7105175737648\\
0.299610894941634	0.276264591439689	13.5560159472399	13.5560159472399\\
0.299610894941634	0.284046692607004	13.3481018242872	13.3481018242872\\
0.299610894941634	0.291828793774319	13.0870683554946	13.0870683554946\\
0.299610894941634	0.299610894941634	12.7732869975891	12.7732869975891\\
0.299610894941634	0.307392996108949	12.4072093578818	12.4072093578818\\
0.299610894941634	0.315175097276265	11.9893694423739	11.9893694423739\\
0.299610894941634	0.32295719844358	11.5203863212093	11.5203863212093\\
0.299610894941634	0.330739299610895	11.0009672271436	11.0009672271436\\
0.299610894941634	0.33852140077821	10.4319111044994	10.4319111044994\\
0.299610894941634	0.346303501945525	9.81411262766698	9.81411262766698\\
0.299610894941634	0.35408560311284	9.14856670959601	9.14856670959601\\
0.299610894941634	0.361867704280156	8.43637352183772	8.43637352183772\\
0.299610894941634	0.369649805447471	7.6787440485729	7.6787440485729\\
0.299610894941634	0.377431906614786	6.87700619756946	6.87700619756946\\
0.299610894941634	0.385214007782101	6.03261149126859	6.03261149126859\\
0.299610894941634	0.392996108949416	5.14714236100846	5.14714236100846\\
0.299610894941634	0.400778210116732	4.22232006692065	4.22232006692065\\
0.299610894941634	0.408560311284047	3.26001326511903	3.26001326511903\\
0.299610894941634	0.416342412451362	2.262247242756	2.262247242756\\
0.299610894941634	0.424124513618677	1.23121384078279	1.23121384078279\\
0.299610894941634	0.431906614785992	0.169282085604981	0.169282085604981\\
0.299610894941634	0.439688715953307	0	0\\
0.299610894941634	0.447470817120623	0	0\\
0.299610894941634	0.455252918287938	0	0\\
0.299610894941634	0.463035019455253	0	0\\
0.299610894941634	0.470817120622568	0	0\\
0.299610894941634	0.478599221789883	0	0\\
0.299610894941634	0.486381322957198	0	0\\
0.299610894941634	0.494163424124514	0	0\\
0.299610894941634	0.501945525291829	0	0\\
0.299610894941634	0.509727626459144	0	0\\
0.299610894941634	0.517509727626459	0	0\\
0.299610894941634	0.525291828793774	0	0\\
0.299610894941634	0.533073929961089	0	0\\
0.299610894941634	0.540856031128405	0	0\\
0.299610894941634	0.54863813229572	0	0\\
0.299610894941634	0.556420233463035	0	0\\
0.299610894941634	0.56420233463035	6.17154285146985e-25	6.17154285146985e-25\\
0.299610894941634	0.571984435797665	-0.703954966247858	-0.703954966247858\\
0.299610894941634	0.57976653696498	-1.75074518241293	-1.75074518241293\\
0.299610894941634	0.587548638132296	-2.76542969114172	-2.76542969114172\\
0.299610894941634	0.595330739299611	-3.74572943297089	-3.74572943297089\\
0.299610894941634	0.603112840466926	-4.689537127961	-4.689537127961\\
0.299610894941634	0.610894941634241	-5.59490700137771	-5.59490700137771\\
0.299610894941634	0.618677042801556	-6.4600452072711	-6.4600452072711\\
0.299610894941634	0.626459143968872	-7.28330092985235	-7.28330092985235\\
0.299610894941634	0.634241245136187	-8.06315814259658	-8.06315814259658\\
0.299610894941634	0.642023346303502	-8.79822800394509	-8.79822800394509\\
0.299610894941634	0.649805447470817	-9.48724186750844	-9.48724186750844\\
0.299610894941634	0.657587548638132	-10.129044883939	-10.129044883939\\
0.299610894941634	0.665369649805448	-10.7225901713339	-10.7225901713339\\
0.299610894941634	0.673151750972763	-11.2669335310378	-11.2669335310378\\
0.299610894941634	0.680933852140078	-11.7612286861382	-11.7612286861382\\
0.299610894941634	0.688715953307393	-12.2047230205959	-12.2047230205959\\
0.299610894941634	0.696498054474708	-12.5967537979984	-12.5967537979984\\
0.299610894941634	0.704280155642023	-12.936744840129	-12.936744840129\\
0.299610894941634	0.712062256809339	-13.2242036470835	-13.2242036470835\\
0.299610894941634	0.719844357976654	-13.4587189423305	-13.4587189423305\\
0.299610894941634	0.727626459143969	-13.6399586280181	-13.6399586280181\\
0.299610894941634	0.735408560311284	-13.7676681378756	-13.7676681378756\\
0.299610894941634	0.743190661478599	-13.8416691772239	-13.8416691772239\\
0.299610894941634	0.750972762645914	-13.8618588419144	-13.8618588419144\\
0.299610894941634	0.75875486381323	-13.8282091103732	-13.8282091103732\\
0.299610894941634	0.766536964980545	-13.7407667053489	-13.7407667053489\\
0.299610894941634	0.77431906614786	-13.5996533244692	-13.5996533244692\\
0.299610894941634	0.782101167315175	-13.405066241108	-13.405066241108\\
0.299610894941634	0.78988326848249	-13.1572792795954	-13.1572792795954\\
0.299610894941634	0.797665369649806	-12.8566441711788	-12.8566441711788\\
0.299610894941634	0.805447470817121	-12.5035922995044	-12.5035922995044\\
0.299610894941634	0.813229571984436	-12.098636846658	-12.098636846658\\
0.299610894941634	0.821011673151751	-11.6423753529357	-11.6423753529357\\
0.299610894941634	0.828793774319066	-11.1354927055569	-11.1354927055569\\
0.299610894941634	0.836575875486381	-10.5787645733314	-10.5787645733314\\
0.299610894941634	0.844357976653696	-9.97306130599766	-9.97306130599766\\
0.299610894941634	0.852140077821012	-9.31935231833851	-9.31935231833851\\
0.299610894941634	0.859922178988327	-8.61871098041838	-8.61871098041838\\
0.299610894941634	0.867704280155642	-7.87232003618406	-7.87232003618406\\
0.299610894941634	0.875486381322957	-7.0814775733206	-7.0814775733206\\
0.299610894941634	0.883268482490272	-6.24760356755858	-6.24760356755858\\
0.299610894941634	0.891050583657588	-5.37224702458539	-5.37224702458539\\
0.299610894941634	0.898832684824903	-4.45709374227068	-4.45709374227068\\
0.299610894941634	0.906614785992218	-3.50397471506256	-3.50397471506256\\
0.299610894941634	0.914396887159533	-2.51487520093186	-2.51487520093186\\
0.299610894941634	0.922178988326848	-1.49194446883014	-1.49194446883014\\
0.299610894941634	0.929961089494163	-0.437506240113434	-0.437506240113434\\
0.299610894941634	0.937743190661479	0	0\\
0.299610894941634	0.945525291828794	0	0\\
0.299610894941634	0.953307392996109	0	0\\
0.299610894941634	0.961089494163424	0	0\\
0.299610894941634	0.968871595330739	0	0\\
0.299610894941634	0.976653696498054	0	0\\
0.299610894941634	0.98443579766537	0	0\\
0.299610894941634	0.992217898832685	0	0\\
0.307392996108949	0.00389105058365759	0	0\\
0.307392996108949	0.0116731517509728	0	0\\
0.307392996108949	0.0194552529182879	0	0\\
0.307392996108949	0.0272373540856031	0	0\\
0.307392996108949	0.0350194552529183	0	0\\
0.307392996108949	0.0428015564202335	0	0\\
0.307392996108949	0.0505836575875486	0	0\\
0.307392996108949	0.0583657587548638	0	0\\
0.307392996108949	0.066147859922179	0	0\\
0.307392996108949	0.0739299610894942	0.930205641970017	0.930205641970017\\
0.307392996108949	0.0817120622568093	1.96567225347834	1.96567225347834\\
0.307392996108949	0.0894941634241245	2.96858118369742	2.96858118369742\\
0.307392996108949	0.0972762645914397	3.93670309211141	3.93670309211141\\
0.307392996108949	0.105058365758755	4.8679770073267	4.8679770073267\\
0.307392996108949	0.11284046692607	5.76050028598395	5.76050028598395\\
0.307392996108949	0.120622568093385	6.61251926437173	6.61251926437173\\
0.307392996108949	0.1284046692607	7.42242058351574	7.42242058351574\\
0.307392996108949	0.136186770428016	8.18872316708235	8.18872316708235\\
0.307392996108949	0.143968871595331	8.91007083024186	8.91007083024186\\
0.307392996108949	0.151750972762646	9.58522549663955	9.58522549663955\\
0.307392996108949	0.159533073929961	10.2130610000336	10.2130610000336\\
0.307392996108949	0.167315175097276	10.7925574469436	10.7925574469436\\
0.307392996108949	0.175097276264591	11.3227961167923	11.3227961167923\\
0.307392996108949	0.182879377431907	11.8029548765226	11.8029548765226\\
0.307392996108949	0.190661478599222	12.2323040874876	12.2323040874876\\
0.307392996108949	0.198443579766537	12.6102029834738	12.6102029834738\\
0.307392996108949	0.206225680933852	12.936096500095	12.936096500095\\
0.307392996108949	0.214007782101167	13.209512537344	13.209512537344\\
0.307392996108949	0.221789883268482	13.4300596389062	13.4300596389062\\
0.307392996108949	0.229571984435798	13.5974250737714	13.5974250737714\\
0.307392996108949	0.237354085603113	13.7113733078252	13.7113733078252\\
0.307392996108949	0.245136186770428	13.7717448553403	13.7717448553403\\
0.307392996108949	0.252918287937743	13.7784555026188	13.7784555026188\\
0.307392996108949	0.260700389105058	13.7314958985024	13.7314958985024\\
0.307392996108949	0.268482490272374	13.6309315089127	13.6309315089127\\
0.307392996108949	0.276264591439689	13.4769029351113	13.4769029351113\\
0.307392996108949	0.284046692607004	13.2696265978831	13.2696265978831\\
0.307392996108949	0.291828793774319	13.0093957923218	13.0093957923218\\
0.307392996108949	0.299610894941634	12.6965821203574	12.6965821203574\\
0.307392996108949	0.307392996108949	12.3316373105168	12.3316373105168\\
0.307392996108949	0.315175097276265	11.9150954367115	11.9150954367115\\
0.307392996108949	0.32295719844358	11.4475755499719	11.4475755499719\\
0.307392996108949	0.330739299610895	10.9297847390662	10.9297847390662\\
0.307392996108949	0.33852140077821	10.3625216377654	10.3625216377654\\
0.307392996108949	0.346303501945525	9.74668039816562	9.74668039816562\\
0.307392996108949	0.35408560311284	9.08325515085501	9.08325515085501\\
0.307392996108949	0.361867704280156	8.37334497390313	8.37334497390313\\
0.307392996108949	0.369649805447471	7.61815939348969	7.61815939348969\\
0.307392996108949	0.377431906614786	6.81902443960306	6.81902443960306\\
0.307392996108949	0.385214007782101	5.97738928045847	5.97738928045847\\
0.307392996108949	0.392996108949416	5.09483345917747	5.09483345917747\\
0.307392996108949	0.400778210116732	4.17307475576857	4.17307475576857\\
0.307392996108949	0.408560311284047	3.2139776964516	3.2139776964516\\
0.307392996108949	0.416342412451362	2.21956273077018	2.21956273077018\\
0.307392996108949	0.424124513618677	1.19201609456712	1.19201609456712\\
0.307392996108949	0.431906614785992	0.133700375485053	0.133700375485053\\
0.307392996108949	0.439688715953307	0	0\\
0.307392996108949	0.447470817120623	0	0\\
0.307392996108949	0.455252918287938	0	0\\
0.307392996108949	0.463035019455253	0	0\\
0.307392996108949	0.470817120622568	0	0\\
0.307392996108949	0.478599221789883	0	0\\
0.307392996108949	0.486381322957198	0	0\\
0.307392996108949	0.494163424124514	0	0\\
0.307392996108949	0.501945525291829	0	0\\
0.307392996108949	0.509727626459144	0	0\\
0.307392996108949	0.517509727626459	0	0\\
0.307392996108949	0.525291828793774	0	0\\
0.307392996108949	0.533073929961089	0	0\\
0.307392996108949	0.540856031128405	0	0\\
0.307392996108949	0.54863813229572	0	0\\
0.307392996108949	0.556420233463035	0	0\\
0.307392996108949	0.56420233463035	0	0\\
0.307392996108949	0.571984435797665	-0.666549516280162	-0.666549516280162\\
0.307392996108949	0.57976653696498	-1.70978747171675	-1.70978747171675\\
0.307392996108949	0.587548638132296	-2.72105231814139	-2.72105231814139\\
0.307392996108949	0.595330739299611	-3.69807100916435	-3.69807100916435\\
0.307392996108949	0.603112840466926	-4.63874147846839	-4.63874147846839\\
0.307392996108949	0.610894941634241	-5.54112242778439	-5.54112242778439\\
0.307392996108949	0.618677042801556	-6.40342380894691	-6.40342380894691\\
0.307392996108949	0.626459143968872	-7.2239979830945	-7.2239979830945\\
0.307392996108949	0.634241245136187	-8.00133153769449	-8.00133153769449\\
0.307392996108949	0.642023346303502	-8.73403774004163	-8.73403774004163\\
0.307392996108949	0.649805447470817	-9.42084960462862	-9.42084960462862\\
0.307392996108949	0.657587548638132	-10.0606135510498	-10.0606135510498\\
0.307392996108949	0.665369649805448	-10.6522836287822	-10.6522836287822\\
0.307392996108949	0.673151750972763	-11.1949162852793	-11.1949162852793\\
0.307392996108949	0.680933852140078	-11.6876656541974	-11.6876656541974\\
0.307392996108949	0.688715953307393	-12.1297793413314	-12.1297793413314\\
0.307392996108949	0.696498054474708	-12.5205946868401	-12.5205946868401\\
0.307392996108949	0.704280155642023	-12.859535483628	-12.859535483628\\
0.307392996108949	0.712062256809339	-13.1461091332806	-13.1461091332806\\
0.307392996108949	0.719844357976654	-13.379904222679	-13.379904222679\\
0.307392996108949	0.727626459143969	-13.5605885063298	-13.5605885063298\\
0.307392996108949	0.735408560311284	-13.6879072815554	-13.6879072815554\\
0.307392996108949	0.743190661478599	-13.7616821458782	-13.7616821458782\\
0.307392996108949	0.750972762645914	-13.7818101282786	-13.7818101282786\\
0.307392996108949	0.75875486381323	-13.7482631884028	-13.7482631884028\\
0.307392996108949	0.766536964980545	-13.661088080281	-13.661088080281\\
0.307392996108949	0.77431906614786	-13.5204065796076	-13.5204065796076\\
0.307392996108949	0.782101167315175	-13.3264160761513	-13.3264160761513\\
0.307392996108949	0.78988326848249	-13.0793905353749	-13.0793905353749\\
0.307392996108949	0.797665369649806	-12.77968183578	-12.77968183578\\
0.307392996108949	0.805447470817121	-12.4277214908998	-12.4277214908998\\
0.307392996108949	0.813229571984436	-12.0240227671619	-12.0240227671619\\
0.307392996108949	0.821011673151751	-11.5691832110171	-11.5691832110171\\
0.307392996108949	0.828793774319066	-11.0638876008063	-11.0638876008063\\
0.307392996108949	0.836575875486381	-10.5089113406686	-10.5089113406686\\
0.307392996108949	0.844357976653696	-9.90512431552413	-9.90512431552413\\
0.307392996108949	0.852140077821012	-9.25349522760754	-9.25349522760754\\
0.307392996108949	0.859922178988327	-8.55509643625107	-8.55509643625107\\
0.307392996108949	0.867704280155642	-7.81110932357427	-7.81110932357427\\
0.307392996108949	0.875486381322957	-7.02283020938531	-7.02283020938531\\
0.307392996108949	0.883268482490272	-6.191676838926	-6.191676838926\\
0.307392996108949	0.891050583657588	-5.31919546704931	-5.31919546704931\\
0.307392996108949	0.898832684824903	-4.40706856203303	-4.40706856203303\\
0.307392996108949	0.906614785992218	-3.45712315142342	-3.45712315142342\\
0.307392996108949	0.914396887159533	-2.47133983119095	-2.47133983119095\\
0.307392996108949	0.922178988326848	-1.45186245815124	-1.45186245815124\\
0.307392996108949	0.929961089494163	-0.401008544032926	-0.401008544032926\\
0.307392996108949	0.937743190661479	0	0\\
0.307392996108949	0.945525291828794	0	0\\
0.307392996108949	0.953307392996109	0	0\\
0.307392996108949	0.961089494163424	0	0\\
0.307392996108949	0.968871595330739	0	0\\
0.307392996108949	0.976653696498054	0	0\\
0.307392996108949	0.98443579766537	0	0\\
0.307392996108949	0.992217898832685	0	0\\
0.315175097276265	0.00389105058365759	0	0\\
0.315175097276265	0.0116731517509728	0	0\\
0.315175097276265	0.0194552529182879	0	0\\
0.315175097276265	0.0272373540856031	0	0\\
0.315175097276265	0.0350194552529183	0	0\\
0.315175097276265	0.0428015564202335	0	0\\
0.315175097276265	0.0505836575875486	0	0\\
0.315175097276265	0.0583657587548638	0	0\\
0.315175097276265	0.066147859922179	0	0\\
0.315175097276265	0.0739299610894942	0.865871849575282	0.865871849575282\\
0.315175097276265	0.0817120622568093	1.89537253270289	1.89537253270289\\
0.315175097276265	0.0894941634241245	2.89252895890544	2.89252895890544\\
0.315175097276265	0.0972762645914397	3.85512212824288	3.85512212824288\\
0.315175097276265	0.105058365758755	4.78110037283327	4.78110037283327\\
0.315175097276265	0.11284046692607	5.66856937605552	5.66856937605552\\
0.315175097276265	0.120622568093385	6.515782887876	6.515782887876\\
0.315175097276265	0.1284046692607	7.32113411429085	7.32113411429085\\
0.315175097276265	0.136186770428016	8.08314775933966	8.08314775933966\\
0.315175097276265	0.143968871595331	8.80047269728806	8.80047269728806\\
0.315175097276265	0.151750972762646	9.47187525165584	9.47187525165584\\
0.315175097276265	0.159533073929961	10.0962330572085	10.0962330572085\\
0.315175097276265	0.167315175097276	10.6725294808062	10.6725294808062\\
0.315175097276265	0.175097276264591	11.1998485771838	11.1998485771838\\
0.315175097276265	0.182879377431907	11.6773705562264	11.6773705562264\\
0.315175097276265	0.190661478599222	12.10436773915	12.10436773915\\
0.315175097276265	0.198443579766537	12.4802009820926	12.4802009820926\\
0.315175097276265	0.206225680933852	12.8043165470008	12.8043165470008\\
0.315175097276265	0.214007782101167	13.0762434012936	13.0762434012936\\
0.315175097276265	0.221789883268482	13.295590929635	13.295590929635\\
0.315175097276265	0.229571984435798	13.4620470430947	13.4620470430947\\
0.315175097276265	0.237354085603113	13.5753766731832	13.5753766731832\\
0.315175097276265	0.245136186770428	13.63542064049	13.63542064049\\
0.315175097276265	0.252918287937743	13.6420948900813	13.6420948900813\\
0.315175097276265	0.260700389105058	13.5953900882501	13.5953900882501\\
0.315175097276265	0.268482490272374	13.4953715777467	13.4953715777467\\
0.315175097276265	0.276264591439689	13.3421796911838	13.3421796911838\\
0.315175097276265	0.284046692607004	13.1360304248403	13.1360304248403\\
0.315175097276265	0.291828793774319	12.8772164776321	12.8772164776321\\
0.315175097276265	0.299610894941634	12.5661086625031	12.5661086625031\\
0.315175097276265	0.307392996108949	12.2031576998929	12.2031576998929\\
0.315175097276265	0.315175097276265	11.7888964052739	11.7888964052739\\
0.315175097276265	0.32295719844358	11.3239422849095	11.3239422849095\\
0.315175097276265	0.330739299610895	10.8090005560464	10.8090005560464\\
0.315175097276265	0.33852140077821	10.2448676096156	10.2448676096156\\
0.315175097276265	0.346303501945525	9.63243493516906	9.63243493516906\\
0.315175097276265	0.35408560311284	8.97269352922414	8.97269352922414\\
0.315175097276265	0.361867704280156	8.26673880936725	8.26673880936725\\
0.315175097276265	0.369649805447471	7.51577605735903	7.51577605735903\\
0.315175097276265	0.377431906614786	6.72112641510201	6.72112641510201\\
0.315175097276265	0.385214007782101	5.88423345759113	5.88423345759113\\
0.315175097276265	0.392996108949416	5.00667036687784	5.00667036687784\\
0.315175097276265	0.400778210116732	4.0901477306189	4.0901477306189\\
0.315175097276265	0.408560311284047	3.13652198777482	3.13652198777482\\
0.315175097276265	0.416342412451362	2.14780454221998	2.14780454221998\\
0.315175097276265	0.424124513618677	1.12617156110722	1.12617156110722\\
0.315175097276265	0.431906614785992	0.0739744651862754	0.0739744651862754\\
0.315175097276265	0.439688715953307	0	0\\
0.315175097276265	0.447470817120623	0	0\\
0.315175097276265	0.455252918287938	0	0\\
0.315175097276265	0.463035019455253	0	0\\
0.315175097276265	0.470817120622568	0	0\\
0.315175097276265	0.478599221789883	0	0\\
0.315175097276265	0.486381322957198	0	0\\
0.315175097276265	0.494163424124514	0	0\\
0.315175097276265	0.501945525291829	0	0\\
0.315175097276265	0.509727626459144	0	0\\
0.315175097276265	0.517509727626459	0	0\\
0.315175097276265	0.525291828793774	0	0\\
0.315175097276265	0.533073929961089	0	0\\
0.315175097276265	0.540856031128405	0	0\\
0.315175097276265	0.54863813229572	0	0\\
0.315175097276265	0.556420233463035	0	0\\
0.315175097276265	0.56420233463035	0	0\\
0.315175097276265	0.571984435797665	-0.603739416951438	-0.603739416951438\\
0.315175097276265	0.57976653696498	-1.64095976497705	-1.64095976497705\\
0.315175097276265	0.587548638132296	-2.64641769860293	-2.64641769860293\\
0.315175097276265	0.595330739299611	-3.61785077823227	-3.61785077823227\\
0.315175097276265	0.603112840466926	-4.55316648640381	-4.55316648640381\\
0.315175097276265	0.610894941634241	-5.45043208337604	-5.45043208337604\\
0.315175097276265	0.618677042801556	-6.30786515284092	-6.30786515284092\\
0.315175097276265	0.626459143968872	-7.12382482469475	-7.12382482469475\\
0.315175097276265	0.634241245136187	-7.89680365565302	-7.89680365565302\\
0.315175097276265	0.642023346303502	-8.62542014589086	-8.62542014589086\\
0.315175097276265	0.649805447470817	-9.30841186856773	-9.30841186856773\\
0.315175097276265	0.657587548638132	-9.94462918838903	-9.94462918838903\\
0.315175097276265	0.665369649805448	-10.5330295450728	-10.5330295450728\\
0.315175097276265	0.673151750972763	-11.0726722777021	-11.0726722777021\\
0.315175097276265	0.680933852140078	-11.5627139663544	-11.5627139663544\\
0.315175097276265	0.688715953307393	-12.0024042681877	-12.0024042681877\\
0.315175097276265	0.696498054474708	-12.391082226185	-12.391082226185\\
0.315175097276265	0.704280155642023	-12.7281730300712	-12.7281730300712\\
0.315175097276265	0.712062256809339	-13.0131852104883	-13.0131852104883\\
0.315175097276265	0.719844357976654	-13.2457082492523	-13.2457082492523\\
0.315175097276265	0.727626459143969	-13.4254105904823	-13.4254105904823\\
0.315175097276265	0.735408560311284	-13.5520380395306	-13.5520380395306\\
0.315175097276265	0.743190661478599	-13.6254125388577	-13.6254125388577\\
0.315175097276265	0.750972762645914	-13.6454313124007	-13.6454313124007\\
0.315175097276265	0.75875486381323	-13.6120663724039	-13.6120663724039\\
0.315175097276265	0.766536964980545	-13.5253643852262	-13.5253643852262\\
0.315175097276265	0.77431906614786	-13.3854468951457	-13.3854468951457\\
0.315175097276265	0.782101167315175	-13.192510907768	-13.192510907768\\
0.315175097276265	0.78988326848249	-12.9468298371845	-12.9468298371845\\
0.315175097276265	0.797665369649806	-12.6487548234951	-12.6487548234951\\
0.315175097276265	0.805447470817121	-12.2987164297878	-12.2987164297878\\
0.315175097276265	0.813229571984436	-11.8972267299619	-11.8972267299619\\
0.315175097276265	0.821011673151751	-11.4448818010482	-11.4448818010482\\
0.315175097276265	0.828793774319066	-10.9423646357298	-10.9423646357298\\
0.315175097276265	0.836575875486381	-10.390448492678	-10.390448492678\\
0.315175097276265	0.844357976653696	-9.79000070406816	-9.79000070406816\\
0.315175097276265	0.852140077821012	-9.14198696108527	-9.14198696108527\\
0.315175097276265	0.859922178988327	-8.44747609951335	-8.44747609951335\\
0.315175097276265	0.867704280155642	-7.70764540844979	-7.70764540844979\\
0.315175097276265	0.875486381322957	-6.9237864858802	-6.9237864858802\\
0.315175097276265	0.883268482490272	-6.09731166515716	-6.09731166515716\\
0.315175097276265	0.891050583657588	-5.22976103643805	-5.22976103643805\\
0.315175097276265	0.898832684824903	-4.32281008672005	-4.32281008672005\\
0.315175097276265	0.906614785992218	-3.37827798137727	-3.37827798137727\\
0.315175097276265	0.914396887159533	-2.39813650911071	-2.39813650911071\\
0.315175097276265	0.922178988326848	-1.38451971178167	-1.38451971178167\\
0.315175097276265	0.929961089494163	-0.339734222728071	-0.339734222728071\\
0.315175097276265	0.937743190661479	0	0\\
0.315175097276265	0.945525291828794	0	0\\
0.315175097276265	0.953307392996109	0	0\\
0.315175097276265	0.961089494163424	0	0\\
0.315175097276265	0.968871595330739	0	0\\
0.315175097276265	0.976653696498054	0	0\\
0.315175097276265	0.98443579766537	0	0\\
0.315175097276265	0.992217898832685	0	0\\
0.32295719844358	0.00389105058365759	0	0\\
0.32295719844358	0.0116731517509728	0	0\\
0.32295719844358	0.0194552529182879	0	0\\
0.32295719844358	0.0272373540856031	0	0\\
0.32295719844358	0.0350194552529183	0	0\\
0.32295719844358	0.0428015564202335	0	0\\
0.32295719844358	0.0505836575875486	0	0\\
0.32295719844358	0.0583657587548638	0	0\\
0.32295719844358	0.066147859922179	0	0\\
0.32295719844358	0.0739299610894942	0.774873997761707	0.774873997761707\\
0.32295719844358	0.0817120622568093	1.79590174380483	1.79590174380483\\
0.32295719844358	0.0894941634241245	2.78487982172288	2.78487982172288\\
0.32295719844358	0.0972762645914397	3.73960422173591	3.73960422173591\\
0.32295719844358	0.105058365758755	4.6580369607386	4.6580369607386\\
0.32295719844358	0.11284046692607	5.53829617268583	5.53829617268583\\
0.32295719844358	0.120622568093385	6.37864689420849	6.37864689420849\\
0.32295719844358	0.1284046692607	7.17749252389572	7.17749252389572\\
0.32295719844358	0.136186770428016	7.93336693358667	7.93336693358667\\
0.32295719844358	0.143968871595331	8.64492720880702	8.64492720880702\\
0.32295719844358	0.151750972762646	9.31094699455586	9.31094699455586\\
0.32295719844358	0.159533073929961	9.93031042207646	9.93031042207646\\
0.32295719844358	0.167315175097276	10.5020065920636	10.5020065920636\\
0.32295719844358	0.175097276264591	11.0251245899398	11.0251245899398\\
0.32295719844358	0.182879377431907	11.4988490093727	11.4988490093727\\
0.32295719844358	0.190661478599222	11.9224559610274	11.9224559610274\\
0.32295719844358	0.198443579766537	12.2953095446983	12.2953095446983\\
0.32295719844358	0.206225680933852	12.6168587643719	12.6168587643719\\
0.32295719844358	0.214007782101167	12.886634867366	12.886634867366\\
0.32295719844358	0.221789883268482	13.1042490905976	13.1042490905976\\
0.32295719844358	0.229571984435798	13.2693907990189	13.2693907990189\\
0.32295719844358	0.237354085603113	13.3818260034826	13.3818260034826\\
0.32295719844358	0.245136186770428	13.4413962475964	13.4413962475964\\
0.32295719844358	0.252918287937743	13.4480178555825	13.4480178555825\\
0.32295719844358	0.260700389105058	13.401681535657	13.401681535657\\
0.32295719844358	0.268482490272374	13.3024523359957	13.3024523359957\\
0.32295719844358	0.276264591439689	13.1504699529832	13.1504699529832\\
0.32295719844358	0.284046692607004	12.9459493939999	12.9459493939999\\
0.32295719844358	0.291828793774319	12.6891819996063	12.6891819996063\\
0.32295719844358	0.299610894941634	12.3805368324828	12.3805368324828\\
0.32295719844358	0.307392996108949	12.0204624429755	12.0204624429755\\
0.32295719844358	0.315175097276265	11.6094890234105	11.6094890234105\\
0.32295719844358	0.32295719844358	11.1482309655906	11.1482309655906\\
0.32295719844358	0.330739299610895	10.6373898379736	10.6373898379736\\
0.32295719844358	0.33852140077821	10.0777578008947	10.0777578008947\\
0.32295719844358	0.346303501945525	9.47022147991253	9.47022147991253\\
0.32295719844358	0.35408560311284	8.81576631882763	8.81576631882763\\
0.32295719844358	0.361867704280156	8.11548143509071	8.11548143509071\\
0.32295719844358	0.369649805447471	7.37056500127577	7.37056500127577\\
0.32295719844358	0.377431906614786	6.58233017689037	6.58233017689037\\
0.32295719844358	0.385214007782101	5.75221161507937	5.75221161507937\\
0.32295719844358	0.392996108949416	4.88177256871178	4.88177256871178\\
0.32295719844358	0.400778210116732	3.97271261987531	3.97271261987531\\
0.32295719844358	0.408560311284047	3.02687605586236	3.02687605586236\\
0.32295719844358	0.416342412451362	2.04626091323885	2.04626091323885\\
0.32295719844358	0.424124513618677	1.03302870848229	1.03302870848229\\
0.32295719844358	0.431906614785992	0	0\\
0.32295719844358	0.439688715953307	0	0\\
0.32295719844358	0.447470817120623	0	0\\
0.32295719844358	0.455252918287938	0	0\\
0.32295719844358	0.463035019455253	0	0\\
0.32295719844358	0.470817120622568	0	0\\
0.32295719844358	0.478599221789883	0	0\\
0.32295719844358	0.486381322957198	0	0\\
0.32295719844358	0.494163424124514	0	0\\
0.32295719844358	0.501945525291829	0	0\\
0.32295719844358	0.509727626459144	0	0\\
0.32295719844358	0.517509727626459	0	0\\
0.32295719844358	0.525291828793774	0	0\\
0.32295719844358	0.533073929961089	0	0\\
0.32295719844358	0.540856031128405	0	0\\
0.32295719844358	0.54863813229572	0	0\\
0.32295719844358	0.556420233463035	0	0\\
0.32295719844358	0.56420233463035	0	0\\
0.32295719844358	0.571984435797665	-0.514903934793604	-0.514903934793604\\
0.32295719844358	0.57976653696498	-1.54358018257088	-1.54358018257088\\
0.32295719844358	0.587548638132296	-2.54078466246085	-2.54078466246085\\
0.32295719844358	0.595330739299611	-3.50427025163447	-3.50427025163447\\
0.32295719844358	0.603112840466926	-4.43195843336412	-4.43195843336412\\
0.32295719844358	0.610894941634241	-5.32192921876126	-5.32192921876126\\
0.32295719844358	0.618677042801556	-6.17241176140936	-6.17241176140936\\
0.32295719844358	0.626459143968872	-6.98177564989539	-6.98177564989539\\
0.32295719844358	0.634241245136187	-7.74852285788055	-7.74852285788055\\
0.32295719844358	0.642023346303502	-8.47128032926862	-8.47128032926862\\
0.32295719844358	0.649805447470817	-9.14879317484896	-9.14879317484896\\
0.32295719844358	0.657587548638132	-9.77991845611627	-9.77991845611627\\
0.32295719844358	0.665369649805448	-10.3636195316849	-10.3636195316849\\
0.32295719844358	0.673151750972763	-10.8989609418578	-10.8989609418578\\
0.32295719844358	0.680933852140078	-11.3851038073153	-11.3851038073153\\
0.32295719844358	0.688715953307393	-11.8213017187097	-11.8213017187097\\
0.32295719844358	0.696498054474708	-12.2068970949815	-12.2068970949815\\
0.32295719844358	0.704280155642023	-12.541317989574	-12.541317989574\\
0.32295719844358	0.712062256809339	-12.8240753252766	-12.8240753252766\\
0.32295719844358	0.719844357976654	-13.0547605402548	-13.0547605402548\\
0.32295719844358	0.727626459143969	-13.2330436297865	-13.2330436297865\\
0.32295719844358	0.735408560311284	-13.3586715703953	-13.3586715703953\\
0.32295719844358	0.743190661478599	-13.4314671153644	-13.4314671153644\\
0.32295719844358	0.750972762645914	-13.4513279530169	-13.4513279530169\\
0.32295719844358	0.75875486381323	-13.4182262216514	-13.4182262216514\\
0.32295719844358	0.766536964980545	-13.3322083775442	-13.3322083775442\\
0.32295719844358	0.77431906614786	-13.1933954150821	-13.1933954150821\\
0.32295719844358	0.782101167315175	-13.0019834406123	-13.0019834406123\\
0.32295719844358	0.78988326848249	-12.7582446042431	-12.7582446042431\\
0.32295719844358	0.797665369649806	-12.4625283963322	-12.4625283963322\\
0.32295719844358	0.805447470817121	-12.11526331788	-12.11526331788\\
0.32295719844358	0.813229571984436	-11.7169589364483	-11.7169589364483\\
0.32295719844358	0.821011673151751	-11.2682083414562	-11.2682083414562\\
0.32295719844358	0.828793774319066	-10.7696910148326	-10.7696910148326\\
0.32295719844358	0.836575875486381	-10.2221761349652	-10.2221761349652\\
0.32295719844358	0.844357976653696	-9.62652633360178	-9.62652633360178\\
0.32295719844358	0.852140077821012	-8.98370192690886	-8.98370192690886\\
0.32295719844358	0.859922178988327	-8.29476564314112	-8.29476564314112\\
0.32295719844358	0.867704280155642	-7.56088787037289	-7.56088787037289\\
0.32295719844358	0.875486381322957	-6.78335244845259	-6.78335244845259\\
0.32295719844358	0.883268482490272	-5.96356302965312	-5.96356302965312\\
0.32295719844358	0.891050583657588	-5.10305003254079	-5.10305003254079\\
0.32295719844358	0.898832684824903	-4.20347821318987	-4.20347821318987\\
0.32295719844358	0.906614785992218	-3.26665487710857	-3.26665487710857\\
0.32295719844358	0.914396887159533	-2.29453875414785	-2.29453875414785\\
0.32295719844358	0.922178988326848	-1.28924955765998	-1.28924955765998\\
0.32295719844358	0.929961089494163	-0.253078251647243	-0.253078251647243\\
0.32295719844358	0.937743190661479	0	0\\
0.32295719844358	0.945525291828794	0	0\\
0.32295719844358	0.953307392996109	0	0\\
0.32295719844358	0.961089494163424	0	0\\
0.32295719844358	0.968871595330739	0	0\\
0.32295719844358	0.976653696498054	0	0\\
0.32295719844358	0.98443579766537	0	0\\
0.32295719844358	0.992217898832685	0	0\\
0.330739299610895	0.00389105058365759	0	0\\
0.330739299610895	0.0116731517509728	0	0\\
0.330739299610895	0.0194552529182879	0	0\\
0.330739299610895	0.0272373540856031	0	0\\
0.330739299610895	0.0350194552529183	0	0\\
0.330739299610895	0.0428015564202335	0	0\\
0.330739299610895	0.0505836575875486	0	0\\
0.330739299610895	0.0583657587548638	0	0\\
0.330739299610895	0.066147859922179	0	0\\
0.330739299610895	0.0739299610894942	0.656607539940783	0.656607539940783\\
0.330739299610895	0.0817120622568093	1.66659745147502	1.66659745147502\\
0.330739299610895	0.0894941634241245	2.64491529463944	2.64491529463944\\
0.330739299610895	0.0972762645914397	3.58937679973475	3.58937679973475\\
0.330739299610895	0.105058365758755	4.4979621499772	4.4979621499772\\
0.330739299610895	0.11284046692607	5.36880615103148	5.36880615103148\\
0.330739299610895	0.120622568093385	6.20018909204027	6.20018909204027\\
0.330739299610895	0.1284046692607	6.99052827984055	6.99052827984055\\
0.330739299610895	0.136186770428016	7.73837022454742	7.73837022454742\\
0.330739299610895	0.143968871595331	8.44238345308817	8.44238345308817\\
0.330739299610895	0.151750972762646	9.10135192634847	9.10135192634847\\
0.330739299610895	0.159533073929961	9.71416903508992	9.71416903508992\\
0.330739299610895	0.167315175097276	10.2798321496245	10.2798321496245\\
0.330739299610895	0.175097276264591	10.7974376984411	10.7974376984411\\
0.330739299610895	0.182879377431907	11.2661767515342	11.2661767515342\\
0.330739299610895	0.190661478599222	11.6853310850384	11.6853310850384\\
0.330739299610895	0.198443579766537	12.0542697049159	12.0542697049159\\
0.330739299610895	0.206225680933852	12.3724458088955	12.3724458088955\\
0.330739299610895	0.214007782101167	12.6393941675016	12.6393941675016\\
0.330739299610895	0.221789883268482	12.8547289069091	12.8547289069091\\
0.330739299610895	0.229571984435798	13.0181416784052	13.0181416784052\\
0.330739299610895	0.237354085603113	13.1294002015173	13.1294002015173\\
0.330739299610895	0.245136186770428	13.1883471701653	13.1883471701653\\
0.330739299610895	0.252918287937743	13.1948995137261	13.1948995137261\\
0.330739299610895	0.260700389105058	13.1490480074362	13.1490480074362\\
0.330739299610895	0.268482490272374	13.0508572291355	13.0508572291355\\
0.330739299610895	0.276264591439689	12.9004658620568	12.9004658620568\\
0.330739299610895	0.284046692607004	12.6980873459378	12.6980873459378\\
0.330739299610895	0.291828793774319	12.4440108814178	12.4440108814178\\
0.330739299610895	0.299610894941634	12.1386027951947	12.1386027951947\\
0.330739299610895	0.307392996108949	11.7823082759569	11.7823082759569\\
0.330739299610895	0.315175097276265	11.3756534934755	11.3756534934755\\
0.330739299610895	0.32295719844358	10.9192481155158	10.9192481155158\\
0.330739299610895	0.330739299610895	10.4137882393528	10.4137882393528\\
0.330739299610895	0.33852140077821	9.86005975657811	9.86005975657811\\
0.330739299610895	0.346303501945525	9.25894217162816	9.25894217162816\\
0.330739299610895	0.35408560311284	8.61141289594831	8.61141289594831\\
0.330739299610895	0.361867704280156	7.91855204091843	7.91855204091843\\
0.330739299610895	0.369649805447471	7.18154773361337	7.18154773361337\\
0.330739299610895	0.377431906614786	6.40170198008618	6.40170198008618\\
0.330739299610895	0.385214007782101	5.58043710116261	5.58043710116261\\
0.330739299610895	0.392996108949416	4.71930276563109	4.71930276563109\\
0.330739299610895	0.400778210116732	3.81998364524061	3.81998364524061\\
0.330739299610895	0.408560311284047	2.88430771496944	2.88430771496944\\
0.330739299610895	0.416342412451362	1.91425522066225	1.91425522066225\\
0.330739299610895	0.424124513618677	0.911968335016047	0.911968335016047\\
0.330739299610895	0.431906614785992	0	0\\
0.330739299610895	0.439688715953307	0	0\\
0.330739299610895	0.447470817120623	0	0\\
0.330739299610895	0.455252918287938	0	0\\
0.330739299610895	0.463035019455253	0	0\\
0.330739299610895	0.470817120622568	0	0\\
0.330739299610895	0.478599221789883	0	0\\
0.330739299610895	0.486381322957198	0	0\\
0.330739299610895	0.494163424124514	0	0\\
0.330739299610895	0.501945525291829	0	0\\
0.330739299610895	0.509727626459144	0	0\\
0.330739299610895	0.517509727626459	0	0\\
0.330739299610895	0.525291828793774	0	0\\
0.330739299610895	0.533073929961089	0	0\\
0.330739299610895	0.540856031128405	0	0\\
0.330739299610895	0.54863813229572	0	0\\
0.330739299610895	0.556420233463035	0	0\\
0.330739299610895	0.56420233463035	0	0\\
0.330739299610895	0.571984435797665	-0.399453237710256	-0.399453237710256\\
0.330739299610895	0.57976653696498	-1.41700058720935	-1.41700058720935\\
0.330739299610895	0.587548638132296	-2.40344856565686	-2.40344856565686\\
0.330739299610895	0.595330739299611	-3.35657019458201	-3.35657019458201\\
0.330739299610895	0.603112840466926	-4.27430551557069	-4.27430551557069\\
0.330739299610895	0.610894941634241	-5.15475158169838	-5.15475158169838\\
0.330739299610895	0.618677042801556	-5.99615314834488	-5.99615314834488\\
0.330739299610895	0.626459143968872	-6.79689404191164	-6.79689404191164\\
0.330739299610895	0.634241245136187	-7.55548918503984	-7.55548918503984\\
0.330739299610895	0.642023346303502	-8.27057725552075	-8.27057725552075\\
0.330739299610895	0.649805447470817	-8.9409139548969	-8.9409139548969\\
0.330739299610895	0.657587548638132	-9.56536586204731	-9.56536586204731\\
0.330739299610895	0.665369649805448	-10.1429048467792	-10.1429048467792\\
0.330739299610895	0.673151750972763	-10.6726030185402	-10.6726030185402\\
0.330739299610895	0.680933852140078	-11.1536281858312	-11.1536281858312\\
0.330739299610895	0.688715953307393	-11.5852398026798	-11.5852398026798\\
0.330739299610895	0.696498054474708	-11.9667853796253	-11.9667853796253\\
0.330739299610895	0.704280155642023	-12.2976973380093	-12.2976973380093\\
0.330739299610895	0.712062256809339	-12.5774902879822	-12.5774902879822\\
0.330739299610895	0.719844357976654	-12.8057587124737	-12.8057587124737\\
0.330739299610895	0.727626459143969	-12.9821750413718	-12.9821750413718\\
0.330739299610895	0.735408560311284	-13.1064881023793	-13.1064881023793\\
0.330739299610895	0.743190661478599	-13.1785219373335	-13.1785219373335\\
0.330739299610895	0.750972762645914	-13.1981749752294	-13.1981749752294\\
0.330739299610895	0.75875486381323	-13.1654195557293	-13.1654195557293\\
0.330739299610895	0.766536964980545	-13.0803017995104	-13.0803017995104\\
0.330739299610895	0.77431906614786	-12.9429418244915	-12.9429418244915\\
0.330739299610895	0.782101167315175	-12.7535343095611	-12.7535343095611\\
0.330739299610895	0.78988326848249	-12.5123494101113	-12.5123494101113\\
0.330739299610895	0.797665369649806	-12.2197340322262	-12.2197340322262\\
0.330739299610895	0.805447470817121	-11.8761134749076	-11.8761134749076\\
0.330739299610895	0.813229571984436	-11.4819934521505	-11.4819934521505\\
0.330739299610895	0.821011673151751	-11.0379625089749	-11.0379625089749\\
0.330739299610895	0.828793774319066	-10.5446948476533	-10.5446948476533\\
0.330739299610895	0.836575875486381	-10.0029535823967	-10.0029535823967\\
0.330739299610895	0.844357976653696	-9.41359444249692	-9.41359444249692\\
0.330739299610895	0.852140077821012	-8.7775699454858	-8.7775699454858\\
0.330739299610895	0.859922178988327	-8.09593406317306	-8.09593406317306\\
0.330739299610895	0.867704280155642	-7.36984740441755	-7.36984740441755\\
0.330739299610895	0.875486381322957	-6.60058293921722	-6.60058293921722\\
0.330739299610895	0.883268482490272	-5.78953228904637	-5.78953228904637\\
0.330739299610895	0.891050583657588	-4.93821260843389	-4.93821260843389\\
0.330739299610895	0.898832684824903	-4.04827408241331	-4.04827408241331\\
0.330739299610895	0.906614785992218	-3.12150806377129	-3.12150806377129\\
0.330739299610895	0.914396887159533	-2.15985587283476	-2.15985587283476\\
0.330739299610895	0.922178988326848	-1.16541828029974	-1.16541828029974\\
0.330739299610895	0.929961089494163	-0.140465687947489	-0.140465687947489\\
0.330739299610895	0.937743190661479	0	0\\
0.330739299610895	0.945525291828794	0	0\\
0.330739299610895	0.953307392996109	0	0\\
0.330739299610895	0.961089494163424	0	0\\
0.330739299610895	0.968871595330739	0	0\\
0.330739299610895	0.976653696498054	0	0\\
0.330739299610895	0.98443579766537	0	0\\
0.330739299610895	0.992217898832685	0	0\\
0.33852140077821	0.00389105058365759	0	0\\
0.33852140077821	0.0116731517509728	0	0\\
0.33852140077821	0.0194552529182879	0	0\\
0.33852140077821	0.0272373540856031	0	0\\
0.33852140077821	0.0350194552529183	0	0\\
0.33852140077821	0.0428015564202335	0	0\\
0.33852140077821	0.0505836575875486	0	0\\
0.33852140077821	0.0583657587548638	0	0\\
0.33852140077821	0.066147859922179	0	0\\
0.33852140077821	0.0739299610894942	0.51050486863186	0.51050486863186\\
0.33852140077821	0.0817120622568093	1.50683745999392	1.50683745999392\\
0.33852140077821	0.0894941634241245	2.47196035245979	2.47196035245979\\
0.33852140077821	0.0972762645914397	3.40371386245312	3.40371386245312\\
0.33852140077821	0.105058365758755	4.30010091785841	4.30010091785841\\
0.33852140077821	0.11284046692607	5.15927730788031	5.15927730788031\\
0.33852140077821	0.120622568093385	5.9795426251232	5.9795426251232\\
0.33852140077821	0.1284046692607	6.75933188041889	6.75933188041889\\
0.33852140077821	0.136186770428016	7.49720776791122	7.49720776791122\\
0.33852140077821	0.143968871595331	8.19185355653466	8.19185355653466\\
0.33852140077821	0.151750972762646	8.84206658310938	8.84206658310938\\
0.33852140077821	0.159533073929961	9.44675232172757	9.44675232172757\\
0.33852140077821	0.167315175097276	10.0049190040001	10.0049190040001\\
0.33852140077821	0.175097276264591	10.5156727648848	10.5156727648848\\
0.33852140077821	0.182879377431907	10.9782132894393	10.9782132894393\\
0.33852140077821	0.190661478599222	11.3918299366713	11.3918299366713\\
0.33852140077821	0.198443579766537	11.7558983178515	11.7558983178515\\
0.33852140077821	0.206225680933852	12.0698773081117	12.0698773081117\\
0.33852140077821	0.214007782101167	12.3333064718196	12.3333064718196\\
0.33852140077821	0.221789883268482	12.5458038841662	12.5458038841662\\
0.33852140077821	0.229571984435798	12.7070643334739	12.7070643334739\\
0.33852140077821	0.237354085603113	12.8168578910524	12.8168578910524\\
0.33852140077821	0.245136186770428	12.8750288377727	12.8750288377727\\
0.33852140077821	0.252918287937743	12.8814949391107	12.8814949391107\\
0.33852140077821	0.260700389105058	12.836247062967	12.836247062967\\
0.33852140077821	0.268482490272374	12.7393491372481	12.7393491372481\\
0.33852140077821	0.276264591439689	12.5909384468664	12.5909384468664\\
0.33852140077821	0.284046692607004	12.3912262725126	12.3912262725126\\
0.33852140077821	0.291828793774319	12.1404988762223	12.1404988762223\\
0.33852140077821	0.299610894941634	11.839118841369	11.839118841369\\
0.33852140077821	0.307392996108949	11.4875267772498	11.4875267772498\\
0.33852140077821	0.315175097276265	11.0862434008902	11.0862434008902\\
0.33852140077821	0.32295719844358	10.6358720109856	10.6358720109856\\
0.33852140077821	0.330739299610895	10.1371013710488	10.1371013710488\\
0.33852140077821	0.33852140077821	9.59070902080395	9.59070902080395\\
0.33852140077821	0.346303501945525	8.99756503662131	8.99756503662131\\
0.33852140077821	0.35408560311284	8.35863626328361	8.35863626328361\\
0.33852140077821	0.361867704280156	7.67499104062159	7.67499104062159\\
0.33852140077821	0.369649805447471	6.94780444952111	6.94780444952111\\
0.33852140077821	0.377431906614786	6.17836410239769	6.17836410239769\\
0.33852140077821	0.385214007782101	5.36807650355943	5.36807650355943\\
0.33852140077821	0.392996108949416	4.5184740047717	4.5184740047717\\
0.33852140077821	0.400778210116732	3.63122238086414	3.63122238086414\\
0.33852140077821	0.408560311284047	2.7081290493537	2.7081290493537\\
0.33852140077821	0.416342412451362	1.75115195678459	1.75115195678459\\
0.33852140077821	0.424124513618677	0.762409153716203	0.762409153716203\\
0.33852140077821	0.431906614785992	1.4023296322188e-24	1.4023296322188e-24\\
0.33852140077821	0.439688715953307	0	0\\
0.33852140077821	0.447470817120623	0	0\\
0.33852140077821	0.455252918287938	0	0\\
0.33852140077821	0.463035019455253	0	0\\
0.33852140077821	0.470817120622568	0	0\\
0.33852140077821	0.478599221789883	0	0\\
0.33852140077821	0.486381322957198	0	0\\
0.33852140077821	0.494163424124514	0	0\\
0.33852140077821	0.501945525291829	0	0\\
0.33852140077821	0.509727626459144	0	0\\
0.33852140077821	0.517509727626459	0	0\\
0.33852140077821	0.525291828793774	0	0\\
0.33852140077821	0.533073929961089	0	0\\
0.33852140077821	0.540856031128405	0	0\\
0.33852140077821	0.54863813229572	0	0\\
0.33852140077821	0.556420233463035	0	0\\
0.33852140077821	0.56420233463035	0	0\\
0.33852140077821	0.571984435797665	-0.256833797602318	-0.256833797602318\\
0.33852140077821	0.57976653696498	-1.2606123605209	-1.2606123605209\\
0.33852140077821	0.587548638132296	-2.23374746450761	-2.23374746450761\\
0.33852140077821	0.595330739299611	-3.1740371937284	-3.1740371937284\\
0.33852140077821	0.603112840466926	-4.07944479045518	-4.07944479045518\\
0.33852140077821	0.610894941634241	-4.94808872597114	-4.94808872597114\\
0.33852140077821	0.618677042801556	-5.77823347271015	-5.77823347271015\\
0.33852140077821	0.626459143968872	-6.56828095402818	-6.56828095402818\\
0.33852140077821	0.634241245136187	-7.31676264951373	-7.31676264951373\\
0.33852140077821	0.642023346303502	-8.02233233245813	-8.02233233245813\\
0.33852140077821	0.649805447470817	-8.68375941504335	-8.68375941504335\\
0.33852140077821	0.657587548638132	-9.29992287609677	-9.29992287609677\\
0.33852140077821	0.665369649805448	-9.86980574601987	-9.86980574601987\\
0.33852140077821	0.673151750972763	-10.3924901235716	-10.3924901235716\\
0.33852140077821	0.680933852140078	-10.867152699679	-10.867152699679\\
0.33852140077821	0.688715953307393	-11.2930607642055	-11.2930607642055\\
0.33852140077821	0.696498054474708	-11.669568672739	-11.669568672739\\
0.33852140077821	0.704280155642023	-11.9961147518127	-11.9961147518127\\
0.33852140077821	0.712062256809339	-12.2722186226216	-12.2722186226216\\
0.33852140077821	0.719844357976654	-12.4974789251587	-12.4974789251587\\
0.33852140077821	0.727626459143969	-12.6715714267393	-12.6715714267393\\
0.33852140077821	0.735408560311284	-12.7942475011367	-12.7942475011367\\
0.33852140077821	0.743190661478599	-12.8653329669215	-12.8653329669215\\
0.33852140077821	0.750972762645914	-12.8847272760853	-12.8847272760853\\
0.33852140077821	0.75875486381323	-12.8524030466108	-12.8524030466108\\
0.33852140077821	0.766536964980545	-12.7684059353128	-12.7684059353128\\
0.33852140077821	0.77431906614786	-12.632854849922	-12.632854849922\\
0.33852140077821	0.782101167315175	-12.4459425021139	-12.4459425021139\\
0.33852140077821	0.78988326848249	-12.2079363058236	-12.2079363058236\\
0.33852140077821	0.797665369649806	-11.919179627836	-11.919179627836\\
0.33852140077821	0.805447470817121	-11.580093400203	-11.580093400203\\
0.33852140077821	0.813229571984436	-11.1911781064985	-11.1911781064985\\
0.33852140077821	0.821011673151751	-10.7530161562664	-10.7530161562664\\
0.33852140077821	0.828793774319066	-10.2662746642151	-10.2662746642151\\
0.33852140077821	0.836575875486381	-9.73170865271234	-9.73170865271234\\
0.33852140077821	0.844357976653696	-9.15016469795708	-9.15016469795708\\
0.33852140077821	0.852140077821012	-8.52258504177325	-8.52258504177325\\
0.33852140077821	0.859922178988327	-7.85001219227545	-7.85001219227545\\
0.33852140077821	0.867704280155642	-7.13359403770462	-7.13359403770462\\
0.33852140077821	0.875486381322957	-6.37458949843588	-6.37458949843588\\
0.33852140077821	0.883268482490272	-5.57437474255404	-5.57437474255404\\
0.33852140077821	0.891050583657588	-4.73444999042841	-4.73444999042841\\
0.33852140077821	0.898832684824903	-3.85644693338222	-3.85644693338222\\
0.33852140077821	0.906614785992218	-2.94213679082437	-2.94213679082437\\
0.33852140077821	0.914396887159533	-1.99343902909506	-1.99343902909506\\
0.33852140077821	0.922178988326848	-1.01243076348866	-1.01243076348866\\
0.33852140077821	0.929961089494163	-0.0013568569295192	-0.0013568569295192\\
0.33852140077821	0.937743190661479	0	0\\
0.33852140077821	0.945525291828794	0	0\\
0.33852140077821	0.953307392996109	0	0\\
0.33852140077821	0.961089494163424	0	0\\
0.33852140077821	0.968871595330739	0	0\\
0.33852140077821	0.976653696498054	0	0\\
0.33852140077821	0.98443579766537	0	0\\
0.33852140077821	0.992217898832685	0	0\\
0.346303501945525	0.00389105058365759	0	0\\
0.346303501945525	0.0116731517509728	0	0\\
0.346303501945525	0.0194552529182879	0	0\\
0.346303501945525	0.0272373540856031	0	0\\
0.346303501945525	0.0350194552529183	0	0\\
0.346303501945525	0.0428015564202335	0	0\\
0.346303501945525	0.0505836575875486	0	0\\
0.346303501945525	0.0583657587548638	0	0\\
0.346303501945525	0.066147859922179	0	0\\
0.346303501945525	0.0739299610894942	0.33604126564897	0.33604126564897\\
0.346303501945525	0.0817120622568093	1.31604617479122	1.31604617479122\\
0.346303501945525	0.0894941634241245	2.26539018202245	2.26539018202245\\
0.346303501945525	0.0972762645914397	3.18194313681931	3.18194313681931\\
0.346303501945525	0.105058365758755	4.06373537656855	4.06373537656855\\
0.346303501945525	0.11284046692607	4.90894806589875	4.90894806589875\\
0.346303501945525	0.120622568093385	5.71590422742043	5.71590422742043\\
0.346303501945525	0.1284046692607	6.48306044300993	6.48306044300993\\
0.346303501945525	0.136186770428016	7.20899920354836	7.20899920354836\\
0.346303501945525	0.143968871595331	7.89242188314047	7.89242188314047\\
0.346303501945525	0.151750972762646	8.53214231266908	8.53214231266908\\
0.346303501945525	0.159533073929961	9.12708092698918	9.12708092698918\\
0.346303501945525	0.167315175097276	9.67625945983039	9.67625945983039\\
0.346303501945525	0.175097276264591	10.1787961607317	10.1787961607317\\
0.346303501945525	0.182879377431907	10.633901508874	10.633901508874\\
0.346303501945525	0.190661478599222	11.0408743995611	11.0408743995611\\
0.346303501945525	0.198443579766537	11.3990987803075	11.3990987803075\\
0.346303501945525	0.206225680933852	11.7080407149459	11.7080407149459\\
0.346303501945525	0.214007782101167	11.9672458558998	11.9672458558998\\
0.346303501945525	0.221789883268482	12.1763373067298	12.1763373067298\\
0.346303501945525	0.229571984435798	12.3350138591715	12.3350138591715\\
0.346303501945525	0.237354085603113	12.443048591244	12.443048591244\\
0.346303501945525	0.245136186770428	12.5002878154236	12.5002878154236\\
0.346303501945525	0.252918287937743	12.5066503684548	12.5066503684548\\
0.346303501945525	0.260700389105058	12.4621272370233	12.4621272370233\\
0.346303501945525	0.268482490272374	12.3667815162109	12.3667815162109\\
0.346303501945525	0.276264591439689	12.2207487003845	12.2207487003845\\
0.346303501945525	0.284046692607004	12.0242373089195	12.0242373089195\\
0.346303501945525	0.291828793774319	11.7775298518662	11.7775298518662\\
0.346303501945525	0.299610894941634	11.4809841433272	11.4809841433272\\
0.346303501945525	0.307392996108949	11.1350349729093	11.1350349729093\\
0.346303501945525	0.315175097276265	10.7401961480969	10.7401961480969\\
0.346303501945525	0.32295719844358	10.2970629227467	10.2970629227467\\
0.346303501945525	0.330739299610895	9.8063148290839	9.8063148290839\\
0.346303501945525	0.33852140077821	9.26871893261245	9.26871893261245\\
0.346303501945525	0.346303501945525	8.6851335310947	8.6851335310947\\
0.346303501945525	0.35408560311284	8.05651232032476	8.05651232032476\\
0.346303501945525	0.361867704280156	7.3839090506533	7.3839090506533\\
0.346303501945525	0.369649805447471	6.66848269919476	6.66848269919476\\
0.346303501945525	0.377431906614786	5.91150318327303	5.91150318327303\\
0.346303501945525	0.385214007782101	5.11435764096903	5.11435764096903\\
0.346303501945525	0.392996108949416	4.2785573045302	4.2785573045302\\
0.346303501945525	0.400778210116732	3.40574499201357	3.40574499201357\\
0.346303501945525	0.408560311284047	2.49770324180332	2.49770324180332\\
0.346303501945525	0.416342412451362	1.55636311391144	1.55636311391144\\
0.346303501945525	0.424124513618677	0.583813680656373	0.583813680656373\\
0.346303501945525	0.431906614785992	0	0\\
0.346303501945525	0.439688715953307	0	0\\
0.346303501945525	0.447470817120623	0	0\\
0.346303501945525	0.455252918287938	0	0\\
0.346303501945525	0.463035019455253	0	0\\
0.346303501945525	0.470817120622568	0	0\\
0.346303501945525	0.478599221789883	0	0\\
0.346303501945525	0.486381322957198	0	0\\
0.346303501945525	0.494163424124514	0	0\\
0.346303501945525	0.501945525291829	0	0\\
0.346303501945525	0.509727626459144	0	0\\
0.346303501945525	0.517509727626459	0	0\\
0.346303501945525	0.525291828793774	0	0\\
0.346303501945525	0.533073929961089	0	0\\
0.346303501945525	0.540856031128405	0	0\\
0.346303501945525	0.54863813229572	0	0\\
0.346303501945525	0.556420233463035	0	0\\
0.346303501945525	0.56420233463035	0	0\\
0.346303501945525	0.571984435797665	-0.0865340097079342	-0.0865340097079342\\
0.346303501945525	0.57976653696498	-1.07385254716245	-1.07385254716245\\
0.346303501945525	0.587548638132296	-2.03106872749231	-2.03106872749231\\
0.346303501945525	0.595330739299611	-2.95601069415847	-2.95601069415847\\
0.346303501945525	0.603112840466926	-3.8466696111668	-3.8466696111668\\
0.346303501945525	0.610894941634241	-4.70118982207065	-4.70118982207065\\
0.346303501945525	0.618677042801556	-5.51785970658554	-5.51785970658554\\
0.346303501945525	0.626459143968872	-6.29510321562575	-6.29510321562575\\
0.346303501945525	0.634241245136187	-7.03147206125721	-7.03147206125721\\
0.346303501945525	0.642023346303502	-7.72563853729731	-7.72563853729731\\
0.346303501945525	0.649805447470817	-8.3763889455441	-8.3763889455441\\
0.346303501945525	0.657587548638132	-8.98261760201515	-8.98261760201515\\
0.346303501945525	0.665369649805448	-9.54332139734083	-9.54332139734083\\
0.346303501945525	0.673151750972763	-10.0575948855626	-10.0575948855626\\
0.346303501945525	0.680933852140078	-10.5246258760459	-10.5246258760459\\
0.346303501945525	0.688715953307393	-10.943691504027	-10.943691504027\\
0.346303501945525	0.696498054474708	-11.3141547564213	-11.3141547564213\\
0.346303501945525	0.704280155642023	-11.6354614309058	-11.6354614309058\\
0.346303501945525	0.712062256809339	-11.9071375079814	-11.9071375079814\\
0.346303501945525	0.719844357976654	-12.1287869175787	-12.1287869175787\\
0.346303501945525	0.727626459143969	-12.3000896839007	-12.3000896839007\\
0.346303501945525	0.735408560311284	-12.4208004344627	-12.4208004344627\\
0.346303501945525	0.743190661478599	-12.4907472617024	-12.4907472617024\\
0.346303501945525	0.750972762645914	-12.5098309280966	-12.5098309280966\\
0.346303501945525	0.75875486381323	-12.478024408322	-12.478024408322\\
0.346303501945525	0.766536964980545	-12.3953727647108	-12.3953727647108\\
0.346303501945525	0.77431906614786	-12.2619933549743	-12.2619933549743\\
0.346303501945525	0.782101167315175	-12.078076373906	-12.078076373906\\
0.346303501945525	0.78988326848249	-11.8438857334984	-11.8438857334984\\
0.346303501945525	0.797665369649806	-11.5597602885888	-11.5597602885888\\
0.346303501945525	0.805447470817121	-11.22611541775	-11.22611541775\\
0.346303501945525	0.813229571984436	-10.8434449716761	-10.8434449716761\\
0.346303501945525	0.821011673151751	-10.4123236036624	-10.4123236036624\\
0.346303501945525	0.828793774319066	-9.93340949904736	-9.93340949904736\\
0.346303501945525	0.836575875486381	-9.40744752252351	-9.40744752252351\\
0.346303501945525	0.844357976653696	-8.8352728040554	-8.8352728040554\\
0.346303501945525	0.852140077821012	-8.2178147857632	-8.2178147857632\\
0.346303501945525	0.859922178988327	-7.55610175344202	-7.55610175344202\\
0.346303501945525	0.867704280155642	-6.85126587745978	-6.85126587745978\\
0.346303501945525	0.875486381322957	-6.10454878847586	-6.10454878847586\\
0.346303501945525	0.883268482490272	-5.31730771383101	-5.31730771383101\\
0.346303501945525	0.891050583657588	-4.4910222004729	-4.4910222004729\\
0.346303501945525	0.898832684824903	-3.62730144989076	-3.62730144989076\\
0.346303501945525	0.906614785992218	-2.72789228970803	-2.72789228970803\\
0.346303501945525	0.914396887159533	-1.79468780505049	-1.79468780505049\\
0.346303501945525	0.922178988326848	-0.829736650730538	-0.829736650730538\\
0.346303501945525	0.929961089494163	1.31831910125639e-24	1.31831910125639e-24\\
0.346303501945525	0.937743190661479	0	0\\
0.346303501945525	0.945525291828794	0	0\\
0.346303501945525	0.953307392996109	0	0\\
0.346303501945525	0.961089494163424	0	0\\
0.346303501945525	0.968871595330739	0	0\\
0.346303501945525	0.976653696498054	0	0\\
0.346303501945525	0.98443579766537	0	0\\
0.346303501945525	0.992217898832685	0	0\\
0.35408560311284	0.00389105058365759	0	0\\
0.35408560311284	0.0116731517509728	0	0\\
0.35408560311284	0.0194552529182879	0	0\\
0.35408560311284	0.0272373540856031	0	0\\
0.35408560311284	0.0350194552529183	0	0\\
0.35408560311284	0.0428015564202335	0	0\\
0.35408560311284	0.0505836575875486	0	0\\
0.35408560311284	0.0583657587548638	0	0\\
0.35408560311284	0.066147859922179	0	0\\
0.35408560311284	0.0739299610894942	0.132741364740925	0.132741364740925\\
0.35408560311284	0.0817120622568093	1.09370142804838	1.09370142804838\\
0.35408560311284	0.0894941634241245	2.02463742064364	2.02463742064364\\
0.35408560311284	0.0972762645914397	2.92345372573433	2.92345372573433\\
0.35408560311284	0.105058365758755	3.78821281848655	3.78821281848655\\
0.35408560311284	0.11284046692607	4.61712569776348	4.61712569776348\\
0.35408560311284	0.120622568093385	5.40854300801077	5.40854300801077\\
0.35408560311284	0.1284046692607	6.16094683123806	6.16094683123806\\
0.35408560311284	0.136186770428016	6.87294312603224	6.87294312603224\\
0.35408560311284	0.143968871595331	7.54325478907799	7.54325478907799\\
0.35408560311284	0.151750972762646	8.17071531364486	8.17071531364486\\
0.35408560311284	0.159533073929961	8.75426301886562	8.75426301886562\\
0.35408560311284	0.167315175097276	9.29293582345225	9.29293582345225\\
0.35408560311284	0.175097276264591	9.78586653768211	9.78586653768211\\
0.35408560311284	0.182879377431907	10.2322786480603	10.2322786480603\\
0.35408560311284	0.190661478599222	10.6314825699556	10.6314825699556\\
0.35408560311284	0.198443579766537	10.9828723447041	10.9828723447041\\
0.35408560311284	0.206225680933852	11.2859227592128	11.2859227592128\\
0.35408560311284	0.214007782101167	11.5401868677802	11.5401868677802\\
0.35408560311284	0.221789883268482	11.7452938979254	11.7452938979254\\
0.35408560311284	0.229571984435798	11.9009475241242	11.9009475241242\\
0.35408560311284	0.237354085603113	12.0069244957817	12.0069244957817\\
0.35408560311284	0.245136186770428	12.063073608221	12.063073608221\\
0.35408560311284	0.252918287937743	12.0693150081057	12.0693150081057\\
0.35408560311284	0.260700389105058	12.0256398274122	12.0256398274122\\
0.35408560311284	0.268482490272374	11.9321101428037	11.9321101428037\\
0.35408560311284	0.276264591439689	11.7888592600711	11.7888592600711\\
0.35408560311284	0.284046692607004	11.596092326059	11.596092326059\\
0.35408560311284	0.291828793774319	11.3540872733068	11.3540872733068\\
0.35408560311284	0.299610894941634	11.0631961053038	11.0631961053038\\
0.35408560311284	0.307392996108949	10.7238465329264	10.7238465329264\\
0.35408560311284	0.315175097276265	10.3365439751351	10.3365439751351\\
0.35408560311284	0.32295719844358	9.90187393944635	9.90187393944635\\
0.35408560311284	0.330739299610895	9.42050479988388	9.42050479988388\\
0.35408560311284	0.33852140077821	8.89319099220138	8.89319099220138\\
0.35408560311284	0.346303501945525	8.32077664796364	8.32077664796364\\
0.35408560311284	0.35408560311284	7.70419969063366	7.70419969063366\\
0.35408560311284	0.361867704280156	7.04449641808972	7.04449641808972\\
0.35408560311284	0.369649805447471	6.342806596978	6.342806596978\\
0.35408560311284	0.377431906614786	5.60037909490866	5.60037909490866\\
0.35408560311284	0.385214007782101	4.81857807684689	4.81857807684689\\
0.35408560311284	0.392996108949416	3.99888979191978	3.99888979191978\\
0.35408560311284	0.400778210116732	3.14292997645028	3.14292997645028\\
0.35408560311284	0.408560311284047	2.25245189819099	2.25245189819099\\
0.35408560311284	0.416342412451362	1.32935506561878	1.32935506561878\\
0.35408560311284	0.424124513618677	0.375694625183308	0.375694625183308\\
0.35408560311284	0.431906614785992	0	0\\
0.35408560311284	0.439688715953307	0	0\\
0.35408560311284	0.447470817120623	0	0\\
0.35408560311284	0.455252918287938	0	0\\
0.35408560311284	0.463035019455253	0	0\\
0.35408560311284	0.470817120622568	0	0\\
0.35408560311284	0.478599221789883	0	0\\
0.35408560311284	0.486381322957198	0	0\\
0.35408560311284	0.494163424124514	0	0\\
0.35408560311284	0.501945525291829	0	0\\
0.35408560311284	0.509727626459144	0	0\\
0.35408560311284	0.517509727626459	0	0\\
0.35408560311284	0.525291828793774	0	0\\
0.35408560311284	0.533073929961089	0	0\\
0.35408560311284	0.540856031128405	0	0\\
0.35408560311284	0.54863813229572	0	0\\
0.35408560311284	0.556420233463035	0	0\\
0.35408560311284	0.56420233463035	0	0\\
0.35408560311284	0.571984435797665	0	0\\
0.35408560311284	0.57976653696498	-0.85621049866566	-0.85621049866566\\
0.35408560311284	0.587548638132296	-1.79485614224692	-1.79485614224692\\
0.35408560311284	0.595330739299611	-2.70189053512625	-2.70189053512625\\
0.35408560311284	0.603112840466926	-3.57533756842999	-3.57533756842999\\
0.35408560311284	0.610894941634241	-4.4133719851658	-4.4133719851658\\
0.35408560311284	0.618677042801556	-5.21431032984811	-5.21431032984811\\
0.35408560311284	0.626459143968872	-5.97660257463147	-5.97660257463147\\
0.35408560311284	0.634241245136187	-6.69882439873921	-6.69882439873921\\
0.35408560311284	0.642023346303502	-7.37967009672053	-7.37967009672053\\
0.35408560311284	0.649805447470817	-8.01794609011684	-8.01794609011684\\
0.35408560311284	0.657587548638132	-8.61256501646027	-8.61256501646027\\
0.35408560311284	0.665369649805448	-9.16254036928015	-9.16254036928015\\
0.35408560311284	0.673151750972763	-9.66698166289028	-9.66698166289028\\
0.35408560311284	0.680933852140078	-10.1250900962077	-10.1250900962077\\
0.35408560311284	0.688715953307393	-10.5361546906483	-10.5361546906483\\
0.35408560311284	0.696498054474708	-10.899548878281	-10.899548878281\\
0.35408560311284	0.704280155642023	-11.2147275178257	-11.2147275178257\\
0.35408560311284	0.712062256809339	-11.4812243177983	-11.4812243177983\\
0.35408560311284	0.719844357976654	-11.6986496480016	-11.6986496480016\\
0.35408560311284	0.727626459143969	-11.8666887227503	-11.8666887227503\\
0.35408560311284	0.735408560311284	-11.9851001415021	-11.9851001415021\\
0.35408560311284	0.743190661478599	-12.0537147750718	-12.0537147750718\\
0.35408560311284	0.750972762645914	-12.0724349881644	-12.0724349881644\\
0.35408560311284	0.75875486381323	-12.041234191675	-12.041234191675\\
0.35408560311284	0.766536964980545	-11.9601567209086	-11.9601567209086\\
0.35408560311284	0.77431906614786	-11.8293180386894	-11.8293180386894\\
0.35408560311284	0.782101167315175	-11.6489052651003	-11.6489052651003\\
0.35408560311284	0.78988326848249	-11.4191780383671	-11.4191780383671\\
0.35408560311284	0.797665369649806	-11.140469714141	-11.140469714141\\
0.35408560311284	0.805447470817121	-10.8131889130859	-10.8131889130859\\
0.35408560311284	0.813229571984436	-10.4378214292308	-10.4378214292308\\
0.35408560311284	0.821011673151751	-10.0149325139953	-10.0149325139953\\
0.35408560311284	0.828793774319066	-9.54516955306731	-9.54516955306731\\
0.35408560311284	0.836575875486381	-9.02926515540346	-9.02926515540346\\
0.35408560311284	0.844357976653696	-8.46804067550801	-8.46804067550801\\
0.35408560311284	0.852140077821012	-7.8624101917698	-7.8624101917698\\
0.35408560311284	0.859922178988327	-7.21338496498115	-7.21338496498115\\
0.35408560311284	0.867704280155642	-6.52207840224568	-6.52207840224568\\
0.35408560311284	0.875486381322957	-5.78971155218677	-5.78971155218677\\
0.35408560311284	0.883268482490272	-5.01761915777899	-5.01761915777899\\
0.35408560311284	0.891050583657588	-4.20725629309617	-4.20725629309617\\
0.35408560311284	0.898832684824903	-3.36020560990622	-3.36020560990622\\
0.35408560311284	0.906614785992218	-2.47818521919421	-2.47818521919421\\
0.35408560311284	0.914396887159533	-1.56305723144477	-1.56305723144477\\
0.35408560311284	0.922178988326848	-0.616836977781356	-0.616836977781356\\
0.35408560311284	0.929961089494163	0	0\\
0.35408560311284	0.937743190661479	0	0\\
0.35408560311284	0.945525291828794	0	0\\
0.35408560311284	0.953307392996109	0	0\\
0.35408560311284	0.961089494163424	0	0\\
0.35408560311284	0.968871595330739	0	0\\
0.35408560311284	0.976653696498054	0	0\\
0.35408560311284	0.98443579766537	0	0\\
0.35408560311284	0.992217898832685	0	0\\
0.361867704280156	0.00389105058365759	0	0\\
0.361867704280156	0.0116731517509728	0	0\\
0.361867704280156	0.0194552529182879	0	0\\
0.361867704280156	0.0272373540856031	0	0\\
0.361867704280156	0.0350194552529183	0	0\\
0.361867704280156	0.0428015564202335	0	0\\
0.361867704280156	0.0505836575875486	0	0\\
0.361867704280156	0.0583657587548638	0	0\\
0.361867704280156	0.066147859922179	0	0\\
0.361867704280156	0.0739299610894942	0	0\\
0.361867704280156	0.0817120622568093	0.83934170923526	0.83934170923526\\
0.361867704280156	0.0894941634241245	1.74919987648705	1.74919987648705\\
0.361867704280156	0.0972762645914397	2.62770426576307	2.62770426576307\\
0.361867704280156	0.105058365758755	3.47295428434514	3.47295428434514\\
0.361867704280156	0.11284046692607	4.28319528399554	4.28319528399554\\
0.361867704280156	0.120622568093385	5.05680977907744	5.05680977907744\\
0.361867704280156	0.1284046692607	5.79230933372889	5.79230933372889\\
0.361867704280156	0.136186770428016	6.48832709456543	6.48832709456543\\
0.361867704280156	0.143968871595331	7.14361094395156	7.14361094395156\\
0.361867704280156	0.151750972762646	7.75701724780579	7.75701724780579\\
0.361867704280156	0.159533073929961	8.32750517130081	8.32750517130081\\
0.361867704280156	0.167315175097276	8.85413153558052	8.85413153558052\\
0.361867704280156	0.175097276264591	9.33604618886781	9.33604618886781\\
0.361867704280156	0.182879377431907	9.77248786582539	9.77248786582539\\
0.361867704280156	0.190661478599222	10.1627805100029	10.1627805100029\\
0.361867704280156	0.198443579766537	10.506330035377	10.506330035377\\
0.361867704280156	0.206225680933852	10.8026215045464	10.8026215045464\\
0.361867704280156	0.214007782101167	11.0512167029115	11.0512167029115\\
0.361867704280156	0.221789883268482	11.2517520902243	11.2517520902243\\
0.361867704280156	0.229571984435798	11.4039371131087	11.4039371131087\\
0.361867704280156	0.237354085603113	11.507552864579	11.507552864579\\
0.361867704280156	0.245136186770428	11.5624510791397	11.5624510791397\\
0.361867704280156	0.252918287937743	11.5685534547081	11.5685534547081\\
0.361867704280156	0.260700389105058	11.5258512953517	11.5258512953517\\
0.361867704280156	0.268482490272374	11.4344054716427	11.4344054716427\\
0.361867704280156	0.276264591439689	11.2943466982721	11.2943466982721\\
0.361867704280156	0.284046692607004	11.1058761314149	11.1058761314149\\
0.361867704280156	0.291828793774319	10.8692662911441	10.8692662911441\\
0.361867704280156	0.299610894941634	10.5848623169732	10.5848623169732\\
0.361867704280156	0.307392996108949	10.2530835672981	10.2530835672981\\
0.361867704280156	0.315175097276265	9.87442557606473	9.87442557606473\\
0.361867704280156	0.32295719844358	9.44946238249445	9.44946238249445\\
0.361867704280156	0.330739299610895	8.97884925194441	8.97884925194441\\
0.361867704280156	0.33852140077821	8.46332580810816	8.46332580810816\\
0.361867704280156	0.346303501945525	7.90371959858758	7.90371959858758\\
0.361867704280156	0.35408560311284	7.30095011747676	7.30095011747676\\
0.361867704280156	0.361867704280156	6.65603330987106	6.65603330987106\\
0.361867704280156	0.369649805447471	5.97008658420965	5.97008658420965\\
0.361867704280156	0.377431906614786	5.24433435896966	5.24433435896966\\
0.361867704280156	0.385214007782101	4.48011417055385	4.48011417055385\\
0.361867704280156	0.392996108949416	3.67888336907928	3.67888336907928\\
0.361867704280156	0.400778210116732	2.84222642830668	2.84222642830668\\
0.361867704280156	0.408560311284047	1.97186289494054	1.97186289494054\\
0.361867704280156	0.416342412451362	1.06965600126224	1.06965600126224\\
0.361867704280156	0.424124513618677	0.137621962650882	0.137621962650882\\
0.361867704280156	0.431906614785992	-1.23430857029397e-24	-1.23430857029397e-24\\
0.361867704280156	0.439688715953307	0	0\\
0.361867704280156	0.447470817120623	0	0\\
0.361867704280156	0.455252918287938	0	0\\
0.361867704280156	0.463035019455253	0	0\\
0.361867704280156	0.470817120622568	0	0\\
0.361867704280156	0.478599221789883	0	0\\
0.361867704280156	0.486381322957198	0	0\\
0.361867704280156	0.494163424124514	0	0\\
0.361867704280156	0.501945525291829	0	0\\
0.361867704280156	0.509727626459144	0	0\\
0.361867704280156	0.517509727626459	0	0\\
0.361867704280156	0.525291828793774	0	0\\
0.361867704280156	0.533073929961089	0	0\\
0.361867704280156	0.540856031128405	0	0\\
0.361867704280156	0.54863813229572	0	0\\
0.361867704280156	0.556420233463035	0	0\\
0.361867704280156	0.56420233463035	0	0\\
0.361867704280156	0.571984435797665	-1.4023296322188e-24	-1.4023296322188e-24\\
0.361867704280156	0.57976653696498	-0.607235117212209	-0.607235117212209\\
0.361867704280156	0.587548638132296	-1.52461755394496	-1.52461755394496\\
0.361867704280156	0.595330739299611	-2.41114500688422	-2.41114500688422\\
0.361867704280156	0.603112840466926	-3.26487895785167	-3.26487895785167\\
0.361867704280156	0.610894941634241	-4.08402913628175	-4.08402913628175\\
0.361867704280156	0.618677042801556	-4.86694456652081	-4.86694456652081\\
0.361867704280156	0.626459143968872	-5.61210528975308	-5.61210528975308\\
0.361867704280156	0.634241245136187	-6.31811473747038	-6.31811473747038\\
0.361867704280156	0.642023346303502	-6.98369273184031	-6.98369273184031\\
0.361867704280156	0.649805447470817	-7.60766908718721	-7.60766908718721\\
0.361867704280156	0.657587548638132	-8.18897778605589	-8.18897778605589\\
0.361867704280156	0.665369649805448	-8.72665170303836	-8.72665170303836\\
0.361867704280156	0.673151750972763	-9.21981784963368	-9.21981784963368\\
0.361867704280156	0.680933852140078	-9.66769311388405	-9.66769311388405\\
0.361867704280156	0.688715953307393	-10.0695804693369	-10.0695804693369\\
0.361867704280156	0.696498054474708	-10.4248656290226	-10.4248656290226\\
0.361867704280156	0.704280155642023	-10.7330141215692	-10.7330141215692\\
0.361867704280156	0.712062256809339	-10.9935687683085	-10.9935687683085\\
0.361867704280156	0.719844357976654	-11.2061475421987	-11.2061475421987\\
0.361867704280156	0.727626459143969	-11.3704417916018	-11.3704417916018\\
0.361867704280156	0.735408560311284	-11.4862148142939	-11.4862148142939\\
0.361867704280156	0.743190661478599	-11.5533007696728	-11.5533007696728\\
0.361867704280156	0.750972762645914	-11.5716039196984	-11.5716039196984\\
0.361867704280156	0.75875486381323	-11.5410981919008	-11.5410981919008\\
0.361867704280156	0.766536964980545	-11.4618270605228	-11.4618270605228\\
0.361867704280156	0.77431906614786	-11.3339037447521	-11.3339037447521\\
0.361867704280156	0.782101167315175	-11.1575117258173	-11.1575117258173\\
0.361867704280156	0.78988326848249	-10.9329055875503	-10.9329055875503\\
0.361867704280156	0.797665369649806	-10.6604121878122	-10.6604121878122\\
0.361867704280156	0.805447470817121	-10.3404321708873	-10.3404321708873\\
0.361867704280156	0.813229571984436	-9.9734418335467	-9.9734418335467\\
0.361867704280156	0.821011673151751	-9.55999535998834	-9.55999535998834\\
0.361867704280156	0.828793774319066	-9.10072744318865	-9.10072744318865\\
0.361867704280156	0.836575875486381	-8.59635631233454	-8.59635631233454\\
0.361867704280156	0.844357976653696	-8.04768718792429	-8.04768718792429\\
0.361867704280156	0.852140077821012	-7.45561618778194	-7.45561618778194\\
0.361867704280156	0.859922178988327	-6.82113470860956	-6.82113470860956\\
0.361867704280156	0.867704280155642	-6.14533430876604	-6.14533430876604\\
0.361867704280156	0.875486381322957	-5.42941211870612	-5.42941211870612\\
0.361867704280156	0.883268482490272	-4.674676805878	-4.674676805878\\
0.361867704280156	0.891050583657588	-3.88255512087865	-3.88255512087865\\
0.361867704280156	0.898832684824903	-3.05459905126847	-3.05459905126847\\
0.361867704280156	0.906614785992218	-2.1924936085979	-2.1924936085979\\
0.361867704280156	0.914396887159533	-1.2980652729154	-1.2980652729154\\
0.361867704280156	0.922178988326848	-0.373291117685064	-0.373291117685064\\
0.361867704280156	0.929961089494163	5.27327640502555e-24	5.27327640502555e-24\\
0.361867704280156	0.937743190661479	0	0\\
0.361867704280156	0.945525291828794	0	0\\
0.361867704280156	0.953307392996109	0	0\\
0.361867704280156	0.961089494163424	0	0\\
0.361867704280156	0.968871595330739	0	0\\
0.361867704280156	0.976653696498054	0	0\\
0.361867704280156	0.98443579766537	0	0\\
0.361867704280156	0.992217898832685	0	0\\
0.369649805447471	0.00389105058365759	0	0\\
0.369649805447471	0.0116731517509728	0	0\\
0.369649805447471	0.0194552529182879	0	0\\
0.369649805447471	0.0272373540856031	0	0\\
0.369649805447471	0.0350194552529183	0	0\\
0.369649805447471	0.0428015564202335	0	0\\
0.369649805447471	0.0505836575875486	0	0\\
0.369649805447471	0.0583657587548638	0	0\\
0.369649805447471	0.066147859922179	0	0\\
0.369649805447471	0.0739299610894942	-2.63663820251278e-24	-2.63663820251278e-24\\
0.369649805447471	0.0817120622568093	0.552573986155715	0.552573986155715\\
0.369649805447471	0.0894941634241245	1.43864878468255	1.43864878468255\\
0.369649805447471	0.0972762645914397	2.29423161803566	2.29423161803566\\
0.369649805447471	0.105058365758755	3.11746367202406	3.11746367202406\\
0.369649805447471	0.11284046692607	3.90662921998485	3.90662921998485\\
0.369649805447471	0.120622568093385	4.66014694128513	4.66014694128513\\
0.369649805447471	0.1284046692607	5.37656190788236	5.37656190788236\\
0.369649805447471	0.136186770428016	6.05453821503864	6.05453821503864\\
0.369649805447471	0.143968871595331	6.69285223074078	6.69285223074078\\
0.369649805447471	0.151750972762646	7.29038643724137	7.29038643724137\\
0.369649805447471	0.159533073929961	7.84612383755668	7.84612383755668\\
0.369649805447471	0.167315175097276	8.35914289952494	8.35914289952494\\
0.369649805447471	0.175097276264591	8.82861301022669	8.82861301022669\\
0.369649805447471	0.182879377431907	9.25379041411595	9.25379041411595\\
0.369649805447471	0.190661478599222	9.63401460910983	9.63401460910983\\
0.369649805447471	0.198443579766537	9.96870517616544	9.96870517616544\\
0.369649805447471	0.206225680933852	10.2573590193709	10.2573590193709\\
0.369649805447471	0.214007782101167	10.4995479954437	10.4995479954437\\
0.369649805447471	0.221789883268482	10.6949169136068	10.6949169136068\\
0.369649805447471	0.229571984435798	10.8431818890857	10.8431818890857\\
0.369649805447471	0.237354085603113	10.9441290359725	10.9441290359725\\
0.369649805447471	0.245136186770428	10.9976134878065	10.9976134878065\\
0.369649805447471	0.252918287937743	11.0035587369366	11.0035587369366\\
0.369649805447471	0.260700389105058	10.9619562865275	10.9619562865275\\
0.369649805447471	0.268482490272374	10.8728656119495	10.8728656119495\\
0.369649805447471	0.276264591439689	10.7364144311831	10.7364144311831\\
0.369649805447471	0.284046692607004	10.5527992867829	10.5527992867829\\
0.369649805447471	0.291828793774319	10.3222864448101	10.3222864448101\\
0.369649805447471	0.299610894941634	10.0452131189815	10.0452131189815\\
0.369649805447471	0.307392996108949	9.72198903100258	9.72198903100258\\
0.369649805447471	0.315175097276265	9.35309832071281	9.35309832071281\\
0.369649805447471	0.32295719844358	8.93910182217954	8.93910182217954\\
0.369649805447471	0.330739299610895	8.4806397242384	8.4806397242384\\
0.369649805447471	0.33852140077821	7.97843463612744	7.97843463612744\\
0.369649805447471	0.346303501945525	7.43329508076001	7.43329508076001\\
0.369649805447471	0.35408560311284	6.84611943979328	6.84611943979328\\
0.369649805447471	0.361867704280156	6.21790037597054	6.21790037597054\\
0.369649805447471	0.369649805447471	5.54972975916254	5.54972975916254\\
0.369649805447471	0.377431906614786	4.84280412320182	4.84280412320182\\
0.369649805447471	0.385214007782101	4.09843068085343	4.09843068085343\\
0.369649805447471	0.392996108949416	3.3180339241857	3.3180339241857\\
0.369649805447471	0.400778210116732	2.50316283702853	2.50316283702853\\
0.369649805447471	0.408560311284047	1.65549874507611	1.65549874507611\\
0.369649805447471	0.416342412451362	0.776863827088084	0.776863827088084\\
0.369649805447471	0.424124513618677	-1.31831910125639e-24	-1.31831910125639e-24\\
0.369649805447471	0.431906614785992	0	0\\
0.369649805447471	0.439688715953307	0	0\\
0.369649805447471	0.447470817120623	0	0\\
0.369649805447471	0.455252918287938	0	0\\
0.369649805447471	0.463035019455253	0	0\\
0.369649805447471	0.470817120622568	0	0\\
0.369649805447471	0.478599221789883	0	0\\
0.369649805447471	0.486381322957198	0	0\\
0.369649805447471	0.494163424124514	0	0\\
0.369649805447471	0.501945525291829	0	0\\
0.369649805447471	0.509727626459144	0	0\\
0.369649805447471	0.517509727626459	0	0\\
0.369649805447471	0.525291828793774	0	0\\
0.369649805447471	0.533073929961089	0	0\\
0.369649805447471	0.540856031128405	0	0\\
0.369649805447471	0.54863813229572	0	0\\
0.369649805447471	0.556420233463035	0	0\\
0.369649805447471	0.56420233463035	0	0\\
0.369649805447471	0.571984435797665	0	0\\
0.369649805447471	0.57976653696498	-0.32654250181229	-0.32654250181229\\
0.369649805447471	0.587548638132296	-1.21993300447901	-1.21993300447901\\
0.369649805447471	0.595330739299611	-2.08331943608353	-2.08331943608353\\
0.369649805447471	0.603112840466926	-2.91480578729275	-2.91480578729275\\
0.369649805447471	0.610894941634241	-3.71264141192305	-3.71264141192305\\
0.369649805447471	0.618677042801556	-4.47521217728107	-4.47521217728107\\
0.369649805447471	0.626459143968872	-5.20103228624688	-5.20103228624688\\
0.369649805447471	0.634241245136187	-5.88873674909077	-5.88873674909077\\
0.369649805447471	0.642023346303502	-6.53707448033662	-6.53707448033662\\
0.369649805447471	0.649805447470817	-7.1449019944791	-7.1449019944791\\
0.369649805447471	0.657587548638132	-7.71117767350128	-7.71117767350128\\
0.369649805447471	0.665369649805448	-8.23495657884809	-8.23495657884809\\
0.369649805447471	0.673151750972763	-8.71538578058817	-8.71538578058817\\
0.369649805447471	0.680933852140078	-9.15170017695943	-9.15170017695943\\
0.369649805447471	0.688715953307393	-9.54321877830598	-9.54321877830598\\
0.369649805447471	0.696498054474708	-9.88934143055528	-9.88934143055528\\
0.369649805447471	0.704280155642023	-10.1895459548344	-10.1895459548344\\
0.369649805447471	0.712062256809339	-10.443385681603	-10.443385681603\\
0.369649805447471	0.719844357976654	-10.6504873597049	-10.6504873597049\\
0.369649805447471	0.727626459143969	-10.8105494229942	-10.8105494229942\\
0.369649805447471	0.735408560311284	-10.9233405996295	-10.9233405996295\\
0.369649805447471	0.743190661478599	-10.9886988517401	-10.9886988517401\\
0.369649805447471	0.750972762645914	-11.0065306358276	-11.0065306358276\\
0.369649805447471	0.75875486381323	-10.976810477087	-10.976810477087\\
0.369649805447471	0.766536964980545	-10.8995808536418	-10.8995808536418\\
0.369649805447471	0.77431906614786	-10.7749523896186	-10.7749523896186\\
0.369649805447471	0.782101167315175	-10.603104358876	-10.603104358876\\
0.369649805447471	0.78988326848249	-10.384285504086	-10.384285504086\\
0.369649805447471	0.797665369649806	-10.1188151787272	-10.1188151787272\\
0.369649805447471	0.805447470817121	-9.80708482227941	-9.80708482227941\\
0.369649805447471	0.813229571984436	-9.44955978159379	-9.44955978159379\\
0.369649805447471	0.821011673151751	-9.04678149397114	-9.04678149397114\\
0.369649805447471	0.828793774319066	-8.59937004984578	-8.59937004984578\\
0.369649805447471	0.836575875486381	-8.10802715519151	-8.10802715519151\\
0.369649805447471	0.844357976653696	-7.57353951572138	-7.57353951572138\\
0.369649805447471	0.852140077821012	-6.99678266662669	-6.99678266662669\\
0.369649805447471	0.859922178988327	-6.3787252730185	-6.3787252730185\\
0.369649805447471	0.867704280155642	-5.720433927314	-5.720433927314\\
0.369649805447471	0.875486381322957	-5.02307847053566	-5.02307847053566\\
0.369649805447471	0.883268482490272	-4.28793786487627	-4.28793786487627\\
0.369649805447471	0.891050583657588	-3.51640664484863	-3.51640664484863\\
0.369649805447471	0.898832684824903	-2.71000197394794	-2.71000197394794\\
0.369649805447471	0.906614785992218	-1.87037133293026	-1.87037133293026\\
0.369649805447471	0.914396887159533	-0.999300864389977	-0.999300864389977\\
0.369649805447471	0.922178988326848	-0.0987243965707286	-0.0987243965707286\\
0.369649805447471	0.929961089494163	5.27327640502555e-24	5.27327640502555e-24\\
0.369649805447471	0.937743190661479	0	0\\
0.369649805447471	0.945525291828794	0	0\\
0.369649805447471	0.953307392996109	0	0\\
0.369649805447471	0.961089494163424	0	0\\
0.369649805447471	0.968871595330739	0	0\\
0.369649805447471	0.976653696498054	0	0\\
0.369649805447471	0.98443579766537	0	0\\
0.369649805447471	0.992217898832685	0	0\\
0.377431906614786	0.00389105058365759	0	0\\
0.377431906614786	0.0116731517509728	0	0\\
0.377431906614786	0.0194552529182879	0	0\\
0.377431906614786	0.0272373540856031	0	0\\
0.377431906614786	0.0350194552529183	0	0\\
0.377431906614786	0.0428015564202335	0	0\\
0.377431906614786	0.0505836575875486	0	0\\
0.377431906614786	0.0583657587548638	0	0\\
0.377431906614786	0.066147859922179	0	0\\
0.377431906614786	0.0739299610894942	0	0\\
0.377431906614786	0.0817120622568093	0.233082027441933	0.233082027441933\\
0.377431906614786	0.0894941634241245	1.09263760275449	1.09263760275449\\
0.377431906614786	0.0972762645914397	1.92266010960479	1.92266010960479\\
0.377431906614786	0.105058365758755	2.72133740331239	2.72133740331239\\
0.377431906614786	0.11284046692607	3.4869972882042	3.4869972882042\\
0.377431906614786	0.120622568093385	4.21809894135472	4.21809894135472\\
0.377431906614786	0.1284046692607	4.91322500252951	4.91322500252951\\
0.377431906614786	0.136186770428016	5.57107430724603	5.57107430724603\\
0.377431906614786	0.143968871595331	6.19045523679122	6.19045523679122\\
0.377431906614786	0.151750972762646	6.77027965800127	6.77027965800127\\
0.377431906614786	0.159533073929961	7.3095574250758	7.3095574250758\\
0.377431906614786	0.167315175097276	7.80739141548124	7.80739141548124\\
0.377431906614786	0.175097276264591	8.26297307211763	8.26297307211763\\
0.377431906614786	0.182879377431907	8.67557842449153	8.67557842449153\\
0.377431906614786	0.190661478599222	9.04456456255331	9.04456456255331\\
0.377431906614786	0.198443579766537	9.369366538128	9.369366538128\\
0.377431906614786	0.206225680933852	9.64949467044452	9.64949467044452\\
0.377431906614786	0.214007782101167	9.88453223412388	9.88453223412388\\
0.377431906614786	0.221789883268482	10.0741335101468	10.0741335101468\\
0.377431906614786	0.229571984435798	10.2180221826836	10.2180221826836\\
0.377431906614786	0.237354085603113	10.3159900672026	10.3159900672026\\
0.377431906614786	0.245136186770428	10.367896157998	10.367896157998\\
0.377431906614786	0.252918287937743	10.3736659859966	10.3736659859966\\
0.377431906614786	0.260700389105058	10.3332912805729	10.3332912805729\\
0.377431906614786	0.268482490272374	10.2468299320324	10.2468299320324\\
0.377431906614786	0.276264591439689	10.1144062543906	10.1144062543906\\
0.377431906614786	0.284046692607004	9.93621155104893	9.93621155104893\\
0.377431906614786	0.291828793774319	9.71250498889987	9.71250498889987\\
0.377431906614786	0.299610894941634	9.44361478929037	9.44361478929037\\
0.377431906614786	0.307392996108949	9.12993974701629	9.12993974701629\\
0.377431906614786	0.315175097276265	8.77195109127033	8.77195109127033\\
0.377431906614786	0.32295719844358	8.37019470502691	8.37019470502691\\
0.377431906614786	0.330739299610895	7.92529372179997	7.92529372179997\\
0.377431906614786	0.33852140077821	7.4379515209283	7.4379515209283\\
0.377431906614786	0.346303501945525	6.90895514449442	6.90895514449442\\
0.377431906614786	0.35408560311284	6.33917916063761	6.33917916063761\\
0.377431906614786	0.361867704280156	5.72958999933141	5.72958999933141\\
0.377431906614786	0.369649805447471	5.08125078766131	5.08125078766131\\
0.377431906614786	0.377431906614786	4.39532671226571	4.39532671226571\\
0.377431906614786	0.385214007782101	3.67309093685683	3.67309093685683\\
0.377431906614786	0.392996108949416	2.91593110267853	2.91593110267853\\
0.377431906614786	0.400778210116732	2.12535643915658	2.12535643915658\\
0.377431906614786	0.408560311284047	1.30300551093079	1.30300551093079\\
0.377431906614786	0.416342412451362	0.450654626007992	0.450654626007992\\
0.377431906614786	0.424124513618677	0	0\\
0.377431906614786	0.431906614785992	0	0\\
0.377431906614786	0.439688715953307	0	0\\
0.377431906614786	0.447470817120623	0	0\\
0.377431906614786	0.455252918287938	0	0\\
0.377431906614786	0.463035019455253	0	0\\
0.377431906614786	0.470817120622568	0	0\\
0.377431906614786	0.478599221789883	0	0\\
0.377431906614786	0.486381322957198	0	0\\
0.377431906614786	0.494163424124514	0	0\\
0.377431906614786	0.501945525291829	0	0\\
0.377431906614786	0.509727626459144	0	0\\
0.377431906614786	0.517509727626459	0	0\\
0.377431906614786	0.525291828793774	0	0\\
0.377431906614786	0.533073929961089	0	0\\
0.377431906614786	0.540856031128405	0	0\\
0.377431906614786	0.54863813229572	0	0\\
0.377431906614786	0.556420233463035	0	0\\
0.377431906614786	0.56420233463035	0	0\\
0.377431906614786	0.571984435797665	0	0\\
0.377431906614786	0.57976653696498	-0.0138241828811559	-0.0138241828811559\\
0.377431906614786	0.587548638132296	-0.880463419377212	-0.880463419377212\\
0.377431906614786	0.595330739299611	-1.71804532040328	-1.71804532040328\\
0.377431906614786	0.603112840466926	-2.52472134084343	-2.52472134084343\\
0.377431906614786	0.610894941634241	-3.29878513761976	-3.29878513761976\\
0.377431906614786	0.618677042801556	-4.03866382284121	-4.03866382284121\\
0.377431906614786	0.626459143968872	-4.74290988918015	-4.74290988918015\\
0.377431906614786	0.634241245136187	-5.41019378422202	-5.41019378422202\\
0.377431906614786	0.642023346303502	-6.03929710826786	-6.03929710826786\\
0.377431906614786	0.649805447470817	-6.62910640879774	-6.62910640879774\\
0.377431906614786	0.657587548638132	-7.17860754398634	-7.17860754398634\\
0.377431906614786	0.665369649805448	-7.68688058732585	-7.68688058732585\\
0.377431906614786	0.673151750972763	-8.15309524552502	-8.15309524552502\\
0.377431906614786	0.680933852140078	-8.5765067622902	-8.5765067622902\\
0.377431906614786	0.688715953307393	-8.95645228139277	-8.95645228139277\\
0.377431906614786	0.696498054474708	-9.29234764357307	-9.29234764357307\\
0.377431906614786	0.704280155642023	-9.58368459328612	-9.58368459328612\\
0.377431906614786	0.712062256809339	-9.83002837314011	-9.83002837314011\\
0.377431906614786	0.719844357976654	-10.0310156859553	-10.0310156859553\\
0.377431906614786	0.727626459143969	-10.1863530066896	-10.1863530066896\\
0.377431906614786	0.735408560311284	-10.2958152290302	-10.2958152290302\\
0.377431906614786	0.743190661478599	-10.3592446340948	-10.3592446340948\\
0.377431906614786	0.750972762645914	-10.3765501714038	-10.3765501714038\\
0.377431906614786	0.75875486381323	-10.3477070451685	-10.3477070451685\\
0.377431906614786	0.766536964980545	-10.2727566018028	-10.2727566018028\\
0.377431906614786	0.77431906614786	-10.1518065175358	-10.1518065175358\\
0.377431906614786	0.782101167315175	-9.9850312880002	-9.9850312880002\\
0.377431906614786	0.78988326848249	-9.77267302459875	-9.77267302459875\\
0.377431906614786	0.797665369649806	-9.51504256537661	-9.51504256537661\\
0.377431906614786	0.805447470817121	-9.21252091089267	-9.21252091089267\\
0.377431906614786	0.813229571984436	-8.86556099833474	-8.86556099833474\\
0.377431906614786	0.821011673151751	-8.4746898297557	-8.4746898297557\\
0.377431906614786	0.828793774319066	-8.04051097273158	-8.04051097273158\\
0.377431906614786	0.836575875486381	-7.56370745405961	-7.56370745405961\\
0.377431906614786	0.844357976653696	-7.0450450690772	-7.0450450690772\\
0.377431906614786	0.852140077821012	-6.48537613094193	-6.48537613094193\\
0.377431906614786	0.859922178988327	-5.88564368559647	-5.88564368559647\\
0.377431906614786	0.867704280155642	-5.2468862192867	-5.2468862192867\\
0.377431906614786	0.875486381322957	-4.57024288620401	-4.57024288620401\\
0.377431906614786	0.883268482490272	-3.85695928420294	-3.85695928420294\\
0.377431906614786	0.891050583657588	-3.10839380646488	-3.10839380646488\\
0.377431906614786	0.898832684824903	-2.32602459660097	-2.32602459660097\\
0.377431906614786	0.906614785992218	-1.51145713399211	-1.51145713399211\\
0.377431906614786	0.914396887159533	-0.666432474427869	-0.666432474427869\\
0.377431906614786	0.922178988326848	0	0\\
0.377431906614786	0.929961089494163	0	0\\
0.377431906614786	0.937743190661479	0	0\\
0.377431906614786	0.945525291828794	0	0\\
0.377431906614786	0.953307392996109	0	0\\
0.377431906614786	0.961089494163424	0	0\\
0.377431906614786	0.968871595330739	0	0\\
0.377431906614786	0.976653696498054	0	0\\
0.377431906614786	0.98443579766537	0	0\\
0.377431906614786	0.992217898832685	0	0\\
0.385214007782101	0.00389105058365759	0	0\\
0.385214007782101	0.0116731517509728	0	0\\
0.385214007782101	0.0194552529182879	0	0\\
0.385214007782101	0.0272373540856031	0	0\\
0.385214007782101	0.0350194552529183	0	0\\
0.385214007782101	0.0428015564202335	0	0\\
0.385214007782101	0.0505836575875486	0	0\\
0.385214007782101	0.0583657587548638	0	0\\
0.385214007782101	0.066147859922179	0	0\\
0.385214007782101	0.0739299610894942	0	0\\
0.385214007782101	0.0817120622568093	-1.31831910125639e-24	-1.31831910125639e-24\\
0.385214007782101	0.0894941634241245	0.710911368757077	0.710911368757077\\
0.385214007782101	0.0972762645914397	1.51271134353917	1.51271134353917\\
0.385214007782101	0.105058365758755	2.28427466563996	2.28427466563996\\
0.385214007782101	0.11284046692607	3.02397731152008	3.02397731152008\\
0.385214007782101	0.120622568093385	3.73032331674216	3.73032331674216\\
0.385214007782101	0.1284046692607	4.40193697344251	4.40193697344251\\
0.385214007782101	0.136186770428016	5.037555670387	5.037555670387\\
0.385214007782101	0.143968871595331	5.63602334817487	5.63602334817487\\
0.385214007782101	0.151750972762646	6.19628454186766	6.19628454186766\\
0.385214007782101	0.159533073929961	6.71737898285003	6.71737898285003\\
0.385214007782101	0.167315175097276	7.19843673134902	7.19843673134902\\
0.385214007782101	0.175097276264591	7.6386738110694	7.6386738110694\\
0.385214007782101	0.182879377431907	8.03738831798857	8.03738831798857\\
0.385214007782101	0.190661478599222	8.39395697632439	8.39395697632439\\
0.385214007782101	0.198443579766537	8.7078321159573	8.7078321159573\\
0.385214007782101	0.206225680933852	8.97853904720293	8.97853904720293\\
0.385214007782101	0.214007782101167	9.20567381070703	9.20567381070703\\
0.385214007782101	0.221789883268482	9.38890128249023	9.38890128249023\\
0.385214007782101	0.229571984435798	9.52795361659945	9.52795361659945\\
0.385214007782101	0.237354085603113	9.62262901050187	9.62262901050187\\
0.385214007782101	0.245136186770428	9.67279078111646	9.67279078111646\\
0.385214007782101	0.252918287937743	9.67836674214657	9.67836674214657\\
0.385214007782101	0.260700389105058	9.6393488762887	9.6393488762887\\
0.385214007782101	0.268482490272374	9.55579329888094	9.55579329888094\\
0.385214007782101	0.276264591439689	9.4278205125959	9.4278205125959\\
0.385214007782101	0.284046692607004	9.25561595587378	9.25561595587378\\
0.385214007782101	0.291828793774319	9.03943085076276	9.03943085076276\\
0.385214007782101	0.299610894941634	8.77958335878746	8.77958335878746\\
0.385214007782101	0.307392996108949	8.47646005623343	8.47646005623343\\
0.385214007782101	0.315175097276265	8.13051774304143	8.13051774304143\\
0.385214007782101	0.32295719844358	7.74228560216093	7.74228560216093\\
0.385214007782101	0.330739299610895	7.31236772879561	7.31236772879561\\
0.385214007782101	0.33852140077821	6.84144605124351	6.84144605124351\\
0.385214007782101	0.346303501945525	6.33028366709954	6.33028366709954\\
0.385214007782101	0.35408560311284	5.77972862025152	5.77972862025152\\
0.385214007782101	0.361867704280156	5.19071814541985	5.19071814541985\\
0.385214007782101	0.369649805447471	4.56428340795379	4.56428340795379\\
0.385214007782101	0.377431906614786	3.90155476713553	3.90155476713553\\
0.385214007782101	0.385214007782101	3.20376759151714	3.20376759151714\\
0.385214007782101	0.392996108949416	2.47226865483922	2.47226865483922\\
0.385214007782101	0.400778210116732	1.70852314044394	1.70852314044394\\
0.385214007782101	0.408560311284047	0.914122280745461	0.914122280745461\\
0.385214007782101	0.416342412451362	0.0907916581212418	0.0907916581212418\\
0.385214007782101	0.424124513618677	0	0\\
0.385214007782101	0.431906614785992	0	0\\
0.385214007782101	0.439688715953307	0	0\\
0.385214007782101	0.447470817120623	0	0\\
0.385214007782101	0.455252918287938	0	0\\
0.385214007782101	0.463035019455253	0	0\\
0.385214007782101	0.470817120622568	0	0\\
0.385214007782101	0.478599221789883	0	0\\
0.385214007782101	0.486381322957198	0	0\\
0.385214007782101	0.494163424124514	0	0\\
0.385214007782101	0.501945525291829	0	0\\
0.385214007782101	0.509727626459144	0	0\\
0.385214007782101	0.517509727626459	0	0\\
0.385214007782101	0.525291828793774	0	0\\
0.385214007782101	0.533073929961089	0	0\\
0.385214007782101	0.540856031128405	0	0\\
0.385214007782101	0.54863813229572	0	0\\
0.385214007782101	0.556420233463035	0	0\\
0.385214007782101	0.56420233463035	0	0\\
0.385214007782101	0.571984435797665	0	0\\
0.385214007782101	0.57976653696498	-1.4023296322188e-24	-1.4023296322188e-24\\
0.385214007782101	0.587548638132296	-0.505959851903842	-0.505959851903842\\
0.385214007782101	0.595330739299611	-1.31505003060972	-1.31505003060972\\
0.385214007782101	0.603112840466926	-2.09433031609028	-2.09433031609028\\
0.385214007782101	0.610894941634241	-2.84214338094272	-2.84214338094272\\
0.385214007782101	0.618677042801556	-3.55696201292642	-3.55696201292642\\
0.385214007782101	0.626459143968872	-4.23738114813766	-4.23738114813766\\
0.385214007782101	0.634241245136187	-4.88211055230812	-4.88211055230812\\
0.385214007782101	0.642023346303502	-5.48996812405828	-5.48996812405828\\
0.385214007782101	0.649805447470817	-6.05987379281844	-6.05987379281844\\
0.385214007782101	0.657587548638132	-6.59084398307964	-6.59084398307964\\
0.385214007782101	0.665369649805448	-7.0819866164032	-7.0819866164032\\
0.385214007782101	0.673151750972763	-7.5324966227521	-7.5324966227521\\
0.385214007782101	0.680933852140078	-7.94165193314059	-7.94165193314059\\
0.385214007782101	0.688715953307393	-8.30880992630586	-8.30880992630586\\
0.385214007782101	0.696498054474708	-8.63340430326793	-8.63340430326793\\
0.385214007782101	0.704280155642023	-8.91494236513379	-8.91494236513379\\
0.385214007782101	0.712062256809339	-9.15300267138049	-9.15300267138049\\
0.385214007782101	0.719844357976654	-9.34723305800011	-9.34723305800011\\
0.385214007782101	0.727626459143969	-9.49734899735215	-9.49734899735215\\
0.385214007782101	0.735408560311284	-9.60313228419027	-9.60313228419027\\
0.385214007782101	0.743190661478599	-9.66443003505859	-9.66443003505859\\
0.385214007782101	0.750972762645914	-9.68115399104674	-9.68115399104674\\
0.385214007782101	0.75875486381323	-9.65328011675686	-9.65328011675686\\
0.385214007782101	0.766536964980545	-9.5808484912764	-9.5808484912764\\
0.385214007782101	0.77431906614786	-9.46396349000708	-9.46396349000708\\
0.385214007782101	0.782101167315175	-9.30279425927571	-9.30279425927571\\
0.385214007782101	0.78988326848249	-9.09757548866324	-9.09757548866324\\
0.385214007782101	0.797665369649806	-8.84860848895766	-8.84860848895766\\
0.385214007782101	0.805447470817121	-8.55626258643801	-8.55626258643801\\
0.385214007782101	0.813229571984436	-8.22097684699538	-8.22097684699538\\
0.385214007782101	0.821011673151751	-7.84326214632154	-7.84326214632154\\
0.385214007782101	0.828793774319066	-7.4237036049231	-7.4237036049231\\
0.385214007782101	0.836575875486381	-6.96296340912421	-6.96296340912421\\
0.385214007782101	0.844357976653696	-6.46178404125077	-6.46178404125077\\
0.385214007782101	0.852140077821012	-5.920991943948	-5.920991943948\\
0.385214007782101	0.859922178988327	-5.3415016450198	-5.3415016450198\\
0.385214007782101	0.867704280155642	-4.72432037031449	-4.72432037031449\\
0.385214007782101	0.875486381322957	-4.07055317295037	-4.07055317295037\\
0.385214007782101	0.883268482490272	-3.38140860751185	-3.38140860751185\\
0.385214007782101	0.891050583657588	-2.65820497764959	-2.65820497764959\\
0.385214007782101	0.898832684824903	-1.90237718499503	-1.90237718499503\\
0.385214007782101	0.906614785992218	-1.11548420702365	-1.11548420702365\\
0.385214007782101	0.914396887159533	-0.299217230504303	-0.299217230504303\\
0.385214007782101	0.922178988326848	0	0\\
0.385214007782101	0.929961089494163	0	0\\
0.385214007782101	0.937743190661479	0	0\\
0.385214007782101	0.945525291828794	0	0\\
0.385214007782101	0.953307392996109	0	0\\
0.385214007782101	0.961089494163424	0	0\\
0.385214007782101	0.968871595330739	0	0\\
0.385214007782101	0.976653696498054	0	0\\
0.385214007782101	0.98443579766537	0	0\\
0.385214007782101	0.992217898832685	0	0\\
0.392996108949416	0.00389105058365759	0	0\\
0.392996108949416	0.0116731517509728	0	0\\
0.392996108949416	0.0194552529182879	0	0\\
0.392996108949416	0.0272373540856031	0	0\\
0.392996108949416	0.0350194552529183	0	0\\
0.392996108949416	0.0428015564202335	0	0\\
0.392996108949416	0.0505836575875486	0	0\\
0.392996108949416	0.0583657587548638	0	0\\
0.392996108949416	0.066147859922179	0	0\\
0.392996108949416	0.0739299610894942	0	0\\
0.392996108949416	0.0817120622568093	0	0\\
0.392996108949416	0.0894941634241245	0.293316643693951	0.293316643693951\\
0.392996108949416	0.0972762645914397	1.06421459592947	1.06421459592947\\
0.392996108949416	0.105058365758755	1.80608824530979	1.80608824530979\\
0.392996108949416	0.11284046692607	2.51736640322277	2.51736640322277\\
0.392996108949416	0.120622568093385	3.19660234213383	3.19660234213383\\
0.392996108949416	0.1284046692607	3.84246610545884	3.84246610545884\\
0.392996108949416	0.136186770428016	4.45373745973274	4.45373745973274\\
0.392996108949416	0.143968871595331	5.0292994595229	5.0292994595229\\
0.392996108949416	0.151750972762646	5.56813259761338	5.56813259761338\\
0.392996108949416	0.159533073929961	6.0693095119843	6.0693095119843\\
0.392996108949416	0.167315175097276	6.53199022010431	6.53199022010431\\
0.392996108949416	0.175097276264591	6.95541785112665	6.95541785112665\\
0.392996108949416	0.182879377431907	7.338914847258	7.338914847258\\
0.392996108949416	0.190661478599222	7.68187960659704	7.68187960659704\\
0.392996108949416	0.198443579766537	7.98378354103527	7.98378354103527\\
0.392996108949416	0.206225680933852	8.2441685244184	8.2441685244184\\
0.392996108949416	0.214007782101167	8.46264470807137	8.46264470807137\\
0.392996108949416	0.221789883268482	8.63888868311522	8.63888868311522\\
0.392996108949416	0.229571984435798	8.77264197160106	8.77264197160106\\
0.392996108949416	0.237354085603113	8.86370983134261	8.86370983134261\\
0.392996108949416	0.245136186770428	8.91196036211361	8.91196036211361\\
0.392996108949416	0.252918287937743	8.91732390368993	8.91732390368993\\
0.392996108949416	0.260700389105058	8.87979271910289	8.87979271910289\\
0.392996108949416	0.268482490272374	8.7994209595215	8.7994209595215\\
0.392996108949416	0.276264591439689	8.67632491035488	8.67632491035488\\
0.392996108949416	0.284046692607004	8.51068352138777	8.51068352138777\\
0.392996108949416	0.291828793774319	8.30273922681931	8.30273922681931\\
0.392996108949416	0.299610894941634	8.05279906401651	8.05279906401651\\
0.392996108949416	0.307392996108949	7.76123610257876	7.76123610257876\\
0.392996108949416	0.315175097276265	7.42849119811665	7.42849119811665\\
0.392996108949416	0.32295719844358	7.05507508799099	7.05507508799099\\
0.392996108949416	0.330739299610895	6.64157084896251	6.64157084896251\\
0.392996108949416	0.33852140077821	6.18863673914152	6.18863673914152\\
0.392996108949416	0.346303501945525	5.69700944871429	5.69700944871429\\
0.392996108949416	0.35408560311284	5.16750778566053	5.16750778566053\\
0.392996108949416	0.361867704280156	4.60103682403157	4.60103682403157\\
0.392996108949416	0.369649805447471	3.99859254323829	3.99859254323829\\
0.392996108949416	0.377431906614786	3.36126698722791	3.36126698722791\\
0.392996108949416	0.385214007782101	2.6902539726038	2.6902539726038\\
0.392996108949416	0.392996108949416	1.98685537509029	1.98685537509029\\
0.392996108949416	0.400778210116732	1.25248802364237	1.25248802364237\\
0.392996108949416	0.408560311284047	0.488691228365066	0.488691228365066\\
0.392996108949416	0.416342412451362	0	0\\
0.392996108949416	0.424124513618677	0	0\\
0.392996108949416	0.431906614785992	0	0\\
0.392996108949416	0.439688715953307	0	0\\
0.392996108949416	0.447470817120623	0	0\\
0.392996108949416	0.455252918287938	0	0\\
0.392996108949416	0.463035019455253	0	0\\
0.392996108949416	0.470817120622568	0	0\\
0.392996108949416	0.478599221789883	0	0\\
0.392996108949416	0.486381322957198	0	0\\
0.392996108949416	0.494163424124514	0	0\\
0.392996108949416	0.501945525291829	0	0\\
0.392996108949416	0.509727626459144	0	0\\
0.392996108949416	0.517509727626459	0	0\\
0.392996108949416	0.525291828793774	0	0\\
0.392996108949416	0.533073929961089	0	0\\
0.392996108949416	0.540856031128405	0	0\\
0.392996108949416	0.54863813229572	0	0\\
0.392996108949416	0.556420233463035	0	0\\
0.392996108949416	0.56420233463035	0	0\\
0.392996108949416	0.571984435797665	0	0\\
0.392996108949416	0.57976653696498	-2.80465926443761e-24	-2.80465926443761e-24\\
0.392996108949416	0.587548638132296	-0.0962733155077046	-0.0962733155077046\\
0.392996108949416	0.595330739299611	-0.874167095987323	-0.874167095987323\\
0.392996108949416	0.603112840466926	-1.62344955002922	-1.62344955002922\\
0.392996108949416	0.610894941634241	-2.34251709918641	-2.34251709918641\\
0.392996108949416	0.618677042801556	-3.02989265540237	-3.02989265540237\\
0.392996108949416	0.626459143968872	-3.68421776717214	-3.68421776717214\\
0.392996108949416	0.634241245136187	-4.30424541144128	-4.30424541144128\\
0.392996108949416	0.642023346303502	-4.88883340690446	-4.88883340690446\\
0.392996108949416	0.649805447470817	-5.43693842040391	-5.43693842040391\\
0.392996108949416	0.657587548638132	-5.94761053693277	-5.94761053693277\\
0.392996108949416	0.665369649805448	-6.4199883640262	-6.4199883640262\\
0.392996108949416	0.673151750972763	-6.85329464156648	-6.85329464156648\\
0.392996108949416	0.680933852140078	-7.2468323282997	-7.2468323282997\\
0.392996108949416	0.688715953307393	-7.59998113698738	-7.59998113698738\\
0.392996108949416	0.696498054474708	-7.91219449124443	-7.91219449124443\\
0.392996108949416	0.704280155642023	-8.18299687867184	-8.18299687867184\\
0.392996108949416	0.712062256809339	-8.41198157682284	-8.41198157682284\\
0.392996108949416	0.719844357976654	-8.59880873077071	-8.59880873077071\\
0.392996108949416	0.727626459143969	-8.74320376366583	-8.74320376366583\\
0.392996108949416	0.735408560311284	-8.84495610445266	-8.84495610445266\\
0.392996108949416	0.743190661478599	-8.90391821974798	-8.90391821974798\\
0.392996108949416	0.750972762645914	-8.92000493967439	-8.92000493967439\\
0.392996108949416	0.75875486381323	-8.89319307029057	-8.89319307029057\\
0.392996108949416	0.766536964980545	-8.82352128824802	-8.82352128824802\\
0.392996108949416	0.77431906614786	-8.71109031647311	-8.71109031647311\\
0.392996108949416	0.782101167315175	-8.55606338287865	-8.55606338287865\\
0.392996108949416	0.78988326848249	-8.35866696722346	-8.35866696722346\\
0.392996108949416	0.797665369649806	-8.11919184424313	-8.11919184424313\\
0.392996108949416	0.805447470817121	-7.83799443394728	-7.83799443394728\\
0.392996108949416	0.813229571984436	-7.51549847281503	-7.51549847281503\\
0.392996108949416	0.821011673151751	-7.15219702247023	-7.15219702247023\\
0.392996108949416	0.828793774319066	-6.74865483510717	-6.74865483510717\\
0.392996108949416	0.836575875486381	-6.30551109747032	-6.30551109747032\\
0.392996108949416	0.844357976653696	-5.82348257727945	-5.82348257727945\\
0.392996108949416	0.852140077821012	-5.30336719773169	-5.30336719773169\\
0.392996108949416	0.859922178988327	-4.74604806719464	-4.74604806719464\\
0.392996108949416	0.867704280155642	-4.15249799230872	-4.15249799230872\\
0.392996108949416	0.875486381322957	-3.52378450365581	-3.52378450365581\\
0.392996108949416	0.883268482490272	-2.86107542352819	-2.86107542352819\\
0.392996108949416	0.891050583657588	-2.16564500491167	-2.16564500491167\\
0.392996108949416	0.898832684824903	-1.43888066949219	-1.43888066949219\\
0.392996108949416	0.906614785992218	-0.682290372670028	-0.682290372670028\\
0.392996108949416	0.914396887159533	0	0\\
0.392996108949416	0.922178988326848	0	0\\
0.392996108949416	0.929961089494163	0	0\\
0.392996108949416	0.937743190661479	0	0\\
0.392996108949416	0.945525291828794	0	0\\
0.392996108949416	0.953307392996109	0	0\\
0.392996108949416	0.961089494163424	0	0\\
0.392996108949416	0.968871595330739	0	0\\
0.392996108949416	0.976653696498054	0	0\\
0.392996108949416	0.98443579766537	0	0\\
0.392996108949416	0.992217898832685	0	0\\
0.400778210116732	0.00389105058365759	0	0\\
0.400778210116732	0.0116731517509728	0	0\\
0.400778210116732	0.0194552529182879	0	0\\
0.400778210116732	0.0272373540856031	0	0\\
0.400778210116732	0.0350194552529183	0	0\\
0.400778210116732	0.0428015564202335	0	0\\
0.400778210116732	0.0505836575875486	0	0\\
0.400778210116732	0.0583657587548638	0	0\\
0.400778210116732	0.066147859922179	0	0\\
0.400778210116732	0.0739299610894942	0	0\\
0.400778210116732	0.0817120622568093	0	0\\
0.400778210116732	0.0894941634241245	0	0\\
0.400778210116732	0.0972762645914397	0.577117814051144	0.577117814051144\\
0.400778210116732	0.105058365758755	1.28671596782618	1.28671596782618\\
0.400778210116732	0.11284046692607	1.96709282907018	1.96709282907018\\
0.400778210116732	0.120622568093385	2.61685529208626	2.61685529208626\\
0.400778210116732	0.1284046692607	3.23472325448883	3.23472325448883\\
0.400778210116732	0.136186770428016	3.81952268679174	3.81952268679174\\
0.400778210116732	0.143968871595331	4.37017931083144	4.37017931083144\\
0.400778210116732	0.151750972762646	4.88571286249874	4.88571286249874\\
0.400778210116732	0.159533073929961	5.36523190948118	5.36523190948118\\
0.400778210116732	0.167315175097276	5.80792919306975	5.80792919306975\\
0.400778210116732	0.175097276264591	6.2130774634631	6.2130774634631\\
0.400778210116732	0.182879377431907	6.5800257790624	6.5800257790624\\
0.400778210116732	0.190661478599222	6.90819624133985	6.90819624133985\\
0.400778210116732	0.198443579766537	7.19708113812939	7.19708113812939\\
0.400778210116732	0.206225680933852	7.44624046973613	7.44624046973613\\
0.400778210116732	0.214007782101167	7.65529983416834	7.65529983416834\\
0.400778210116732	0.221789883268482	7.82394865017562	7.82394865017562\\
0.400778210116732	0.229571984435798	7.95193869966295	7.95193869966295\\
0.400778210116732	0.237354085603113	8.03908297418951	8.03908297418951\\
0.400778210116732	0.245136186770428	8.08525481312506	8.08525481312506\\
0.400778210116732	0.252918287937743	8.09038732371393	8.09038732371393\\
0.400778210116732	0.260700389105058	8.05447307612034	8.05447307612034\\
0.400778210116732	0.268482490272374	7.97756406962669	7.97756406962669\\
0.400778210116732	0.276264591439689	7.85977196955719	7.85977196955719\\
0.400778210116732	0.284046692607004	7.70126861792809	7.70126861792809\\
0.400778210116732	0.291828793774319	7.50228682402055	7.50228682402055\\
0.400778210116732	0.299610894941634	7.26312144391315	7.26312144391315\\
0.400778210116732	0.307392996108949	6.98413076070815	6.98413076070815\\
0.400778210116732	0.315175097276265	6.66573817994245	6.66573817994245\\
0.400778210116732	0.32295719844358	6.30843425778479	6.30843425778479\\
0.400778210116732	0.330739299610895	5.91277908262634	5.91277908262634\\
0.400778210116732	0.33852140077821	5.47940503325672	5.47940503325672\\
0.400778210116732	0.346303501945525	5.00901993888326	5.00901993888326\\
0.400778210116732	0.35408560311284	4.50241066812149	4.50241066812149\\
0.400778210116732	0.361867704280156	3.9604471754921	3.9604471754921\\
0.400778210116732	0.369649805447471	3.38408703484289	3.38408703484289\\
0.400778210116732	0.377431906614786	2.7743804891633	2.7743804891633\\
0.400778210116732	0.385214007782101	2.13247604608653	2.13247604608653\\
0.400778210116732	0.392996108949416	1.45962664894305	1.45962664894305\\
0.400778210116732	0.400778210116732	0.757196456095317	0.757196456095317\\
0.400778210116732	0.408560311284047	0.0266682591393264	0.0266682591393264\\
0.400778210116732	0.416342412451362	0	0\\
0.400778210116732	0.424124513618677	0	0\\
0.400778210116732	0.431906614785992	0	0\\
0.400778210116732	0.439688715953307	0	0\\
0.400778210116732	0.447470817120623	0	0\\
0.400778210116732	0.455252918287938	0	0\\
0.400778210116732	0.463035019455253	0	0\\
0.400778210116732	0.470817120622568	0	0\\
0.400778210116732	0.478599221789883	0	0\\
0.400778210116732	0.486381322957198	0	0\\
0.400778210116732	0.494163424124514	0	0\\
0.400778210116732	0.501945525291829	0	0\\
0.400778210116732	0.509727626459144	0	0\\
0.400778210116732	0.517509727626459	0	0\\
0.400778210116732	0.525291828793774	0	0\\
0.400778210116732	0.533073929961089	0	0\\
0.400778210116732	0.540856031128405	0	0\\
0.400778210116732	0.54863813229572	0	0\\
0.400778210116732	0.556420233463035	0	0\\
0.400778210116732	0.56420233463035	0	0\\
0.400778210116732	0.571984435797665	0	0\\
0.400778210116732	0.57976653696498	2.46861714058794e-24	2.46861714058794e-24\\
0.400778210116732	0.587548638132296	0	0\\
0.400778210116732	0.595330739299611	-0.39534708355015	-0.39534708355015\\
0.400778210116732	0.603112840466926	-1.11201934933969	-1.11201934933969\\
0.400778210116732	0.610894941634241	-1.79983689724062	-1.79983689724062\\
0.400778210116732	0.618677042801556	-2.45737721994561	-2.45737721994561\\
0.400778210116732	0.626459143968872	-3.08333265341795	-3.08333265341795\\
0.400778210116732	0.634241245136187	-3.67650328075671	-3.67650328075671\\
0.400778210116732	0.642023346303502	-4.23579046134247	-4.23579046134247\\
0.400778210116732	0.649805447470817	-4.76019095140161	-4.76019095140161\\
0.400778210116732	0.657587548638132	-5.24879158501367	-5.24879158501367\\
0.400778210116732	0.665369649805448	-5.70076448616432	-5.70076448616432\\
0.400778210116732	0.673151750972763	-6.11536278247562	-6.11536278247562\\
0.400778210116732	0.680933852140078	-6.49191679110825	-6.49191679110825\\
0.400778210116732	0.688715953307393	-6.82983064774381	-6.82983064774381\\
0.400778210116732	0.696498054474708	-7.12857935076796	-7.12857935076796\\
0.400778210116732	0.704280155642023	-7.38770619442393	-7.38770619442393\\
0.400778210116732	0.712062256809339	-7.60682056666802	-7.60682056666802\\
0.400778210116732	0.719844357976654	-7.78559608976075	-7.78559608976075\\
0.400778210116732	0.727626459143969	-7.92376908445154	-7.92376908445154\\
0.400778210116732	0.735408560311284	-8.02113734173064	-8.02113734173064\\
0.400778210116732	0.743190661478599	-8.07755918907427	-8.07755918907427\\
0.400778210116732	0.750972762645914	-8.0929528407934	-8.0929528407934\\
0.400778210116732	0.75875486381323	-8.06729602482963	-8.06729602482963\\
0.400778210116732	0.766536964980545	-8.00062588135594	-8.00062588135594\\
0.400778210116732	0.77431906614786	-7.89303913188733	-7.89303913188733\\
0.400778210116732	0.782101167315175	-7.74469252104567	-7.74469252104567\\
0.400778210116732	0.78988326848249	-7.55580353639733	-7.55580353639733\\
0.400778210116732	0.797665369649806	-7.326651414747	-7.326651414747\\
0.400778210116732	0.805447470817121	-7.05757844595221	-7.05757844595221\\
0.400778210116732	0.813229571984436	-6.74899158809179	-6.74899158809179\\
0.400778210116732	0.821011673151751	-6.40136441083226	-6.40136441083226\\
0.400778210116732	0.828793774319066	-6.01523938693993	-6.01523938693993\\
0.400778210116732	0.836575875486381	-5.59123055448115	-5.59123055448115\\
0.400778210116732	0.844357976653696	-5.13002657444438	-5.13002657444438\\
0.400778210116732	0.852140077821012	-4.63239421017671	-4.63239421017671\\
0.400778210116732	0.859922178988327	-4.099182256463	-4.099182256463\\
0.400778210116732	0.867704280155642	-3.53132594721178	-3.53132594721178\\
0.400778210116732	0.875486381322957	-2.92985187181097	-2.92985187181097\\
0.400778210116732	0.883268482490272	-2.29588343105049	-2.29588343105049\\
0.400778210116732	0.891050583657588	-1.63064686312632	-1.63064686312632\\
0.400778210116732	0.898832684824903	-0.93547786686693	-0.93547786686693\\
0.400778210116732	0.906614785992218	-0.211828845645297	-0.211828845645297\\
0.400778210116732	0.914396887159533	0	0\\
0.400778210116732	0.922178988326848	-5.60931852887522e-24	-5.60931852887522e-24\\
0.400778210116732	0.929961089494163	0	0\\
0.400778210116732	0.937743190661479	0	0\\
0.400778210116732	0.945525291828794	0	0\\
0.400778210116732	0.953307392996109	0	0\\
0.400778210116732	0.961089494163424	0	0\\
0.400778210116732	0.968871595330739	0	0\\
0.400778210116732	0.976653696498054	0	0\\
0.400778210116732	0.98443579766537	0	0\\
0.400778210116732	0.992217898832685	0	0\\
0.408560311284047	0.00389105058365759	0	0\\
0.408560311284047	0.0116731517509728	0	0\\
0.408560311284047	0.0194552529182879	0	0\\
0.408560311284047	0.0272373540856031	0	0\\
0.408560311284047	0.0350194552529183	0	0\\
0.408560311284047	0.0428015564202335	0	0\\
0.408560311284047	0.0505836575875486	0	0\\
0.408560311284047	0.0583657587548638	0	0\\
0.408560311284047	0.066147859922179	0	0\\
0.408560311284047	0.0739299610894942	0	0\\
0.408560311284047	0.0817120622568093	5.60931852887522e-24	5.60931852887522e-24\\
0.408560311284047	0.0894941634241245	0	0\\
0.408560311284047	0.0972762645914397	0.051499234494678	0.051499234494678\\
0.408560311284047	0.105058365758755	0.726232762004067	0.726232762004067\\
0.408560311284047	0.11284046692607	1.37322849683063	1.37322849683063\\
0.408560311284047	0.120622568093385	1.99115133346253	1.99115133346253\\
0.408560311284047	0.1284046692607	2.5787751217205	2.5787751217205\\
0.408560311284047	0.136186770428016	3.13497585438079	3.13497585438079\\
0.408560311284047	0.143968871595331	3.65872546190359	3.65872546190359\\
0.408560311284047	0.151750972762646	4.14908619388356	4.14908619388356\\
0.408560311284047	0.159533073929961	4.6052055543287	4.6052055543287\\
0.408560311284047	0.167315175097276	5.02631175740905	5.02631175740905\\
0.408560311284047	0.175097276264591	5.41170967186871	5.41170967186871\\
0.408560311284047	0.182879377431907	5.76077722403216	5.76077722403216\\
0.408560311284047	0.190661478599222	6.07296223034233	6.07296223034233\\
0.408560311284047	0.198443579766537	6.34777963142784	6.34777963142784\\
0.408560311284047	0.206225680933852	6.58480910122409	6.58480910122409\\
0.408560311284047	0.214007782101167	6.78369300647415	6.78369300647415\\
0.408560311284047	0.221789883268482	6.94413469420001	6.94413469420001\\
0.408560311284047	0.229571984435798	7.06589708822316	7.06589708822316\\
0.408560311284047	0.237354085603113	7.14880157957823	7.14880157957823\\
0.408560311284047	0.245136186770428	7.19272719854348	7.19272719854348\\
0.408560311284047	0.252918287937743	7.19761005826859	7.19761005826859\\
0.408560311284047	0.260700389105058	7.16344306251792	7.16344306251792\\
0.408560311284047	0.268482490272374	7.0902758732887	7.0902758732887\\
0.408560311284047	0.276264591439689	6.97821513782405	6.97821513782405\\
0.408560311284047	0.284046692607004	6.82742497837805	6.82742497837805\\
0.408560311284047	0.291828793774319	6.63812775147097	6.63812775147097\\
0.408560311284047	0.299610894941634	6.4106050860841	6.4106050860841\\
0.408560311284047	0.307392996108949	6.14519921242366	6.14519921242366\\
0.408560311284047	0.315175097276265	5.84231459552853	5.84231459552853\\
0.408560311284047	0.32295719844358	5.50241989157369	5.50241989157369\\
0.408560311284047	0.330739299610895	5.12605024846539	5.12605024846539\\
0.408560311284047	0.33852140077821	4.71380997488535	4.71380997488535\\
0.408560311284047	0.346303501945525	4.26637560385807	4.26637560385807\\
0.408560311284047	0.35408560311284	3.78449937891426	3.78449937891426\\
0.408560311284047	0.361867704280156	3.26901319263762	3.26901319263762\\
0.408560311284047	0.369649805447471	2.72083300837173	2.72083300837173\\
0.408560311284047	0.377431906614786	2.1409637953586	2.1409637953586\\
0.408560311284047	0.385214007782101	1.53050500631291	1.53050500631291\\
0.408560311284047	0.392996108949416	0.890656625797614	0.890656625797614\\
0.408560311284047	0.400778210116732	0.22272582387088	0.22272582387088\\
0.408560311284047	0.408560311284047	0	0\\
0.408560311284047	0.416342412451362	0	0\\
0.408560311284047	0.424124513618677	0	0\\
0.408560311284047	0.431906614785992	0	0\\
0.408560311284047	0.439688715953307	0	0\\
0.408560311284047	0.447470817120623	0	0\\
0.408560311284047	0.455252918287938	0	0\\
0.408560311284047	0.463035019455253	0	0\\
0.408560311284047	0.470817120622568	0	0\\
0.408560311284047	0.478599221789883	0	0\\
0.408560311284047	0.486381322957198	0	0\\
0.408560311284047	0.494163424124514	0	0\\
0.408560311284047	0.501945525291829	0	0\\
0.408560311284047	0.509727626459144	0	0\\
0.408560311284047	0.517509727626459	0	0\\
0.408560311284047	0.525291828793774	0	0\\
0.408560311284047	0.533073929961089	0	0\\
0.408560311284047	0.540856031128405	0	0\\
0.408560311284047	0.54863813229572	0	0\\
0.408560311284047	0.556420233463035	0	0\\
0.408560311284047	0.56420233463035	0	0\\
0.408560311284047	0.571984435797665	0	0\\
0.408560311284047	0.57976653696498	0	0\\
0.408560311284047	0.587548638132296	0	0\\
0.408560311284047	0.595330739299611	0	0\\
0.408560311284047	0.603112840466926	-0.560115447198238	-0.560115447198238\\
0.408560311284047	0.610894941634241	-1.21417541135814	-1.21417541135814\\
0.408560311284047	0.618677042801556	-1.83948552992926	-1.83948552992926\\
0.408560311284047	0.626459143968872	-2.43479309714586	-2.43479309714586\\
0.408560311284047	0.634241245136187	-2.99894918722681	-2.99894918722681\\
0.408560311284047	0.642023346303502	-3.53090230890058	-3.53090230890058\\
0.408560311284047	0.649805447470817	-4.0296926460006	-4.0296926460006\\
0.408560311284047	0.657587548638132	-4.49444685467275	-4.49444685467275\\
0.408560311284047	0.665369649805448	-4.92437338865299	-4.92437338865299\\
0.408560311284047	0.673151750972763	-5.31875832299247	-5.31875832299247\\
0.408560311284047	0.680933852140078	-5.67696164551611	-5.67696164551611\\
0.408560311284047	0.688715953307393	-5.99841398558269	-5.99841398558269\\
0.408560311284047	0.696498054474708	-6.28261375116475	-6.28261375116475\\
0.408560311284047	0.704280155642023	-6.52912464717144	-6.52912464717144\\
0.408560311284047	0.712062256809339	-6.73757354988112	-6.73757354988112\\
0.408560311284047	0.719844357976654	-6.90764871447819	-6.90764871447819\\
0.408560311284047	0.727626459143969	-7.03909829584559	-7.03909829584559\\
0.408560311284047	0.735408560311284	-7.13172916668932	-7.13172916668932\\
0.408560311284047	0.743190661478599	-7.18540602013265	-7.18540602013265\\
0.408560311284047	0.750972762645914	-7.20005074623222	-7.20005074623222\\
0.408560311284047	0.75875486381323	-7.1756420742376	-7.1756420742376\\
0.408560311284047	0.766536964980545	-7.1122154754581	-7.1122154754581\\
0.408560311284047	0.77431906614786	-7.00986332528076	-7.00986332528076\\
0.408560311284047	0.782101167315175	-6.86873532673629	-6.86873532673629\\
0.408560311284047	0.78988326848249	-6.68903920156033	-6.68903920156033\\
0.408560311284047	0.797665369649806	-6.47104165758053	-6.47104165758053\\
0.408560311284047	0.805447470817121	-6.21506964356128	-6.21506964356128\\
0.408560311284047	0.813229571984436	-5.92151190508745	-5.92151190508745\\
0.408560311284047	0.821011673151751	-5.59082085847422	-5.59082085847422\\
0.408560311284047	0.828793774319066	-5.22351480348383	-5.22351480348383\\
0.408560311284047	0.836575875486381	-4.82018049853665	-4.82018049853665\\
0.408560311284047	0.844357976653696	-4.38147612399086	-4.38147612399086\\
0.408560311284047	0.852140077821012	-3.90813466079325	-3.90813466079325\\
0.408560311284047	0.859922178988327	-3.40096771308617	-3.40096771308617\\
0.408560311284047	0.867704280155642	-2.86086980427691	-2.86086980427691\\
0.408560311284047	0.875486381322957	-2.28882317742637	-2.28882317742637\\
0.408560311284047	0.883268482490272	-1.68590313266055	-1.68590313266055\\
0.408560311284047	0.891050583657588	-1.05328393523814	-1.05328393523814\\
0.408560311284047	0.898832684824903	-0.392245323462632	-0.392245323462632\\
0.408560311284047	0.906614785992218	0	0\\
0.408560311284047	0.914396887159533	0	0\\
0.408560311284047	0.922178988326848	0	0\\
0.408560311284047	0.929961089494163	0	0\\
0.408560311284047	0.937743190661479	0	0\\
0.408560311284047	0.945525291828794	0	0\\
0.408560311284047	0.953307392996109	0	0\\
0.408560311284047	0.961089494163424	0	0\\
0.408560311284047	0.968871595330739	0	0\\
0.408560311284047	0.976653696498054	0	0\\
0.408560311284047	0.98443579766537	0	0\\
0.408560311284047	0.992217898832685	0	0\\
0.416342412451362	0.00389105058365759	0	0\\
0.416342412451362	0.0116731517509728	0	0\\
0.416342412451362	0.0194552529182879	0	0\\
0.416342412451362	0.0272373540856031	0	0\\
0.416342412451362	0.0350194552529183	0	0\\
0.416342412451362	0.0428015564202335	0	0\\
0.416342412451362	0.0505836575875486	0	0\\
0.416342412451362	0.0583657587548638	0	0\\
0.416342412451362	0.066147859922179	0	0\\
0.416342412451362	0.0739299610894942	0	0\\
0.416342412451362	0.0817120622568093	0	0\\
0.416342412451362	0.0894941634241245	0	0\\
0.416342412451362	0.0972762645914397	0	0\\
0.416342412451362	0.105058365758755	0.124863370420233	0.124863370420233\\
0.416342412451362	0.11284046692607	0.73600208823178	0.73600208823178\\
0.416342412451362	0.120622568093385	1.31972305917611	1.31972305917611\\
0.416342412451362	0.1284046692607	1.87485817067458	1.87485817067458\\
0.416342412451362	0.136186770428016	2.40033723681597	2.40033723681597\\
0.416342412451362	0.143968871595331	2.89518191393502	2.89518191393502\\
0.416342412451362	0.151750972762646	3.35850020965722	3.35850020965722\\
0.416342412451362	0.159533073929961	3.78948154373618	3.78948154373618\\
0.416342412451362	0.167315175097276	4.18739232482183	4.18739232482183\\
0.416342412451362	0.175097276264591	4.55157201026147	4.55157201026147\\
0.416342412451362	0.182879377431907	4.88142961904984	4.88142961904984\\
0.416342412451362	0.190661478599222	5.17644066828052	5.17644066828052\\
0.416342412451362	0.198443579766537	5.43614450385885	5.43614450385885\\
0.416342412451362	0.206225680933852	5.66014199828071	5.66014199828071\\
0.416342412451362	0.214007782101167	5.84809358971746	5.84809358971746\\
0.416342412451362	0.221789883268482	5.99971763794	5.99971763794\\
0.416342412451362	0.229571984435798	6.11478907752224	6.11478907752224\\
0.416342412451362	0.237354085603113	6.19313835425168	6.19313835425168\\
0.416342412451362	0.245136186770428	6.23465063315642	6.23465063315642\\
0.416342412451362	0.252918287937743	6.23926526761159	6.23926526761159\\
0.416342412451362	0.260700389105058	6.20697552099215	6.20697552099215\\
0.416342412451362	0.268482490272374	6.13782853584356	6.13782853584356\\
0.416342412451362	0.276264591439689	6.03192555001308	6.03192555001308\\
0.416342412451362	0.284046692607004	5.88942236371878	5.88942236371878\\
0.416342412451362	0.291828793774319	5.71053006538535	5.71053006538535\\
0.416342412451362	0.299610894941634	5.49551602642931	5.49551602642931\\
0.416342412451362	0.307392996108949	5.24470517625641	5.24470517625641\\
0.416342412451362	0.315175097276265	4.95848157050396	4.95848157050396\\
0.416342412451362	0.32295719844358	4.63729027041579	4.63729027041579\\
0.416342412451362	0.330739299610895	4.28163955687999	4.28163955687999\\
0.416342412451362	0.33852140077821	3.89210350463376	3.89210350463376\\
0.416342412451362	0.346303501945525	3.46932494307192	3.46932494307192\\
0.416342412451362	0.35408560311284	3.01401883274661	3.01401883274661\\
0.416342412451362	0.361867704280156	2.52697608876288	2.52697608876288\\
0.416342412451362	0.369649805447471	2.00906788415865	2.00906788415865\\
0.416342412451362	0.377431906614786	1.46125046487244	1.46125046487244\\
0.416342412451362	0.385214007782101	0.884570504615014	0.884570504615014\\
0.416342412451362	0.392996108949416	0.280171026092802	0.280171026092802\\
0.416342412451362	0.400778210116732	0	0\\
0.416342412451362	0.408560311284047	0	0\\
0.416342412451362	0.416342412451362	0	0\\
0.416342412451362	0.424124513618677	0	0\\
0.416342412451362	0.431906614785992	0	0\\
0.416342412451362	0.439688715953307	0	0\\
0.416342412451362	0.447470817120623	0	0\\
0.416342412451362	0.455252918287938	0	0\\
0.416342412451362	0.463035019455253	0	0\\
0.416342412451362	0.470817120622568	0	0\\
0.416342412451362	0.478599221789883	0	0\\
0.416342412451362	0.486381322957198	0	0\\
0.416342412451362	0.494163424124514	0	0\\
0.416342412451362	0.501945525291829	0	0\\
0.416342412451362	0.509727626459144	0	0\\
0.416342412451362	0.517509727626459	0	0\\
0.416342412451362	0.525291828793774	0	0\\
0.416342412451362	0.533073929961089	0	0\\
0.416342412451362	0.540856031128405	0	0\\
0.416342412451362	0.54863813229572	0	0\\
0.416342412451362	0.556420233463035	0	0\\
0.416342412451362	0.56420233463035	0	0\\
0.416342412451362	0.571984435797665	0	0\\
0.416342412451362	0.57976653696498	0	0\\
0.416342412451362	0.587548638132296	2.46861714058794e-24	2.46861714058794e-24\\
0.416342412451362	0.595330739299611	0	0\\
0.416342412451362	0.603112840466926	0	0\\
0.416342412451362	0.610894941634241	-0.585760328927617	-0.585760328927617\\
0.416342412451362	0.618677042801556	-1.17644919494868	-1.17644919494868\\
0.416342412451362	0.626459143968872	-1.73883459521273	-1.73883459521273\\
0.416342412451362	0.634241245136187	-2.27182245761087	-2.27182245761087\\
0.416342412451362	0.642023346303502	-2.77441202655128	-2.77441202655128\\
0.416342412451362	0.649805447470817	-3.24569022750321	-3.24569022750321\\
0.416342412451362	0.657587548638132	-3.68482658560401	-3.68482658560401\\
0.416342412451362	0.665369649805448	-4.09106867016557	-4.09106867016557\\
0.416342412451362	0.673151750972763	-4.46373803544898	-4.46373803544898\\
0.416342412451362	0.680933852140078	-4.80222662476077	-4.80222662476077\\
0.416342412451362	0.688715953307393	-5.10599360557802	-5.10599360557802\\
0.416342412451362	0.696498054474708	-5.37456260550123	-5.37456260550123\\
0.416342412451362	0.704280155642023	-5.60751932133401	-5.60751932133401\\
0.416342412451362	0.712062256809339	-5.80450947553498	-5.80450947553498\\
0.416342412451362	0.719844357976654	-5.96523709504833	-5.96523709504833\\
0.416342412451362	0.727626459143969	-6.08946309154198	-6.08946309154198\\
0.416342412451362	0.735408560311284	-6.17700412797828	-6.17700412797828\\
0.416342412451362	0.743190661478599	-6.22773175966097	-6.22773175966097\\
0.416342412451362	0.750972762645914	-6.2415718389514	-6.2415718389514\\
0.416342412451362	0.75875486381323	-6.21850417442823	-6.21850417442823\\
0.416342412451362	0.766536964980545	-6.15856243846099	-6.15856243846099\\
0.416342412451362	0.77431906614786	-6.06183432143533	-6.06183432143533\\
0.416342412451362	0.782101167315175	-5.92846193549593	-5.92846193549593\\
0.416342412451362	0.78988326848249	-5.75864247475024	-5.75864247475024\\
0.416342412451362	0.797665369649806	-5.55262914166267	-5.55262914166267\\
0.416342412451362	0.805447470817121	-5.31073235071441	-5.31073235071441\\
0.416342412451362	0.813229571984436	-5.03332122179235	-5.03332122179235\\
0.416342412451362	0.821011673151751	-4.72082537985456	-4.72082537985456\\
0.416342412451362	0.828793774319066	-4.37373708328644	-4.37373708328644\\
0.416342412451362	0.836575875486381	-3.99261370641566	-3.99261370641566\\
0.416342412451362	0.844357976653696	-3.57808060235091	-3.57808060235091\\
0.416342412451362	0.852140077821012	-3.13083437458622	-3.13083437458622\\
0.416342412451362	0.859922178988327	-2.65164658691871	-2.65164658691871\\
0.416342412451362	0.867704280155642	-2.1413679413382	-2.1413679413382\\
0.416342412451362	0.875486381322957	-1.60093295482656	-1.60093295482656\\
0.416342412451362	0.883268482490272	-1.03136516990024	-1.03136516990024\\
0.416342412451362	0.891050583657588	-0.433782936044434	-0.433782936044434\\
0.416342412451362	0.898832684824903	0	0\\
0.416342412451362	0.906614785992218	0	0\\
0.416342412451362	0.914396887159533	0	0\\
0.416342412451362	0.922178988326848	0	0\\
0.416342412451362	0.929961089494163	0	0\\
0.416342412451362	0.937743190661479	0	0\\
0.416342412451362	0.945525291828794	0	0\\
0.416342412451362	0.953307392996109	0	0\\
0.416342412451362	0.961089494163424	0	0\\
0.416342412451362	0.968871595330739	0	0\\
0.416342412451362	0.976653696498054	0	0\\
0.416342412451362	0.98443579766537	0	0\\
0.416342412451362	0.992217898832685	0	0\\
0.424124513618677	0.00389105058365759	0	0\\
0.424124513618677	0.0116731517509728	0	0\\
0.424124513618677	0.0194552529182879	0	0\\
0.424124513618677	0.0272373540856031	0	0\\
0.424124513618677	0.0350194552529183	0	0\\
0.424124513618677	0.0428015564202335	0	0\\
0.424124513618677	0.0505836575875486	0	0\\
0.424124513618677	0.0583657587548638	0	0\\
0.424124513618677	0.066147859922179	0	0\\
0.424124513618677	0.0739299610894942	0	0\\
0.424124513618677	0.0817120622568093	0	0\\
0.424124513618677	0.0894941634241245	0	0\\
0.424124513618677	0.0972762645914397	0	0\\
0.424124513618677	0.105058365758755	0	0\\
0.424124513618677	0.11284046692607	0.0558128365039283	0.0558128365039283\\
0.424124513618677	0.120622568093385	0.602980669761868	0.602980669761868\\
0.424124513618677	0.1284046692607	1.12339319631901	1.12339319631901\\
0.424124513618677	0.136186770428016	1.61603781436729	1.61603781436729\\
0.424124513618677	0.143968871595331	2.07998938650985	2.07998938650985\\
0.424124513618677	0.151750972762646	2.51440488468669	2.51440488468669\\
0.424124513618677	0.159533073929961	2.91851858568808	2.91851858568808\\
0.424124513618677	0.167315175097276	3.29163777668695	3.29163777668695\\
0.424124513618677	0.175097276264591	3.63313893657749	3.63313893657749\\
0.424124513618677	0.182879377431907	3.94246436567788	3.94246436567788\\
0.424124513618677	0.190661478599222	4.21911923335313	4.21911923335313\\
0.424124513618677	0.198443579766537	4.46266901148177	4.46266901148177\\
0.424124513618677	0.206225680933852	4.67273726693737	4.67273726693737\\
0.424124513618677	0.214007782101167	4.84900378721138	4.84900378721138\\
0.424124513618677	0.221789883268482	4.99120300915104	4.99120300915104\\
0.424124513618677	0.229571984435798	5.09912273043401	5.09912273043401\\
0.424124513618677	0.237354085603113	5.17260309355973	5.17260309355973\\
0.424124513618677	0.245136186770428	5.21153583243587	5.21153583243587\\
0.424124513618677	0.252918287937743	5.2158637695912	5.2158637695912\\
0.424124513618677	0.260700389105058	5.18558055341899	5.18558055341899\\
0.424124513618677	0.268482490272374	5.12073062909699	5.12073062909699\\
0.424124513618677	0.276264591439689	5.02140944247586	5.02140944247586\\
0.424124513618677	0.284046692607004	4.88776388195832	4.88776388195832\\
0.424124513618677	0.291828793774319	4.7199929681973	4.7199929681973\\
0.424124513618677	0.299610894941634	4.51834880363886	4.51834880363886\\
0.424124513618677	0.307392996108949	4.28313779248807	4.28313779248807\\
0.424124513618677	0.315175097276265	4.01472214017733	4.01472214017733\\
0.424124513618677	0.32295719844358	3.7135216491815	3.7135216491815\\
0.424124513618677	0.330739299610895	3.38001584016295	3.38001584016295\\
0.424124513618677	0.33852140077821	3.014746425783	3.014746425783\\
0.424124513618677	0.346303501945525	2.61832016179982	2.61832016179982\\
0.424124513618677	0.35408560311284	2.1914121064514	2.1914121064514\\
0.424124513618677	0.361867704280156	1.73476931994246	1.73476931994246\\
0.424124513618677	0.369649805447471	1.24921504156442	1.24921504156442\\
0.424124513618677	0.377431906614786	0.735653379227591	0.735653379227591\\
0.424124513618677	0.385214007782101	0.195074533026356	0.195074533026356\\
0.424124513618677	0.392996108949416	0	0\\
0.424124513618677	0.400778210116732	0	0\\
0.424124513618677	0.408560311284047	0	0\\
0.424124513618677	0.416342412451362	0	0\\
0.424124513618677	0.424124513618677	0	0\\
0.424124513618677	0.431906614785992	0	0\\
0.424124513618677	0.439688715953307	0	0\\
0.424124513618677	0.447470817120623	0	0\\
0.424124513618677	0.455252918287938	0	0\\
0.424124513618677	0.463035019455253	0	0\\
0.424124513618677	0.470817120622568	0	0\\
0.424124513618677	0.478599221789883	0	0\\
0.424124513618677	0.486381322957198	0	0\\
0.424124513618677	0.494163424124514	0	0\\
0.424124513618677	0.501945525291829	0	0\\
0.424124513618677	0.509727626459144	0	0\\
0.424124513618677	0.517509727626459	0	0\\
0.424124513618677	0.525291828793774	0	0\\
0.424124513618677	0.533073929961089	0	0\\
0.424124513618677	0.540856031128405	0	0\\
0.424124513618677	0.54863813229572	0	0\\
0.424124513618677	0.556420233463035	0	0\\
0.424124513618677	0.56420233463035	0	0\\
0.424124513618677	0.571984435797665	0	0\\
0.424124513618677	0.57976653696498	0	0\\
0.424124513618677	0.587548638132296	-3.14070138828728e-24	-3.14070138828728e-24\\
0.424124513618677	0.595330739299611	0	0\\
0.424124513618677	0.603112840466926	0	0\\
0.424124513618677	0.610894941634241	0	0\\
0.424124513618677	0.618677042801556	-0.468675699058004	-0.468675699058004\\
0.424124513618677	0.626459143968872	-0.995875328569848	-0.995875328569848\\
0.424124513618677	0.634241245136187	-1.49555156437475	-1.49555156437475\\
0.424124513618677	0.642023346303502	-1.96675793997859	-1.96675793997859\\
0.424124513618677	0.649805447470817	-2.408631400856	-2.408631400856\\
0.424124513618677	0.657587548638132	-2.82038735081218	-2.82038735081218\\
0.424124513618677	0.665369649805448	-3.20131522198808	-3.20131522198808\\
0.424124513618677	0.673151750972763	-3.55077454151151	-3.55077454151151\\
0.424124513618677	0.680933852140078	-3.86819145634092	-3.86819145634092\\
0.424124513618677	0.688715953307393	-4.15305568195326	-4.15305568195326\\
0.424124513618677	0.696498054474708	-4.4049178434336	-4.4049178434336\\
0.424124513618677	0.704280155642023	-4.62338718089463	-4.62338718089463\\
0.424124513618677	0.712062256809339	-4.80812959490227	-4.80812959490227\\
0.424124513618677	0.719844357976654	-4.95886600185602	-4.95886600185602\\
0.424124513618677	0.727626459143969	-5.07537097559202	-5.07537097559202\\
0.424124513618677	0.735408560311284	-5.15747166375269	-5.15747166375269\\
0.424124513618677	0.743190661478599	-5.20504696966084	-5.20504696966084\\
0.424124513618677	0.750972762645914	-5.21802698798132	-5.21802698798132\\
0.424124513618677	0.75875486381323	-5.19639268280183	-5.19639268280183\\
0.424124513618677	0.766536964980545	-5.14017580050618	-5.14017580050618\\
0.424124513618677	0.77431906614786	-5.04945901524	-5.04945901524\\
0.424124513618677	0.782101167315175	-4.92437631056868	-4.92437631056868\\
0.424124513618677	0.78988326848249	-4.76511360608411	-4.76511360608411\\
0.424124513618677	0.797665369649806	-4.57190964069149	-4.57190964069149\\
0.424124513618677	0.805447470817121	-4.3450571237893	-4.3450571237893\\
0.424124513618677	0.813229571984436	-4.08490416349576	-4.08490416349576\\
0.424124513618677	0.821011673151751	-3.79185598602315	-3.79185598602315\\
0.424124513618677	0.828793774319066	-3.46637697289853	-3.46637697289853\\
0.424124513618677	0.836575875486381	-3.1089930451017	-3.1089930451017\\
0.424124513618677	0.844357976653696	-2.72029441856892	-2.72029441856892\\
0.424124513618677	0.852140077821012	-2.30093876169348	-2.30093876169348\\
0.424124513618677	0.859922178988327	-1.85165478599203	-1.85165478599203\\
0.424124513618677	0.867704280155642	-1.37324629944195	-1.37324629944195\\
0.424124513618677	0.875486381322957	-0.866596750621509	-0.866596750621509\\
0.424124513618677	0.883268482490272	-0.332674304746349	-0.332674304746349\\
0.424124513618677	0.891050583657588	2.63663820251278e-24	2.63663820251278e-24\\
0.424124513618677	0.898832684824903	0	0\\
0.424124513618677	0.906614785992218	0	0\\
0.424124513618677	0.914396887159533	0	0\\
0.424124513618677	0.922178988326848	0	0\\
0.424124513618677	0.929961089494163	0	0\\
0.424124513618677	0.937743190661479	0	0\\
0.424124513618677	0.945525291828794	0	0\\
0.424124513618677	0.953307392996109	0	0\\
0.424124513618677	0.961089494163424	0	0\\
0.424124513618677	0.968871595330739	0	0\\
0.424124513618677	0.976653696498054	0	0\\
0.424124513618677	0.98443579766537	0	0\\
0.424124513618677	0.992217898832685	0	0\\
0.431906614785992	0.00389105058365759	0	0\\
0.431906614785992	0.0116731517509728	0	0\\
0.431906614785992	0.0194552529182879	0	0\\
0.431906614785992	0.0272373540856031	0	0\\
0.431906614785992	0.0350194552529183	0	0\\
0.431906614785992	0.0428015564202335	0	0\\
0.431906614785992	0.0505836575875486	0	0\\
0.431906614785992	0.0583657587548638	0	0\\
0.431906614785992	0.066147859922179	0	0\\
0.431906614785992	0.0739299610894942	0	0\\
0.431906614785992	0.0817120622568093	0	0\\
0.431906614785992	0.0894941634241245	0	0\\
0.431906614785992	0.0972762645914397	0	0\\
0.431906614785992	0.105058365758755	0	0\\
0.431906614785992	0.11284046692607	0	0\\
0.431906614785992	0.120622568093385	0	0\\
0.431906614785992	0.1284046692607	0.325000557642835	0.325000557642835\\
0.431906614785992	0.136186770428016	0.782714870475021	0.782714870475021\\
0.431906614785992	0.143968871595331	1.21380125648801	1.21380125648801\\
0.431906614785992	0.151750972762646	1.61746880843515	1.61746880843515\\
0.431906614785992	0.159533073929961	1.99299955195026	1.99299955195026\\
0.431906614785992	0.167315175097276	2.33974428884592	2.33974428884592\\
0.431906614785992	0.175097276264591	2.65711890531372	2.65711890531372\\
0.431906614785992	0.182879377431907	2.94460112567717	2.94460112567717\\
0.431906614785992	0.190661478599222	3.20172768136625	3.20172768136625\\
0.431906614785992	0.198443579766537	3.42809185201563	3.42809185201563\\
0.431906614785992	0.206225680933852	3.62334135776674	3.62334135776674\\
0.431906614785992	0.214007782101167	3.78717658312501	3.78717658312501\\
0.431906614785992	0.221789883268482	3.91934908305224	3.91934908305224\\
0.431906614785992	0.229571984435798	4.01966035116052	4.01966035116052\\
0.431906614785992	0.237354085603113	4.08796085219077	4.08796085219077\\
0.431906614785992	0.245136186770428	4.12414931086464	4.12414931086464\\
0.431906614785992	0.252918287937743	4.12817224102479	4.12817224102479\\
0.431906614785992	0.260700389105058	4.1000237007383	4.1000237007383\\
0.431906614785992	0.268482490272374	4.03974526522781	4.03974526522781\\
0.431906614785992	0.276264591439689	3.9474262167121	3.9474262167121\\
0.431906614785992	0.284046692607004	3.8232039575467	3.8232039575467\\
0.431906614785992	0.291828793774319	3.66726465973377	3.66726465973377\\
0.431906614785992	0.299610894941634	3.47984416736429	3.47984416736429\\
0.431906614785992	0.307392996108949	3.26122916316425	3.26122916316425\\
0.431906614785992	0.315175097276265	3.01175859720546	3.01175859720546\\
0.431906614785992	0.32295719844358	2.73182538786028	2.73182538786028\\
0.431906614785992	0.330739299610895	2.42187844265878	2.42187844265878\\
0.431906614785992	0.33852140077821	2.08242502891963	2.08242502891963\\
0.431906614785992	0.346303501945525	1.71403350551354	1.71403350551354\\
0.431906614785992	0.35408560311284	1.31733645894969	1.31733645894969\\
0.431906614785992	0.361867704280156	0.893034267814845	0.893034267814845\\
0.431906614785992	0.369649805447471	0.441899142294897	0.441899142294897\\
0.431906614785992	0.377431906614786	0	0\\
0.431906614785992	0.385214007782101	0	0\\
0.431906614785992	0.392996108949416	0	0\\
0.431906614785992	0.400778210116732	0	0\\
0.431906614785992	0.408560311284047	0	0\\
0.431906614785992	0.416342412451362	0	0\\
0.431906614785992	0.424124513618677	0	0\\
0.431906614785992	0.431906614785992	0	0\\
0.431906614785992	0.439688715953307	0	0\\
0.431906614785992	0.447470817120623	0	0\\
0.431906614785992	0.455252918287938	0	0\\
0.431906614785992	0.463035019455253	0	0\\
0.431906614785992	0.470817120622568	0	0\\
0.431906614785992	0.478599221789883	0	0\\
0.431906614785992	0.486381322957198	0	0\\
0.431906614785992	0.494163424124514	0	0\\
0.431906614785992	0.501945525291829	0	0\\
0.431906614785992	0.509727626459144	0	0\\
0.431906614785992	0.517509727626459	0	0\\
0.431906614785992	0.525291828793774	0	0\\
0.431906614785992	0.533073929961089	0	0\\
0.431906614785992	0.540856031128405	0	0\\
0.431906614785992	0.54863813229572	0	0\\
0.431906614785992	0.556420233463035	0	0\\
0.431906614785992	0.56420233463035	0	0\\
0.431906614785992	0.571984435797665	0	0\\
0.431906614785992	0.57976653696498	0	0\\
0.431906614785992	0.587548638132296	0	0\\
0.431906614785992	0.595330739299611	0	0\\
0.431906614785992	0.603112840466926	0	0\\
0.431906614785992	0.610894941634241	0	0\\
0.431906614785992	0.618677042801556	0	0\\
0.431906614785992	0.626459143968872	-0.206531297436581	-0.206531297436581\\
0.431906614785992	0.634241245136187	-0.670769630905838	-0.670769630905838\\
0.431906614785992	0.642023346303502	-1.10858947772007	-1.10858947772007\\
0.431906614785992	0.649805447470817	-1.51918103280999	-1.51918103280999\\
0.431906614785992	0.657587548638132	-1.90180853916532	-1.90180853916532\\
0.431906614785992	0.665369649805448	-2.25580598847745	-2.25580598847745\\
0.431906614785992	0.673151750972763	-2.58057332599329	-2.58057332599329\\
0.431906614785992	0.680933852140078	-2.87557310456889	-2.87557310456889\\
0.431906614785992	0.688715953307393	-3.1403275548802	-3.1403275548802\\
0.431906614785992	0.696498054474708	-3.37441603840259	-3.37441603840259\\
0.431906614785992	0.704280155642023	-3.57747285221682	-3.57747285221682\\
0.431906614785992	0.712062256809339	-3.74918537478697	-3.74918537478697\\
0.431906614785992	0.719844357976654	-3.88929250506091	-3.88929250506091\\
0.431906614785992	0.727626459143969	-3.99758336419444	-3.99758336419444\\
0.431906614785992	0.735408560311284	-4.07389626162101	-4.07389626162101\\
0.431906614785992	0.743190661478599	-4.11811792109415	-4.11811792109415\\
0.431906614785992	0.750972762645914	-4.13018295134568	-4.13018295134568\\
0.431906614785992	0.75875486381323	-4.11007354583899	-4.11007354583899\\
0.431906614785992	0.766536964980545	-4.05781940172883	-4.05781940172883\\
0.431906614785992	0.77431906614786	-3.97349785527189	-3.97349785527189\\
0.431906614785992	0.782101167315175	-3.85723423825098	-3.85723423825098\\
0.431906614785992	0.78988326848249	-3.70920246691602	-3.70920246691602\\
0.431906614785992	0.797665369649806	-3.52962587953019	-3.52962587953019\\
0.431906614785992	0.805447470817121	-3.31877833597326	-3.31877833597326\\
0.431906614785992	0.813229571984436	-3.07698558057512	-3.07698558057512\\
0.431906614785992	0.821011673151751	-2.80462687178069	-2.80462687178069\\
0.431906614785992	0.828793774319066	-2.50213691857049	-2.50213691857049\\
0.431906614785992	0.836575875486381	-2.17000816369122	-2.17000816369122\\
0.431906614785992	0.844357976653696	-1.80879342245098	-1.80879342245098\\
0.431906614785992	0.852140077821012	-1.41910891868112	-1.41910891868112\\
0.431906614785992	0.859922178988327	-1.00163774745857	-1.00163774745857\\
0.431906614785992	0.867704280155642	-0.557133800821149	-0.557133800821149\\
0.431906614785992	0.875486381322957	-0.0864261645541504	-0.0864261645541504\\
0.431906614785992	0.883268482490272	0	0\\
0.431906614785992	0.891050583657588	1.05465528100511e-23	1.05465528100511e-23\\
0.431906614785992	0.898832684824903	0	0\\
0.431906614785992	0.906614785992218	0	0\\
0.431906614785992	0.914396887159533	0	0\\
0.431906614785992	0.922178988326848	0	0\\
0.431906614785992	0.929961089494163	0	0\\
0.431906614785992	0.937743190661479	0	0\\
0.431906614785992	0.945525291828794	0	0\\
0.431906614785992	0.953307392996109	0	0\\
0.431906614785992	0.961089494163424	0	0\\
0.431906614785992	0.968871595330739	0	0\\
0.431906614785992	0.976653696498054	0	0\\
0.431906614785992	0.98443579766537	0	0\\
0.431906614785992	0.992217898832685	0	0\\
0.439688715953307	0.00389105058365759	0	0\\
0.439688715953307	0.0116731517509728	0	0\\
0.439688715953307	0.0194552529182879	0	0\\
0.439688715953307	0.0272373540856031	0	0\\
0.439688715953307	0.0350194552529183	0	0\\
0.439688715953307	0.0428015564202335	0	0\\
0.439688715953307	0.0505836575875486	0	0\\
0.439688715953307	0.0583657587548638	0	0\\
0.439688715953307	0.066147859922179	0	0\\
0.439688715953307	0.0739299610894942	0	0\\
0.439688715953307	0.0817120622568093	0	0\\
0.439688715953307	0.0894941634241245	0	0\\
0.439688715953307	0.0972762645914397	1.12186370577504e-23	1.12186370577504e-23\\
0.439688715953307	0.105058365758755	0	0\\
0.439688715953307	0.11284046692607	0	0\\
0.439688715953307	0.120622568093385	0	0\\
0.439688715953307	0.1284046692607	-5.27327640502555e-24	-5.27327640502555e-24\\
0.439688715953307	0.136186770428016	0	0\\
0.439688715953307	0.143968871595331	0.29750016130745	0.29750016130745\\
0.439688715953307	0.151750972762646	0.668596105447054	0.668596105447054\\
0.439688715953307	0.159533073929961	1.01384869356127	1.01384869356127\\
0.439688715953307	0.167315175097276	1.33265481678876	1.33265481678876\\
0.439688715953307	0.175097276264591	1.62447209889742	1.62447209889742\\
0.439688715953307	0.182879377431907	1.88881577188959	1.88881577188959\\
0.439688715953307	0.190661478599222	2.12525599178791	2.12525599178791\\
0.439688715953307	0.198443579766537	2.33341548322294	2.33341548322294\\
0.439688715953307	0.206225680933852	2.51296753091458	2.51296753091458\\
0.439688715953307	0.214007782101167	2.66363432929029	2.66363432929029\\
0.439688715953307	0.221789883268482	2.78518556771635	2.78518556771635\\
0.439688715953307	0.229571984435798	2.87743724569817	2.87743724569817\\
0.439688715953307	0.237354085603113	2.9402507555809	2.9402507555809\\
0.439688715953307	0.245136186770428	2.97353222017925	2.97353222017925\\
0.439688715953307	0.252918287937743	2.97723205890977	2.97723205890977\\
0.439688715953307	0.260700389105058	2.95134476329698	2.95134476329698\\
0.439688715953307	0.268482490272374	2.89590887218579	2.89590887218579\\
0.439688715953307	0.276264591439689	2.81100714560898	2.81100714560898\\
0.439688715953307	0.284046692607004	2.69676694473288	2.69676694473288\\
0.439688715953307	0.291828793774319	2.55336083460883	2.55336083460883\\
0.439688715953307	0.299610894941634	2.38100743541592	2.38100743541592\\
0.439688715953307	0.307392996108949	2.17997254316909	2.17997254316909\\
0.439688715953307	0.315175097276265	1.95057049327651	1.95057049327651\\
0.439688715953307	0.32295719844358	1.69316574090749	1.69316574090749\\
0.439688715953307	0.330739299610895	1.40817477134927	1.40817477134927\\
0.439688715953307	0.33852140077821	1.0960683806944	1.0960683806944\\
0.439688715953307	0.346303501945525	0.757374260266532	0.757374260266532\\
0.439688715953307	0.35408560311284	0.39268001786054	0.39268001786054\\
0.439688715953307	0.361867704280156	0.00263658876232566	0.00263658876232566\\
0.439688715953307	0.369649805447471	0	0\\
0.439688715953307	0.377431906614786	0	0\\
0.439688715953307	0.385214007782101	-2.46861714058794e-24	-2.46861714058794e-24\\
0.439688715953307	0.392996108949416	0	0\\
0.439688715953307	0.400778210116732	0	0\\
0.439688715953307	0.408560311284047	0	0\\
0.439688715953307	0.416342412451362	0	0\\
0.439688715953307	0.424124513618677	0	0\\
0.439688715953307	0.431906614785992	0	0\\
0.439688715953307	0.439688715953307	0	0\\
0.439688715953307	0.447470817120623	0	0\\
0.439688715953307	0.455252918287938	0	0\\
0.439688715953307	0.463035019455253	0	0\\
0.439688715953307	0.470817120622568	0	0\\
0.439688715953307	0.478599221789883	0	0\\
0.439688715953307	0.486381322957198	0	0\\
0.439688715953307	0.494163424124514	0	0\\
0.439688715953307	0.501945525291829	0	0\\
0.439688715953307	0.509727626459144	0	0\\
0.439688715953307	0.517509727626459	0	0\\
0.439688715953307	0.525291828793774	0	0\\
0.439688715953307	0.533073929961089	0	0\\
0.439688715953307	0.540856031128405	0	0\\
0.439688715953307	0.54863813229572	0	0\\
0.439688715953307	0.556420233463035	0	0\\
0.439688715953307	0.56420233463035	0	0\\
0.439688715953307	0.571984435797665	0	0\\
0.439688715953307	0.57976653696498	0	0\\
0.439688715953307	0.587548638132296	0	0\\
0.439688715953307	0.595330739299611	0	0\\
0.439688715953307	0.603112840466926	0	0\\
0.439688715953307	0.610894941634241	2.46861714058794e-24	2.46861714058794e-24\\
0.439688715953307	0.618677042801556	0	0\\
0.439688715953307	0.626459143968872	0	0\\
0.439688715953307	0.634241245136187	0	0\\
0.439688715953307	0.642023346303502	-0.200783690534009	-0.200783690534009\\
0.439688715953307	0.649805447470817	-0.578237999404086	-0.578237999404086\\
0.439688715953307	0.657587548638132	-0.930009503145362	-0.930009503145362\\
0.439688715953307	0.665369649805448	-1.25547938966383	-1.25547938966383\\
0.439688715953307	0.673151750972763	-1.55409040996782	-1.55409040996782\\
0.439688715953307	0.680933852140078	-1.82534366925045	-1.82534366925045\\
0.439688715953307	0.688715953307393	-2.06879582956695	-2.06879582956695\\
0.439688715953307	0.696498054474708	-2.28405668492477	-2.28405668492477\\
0.439688715953307	0.704280155642023	-2.47078705455003	-2.47078705455003\\
0.439688715953307	0.712062256809339	-2.62869705579136	-2.62869705579136\\
0.439688715953307	0.719844357976654	-2.75754463730781	-2.75754463730781\\
0.439688715953307	0.727626459143969	-2.85713432952861	-2.85713432952861\\
0.439688715953307	0.735408560311284	-2.92731625953997	-2.92731625953997\\
0.439688715953307	0.743190661478599	-2.96798542765224	-2.96798542765224\\
0.439688715953307	0.750972762645914	-2.97908121876108	-2.97908121876108\\
0.439688715953307	0.75875486381323	-2.96058712692718	-2.96058712692718\\
0.439688715953307	0.766536964980545	-2.91253068122363	-2.91253068122363\\
0.439688715953307	0.77431906614786	-2.83498356971835	-2.83498356971835\\
0.439688715953307	0.782101167315175	-2.72806196688134	-2.72806196688134\\
0.439688715953307	0.78988326848249	-2.59192707870254	-2.59192707870254\\
0.439688715953307	0.797665369649806	-2.42678592918374	-2.42678592918374\\
0.439688715953307	0.805447470817121	-2.23289241253263	-2.23289241253263\\
0.439688715953307	0.813229571984436	-2.01054859972605	-2.01054859972605\\
0.439688715953307	0.821011673151751	-1.76010626020152	-1.76010626020152\\
0.439688715953307	0.828793774319066	-1.48196867751777	-1.48196867751777\\
0.439688715953307	0.836575875486381	-1.1765928469793	-1.1765928469793\\
0.439688715953307	0.844357976653696	-0.844491974812754	-0.844491974812754\\
0.439688715953307	0.852140077821012	-0.486238394679518	-0.486238394679518\\
0.439688715953307	0.859922178988327	-0.102466875430993	-0.102466875430993\\
0.439688715953307	0.867704280155642	0	0\\
0.439688715953307	0.875486381322957	0	0\\
0.439688715953307	0.883268482490272	0	0\\
0.439688715953307	0.891050583657588	1.05465528100511e-23	1.05465528100511e-23\\
0.439688715953307	0.898832684824903	0	0\\
0.439688715953307	0.906614785992218	0	0\\
0.439688715953307	0.914396887159533	0	0\\
0.439688715953307	0.922178988326848	0	0\\
0.439688715953307	0.929961089494163	0	0\\
0.439688715953307	0.937743190661479	0	0\\
0.439688715953307	0.945525291828794	0	0\\
0.439688715953307	0.953307392996109	0	0\\
0.439688715953307	0.961089494163424	0	0\\
0.439688715953307	0.968871595330739	0	0\\
0.439688715953307	0.976653696498054	0	0\\
0.439688715953307	0.98443579766537	0	0\\
0.439688715953307	0.992217898832685	0	0\\
0.447470817120623	0.00389105058365759	0	0\\
0.447470817120623	0.0116731517509728	0	0\\
0.447470817120623	0.0194552529182879	0	0\\
0.447470817120623	0.0272373540856031	0	0\\
0.447470817120623	0.0350194552529183	0	0\\
0.447470817120623	0.0428015564202335	0	0\\
0.447470817120623	0.0505836575875486	0	0\\
0.447470817120623	0.0583657587548638	0	0\\
0.447470817120623	0.066147859922179	0	0\\
0.447470817120623	0.0739299610894942	0	0\\
0.447470817120623	0.0817120622568093	0	0\\
0.447470817120623	0.0894941634241245	0	0\\
0.447470817120623	0.0972762645914397	0	0\\
0.447470817120623	0.105058365758755	0	0\\
0.447470817120623	0.11284046692607	0	0\\
0.447470817120623	0.120622568093385	0	0\\
0.447470817120623	0.1284046692607	0	0\\
0.447470817120623	0.136186770428016	0	0\\
0.447470817120623	0.143968871595331	0	0\\
0.447470817120623	0.151750972762646	0	0\\
0.447470817120623	0.159533073929961	0	0\\
0.447470817120623	0.167315175097276	0.271577239189641	0.271577239189641\\
0.447470817120623	0.175097276264591	0.536428816552814	0.536428816552814\\
0.447470817120623	0.182879377431907	0.776358989222925	0.776358989222925\\
0.447470817120623	0.190661478599222	0.990973158840509	0.990973158840509\\
0.447470817120623	0.198443579766537	1.17992508235644	1.17992508235644\\
0.447470817120623	0.206225680933852	1.34291495707552	1.34291495707552\\
0.447470817120623	0.214007782101167	1.47968796567256	1.47968796567256\\
0.447470817120623	0.221789883268482	1.59003292254903	1.59003292254903\\
0.447470817120623	0.229571984435798	1.67378111356977	1.67378111356977\\
0.447470817120623	0.237354085603113	1.73080543986075	1.73080543986075\\
0.447470817120623	0.245136186770428	1.7610198140781	1.7610198140781\\
0.447470817120623	0.252918287937743	1.7643787678484	1.7643787678484\\
0.447470817120623	0.260700389105058	1.74087724911297	1.74087724911297\\
0.447470817120623	0.268482490272374	1.69055059975545	1.69055059975545\\
0.447470817120623	0.276264591439689	1.61347471250414	1.61347471250414\\
0.447470817120623	0.284046692607004	1.50976637437319	1.50976637437319\\
0.447470817120623	0.291828793774319	1.37958381436021	1.37958381436021\\
0.447470817120623	0.299610894941634	1.22312749047312	1.22312749047312\\
0.447470817120623	0.307392996108949	1.04064117476102	1.04064117476102\\
0.447470817120623	0.315175097276265	0.832413288441073	0.832413288441073\\
0.447470817120623	0.32295719844358	0.598778301630422	0.598778301630422\\
0.447470817120623	0.330739299610895	0.340118503378828	0.340118503378828\\
0.447470817120623	0.33852140077821	0.056866276750688	0.056866276750688\\
0.447470817120623	0.346303501945525	0	0\\
0.447470817120623	0.35408560311284	0	0\\
0.447470817120623	0.361867704280156	0	0\\
0.447470817120623	0.369649805447471	0	0\\
0.447470817120623	0.377431906614786	0	0\\
0.447470817120623	0.385214007782101	0	0\\
0.447470817120623	0.392996108949416	3.14070138828728e-24	3.14070138828728e-24\\
0.447470817120623	0.400778210116732	0	0\\
0.447470817120623	0.408560311284047	0	0\\
0.447470817120623	0.416342412451362	0	0\\
0.447470817120623	0.424124513618677	0	0\\
0.447470817120623	0.431906614785992	0	0\\
0.447470817120623	0.439688715953307	0	0\\
0.447470817120623	0.447470817120623	0	0\\
0.447470817120623	0.455252918287938	0	0\\
0.447470817120623	0.463035019455253	0	0\\
0.447470817120623	0.470817120622568	0	0\\
0.447470817120623	0.478599221789883	0	0\\
0.447470817120623	0.486381322957198	0	0\\
0.447470817120623	0.494163424124514	0	0\\
0.447470817120623	0.501945525291829	0	0\\
0.447470817120623	0.509727626459144	0	0\\
0.447470817120623	0.517509727626459	0	0\\
0.447470817120623	0.525291828793774	0	0\\
0.447470817120623	0.533073929961089	0	0\\
0.447470817120623	0.540856031128405	0	0\\
0.447470817120623	0.54863813229572	0	0\\
0.447470817120623	0.556420233463035	0	0\\
0.447470817120623	0.56420233463035	0	0\\
0.447470817120623	0.571984435797665	0	0\\
0.447470817120623	0.57976653696498	0	0\\
0.447470817120623	0.587548638132296	0	0\\
0.447470817120623	0.595330739299611	0	0\\
0.447470817120623	0.603112840466926	0	0\\
0.447470817120623	0.610894941634241	-3.14070138828728e-24	-3.14070138828728e-24\\
0.447470817120623	0.618677042801556	0	0\\
0.447470817120623	0.626459143968872	0	0\\
0.447470817120623	0.634241245136187	-5.60931852887522e-24	-5.60931852887522e-24\\
0.447470817120623	0.642023346303502	0	0\\
0.447470817120623	0.649805447470817	0	0\\
0.447470817120623	0.657587548638132	0	0\\
0.447470817120623	0.665369649805448	-0.201537402739589	-0.201537402739589\\
0.447470817120623	0.673151750972763	-0.472550680473184	-0.472550680473184\\
0.447470817120623	0.680933852140078	-0.718748935433615	-0.718748935433615\\
0.447470817120623	0.688715953307393	-0.9397251206557	-0.9397251206557\\
0.447470817120623	0.696498054474708	-1.13512111754873	-1.13512111754873\\
0.447470817120623	0.704280155642023	-1.30462566734536	-1.30462566734536\\
0.447470817120623	0.712062256809339	-1.44797284431814	-1.44797284431814\\
0.447470817120623	0.719844357976654	-1.56494068972489	-1.56494068972489\\
0.447470817120623	0.727626459143969	-1.65534997550766	-1.65534997550766\\
0.447470817120623	0.735408560311284	-1.71906327597295	-1.71906327597295\\
0.447470817120623	0.743190661478599	-1.75598430637918	-1.75598430637918\\
0.447470817120623	0.750972762645914	-1.76605748041418	-1.76605748041418\\
0.447470817120623	0.75875486381323	-1.74926766150689	-1.74926766150689\\
0.447470817120623	0.766536964980545	-1.70564009592703	-1.70564009592703\\
0.447470817120623	0.77431906614786	-1.63524052466852	-1.63524052466852\\
0.447470817120623	0.782101167315175	-1.53817547924884	-1.53817547924884\\
0.447470817120623	0.78988326848249	-1.41459277621301	-1.41459277621301\\
0.447470817120623	0.797665369649806	-1.26468224023647	-1.26468224023647\\
0.447470817120623	0.805447470817121	-1.08867670921339	-1.08867670921339\\
0.447470817120623	0.813229571984436	-0.886853322357847	-0.886853322357847\\
0.447470817120623	0.821011673151751	-0.65953490126335	-0.65953490126335\\
0.447470817120623	0.828793774319066	-0.407091587168093	-0.407091587168093\\
0.447470817120623	0.836575875486381	-0.129943029997337	-0.129943029997337\\
0.447470817120623	0.844357976653696	0	0\\
0.447470817120623	0.852140077821012	5.27327640502555e-24	5.27327640502555e-24\\
0.447470817120623	0.859922178988327	0	0\\
0.447470817120623	0.867704280155642	1.05465528100511e-23	1.05465528100511e-23\\
0.447470817120623	0.875486381322957	0	0\\
0.447470817120623	0.883268482490272	0	0\\
0.447470817120623	0.891050583657588	0	0\\
0.447470817120623	0.898832684824903	0	0\\
0.447470817120623	0.906614785992218	0	0\\
0.447470817120623	0.914396887159533	0	0\\
0.447470817120623	0.922178988326848	0	0\\
0.447470817120623	0.929961089494163	0	0\\
0.447470817120623	0.937743190661479	0	0\\
0.447470817120623	0.945525291828794	0	0\\
0.447470817120623	0.953307392996109	0	0\\
0.447470817120623	0.961089494163424	0	0\\
0.447470817120623	0.968871595330739	0	0\\
0.447470817120623	0.976653696498054	0	0\\
0.447470817120623	0.98443579766537	0	0\\
0.447470817120623	0.992217898832685	0	0\\
0.455252918287938	0.00389105058365759	0	0\\
0.455252918287938	0.0116731517509728	0	0\\
0.455252918287938	0.0194552529182879	0	0\\
0.455252918287938	0.0272373540856031	0	0\\
0.455252918287938	0.0350194552529183	0	0\\
0.455252918287938	0.0428015564202335	0	0\\
0.455252918287938	0.0505836575875486	0	0\\
0.455252918287938	0.0583657587548638	0	0\\
0.455252918287938	0.066147859922179	0	0\\
0.455252918287938	0.0739299610894942	0	0\\
0.455252918287938	0.0817120622568093	0	0\\
0.455252918287938	0.0894941634241245	0	0\\
0.455252918287938	0.0972762645914397	0	0\\
0.455252918287938	0.105058365758755	0	0\\
0.455252918287938	0.11284046692607	0	0\\
0.455252918287938	0.120622568093385	0	0\\
0.455252918287938	0.1284046692607	0	0\\
0.455252918287938	0.136186770428016	0	0\\
0.455252918287938	0.143968871595331	0	0\\
0.455252918287938	0.151750972762646	0	0\\
0.455252918287938	0.159533073929961	0	0\\
0.455252918287938	0.167315175097276	0	0\\
0.455252918287938	0.175097276264591	0	0\\
0.455252918287938	0.182879377431907	0	0\\
0.455252918287938	0.190661478599222	0	0\\
0.455252918287938	0.198443579766537	0	0\\
0.455252918287938	0.206225680933852	0.114788430087356	0.114788430087356\\
0.455252918287938	0.214007782101167	0.23695686123669	0.23695686123669\\
0.455252918287938	0.221789883268482	0.335522300287353	0.335522300287353\\
0.455252918287938	0.229571984435798	0.410332057676709	0.410332057676709\\
0.455252918287938	0.237354085603113	0.46127110217216	0.46127110217216\\
0.455252918287938	0.245136186770428	0.488261518041592	0.488261518041592\\
0.455252918287938	0.252918287937743	0.491262151979064	0.491262151979064\\
0.455252918287938	0.260700389105058	0.470268430921884	0.470268430921884\\
0.455252918287938	0.268482490272374	0.425312341936514	0.425312341936514\\
0.455252918287938	0.276264591439689	0.356462573252254	0.356462573252254\\
0.455252918287938	0.284046692607004	0.263824823125527	0.263824823125527\\
0.455252918287938	0.291828793774319	0.147542292438937	0.147542292438937\\
0.455252918287938	0.299610894941634	0.00779639191794343	0.00779639191794343\\
0.455252918287938	0.307392996108949	0	0\\
0.455252918287938	0.315175097276265	0	0\\
0.455252918287938	0.32295719844358	0	0\\
0.455252918287938	0.330739299610895	0	0\\
0.455252918287938	0.33852140077821	5.60931852887522e-24	5.60931852887522e-24\\
0.455252918287938	0.346303501945525	5.60931852887522e-24	5.60931852887522e-24\\
0.455252918287938	0.35408560311284	0	0\\
0.455252918287938	0.361867704280156	0	0\\
0.455252918287938	0.369649805447471	0	0\\
0.455252918287938	0.377431906614786	0	0\\
0.455252918287938	0.385214007782101	3.14070138828728e-24	3.14070138828728e-24\\
0.455252918287938	0.392996108949416	0	0\\
0.455252918287938	0.400778210116732	0	0\\
0.455252918287938	0.408560311284047	0	0\\
0.455252918287938	0.416342412451362	0	0\\
0.455252918287938	0.424124513618677	0	0\\
0.455252918287938	0.431906614785992	0	0\\
0.455252918287938	0.439688715953307	0	0\\
0.455252918287938	0.447470817120623	0	0\\
0.455252918287938	0.455252918287938	0	0\\
0.455252918287938	0.463035019455253	0	0\\
0.455252918287938	0.470817120622568	0	0\\
0.455252918287938	0.478599221789883	0	0\\
0.455252918287938	0.486381322957198	0	0\\
0.455252918287938	0.494163424124514	0	0\\
0.455252918287938	0.501945525291829	0	0\\
0.455252918287938	0.509727626459144	0	0\\
0.455252918287938	0.517509727626459	0	0\\
0.455252918287938	0.525291828793774	0	0\\
0.455252918287938	0.533073929961089	0	0\\
0.455252918287938	0.540856031128405	0	0\\
0.455252918287938	0.54863813229572	0	0\\
0.455252918287938	0.556420233463035	0	0\\
0.455252918287938	0.56420233463035	0	0\\
0.455252918287938	0.571984435797665	0	0\\
0.455252918287938	0.57976653696498	0	0\\
0.455252918287938	0.587548638132296	0	0\\
0.455252918287938	0.595330739299611	0	0\\
0.455252918287938	0.603112840466926	0	0\\
0.455252918287938	0.610894941634241	0	0\\
0.455252918287938	0.618677042801556	0	0\\
0.455252918287938	0.626459143968872	0	0\\
0.455252918287938	0.634241245136187	4.93723428117588e-24	4.93723428117588e-24\\
0.455252918287938	0.642023346303502	0	0\\
0.455252918287938	0.649805447470817	0	0\\
0.455252918287938	0.657587548638132	0	0\\
0.455252918287938	0.665369649805448	-5.60931852887522e-24	-5.60931852887522e-24\\
0.455252918287938	0.673151750972763	0	0\\
0.455252918287938	0.680933852140078	5.27327640502555e-24	5.27327640502555e-24\\
0.455252918287938	0.688715953307393	0	0\\
0.455252918287938	0.696498054474708	0	0\\
0.455252918287938	0.704280155642023	-0.0805894080270096	-0.0805894080270096\\
0.455252918287938	0.712062256809339	-0.208628722695942	-0.208628722695942\\
0.455252918287938	0.719844357976654	-0.313109131921359	-0.313109131921359\\
0.455252918287938	0.727626459143969	-0.393868433667891	-0.393868433667891\\
0.455252918287938	0.735408560311284	-0.450782252372707	-0.450782252372707\\
0.455252918287938	0.743190661478599	-0.483763444381795	-0.483763444381795\\
0.455252918287938	0.750972762645914	-0.492761699913988	-0.492761699913988\\
0.455252918287938	0.75875486381323	-0.477763319461568	-0.477763319461568\\
0.455252918287938	0.766536964980545	-0.438791153674356	-0.438791153674356\\
0.455252918287938	0.77431906614786	-0.375904703924428	-0.375904703924428\\
0.455252918287938	0.782101167315175	-0.289200388290084	-0.289200388290084\\
0.455252918287938	0.78988326848249	-0.178811986330718	-0.178811986330718\\
0.455252918287938	0.797665369649806	-0.0449112889379616	-0.0449112889379616\\
0.455252918287938	0.805447470817121	0	0\\
0.455252918287938	0.813229571984436	0	0\\
0.455252918287938	0.821011673151751	0	0\\
0.455252918287938	0.828793774319066	0	0\\
0.455252918287938	0.836575875486381	0	0\\
0.455252918287938	0.844357976653696	0	0\\
0.455252918287938	0.852140077821012	0	0\\
0.455252918287938	0.859922178988327	0	0\\
0.455252918287938	0.867704280155642	0	0\\
0.455252918287938	0.875486381322957	-1.12186370577504e-23	-1.12186370577504e-23\\
0.455252918287938	0.883268482490272	0	0\\
0.455252918287938	0.891050583657588	0	0\\
0.455252918287938	0.898832684824903	0	0\\
0.455252918287938	0.906614785992218	0	0\\
0.455252918287938	0.914396887159533	0	0\\
0.455252918287938	0.922178988326848	0	0\\
0.455252918287938	0.929961089494163	0	0\\
0.455252918287938	0.937743190661479	0	0\\
0.455252918287938	0.945525291828794	0	0\\
0.455252918287938	0.953307392996109	0	0\\
0.455252918287938	0.961089494163424	0	0\\
0.455252918287938	0.968871595330739	0	0\\
0.455252918287938	0.976653696498054	0	0\\
0.455252918287938	0.98443579766537	0	0\\
0.455252918287938	0.992217898832685	0	0\\
0.463035019455253	0.00389105058365759	0	0\\
0.463035019455253	0.0116731517509728	0	0\\
0.463035019455253	0.0194552529182879	0	0\\
0.463035019455253	0.0272373540856031	0	0\\
0.463035019455253	0.0350194552529183	0	0\\
0.463035019455253	0.0428015564202335	0	0\\
0.463035019455253	0.0505836575875486	0	0\\
0.463035019455253	0.0583657587548638	0	0\\
0.463035019455253	0.066147859922179	0	0\\
0.463035019455253	0.0739299610894942	0	0\\
0.463035019455253	0.0817120622568093	0	0\\
0.463035019455253	0.0894941634241245	0	0\\
0.463035019455253	0.0972762645914397	0	0\\
0.463035019455253	0.105058365758755	0	0\\
0.463035019455253	0.11284046692607	0	0\\
0.463035019455253	0.120622568093385	0	0\\
0.463035019455253	0.1284046692607	0	0\\
0.463035019455253	0.136186770428016	0	0\\
0.463035019455253	0.143968871595331	1.12186370577504e-23	1.12186370577504e-23\\
0.463035019455253	0.151750972762646	0	0\\
0.463035019455253	0.159533073929961	0	0\\
0.463035019455253	0.167315175097276	0	0\\
0.463035019455253	0.175097276264591	0	0\\
0.463035019455253	0.182879377431907	0	0\\
0.463035019455253	0.190661478599222	0	0\\
0.463035019455253	0.198443579766537	0	0\\
0.463035019455253	0.206225680933852	0	0\\
0.463035019455253	0.214007782101167	0	0\\
0.463035019455253	0.221789883268482	0	0\\
0.463035019455253	0.229571984435798	0	0\\
0.463035019455253	0.237354085603113	-1.05465528100511e-23	-1.05465528100511e-23\\
0.463035019455253	0.245136186770428	-1.05465528100511e-23	-1.05465528100511e-23\\
0.463035019455253	0.252918287937743	0	0\\
0.463035019455253	0.260700389105058	0	0\\
0.463035019455253	0.268482490272374	-1.05465528100511e-23	-1.05465528100511e-23\\
0.463035019455253	0.276264591439689	0	0\\
0.463035019455253	0.284046692607004	0	0\\
0.463035019455253	0.291828793774319	5.60931852887522e-24	5.60931852887522e-24\\
0.463035019455253	0.299610894941634	0	0\\
0.463035019455253	0.307392996108949	0	0\\
0.463035019455253	0.315175097276265	0	0\\
0.463035019455253	0.32295719844358	0	0\\
0.463035019455253	0.330739299610895	0	0\\
0.463035019455253	0.33852140077821	-4.93723428117588e-24	-4.93723428117588e-24\\
0.463035019455253	0.346303501945525	0	0\\
0.463035019455253	0.35408560311284	-4.93723428117588e-24	-4.93723428117588e-24\\
0.463035019455253	0.361867704280156	0	0\\
0.463035019455253	0.369649805447471	0	0\\
0.463035019455253	0.377431906614786	3.14070138828728e-24	3.14070138828728e-24\\
0.463035019455253	0.385214007782101	0	0\\
0.463035019455253	0.392996108949416	0	0\\
0.463035019455253	0.400778210116732	0	0\\
0.463035019455253	0.408560311284047	0	0\\
0.463035019455253	0.416342412451362	0	0\\
0.463035019455253	0.424124513618677	0	0\\
0.463035019455253	0.431906614785992	0	0\\
0.463035019455253	0.439688715953307	0	0\\
0.463035019455253	0.447470817120623	0	0\\
0.463035019455253	0.455252918287938	0	0\\
0.463035019455253	0.463035019455253	0	0\\
0.463035019455253	0.470817120622568	0	0\\
0.463035019455253	0.478599221789883	0	0\\
0.463035019455253	0.486381322957198	0	0\\
0.463035019455253	0.494163424124514	0	0\\
0.463035019455253	0.501945525291829	0	0\\
0.463035019455253	0.509727626459144	0	0\\
0.463035019455253	0.517509727626459	0	0\\
0.463035019455253	0.525291828793774	0	0\\
0.463035019455253	0.533073929961089	0	0\\
0.463035019455253	0.540856031128405	0	0\\
0.463035019455253	0.54863813229572	0	0\\
0.463035019455253	0.556420233463035	0	0\\
0.463035019455253	0.56420233463035	0	0\\
0.463035019455253	0.571984435797665	0	0\\
0.463035019455253	0.57976653696498	0	0\\
0.463035019455253	0.587548638132296	0	0\\
0.463035019455253	0.595330739299611	0	0\\
0.463035019455253	0.603112840466926	0	0\\
0.463035019455253	0.610894941634241	0	0\\
0.463035019455253	0.618677042801556	0	0\\
0.463035019455253	0.626459143968872	0	0\\
0.463035019455253	0.634241245136187	0	0\\
0.463035019455253	0.642023346303502	0	0\\
0.463035019455253	0.649805447470817	0	0\\
0.463035019455253	0.657587548638132	0	0\\
0.463035019455253	0.665369649805448	0	0\\
0.463035019455253	0.673151750972763	0	0\\
0.463035019455253	0.680933852140078	0	0\\
0.463035019455253	0.688715953307393	0	0\\
0.463035019455253	0.696498054474708	-5.60931852887522e-24	-5.60931852887522e-24\\
0.463035019455253	0.704280155642023	0	0\\
0.463035019455253	0.712062256809339	0	0\\
0.463035019455253	0.719844357976654	0	0\\
0.463035019455253	0.727626459143969	1.05465528100511e-23	1.05465528100511e-23\\
0.463035019455253	0.735408560311284	0	0\\
0.463035019455253	0.743190661478599	0	0\\
0.463035019455253	0.750972762645914	0	0\\
0.463035019455253	0.75875486381323	0	0\\
0.463035019455253	0.766536964980545	0	0\\
0.463035019455253	0.77431906614786	0	0\\
0.463035019455253	0.782101167315175	1.05465528100511e-23	1.05465528100511e-23\\
0.463035019455253	0.78988326848249	0	0\\
0.463035019455253	0.797665369649806	0	0\\
0.463035019455253	0.805447470817121	1.05465528100511e-23	1.05465528100511e-23\\
0.463035019455253	0.813229571984436	0	0\\
0.463035019455253	0.821011673151751	0	0\\
0.463035019455253	0.828793774319066	0	0\\
0.463035019455253	0.836575875486381	0	0\\
0.463035019455253	0.844357976653696	-1.12186370577504e-23	-1.12186370577504e-23\\
0.463035019455253	0.852140077821012	0	0\\
0.463035019455253	0.859922178988327	0	0\\
0.463035019455253	0.867704280155642	0	0\\
0.463035019455253	0.875486381322957	0	0\\
0.463035019455253	0.883268482490272	0	0\\
0.463035019455253	0.891050583657588	0	0\\
0.463035019455253	0.898832684824903	0	0\\
0.463035019455253	0.906614785992218	0	0\\
0.463035019455253	0.914396887159533	0	0\\
0.463035019455253	0.922178988326848	0	0\\
0.463035019455253	0.929961089494163	0	0\\
0.463035019455253	0.937743190661479	0	0\\
0.463035019455253	0.945525291828794	0	0\\
0.463035019455253	0.953307392996109	0	0\\
0.463035019455253	0.961089494163424	0	0\\
0.463035019455253	0.968871595330739	0	0\\
0.463035019455253	0.976653696498054	0	0\\
0.463035019455253	0.98443579766537	0	0\\
0.463035019455253	0.992217898832685	0	0\\
0.470817120622568	0.00389105058365759	0	0\\
0.470817120622568	0.0116731517509728	0	0\\
0.470817120622568	0.0194552529182879	0	0\\
0.470817120622568	0.0272373540856031	0	0\\
0.470817120622568	0.0350194552529183	0	0\\
0.470817120622568	0.0428015564202335	0	0\\
0.470817120622568	0.0505836575875486	0	0\\
0.470817120622568	0.0583657587548638	0	0\\
0.470817120622568	0.066147859922179	0	0\\
0.470817120622568	0.0739299610894942	0	0\\
0.470817120622568	0.0817120622568093	0	0\\
0.470817120622568	0.0894941634241245	0	0\\
0.470817120622568	0.0972762645914397	0	0\\
0.470817120622568	0.105058365758755	0	0\\
0.470817120622568	0.11284046692607	0	0\\
0.470817120622568	0.120622568093385	0	0\\
0.470817120622568	0.1284046692607	0	0\\
0.470817120622568	0.136186770428016	0	0\\
0.470817120622568	0.143968871595331	0	0\\
0.470817120622568	0.151750972762646	0	0\\
0.470817120622568	0.159533073929961	0	0\\
0.470817120622568	0.167315175097276	0	0\\
0.470817120622568	0.175097276264591	1.12186370577504e-23	1.12186370577504e-23\\
0.470817120622568	0.182879377431907	0	0\\
0.470817120622568	0.190661478599222	1.12186370577504e-23	1.12186370577504e-23\\
0.470817120622568	0.198443579766537	0	0\\
0.470817120622568	0.206225680933852	0	0\\
0.470817120622568	0.214007782101167	0	0\\
0.470817120622568	0.221789883268482	0	0\\
0.470817120622568	0.229571984435798	0	0\\
0.470817120622568	0.237354085603113	0	0\\
0.470817120622568	0.245136186770428	0	0\\
0.470817120622568	0.252918287937743	0	0\\
0.470817120622568	0.260700389105058	0	0\\
0.470817120622568	0.268482490272374	0	0\\
0.470817120622568	0.276264591439689	0	0\\
0.470817120622568	0.284046692607004	0	0\\
0.470817120622568	0.291828793774319	0	0\\
0.470817120622568	0.299610894941634	0	0\\
0.470817120622568	0.307392996108949	-4.93723428117588e-24	-4.93723428117588e-24\\
0.470817120622568	0.315175097276265	0	0\\
0.470817120622568	0.32295719844358	0	0\\
0.470817120622568	0.330739299610895	0	0\\
0.470817120622568	0.33852140077821	-4.93723428117588e-24	-4.93723428117588e-24\\
0.470817120622568	0.346303501945525	0	0\\
0.470817120622568	0.35408560311284	0	0\\
0.470817120622568	0.361867704280156	0	0\\
0.470817120622568	0.369649805447471	0	0\\
0.470817120622568	0.377431906614786	0	0\\
0.470817120622568	0.385214007782101	0	0\\
0.470817120622568	0.392996108949416	0	0\\
0.470817120622568	0.400778210116732	0	0\\
0.470817120622568	0.408560311284047	0	0\\
0.470817120622568	0.416342412451362	0	0\\
0.470817120622568	0.424124513618677	0	0\\
0.470817120622568	0.431906614785992	0	0\\
0.470817120622568	0.439688715953307	0	0\\
0.470817120622568	0.447470817120623	0	0\\
0.470817120622568	0.455252918287938	0	0\\
0.470817120622568	0.463035019455253	0	0\\
0.470817120622568	0.470817120622568	0	0\\
0.470817120622568	0.478599221789883	0	0\\
0.470817120622568	0.486381322957198	0	0\\
0.470817120622568	0.494163424124514	0	0\\
0.470817120622568	0.501945525291829	0	0\\
0.470817120622568	0.509727626459144	0	0\\
0.470817120622568	0.517509727626459	0	0\\
0.470817120622568	0.525291828793774	0	0\\
0.470817120622568	0.533073929961089	0	0\\
0.470817120622568	0.540856031128405	0	0\\
0.470817120622568	0.54863813229572	0	0\\
0.470817120622568	0.556420233463035	0	0\\
0.470817120622568	0.56420233463035	0	0\\
0.470817120622568	0.571984435797665	0	0\\
0.470817120622568	0.57976653696498	0	0\\
0.470817120622568	0.587548638132296	0	0\\
0.470817120622568	0.595330739299611	0	0\\
0.470817120622568	0.603112840466926	0	0\\
0.470817120622568	0.610894941634241	0	0\\
0.470817120622568	0.618677042801556	0	0\\
0.470817120622568	0.626459143968872	0	0\\
0.470817120622568	0.634241245136187	0	0\\
0.470817120622568	0.642023346303502	0	0\\
0.470817120622568	0.649805447470817	0	0\\
0.470817120622568	0.657587548638132	0	0\\
0.470817120622568	0.665369649805448	0	0\\
0.470817120622568	0.673151750972763	0	0\\
0.470817120622568	0.680933852140078	4.93723428117588e-24	4.93723428117588e-24\\
0.470817120622568	0.688715953307393	0	0\\
0.470817120622568	0.696498054474708	0	0\\
0.470817120622568	0.704280155642023	0	0\\
0.470817120622568	0.712062256809339	0	0\\
0.470817120622568	0.719844357976654	0	0\\
0.470817120622568	0.727626459143969	0	0\\
0.470817120622568	0.735408560311284	-1.12186370577504e-23	-1.12186370577504e-23\\
0.470817120622568	0.743190661478599	0	0\\
0.470817120622568	0.750972762645914	0	0\\
0.470817120622568	0.75875486381323	0	0\\
0.470817120622568	0.766536964980545	0	0\\
0.470817120622568	0.77431906614786	0	0\\
0.470817120622568	0.782101167315175	0	0\\
0.470817120622568	0.78988326848249	0	0\\
0.470817120622568	0.797665369649806	0	0\\
0.470817120622568	0.805447470817121	0	0\\
0.470817120622568	0.813229571984436	0	0\\
0.470817120622568	0.821011673151751	0	0\\
0.470817120622568	0.828793774319066	-1.12186370577504e-23	-1.12186370577504e-23\\
0.470817120622568	0.836575875486381	0	0\\
0.470817120622568	0.844357976653696	0	0\\
0.470817120622568	0.852140077821012	0	0\\
0.470817120622568	0.859922178988327	0	0\\
0.470817120622568	0.867704280155642	0	0\\
0.470817120622568	0.875486381322957	0	0\\
0.470817120622568	0.883268482490272	0	0\\
0.470817120622568	0.891050583657588	0	0\\
0.470817120622568	0.898832684824903	0	0\\
0.470817120622568	0.906614785992218	0	0\\
0.470817120622568	0.914396887159533	0	0\\
0.470817120622568	0.922178988326848	0	0\\
0.470817120622568	0.929961089494163	0	0\\
0.470817120622568	0.937743190661479	0	0\\
0.470817120622568	0.945525291828794	0	0\\
0.470817120622568	0.953307392996109	0	0\\
0.470817120622568	0.961089494163424	0	0\\
0.470817120622568	0.968871595330739	0	0\\
0.470817120622568	0.976653696498054	0	0\\
0.470817120622568	0.98443579766537	0	0\\
0.470817120622568	0.992217898832685	0	0\\
0.478599221789883	0.00389105058365759	0	0\\
0.478599221789883	0.0116731517509728	0	0\\
0.478599221789883	0.0194552529182879	0	0\\
0.478599221789883	0.0272373540856031	0	0\\
0.478599221789883	0.0350194552529183	0	0\\
0.478599221789883	0.0428015564202335	0	0\\
0.478599221789883	0.0505836575875486	0	0\\
0.478599221789883	0.0583657587548638	0	0\\
0.478599221789883	0.066147859922179	0	0\\
0.478599221789883	0.0739299610894942	0	0\\
0.478599221789883	0.0817120622568093	0	0\\
0.478599221789883	0.0894941634241245	0	0\\
0.478599221789883	0.0972762645914397	0	0\\
0.478599221789883	0.105058365758755	0	0\\
0.478599221789883	0.11284046692607	0	0\\
0.478599221789883	0.120622568093385	0	0\\
0.478599221789883	0.1284046692607	0	0\\
0.478599221789883	0.136186770428016	0	0\\
0.478599221789883	0.143968871595331	0	0\\
0.478599221789883	0.151750972762646	0	0\\
0.478599221789883	0.159533073929961	-9.87446856235177e-24	-9.87446856235177e-24\\
0.478599221789883	0.167315175097276	-9.87446856235177e-24	-9.87446856235177e-24\\
0.478599221789883	0.175097276264591	0	0\\
0.478599221789883	0.182879377431907	0	0\\
0.478599221789883	0.190661478599222	0	0\\
0.478599221789883	0.198443579766537	0	0\\
0.478599221789883	0.206225680933852	0	0\\
0.478599221789883	0.214007782101167	0	0\\
0.478599221789883	0.221789883268482	0	0\\
0.478599221789883	0.229571984435798	0	0\\
0.478599221789883	0.237354085603113	0	0\\
0.478599221789883	0.245136186770428	0	0\\
0.478599221789883	0.252918287937743	0	0\\
0.478599221789883	0.260700389105058	-9.87446856235177e-24	-9.87446856235177e-24\\
0.478599221789883	0.268482490272374	0	0\\
0.478599221789883	0.276264591439689	0	0\\
0.478599221789883	0.284046692607004	0	0\\
0.478599221789883	0.291828793774319	0	0\\
0.478599221789883	0.299610894941634	6.28140277657455e-24	6.28140277657455e-24\\
0.478599221789883	0.307392996108949	0	0\\
0.478599221789883	0.315175097276265	0	0\\
0.478599221789883	0.32295719844358	0	0\\
0.478599221789883	0.330739299610895	6.28140277657455e-24	6.28140277657455e-24\\
0.478599221789883	0.33852140077821	6.28140277657455e-24	6.28140277657455e-24\\
0.478599221789883	0.346303501945525	0	0\\
0.478599221789883	0.35408560311284	0	0\\
0.478599221789883	0.361867704280156	0	0\\
0.478599221789883	0.369649805447471	0	0\\
0.478599221789883	0.377431906614786	0	0\\
0.478599221789883	0.385214007782101	0	0\\
0.478599221789883	0.392996108949416	0	0\\
0.478599221789883	0.400778210116732	0	0\\
0.478599221789883	0.408560311284047	0	0\\
0.478599221789883	0.416342412451362	0	0\\
0.478599221789883	0.424124513618677	0	0\\
0.478599221789883	0.431906614785992	0	0\\
0.478599221789883	0.439688715953307	0	0\\
0.478599221789883	0.447470817120623	0	0\\
0.478599221789883	0.455252918287938	0	0\\
0.478599221789883	0.463035019455253	0	0\\
0.478599221789883	0.470817120622568	0	0\\
0.478599221789883	0.478599221789883	0	0\\
0.478599221789883	0.486381322957198	0	0\\
0.478599221789883	0.494163424124514	0	0\\
0.478599221789883	0.501945525291829	0	0\\
0.478599221789883	0.509727626459144	0	0\\
0.478599221789883	0.517509727626459	0	0\\
0.478599221789883	0.525291828793774	0	0\\
0.478599221789883	0.533073929961089	0	0\\
0.478599221789883	0.540856031128405	0	0\\
0.478599221789883	0.54863813229572	0	0\\
0.478599221789883	0.556420233463035	0	0\\
0.478599221789883	0.56420233463035	0	0\\
0.478599221789883	0.571984435797665	0	0\\
0.478599221789883	0.57976653696498	0	0\\
0.478599221789883	0.587548638132296	0	0\\
0.478599221789883	0.595330739299611	0	0\\
0.478599221789883	0.603112840466926	0	0\\
0.478599221789883	0.610894941634241	0	0\\
0.478599221789883	0.618677042801556	0	0\\
0.478599221789883	0.626459143968872	0	0\\
0.478599221789883	0.634241245136187	0	0\\
0.478599221789883	0.642023346303502	0	0\\
0.478599221789883	0.649805447470817	0	0\\
0.478599221789883	0.657587548638132	0	0\\
0.478599221789883	0.665369649805448	0	0\\
0.478599221789883	0.673151750972763	-6.28140277657455e-24	-6.28140277657455e-24\\
0.478599221789883	0.680933852140078	0	0\\
0.478599221789883	0.688715953307393	0	0\\
0.478599221789883	0.696498054474708	0	0\\
0.478599221789883	0.704280155642023	0	0\\
0.478599221789883	0.712062256809339	0	0\\
0.478599221789883	0.719844357976654	0	0\\
0.478599221789883	0.727626459143969	0	0\\
0.478599221789883	0.735408560311284	0	0\\
0.478599221789883	0.743190661478599	9.87446856235177e-24	9.87446856235177e-24\\
0.478599221789883	0.750972762645914	0	0\\
0.478599221789883	0.75875486381323	0	0\\
0.478599221789883	0.766536964980545	0	0\\
0.478599221789883	0.77431906614786	0	0\\
0.478599221789883	0.782101167315175	0	0\\
0.478599221789883	0.78988326848249	0	0\\
0.478599221789883	0.797665369649806	0	0\\
0.478599221789883	0.805447470817121	0	0\\
0.478599221789883	0.813229571984436	0	0\\
0.478599221789883	0.821011673151751	0	0\\
0.478599221789883	0.828793774319066	0	0\\
0.478599221789883	0.836575875486381	0	0\\
0.478599221789883	0.844357976653696	0	0\\
0.478599221789883	0.852140077821012	-7.18613157155443e-24	-7.18613157155443e-24\\
0.478599221789883	0.859922178988327	0	0\\
0.478599221789883	0.867704280155642	0	0\\
0.478599221789883	0.875486381322957	0	0\\
0.478599221789883	0.883268482490272	0	0\\
0.478599221789883	0.891050583657588	0	0\\
0.478599221789883	0.898832684824903	0	0\\
0.478599221789883	0.906614785992218	0	0\\
0.478599221789883	0.914396887159533	0	0\\
0.478599221789883	0.922178988326848	0	0\\
0.478599221789883	0.929961089494163	0	0\\
0.478599221789883	0.937743190661479	0	0\\
0.478599221789883	0.945525291828794	0	0\\
0.478599221789883	0.953307392996109	0	0\\
0.478599221789883	0.961089494163424	0	0\\
0.478599221789883	0.968871595330739	0	0\\
0.478599221789883	0.976653696498054	0	0\\
0.478599221789883	0.98443579766537	0	0\\
0.478599221789883	0.992217898832685	0	0\\
0.486381322957198	0.00389105058365759	0	0\\
0.486381322957198	0.0116731517509728	0	0\\
0.486381322957198	0.0194552529182879	0	0\\
0.486381322957198	0.0272373540856031	0	0\\
0.486381322957198	0.0350194552529183	0	0\\
0.486381322957198	0.0428015564202335	0	0\\
0.486381322957198	0.0505836575875486	0	0\\
0.486381322957198	0.0583657587548638	0	0\\
0.486381322957198	0.066147859922179	0	0\\
0.486381322957198	0.0739299610894942	0	0\\
0.486381322957198	0.0817120622568093	0	0\\
0.486381322957198	0.0894941634241245	0	0\\
0.486381322957198	0.0972762645914397	0	0\\
0.486381322957198	0.105058365758755	0	0\\
0.486381322957198	0.11284046692607	0	0\\
0.486381322957198	0.120622568093385	0	0\\
0.486381322957198	0.1284046692607	0	0\\
0.486381322957198	0.136186770428016	0	0\\
0.486381322957198	0.143968871595331	0	0\\
0.486381322957198	0.151750972762646	0	0\\
0.486381322957198	0.159533073929961	0	0\\
0.486381322957198	0.167315175097276	0	0\\
0.486381322957198	0.175097276264591	0	0\\
0.486381322957198	0.182879377431907	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.190661478599222	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.198443579766537	0	0\\
0.486381322957198	0.206225680933852	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.214007782101167	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.221789883268482	0	0\\
0.486381322957198	0.229571984435798	0	0\\
0.486381322957198	0.237354085603113	0	0\\
0.486381322957198	0.245136186770428	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.252918287937743	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.260700389105058	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.268482490272374	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.276264591439689	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.284046692607004	-6.28140277657455e-24	-6.28140277657455e-24\\
0.486381322957198	0.291828793774319	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.299610894941634	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.307392996108949	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.315175097276265	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.32295719844358	0	0\\
0.486381322957198	0.330739299610895	0	0\\
0.486381322957198	0.33852140077821	0	0\\
0.486381322957198	0.346303501945525	0	0\\
0.486381322957198	0.35408560311284	0	0\\
0.486381322957198	0.361867704280156	0	0\\
0.486381322957198	0.369649805447471	0	0\\
0.486381322957198	0.377431906614786	-8.91804097908733e-25	-8.91804097908733e-25\\
0.486381322957198	0.385214007782101	0	0\\
0.486381322957198	0.392996108949416	0	0\\
0.486381322957198	0.400778210116732	0	0\\
0.486381322957198	0.408560311284047	0	0\\
0.486381322957198	0.416342412451362	0	0\\
0.486381322957198	0.424124513618677	0	0\\
0.486381322957198	0.431906614785992	0	0\\
0.486381322957198	0.439688715953307	0	0\\
0.486381322957198	0.447470817120623	0	0\\
0.486381322957198	0.455252918287938	0	0\\
0.486381322957198	0.463035019455253	0	0\\
0.486381322957198	0.470817120622568	0	0\\
0.486381322957198	0.478599221789883	0	0\\
0.486381322957198	0.486381322957198	0	0\\
0.486381322957198	0.494163424124514	0	0\\
0.486381322957198	0.501945525291829	0	0\\
0.486381322957198	0.509727626459144	0	0\\
0.486381322957198	0.517509727626459	0	0\\
0.486381322957198	0.525291828793774	0	0\\
0.486381322957198	0.533073929961089	0	0\\
0.486381322957198	0.540856031128405	0	0\\
0.486381322957198	0.54863813229572	0	0\\
0.486381322957198	0.556420233463035	0	0\\
0.486381322957198	0.56420233463035	0	0\\
0.486381322957198	0.571984435797665	0	0\\
0.486381322957198	0.57976653696498	0	0\\
0.486381322957198	0.587548638132296	0	0\\
0.486381322957198	0.595330739299611	0	0\\
0.486381322957198	0.603112840466926	0	0\\
0.486381322957198	0.610894941634241	0	0\\
0.486381322957198	0.618677042801556	0	0\\
0.486381322957198	0.626459143968872	0	0\\
0.486381322957198	0.634241245136187	0	0\\
0.486381322957198	0.642023346303502	0	0\\
0.486381322957198	0.649805447470817	-7.18613157155443e-24	-7.18613157155443e-24\\
0.486381322957198	0.657587548638132	0	0\\
0.486381322957198	0.665369649805448	0	0\\
0.486381322957198	0.673151750972763	0	0\\
0.486381322957198	0.680933852140078	0	0\\
0.486381322957198	0.688715953307393	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.696498054474708	3.59306578577721e-24	3.59306578577721e-24\\
0.486381322957198	0.704280155642023	6.28140277657455e-24	6.28140277657455e-24\\
0.486381322957198	0.712062256809339	0	0\\
0.486381322957198	0.719844357976654	0	0\\
0.486381322957198	0.727626459143969	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.735408560311284	0	0\\
0.486381322957198	0.743190661478599	0	0\\
0.486381322957198	0.750972762645914	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.75875486381323	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.766536964980545	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.77431906614786	-9.87446856235177e-24	-9.87446856235177e-24\\
0.486381322957198	0.782101167315175	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.78988326848249	0	0\\
0.486381322957198	0.797665369649806	-1.25628055531491e-23	-1.25628055531491e-23\\
0.486381322957198	0.805447470817121	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.813229571984436	0	0\\
0.486381322957198	0.821011673151751	9.87446856235177e-24	9.87446856235177e-24\\
0.486381322957198	0.828793774319066	-7.18613157155443e-24	-7.18613157155443e-24\\
0.486381322957198	0.836575875486381	0	0\\
0.486381322957198	0.844357976653696	0	0\\
0.486381322957198	0.852140077821012	0	0\\
0.486381322957198	0.859922178988327	0	0\\
0.486381322957198	0.867704280155642	0	0\\
0.486381322957198	0.875486381322957	0	0\\
0.486381322957198	0.883268482490272	0	0\\
0.486381322957198	0.891050583657588	0	0\\
0.486381322957198	0.898832684824903	0	0\\
0.486381322957198	0.906614785992218	0	0\\
0.486381322957198	0.914396887159533	0	0\\
0.486381322957198	0.922178988326848	0	0\\
0.486381322957198	0.929961089494163	0	0\\
0.486381322957198	0.937743190661479	0	0\\
0.486381322957198	0.945525291828794	0	0\\
0.486381322957198	0.953307392996109	0	0\\
0.486381322957198	0.961089494163424	0	0\\
0.486381322957198	0.968871595330739	0	0\\
0.486381322957198	0.976653696498054	0	0\\
0.486381322957198	0.98443579766537	0	0\\
0.486381322957198	0.992217898832685	0	0\\
0.494163424124514	0.00389105058365759	0	0\\
0.494163424124514	0.0116731517509728	0	0\\
0.494163424124514	0.0194552529182879	0	0\\
0.494163424124514	0.0272373540856031	0	0\\
0.494163424124514	0.0350194552529183	0	0\\
0.494163424124514	0.0428015564202335	0	0\\
0.494163424124514	0.0505836575875486	0	0\\
0.494163424124514	0.0583657587548638	0	0\\
0.494163424124514	0.066147859922179	0	0\\
0.494163424124514	0.0739299610894942	0	0\\
0.494163424124514	0.0817120622568093	0	0\\
0.494163424124514	0.0894941634241245	0	0\\
0.494163424124514	0.0972762645914397	0	0\\
0.494163424124514	0.105058365758755	0	0\\
0.494163424124514	0.11284046692607	0	0\\
0.494163424124514	0.120622568093385	0	0\\
0.494163424124514	0.1284046692607	0	0\\
0.494163424124514	0.136186770428016	0	0\\
0.494163424124514	0.143968871595331	0	0\\
0.494163424124514	0.151750972762646	0	0\\
0.494163424124514	0.159533073929961	0	0\\
0.494163424124514	0.167315175097276	0	0\\
0.494163424124514	0.175097276264591	0	0\\
0.494163424124514	0.182879377431907	0	0\\
0.494163424124514	0.190661478599222	0	0\\
0.494163424124514	0.198443579766537	0	0\\
0.494163424124514	0.206225680933852	0	0\\
0.494163424124514	0.214007782101167	0	0\\
0.494163424124514	0.221789883268482	0	0\\
0.494163424124514	0.229571984435798	-9.87446856235177e-24	-9.87446856235177e-24\\
0.494163424124514	0.237354085603113	0	0\\
0.494163424124514	0.245136186770428	0	0\\
0.494163424124514	0.252918287937743	-9.87446856235177e-24	-9.87446856235177e-24\\
0.494163424124514	0.260700389105058	0	0\\
0.494163424124514	0.268482490272374	0	0\\
0.494163424124514	0.276264591439689	-6.28140277657455e-24	-6.28140277657455e-24\\
0.494163424124514	0.284046692607004	6.28140277657455e-24	6.28140277657455e-24\\
0.494163424124514	0.291828793774319	0	0\\
0.494163424124514	0.299610894941634	7.18613157155443e-24	7.18613157155443e-24\\
0.494163424124514	0.307392996108949	0	0\\
0.494163424124514	0.315175097276265	0	0\\
0.494163424124514	0.32295719844358	0	0\\
0.494163424124514	0.330739299610895	0	0\\
0.494163424124514	0.33852140077821	0	0\\
0.494163424124514	0.346303501945525	0	0\\
0.494163424124514	0.35408560311284	0	0\\
0.494163424124514	0.361867704280156	0	0\\
0.494163424124514	0.369649805447471	0	0\\
0.494163424124514	0.377431906614786	0	0\\
0.494163424124514	0.385214007782101	0	0\\
0.494163424124514	0.392996108949416	0	0\\
0.494163424124514	0.400778210116732	0	0\\
0.494163424124514	0.408560311284047	0	0\\
0.494163424124514	0.416342412451362	0	0\\
0.494163424124514	0.424124513618677	0	0\\
0.494163424124514	0.431906614785992	0	0\\
0.494163424124514	0.439688715953307	0	0\\
0.494163424124514	0.447470817120623	0	0\\
0.494163424124514	0.455252918287938	0	0\\
0.494163424124514	0.463035019455253	0	0\\
0.494163424124514	0.470817120622568	0	0\\
0.494163424124514	0.478599221789883	0	0\\
0.494163424124514	0.486381322957198	0	0\\
0.494163424124514	0.494163424124514	0	0\\
0.494163424124514	0.501945525291829	0	0\\
0.494163424124514	0.509727626459144	0	0\\
0.494163424124514	0.517509727626459	0	0\\
0.494163424124514	0.525291828793774	0	0\\
0.494163424124514	0.533073929961089	0	0\\
0.494163424124514	0.540856031128405	0	0\\
0.494163424124514	0.54863813229572	0	0\\
0.494163424124514	0.556420233463035	0	0\\
0.494163424124514	0.56420233463035	0	0\\
0.494163424124514	0.571984435797665	0	0\\
0.494163424124514	0.57976653696498	0	0\\
0.494163424124514	0.587548638132296	0	0\\
0.494163424124514	0.595330739299611	8.91804097908733e-25	8.91804097908733e-25\\
0.494163424124514	0.603112840466926	0	0\\
0.494163424124514	0.610894941634241	0	0\\
0.494163424124514	0.618677042801556	0	0\\
0.494163424124514	0.626459143968872	0	0\\
0.494163424124514	0.634241245136187	0	0\\
0.494163424124514	0.642023346303502	0	0\\
0.494163424124514	0.649805447470817	0	0\\
0.494163424124514	0.657587548638132	0	0\\
0.494163424124514	0.665369649805448	0	0\\
0.494163424124514	0.673151750972763	0	0\\
0.494163424124514	0.680933852140078	0	0\\
0.494163424124514	0.688715953307393	0	0\\
0.494163424124514	0.696498054474708	0	0\\
0.494163424124514	0.704280155642023	0	0\\
0.494163424124514	0.712062256809339	-7.18613157155443e-24	-7.18613157155443e-24\\
0.494163424124514	0.719844357976654	-6.28140277657455e-24	-6.28140277657455e-24\\
0.494163424124514	0.727626459143969	0	0\\
0.494163424124514	0.735408560311284	0	0\\
0.494163424124514	0.743190661478599	9.87446856235177e-24	9.87446856235177e-24\\
0.494163424124514	0.750972762645914	0	0\\
0.494163424124514	0.75875486381323	-9.87446856235177e-24	-9.87446856235177e-24\\
0.494163424124514	0.766536964980545	0	0\\
0.494163424124514	0.77431906614786	0	0\\
0.494163424124514	0.782101167315175	9.87446856235177e-24	9.87446856235177e-24\\
0.494163424124514	0.78988326848249	0	0\\
0.494163424124514	0.797665369649806	0	0\\
0.494163424124514	0.805447470817121	0	0\\
0.494163424124514	0.813229571984436	0	0\\
0.494163424124514	0.821011673151751	0	0\\
0.494163424124514	0.828793774319066	0	0\\
0.494163424124514	0.836575875486381	0	0\\
0.494163424124514	0.844357976653696	0	0\\
0.494163424124514	0.852140077821012	0	0\\
0.494163424124514	0.859922178988327	0	0\\
0.494163424124514	0.867704280155642	0	0\\
0.494163424124514	0.875486381322957	0	0\\
0.494163424124514	0.883268482490272	0	0\\
0.494163424124514	0.891050583657588	0	0\\
0.494163424124514	0.898832684824903	0	0\\
0.494163424124514	0.906614785992218	0	0\\
0.494163424124514	0.914396887159533	0	0\\
0.494163424124514	0.922178988326848	0	0\\
0.494163424124514	0.929961089494163	0	0\\
0.494163424124514	0.937743190661479	0	0\\
0.494163424124514	0.945525291828794	0	0\\
0.494163424124514	0.953307392996109	0	0\\
0.494163424124514	0.961089494163424	0	0\\
0.494163424124514	0.968871595330739	0	0\\
0.494163424124514	0.976653696498054	0	0\\
0.494163424124514	0.98443579766537	0	0\\
0.494163424124514	0.992217898832685	0	0\\
0.501945525291829	0.00389105058365759	0	0\\
0.501945525291829	0.0116731517509728	0	0\\
0.501945525291829	0.0194552529182879	0	0\\
0.501945525291829	0.0272373540856031	0	0\\
0.501945525291829	0.0350194552529183	0	0\\
0.501945525291829	0.0428015564202335	0	0\\
0.501945525291829	0.0505836575875486	0	0\\
0.501945525291829	0.0583657587548638	0	0\\
0.501945525291829	0.066147859922179	0	0\\
0.501945525291829	0.0739299610894942	0	0\\
0.501945525291829	0.0817120622568093	0	0\\
0.501945525291829	0.0894941634241245	3.59306578577721e-24	3.59306578577721e-24\\
0.501945525291829	0.0972762645914397	0	0\\
0.501945525291829	0.105058365758755	-1.25628055531491e-23	-1.25628055531491e-23\\
0.501945525291829	0.11284046692607	-1.25628055531491e-23	-1.25628055531491e-23\\
0.501945525291829	0.120622568093385	0	0\\
0.501945525291829	0.1284046692607	0	0\\
0.501945525291829	0.136186770428016	0	0\\
0.501945525291829	0.143968871595331	0	0\\
0.501945525291829	0.151750972762646	0	0\\
0.501945525291829	0.159533073929961	0	0\\
0.501945525291829	0.167315175097276	7.18613157155443e-24	7.18613157155443e-24\\
0.501945525291829	0.175097276264591	0	0\\
0.501945525291829	0.182879377431907	0	0\\
0.501945525291829	0.190661478599222	0	0\\
0.501945525291829	0.198443579766537	0	0\\
0.501945525291829	0.206225680933852	0	0\\
0.501945525291829	0.214007782101167	0	0\\
0.501945525291829	0.221789883268482	0	0\\
0.501945525291829	0.229571984435798	0	0\\
0.501945525291829	0.237354085603113	0	0\\
0.501945525291829	0.245136186770428	0	0\\
0.501945525291829	0.252918287937743	0	0\\
0.501945525291829	0.260700389105058	0	0\\
0.501945525291829	0.268482490272374	0	0\\
0.501945525291829	0.276264591439689	0	0\\
0.501945525291829	0.284046692607004	0	0\\
0.501945525291829	0.291828793774319	0	0\\
0.501945525291829	0.299610894941634	0	0\\
0.501945525291829	0.307392996108949	0	0\\
0.501945525291829	0.315175097276265	0	0\\
0.501945525291829	0.32295719844358	0	0\\
0.501945525291829	0.330739299610895	0	0\\
0.501945525291829	0.33852140077821	0	0\\
0.501945525291829	0.346303501945525	0	0\\
0.501945525291829	0.35408560311284	0	0\\
0.501945525291829	0.361867704280156	0	0\\
0.501945525291829	0.369649805447471	0	0\\
0.501945525291829	0.377431906614786	0	0\\
0.501945525291829	0.385214007782101	3.59306578577721e-24	3.59306578577721e-24\\
0.501945525291829	0.392996108949416	0	0\\
0.501945525291829	0.400778210116732	-8.91804097908733e-25	-8.91804097908733e-25\\
0.501945525291829	0.408560311284047	3.59306578577721e-24	3.59306578577721e-24\\
0.501945525291829	0.416342412451362	0	0\\
0.501945525291829	0.424124513618677	0	0\\
0.501945525291829	0.431906614785992	0	0\\
0.501945525291829	0.439688715953307	0	0\\
0.501945525291829	0.447470817120623	0	0\\
0.501945525291829	0.455252918287938	0	0\\
0.501945525291829	0.463035019455253	0	0\\
0.501945525291829	0.470817120622568	0	0\\
0.501945525291829	0.478599221789883	0	0\\
0.501945525291829	0.486381322957198	0	0\\
0.501945525291829	0.494163424124514	0	0\\
0.501945525291829	0.501945525291829	0	0\\
0.501945525291829	0.509727626459144	0	0\\
0.501945525291829	0.517509727626459	0	0\\
0.501945525291829	0.525291828793774	0	0\\
0.501945525291829	0.533073929961089	0	0\\
0.501945525291829	0.540856031128405	0	0\\
0.501945525291829	0.54863813229572	0	0\\
0.501945525291829	0.556420233463035	0	0\\
0.501945525291829	0.56420233463035	0	0\\
0.501945525291829	0.571984435797665	0	0\\
0.501945525291829	0.57976653696498	8.91804097908733e-25	8.91804097908733e-25\\
0.501945525291829	0.587548638132296	0	0\\
0.501945525291829	0.595330739299611	0	0\\
0.501945525291829	0.603112840466926	0	0\\
0.501945525291829	0.610894941634241	-3.59306578577721e-24	-3.59306578577721e-24\\
0.501945525291829	0.618677042801556	0	0\\
0.501945525291829	0.626459143968872	0	0\\
0.501945525291829	0.634241245136187	0	0\\
0.501945525291829	0.642023346303502	0	0\\
0.501945525291829	0.649805447470817	0	0\\
0.501945525291829	0.657587548638132	0	0\\
0.501945525291829	0.665369649805448	0	0\\
0.501945525291829	0.673151750972763	0	0\\
0.501945525291829	0.680933852140078	-7.18613157155443e-24	-7.18613157155443e-24\\
0.501945525291829	0.688715953307393	0	0\\
0.501945525291829	0.696498054474708	0	0\\
0.501945525291829	0.704280155642023	0	0\\
0.501945525291829	0.712062256809339	0	0\\
0.501945525291829	0.719844357976654	0	0\\
0.501945525291829	0.727626459143969	-7.18613157155443e-24	-7.18613157155443e-24\\
0.501945525291829	0.735408560311284	0	0\\
0.501945525291829	0.743190661478599	0	0\\
0.501945525291829	0.750972762645914	0	0\\
0.501945525291829	0.75875486381323	0	0\\
0.501945525291829	0.766536964980545	-7.18613157155443e-24	-7.18613157155443e-24\\
0.501945525291829	0.77431906614786	-7.18613157155443e-24	-7.18613157155443e-24\\
0.501945525291829	0.782101167315175	0	0\\
0.501945525291829	0.78988326848249	0	0\\
0.501945525291829	0.797665369649806	0	0\\
0.501945525291829	0.805447470817121	0	0\\
0.501945525291829	0.813229571984436	0	0\\
0.501945525291829	0.821011673151751	0	0\\
0.501945525291829	0.828793774319066	0	0\\
0.501945525291829	0.836575875486381	0	0\\
0.501945525291829	0.844357976653696	0	0\\
0.501945525291829	0.852140077821012	0	0\\
0.501945525291829	0.859922178988327	0	0\\
0.501945525291829	0.867704280155642	0	0\\
0.501945525291829	0.875486381322957	0	0\\
0.501945525291829	0.883268482490272	0	0\\
0.501945525291829	0.891050583657588	1.25628055531491e-23	1.25628055531491e-23\\
0.501945525291829	0.898832684824903	0	0\\
0.501945525291829	0.906614785992218	1.25628055531491e-23	1.25628055531491e-23\\
0.501945525291829	0.914396887159533	0	0\\
0.501945525291829	0.922178988326848	0	0\\
0.501945525291829	0.929961089494163	0	0\\
0.501945525291829	0.937743190661479	0	0\\
0.501945525291829	0.945525291828794	0	0\\
0.501945525291829	0.953307392996109	0	0\\
0.501945525291829	0.961089494163424	0	0\\
0.501945525291829	0.968871595330739	0	0\\
0.501945525291829	0.976653696498054	0	0\\
0.501945525291829	0.98443579766537	0	0\\
0.501945525291829	0.992217898832685	0	0\\
0.509727626459144	0.00389105058365759	0	0\\
0.509727626459144	0.0116731517509728	0	0\\
0.509727626459144	0.0194552529182879	0	0\\
0.509727626459144	0.0272373540856031	0	0\\
0.509727626459144	0.0350194552529183	0	0\\
0.509727626459144	0.0428015564202335	0	0\\
0.509727626459144	0.0505836575875486	0	0\\
0.509727626459144	0.0583657587548638	0	0\\
0.509727626459144	0.066147859922179	0	0\\
0.509727626459144	0.0739299610894942	0	0\\
0.509727626459144	0.0817120622568093	0	0\\
0.509727626459144	0.0894941634241245	0	0\\
0.509727626459144	0.0972762645914397	0	0\\
0.509727626459144	0.105058365758755	0	0\\
0.509727626459144	0.11284046692607	0	0\\
0.509727626459144	0.120622568093385	-1.25628055531491e-23	-1.25628055531491e-23\\
0.509727626459144	0.1284046692607	-1.25628055531491e-23	-1.25628055531491e-23\\
0.509727626459144	0.136186770428016	0	0\\
0.509727626459144	0.143968871595331	0	0\\
0.509727626459144	0.151750972762646	0	0\\
0.509727626459144	0.159533073929961	0	0\\
0.509727626459144	0.167315175097276	0	0\\
0.509727626459144	0.175097276264591	0	0\\
0.509727626459144	0.182879377431907	0	0\\
0.509727626459144	0.190661478599222	0	0\\
0.509727626459144	0.198443579766537	0	0\\
0.509727626459144	0.206225680933852	0	0\\
0.509727626459144	0.214007782101167	0	0\\
0.509727626459144	0.221789883268482	0	0\\
0.509727626459144	0.229571984435798	0	0\\
0.509727626459144	0.237354085603113	0	0\\
0.509727626459144	0.245136186770428	0	0\\
0.509727626459144	0.252918287937743	0	0\\
0.509727626459144	0.260700389105058	0	0\\
0.509727626459144	0.268482490272374	0	0\\
0.509727626459144	0.276264591439689	0	0\\
0.509727626459144	0.284046692607004	0	0\\
0.509727626459144	0.291828793774319	0	0\\
0.509727626459144	0.299610894941634	0	0\\
0.509727626459144	0.307392996108949	0	0\\
0.509727626459144	0.315175097276265	0	0\\
0.509727626459144	0.32295719844358	0	0\\
0.509727626459144	0.330739299610895	0	0\\
0.509727626459144	0.33852140077821	0	0\\
0.509727626459144	0.346303501945525	0	0\\
0.509727626459144	0.35408560311284	0	0\\
0.509727626459144	0.361867704280156	0	0\\
0.509727626459144	0.369649805447471	3.59306578577721e-24	3.59306578577721e-24\\
0.509727626459144	0.377431906614786	3.59306578577721e-24	3.59306578577721e-24\\
0.509727626459144	0.385214007782101	0	0\\
0.509727626459144	0.392996108949416	3.59306578577721e-24	3.59306578577721e-24\\
0.509727626459144	0.400778210116732	0	0\\
0.509727626459144	0.408560311284047	0	0\\
0.509727626459144	0.416342412451362	0	0\\
0.509727626459144	0.424124513618677	0	0\\
0.509727626459144	0.431906614785992	0	0\\
0.509727626459144	0.439688715953307	0	0\\
0.509727626459144	0.447470817120623	0	0\\
0.509727626459144	0.455252918287938	0	0\\
0.509727626459144	0.463035019455253	0	0\\
0.509727626459144	0.470817120622568	0	0\\
0.509727626459144	0.478599221789883	0	0\\
0.509727626459144	0.486381322957198	0	0\\
0.509727626459144	0.494163424124514	0	0\\
0.509727626459144	0.501945525291829	0	0\\
0.509727626459144	0.509727626459144	0	0\\
0.509727626459144	0.517509727626459	0	0\\
0.509727626459144	0.525291828793774	0	0\\
0.509727626459144	0.533073929961089	0	0\\
0.509727626459144	0.540856031128405	0	0\\
0.509727626459144	0.54863813229572	0	0\\
0.509727626459144	0.556420233463035	0	0\\
0.509727626459144	0.56420233463035	0	0\\
0.509727626459144	0.571984435797665	-3.59306578577721e-24	-3.59306578577721e-24\\
0.509727626459144	0.57976653696498	0	0\\
0.509727626459144	0.587548638132296	-3.59306578577721e-24	-3.59306578577721e-24\\
0.509727626459144	0.595330739299611	0	0\\
0.509727626459144	0.603112840466926	0	0\\
0.509727626459144	0.610894941634241	-3.59306578577721e-24	-3.59306578577721e-24\\
0.509727626459144	0.618677042801556	0	0\\
0.509727626459144	0.626459143968872	0	0\\
0.509727626459144	0.634241245136187	0	0\\
0.509727626459144	0.642023346303502	-3.59306578577721e-24	-3.59306578577721e-24\\
0.509727626459144	0.649805447470817	0	0\\
0.509727626459144	0.657587548638132	0	0\\
0.509727626459144	0.665369649805448	0	0\\
0.509727626459144	0.673151750972763	0	0\\
0.509727626459144	0.680933852140078	0	0\\
0.509727626459144	0.688715953307393	0	0\\
0.509727626459144	0.696498054474708	0	0\\
0.509727626459144	0.704280155642023	0	0\\
0.509727626459144	0.712062256809339	0	0\\
0.509727626459144	0.719844357976654	0	0\\
0.509727626459144	0.727626459143969	0	0\\
0.509727626459144	0.735408560311284	0	0\\
0.509727626459144	0.743190661478599	0	0\\
0.509727626459144	0.750972762645914	0	0\\
0.509727626459144	0.75875486381323	0	0\\
0.509727626459144	0.766536964980545	0	0\\
0.509727626459144	0.77431906614786	0	0\\
0.509727626459144	0.782101167315175	0	0\\
0.509727626459144	0.78988326848249	0	0\\
0.509727626459144	0.797665369649806	0	0\\
0.509727626459144	0.805447470817121	0	0\\
0.509727626459144	0.813229571984436	0	0\\
0.509727626459144	0.821011673151751	0	0\\
0.509727626459144	0.828793774319066	0	0\\
0.509727626459144	0.836575875486381	0	0\\
0.509727626459144	0.844357976653696	0	0\\
0.509727626459144	0.852140077821012	0	0\\
0.509727626459144	0.859922178988327	1.25628055531491e-23	1.25628055531491e-23\\
0.509727626459144	0.867704280155642	0	0\\
0.509727626459144	0.875486381322957	0	0\\
0.509727626459144	0.883268482490272	0	0\\
0.509727626459144	0.891050583657588	0	0\\
0.509727626459144	0.898832684824903	0	0\\
0.509727626459144	0.906614785992218	0	0\\
0.509727626459144	0.914396887159533	0	0\\
0.509727626459144	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.509727626459144	0.929961089494163	0	0\\
0.509727626459144	0.937743190661479	0	0\\
0.509727626459144	0.945525291828794	0	0\\
0.509727626459144	0.953307392996109	0	0\\
0.509727626459144	0.961089494163424	0	0\\
0.509727626459144	0.968871595330739	0	0\\
0.509727626459144	0.976653696498054	0	0\\
0.509727626459144	0.98443579766537	0	0\\
0.509727626459144	0.992217898832685	0	0\\
0.517509727626459	0.00389105058365759	0	0\\
0.517509727626459	0.0116731517509728	0	0\\
0.517509727626459	0.0194552529182879	0	0\\
0.517509727626459	0.0272373540856031	0	0\\
0.517509727626459	0.0350194552529183	0	0\\
0.517509727626459	0.0428015564202335	0	0\\
0.517509727626459	0.0505836575875486	0	0\\
0.517509727626459	0.0583657587548638	0	0\\
0.517509727626459	0.066147859922179	0	0\\
0.517509727626459	0.0739299610894942	0	0\\
0.517509727626459	0.0817120622568093	0	0\\
0.517509727626459	0.0894941634241245	3.59306578577721e-24	3.59306578577721e-24\\
0.517509727626459	0.0972762645914397	0	0\\
0.517509727626459	0.105058365758755	0	0\\
0.517509727626459	0.11284046692607	0	0\\
0.517509727626459	0.120622568093385	-1.25628055531491e-23	-1.25628055531491e-23\\
0.517509727626459	0.1284046692607	0	0\\
0.517509727626459	0.136186770428016	-1.25628055531491e-23	-1.25628055531491e-23\\
0.517509727626459	0.143968871595331	0	0\\
0.517509727626459	0.151750972762646	-1.25628055531491e-23	-1.25628055531491e-23\\
0.517509727626459	0.159533073929961	-1.25628055531491e-23	-1.25628055531491e-23\\
0.517509727626459	0.167315175097276	-1.25628055531491e-23	-1.25628055531491e-23\\
0.517509727626459	0.175097276264591	0	0\\
0.517509727626459	0.182879377431907	0	0\\
0.517509727626459	0.190661478599222	0	0\\
0.517509727626459	0.198443579766537	0	0\\
0.517509727626459	0.206225680933852	0	0\\
0.517509727626459	0.214007782101167	0	0\\
0.517509727626459	0.221789883268482	0	0\\
0.517509727626459	0.229571984435798	0	0\\
0.517509727626459	0.237354085603113	0	0\\
0.517509727626459	0.245136186770428	0	0\\
0.517509727626459	0.252918287937743	0	0\\
0.517509727626459	0.260700389105058	0	0\\
0.517509727626459	0.268482490272374	0	0\\
0.517509727626459	0.276264591439689	0	0\\
0.517509727626459	0.284046692607004	0	0\\
0.517509727626459	0.291828793774319	0	0\\
0.517509727626459	0.299610894941634	0	0\\
0.517509727626459	0.307392996108949	0	0\\
0.517509727626459	0.315175097276265	0	0\\
0.517509727626459	0.32295719844358	0	0\\
0.517509727626459	0.330739299610895	0	0\\
0.517509727626459	0.33852140077821	3.59306578577721e-24	3.59306578577721e-24\\
0.517509727626459	0.346303501945525	0	0\\
0.517509727626459	0.35408560311284	0	0\\
0.517509727626459	0.361867704280156	3.59306578577721e-24	3.59306578577721e-24\\
0.517509727626459	0.369649805447471	0	0\\
0.517509727626459	0.377431906614786	0	0\\
0.517509727626459	0.385214007782101	0	0\\
0.517509727626459	0.392996108949416	0	0\\
0.517509727626459	0.400778210116732	0	0\\
0.517509727626459	0.408560311284047	0	0\\
0.517509727626459	0.416342412451362	0	0\\
0.517509727626459	0.424124513618677	0	0\\
0.517509727626459	0.431906614785992	0	0\\
0.517509727626459	0.439688715953307	0	0\\
0.517509727626459	0.447470817120623	0	0\\
0.517509727626459	0.455252918287938	0	0\\
0.517509727626459	0.463035019455253	0	0\\
0.517509727626459	0.470817120622568	0	0\\
0.517509727626459	0.478599221789883	0	0\\
0.517509727626459	0.486381322957198	0	0\\
0.517509727626459	0.494163424124514	0	0\\
0.517509727626459	0.501945525291829	0	0\\
0.517509727626459	0.509727626459144	0	0\\
0.517509727626459	0.517509727626459	0	0\\
0.517509727626459	0.525291828793774	0	0\\
0.517509727626459	0.533073929961089	0	0\\
0.517509727626459	0.540856031128405	0	0\\
0.517509727626459	0.54863813229572	0	0\\
0.517509727626459	0.556420233463035	0	0\\
0.517509727626459	0.56420233463035	0	0\\
0.517509727626459	0.571984435797665	0	0\\
0.517509727626459	0.57976653696498	0	0\\
0.517509727626459	0.587548638132296	0	0\\
0.517509727626459	0.595330739299611	0	0\\
0.517509727626459	0.603112840466926	0	0\\
0.517509727626459	0.610894941634241	-3.59306578577721e-24	-3.59306578577721e-24\\
0.517509727626459	0.618677042801556	0	0\\
0.517509727626459	0.626459143968872	0	0\\
0.517509727626459	0.634241245136187	0	0\\
0.517509727626459	0.642023346303502	0	0\\
0.517509727626459	0.649805447470817	0	0\\
0.517509727626459	0.657587548638132	0	0\\
0.517509727626459	0.665369649805448	-3.59306578577721e-24	-3.59306578577721e-24\\
0.517509727626459	0.673151750972763	-3.59306578577721e-24	-3.59306578577721e-24\\
0.517509727626459	0.680933852140078	0	0\\
0.517509727626459	0.688715953307393	0	0\\
0.517509727626459	0.696498054474708	0	0\\
0.517509727626459	0.704280155642023	0	0\\
0.517509727626459	0.712062256809339	0	0\\
0.517509727626459	0.719844357976654	0	0\\
0.517509727626459	0.727626459143969	-7.18613157155443e-24	-7.18613157155443e-24\\
0.517509727626459	0.735408560311284	0	0\\
0.517509727626459	0.743190661478599	0	0\\
0.517509727626459	0.750972762645914	0	0\\
0.517509727626459	0.75875486381323	0	0\\
0.517509727626459	0.766536964980545	0	0\\
0.517509727626459	0.77431906614786	0	0\\
0.517509727626459	0.782101167315175	0	0\\
0.517509727626459	0.78988326848249	0	0\\
0.517509727626459	0.797665369649806	0	0\\
0.517509727626459	0.805447470817121	0	0\\
0.517509727626459	0.813229571984436	0	0\\
0.517509727626459	0.821011673151751	0	0\\
0.517509727626459	0.828793774319066	0	0\\
0.517509727626459	0.836575875486381	0	0\\
0.517509727626459	0.844357976653696	1.25628055531491e-23	1.25628055531491e-23\\
0.517509727626459	0.852140077821012	0	0\\
0.517509727626459	0.859922178988327	1.25628055531491e-23	1.25628055531491e-23\\
0.517509727626459	0.867704280155642	1.25628055531491e-23	1.25628055531491e-23\\
0.517509727626459	0.875486381322957	0	0\\
0.517509727626459	0.883268482490272	0	0\\
0.517509727626459	0.891050583657588	0	0\\
0.517509727626459	0.898832684824903	0	0\\
0.517509727626459	0.906614785992218	0	0\\
0.517509727626459	0.914396887159533	-3.59306578577721e-24	-3.59306578577721e-24\\
0.517509727626459	0.922178988326848	0	0\\
0.517509727626459	0.929961089494163	0	0\\
0.517509727626459	0.937743190661479	0	0\\
0.517509727626459	0.945525291828794	0	0\\
0.517509727626459	0.953307392996109	0	0\\
0.517509727626459	0.961089494163424	0	0\\
0.517509727626459	0.968871595330739	0	0\\
0.517509727626459	0.976653696498054	0	0\\
0.517509727626459	0.98443579766537	0	0\\
0.517509727626459	0.992217898832685	0	0\\
0.525291828793774	0.00389105058365759	0	0\\
0.525291828793774	0.0116731517509728	0	0\\
0.525291828793774	0.0194552529182879	0	0\\
0.525291828793774	0.0272373540856031	0	0\\
0.525291828793774	0.0350194552529183	0	0\\
0.525291828793774	0.0428015564202335	0	0\\
0.525291828793774	0.0505836575875486	0	0\\
0.525291828793774	0.0583657587548638	0	0\\
0.525291828793774	0.066147859922179	0	0\\
0.525291828793774	0.0739299610894942	0	0\\
0.525291828793774	0.0817120622568093	0	0\\
0.525291828793774	0.0894941634241245	0	0\\
0.525291828793774	0.0972762645914397	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.105058365758755	0	0\\
0.525291828793774	0.11284046692607	0	0\\
0.525291828793774	0.120622568093385	0	0\\
0.525291828793774	0.1284046692607	0	0\\
0.525291828793774	0.136186770428016	0	0\\
0.525291828793774	0.143968871595331	0	0\\
0.525291828793774	0.151750972762646	-1.25628055531491e-23	-1.25628055531491e-23\\
0.525291828793774	0.159533073929961	0	0\\
0.525291828793774	0.167315175097276	0	0\\
0.525291828793774	0.175097276264591	0	0\\
0.525291828793774	0.182879377431907	0	0\\
0.525291828793774	0.190661478599222	-1.25628055531491e-23	-1.25628055531491e-23\\
0.525291828793774	0.198443579766537	0	0\\
0.525291828793774	0.206225680933852	0	0\\
0.525291828793774	0.214007782101167	0	0\\
0.525291828793774	0.221789883268482	-1.25628055531491e-23	-1.25628055531491e-23\\
0.525291828793774	0.229571984435798	0	0\\
0.525291828793774	0.237354085603113	0	0\\
0.525291828793774	0.245136186770428	0	0\\
0.525291828793774	0.252918287937743	-1.25628055531491e-23	-1.25628055531491e-23\\
0.525291828793774	0.260700389105058	0	0\\
0.525291828793774	0.268482490272374	0	0\\
0.525291828793774	0.276264591439689	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.284046692607004	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.291828793774319	0	0\\
0.525291828793774	0.299610894941634	0	0\\
0.525291828793774	0.307392996108949	0	0\\
0.525291828793774	0.315175097276265	0	0\\
0.525291828793774	0.32295719844358	0	0\\
0.525291828793774	0.330739299610895	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.33852140077821	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.346303501945525	0	0\\
0.525291828793774	0.35408560311284	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.361867704280156	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.369649805447471	0	0\\
0.525291828793774	0.377431906614786	0	0\\
0.525291828793774	0.385214007782101	0	0\\
0.525291828793774	0.392996108949416	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.400778210116732	3.59306578577721e-24	3.59306578577721e-24\\
0.525291828793774	0.408560311284047	0	0\\
0.525291828793774	0.416342412451362	0	0\\
0.525291828793774	0.424124513618677	0	0\\
0.525291828793774	0.431906614785992	0	0\\
0.525291828793774	0.439688715953307	0	0\\
0.525291828793774	0.447470817120623	0	0\\
0.525291828793774	0.455252918287938	0	0\\
0.525291828793774	0.463035019455253	0	0\\
0.525291828793774	0.470817120622568	0	0\\
0.525291828793774	0.478599221789883	0	0\\
0.525291828793774	0.486381322957198	0	0\\
0.525291828793774	0.494163424124514	0	0\\
0.525291828793774	0.501945525291829	0	0\\
0.525291828793774	0.509727626459144	0	0\\
0.525291828793774	0.517509727626459	0	0\\
0.525291828793774	0.525291828793774	0	0\\
0.525291828793774	0.533073929961089	0	0\\
0.525291828793774	0.540856031128405	0	0\\
0.525291828793774	0.54863813229572	0	0\\
0.525291828793774	0.556420233463035	0	0\\
0.525291828793774	0.56420233463035	0	0\\
0.525291828793774	0.571984435797665	0	0\\
0.525291828793774	0.57976653696498	0	0\\
0.525291828793774	0.587548638132296	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.595330739299611	0	0\\
0.525291828793774	0.603112840466926	0	0\\
0.525291828793774	0.610894941634241	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.618677042801556	0	0\\
0.525291828793774	0.626459143968872	0	0\\
0.525291828793774	0.634241245136187	0	0\\
0.525291828793774	0.642023346303502	0	0\\
0.525291828793774	0.649805447470817	0	0\\
0.525291828793774	0.657587548638132	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.665369649805448	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.673151750972763	0	0\\
0.525291828793774	0.680933852140078	0	0\\
0.525291828793774	0.688715953307393	0	0\\
0.525291828793774	0.696498054474708	0	0\\
0.525291828793774	0.704280155642023	0	0\\
0.525291828793774	0.712062256809339	0	0\\
0.525291828793774	0.719844357976654	0	0\\
0.525291828793774	0.727626459143969	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.735408560311284	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.743190661478599	0	0\\
0.525291828793774	0.750972762645914	0	0\\
0.525291828793774	0.75875486381323	0	0\\
0.525291828793774	0.766536964980545	0	0\\
0.525291828793774	0.77431906614786	0	0\\
0.525291828793774	0.782101167315175	0	0\\
0.525291828793774	0.78988326848249	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.797665369649806	0	0\\
0.525291828793774	0.805447470817121	0	0\\
0.525291828793774	0.813229571984436	0	0\\
0.525291828793774	0.821011673151751	0	0\\
0.525291828793774	0.828793774319066	0	0\\
0.525291828793774	0.836575875486381	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.844357976653696	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.852140077821012	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.859922178988327	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.867704280155642	0	0\\
0.525291828793774	0.875486381322957	1.25628055531491e-23	1.25628055531491e-23\\
0.525291828793774	0.883268482490272	0	0\\
0.525291828793774	0.891050583657588	0	0\\
0.525291828793774	0.898832684824903	0	0\\
0.525291828793774	0.906614785992218	0	0\\
0.525291828793774	0.914396887159533	0	0\\
0.525291828793774	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.525291828793774	0.929961089494163	0	0\\
0.525291828793774	0.937743190661479	0	0\\
0.525291828793774	0.945525291828794	0	0\\
0.525291828793774	0.953307392996109	0	0\\
0.525291828793774	0.961089494163424	0	0\\
0.525291828793774	0.968871595330739	0	0\\
0.525291828793774	0.976653696498054	0	0\\
0.525291828793774	0.98443579766537	0	0\\
0.525291828793774	0.992217898832685	0	0\\
0.533073929961089	0.00389105058365759	0	0\\
0.533073929961089	0.0116731517509728	0	0\\
0.533073929961089	0.0194552529182879	0	0\\
0.533073929961089	0.0272373540856031	0	0\\
0.533073929961089	0.0350194552529183	0	0\\
0.533073929961089	0.0428015564202335	0	0\\
0.533073929961089	0.0505836575875486	0	0\\
0.533073929961089	0.0583657587548638	0	0\\
0.533073929961089	0.066147859922179	0	0\\
0.533073929961089	0.0739299610894942	0	0\\
0.533073929961089	0.0817120622568093	0	0\\
0.533073929961089	0.0894941634241245	0	0\\
0.533073929961089	0.0972762645914397	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.105058365758755	0	0\\
0.533073929961089	0.11284046692607	0	0\\
0.533073929961089	0.120622568093385	0	0\\
0.533073929961089	0.1284046692607	0	0\\
0.533073929961089	0.136186770428016	0	0\\
0.533073929961089	0.143968871595331	-1.25628055531491e-23	-1.25628055531491e-23\\
0.533073929961089	0.151750972762646	0	0\\
0.533073929961089	0.159533073929961	0	0\\
0.533073929961089	0.167315175097276	0	0\\
0.533073929961089	0.175097276264591	0	0\\
0.533073929961089	0.182879377431907	-1.25628055531491e-23	-1.25628055531491e-23\\
0.533073929961089	0.190661478599222	0	0\\
0.533073929961089	0.198443579766537	-1.25628055531491e-23	-1.25628055531491e-23\\
0.533073929961089	0.206225680933852	0	0\\
0.533073929961089	0.214007782101167	0	0\\
0.533073929961089	0.221789883268482	0	0\\
0.533073929961089	0.229571984435798	-1.25628055531491e-23	-1.25628055531491e-23\\
0.533073929961089	0.237354085603113	0	0\\
0.533073929961089	0.245136186770428	-1.25628055531491e-23	-1.25628055531491e-23\\
0.533073929961089	0.252918287937743	0	0\\
0.533073929961089	0.260700389105058	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.268482490272374	0	0\\
0.533073929961089	0.276264591439689	0	0\\
0.533073929961089	0.284046692607004	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.291828793774319	0	0\\
0.533073929961089	0.299610894941634	0	0\\
0.533073929961089	0.307392996108949	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.315175097276265	0	0\\
0.533073929961089	0.32295719844358	0	0\\
0.533073929961089	0.330739299610895	0	0\\
0.533073929961089	0.33852140077821	0	0\\
0.533073929961089	0.346303501945525	0	0\\
0.533073929961089	0.35408560311284	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.361867704280156	0	0\\
0.533073929961089	0.369649805447471	0	0\\
0.533073929961089	0.377431906614786	0	0\\
0.533073929961089	0.385214007782101	0	0\\
0.533073929961089	0.392996108949416	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.400778210116732	0	0\\
0.533073929961089	0.408560311284047	0	0\\
0.533073929961089	0.416342412451362	3.59306578577721e-24	3.59306578577721e-24\\
0.533073929961089	0.424124513618677	0	0\\
0.533073929961089	0.431906614785992	0	0\\
0.533073929961089	0.439688715953307	-4.45902048954366e-25	-4.45902048954366e-25\\
0.533073929961089	0.447470817120623	0	0\\
0.533073929961089	0.455252918287938	0	0\\
0.533073929961089	0.463035019455253	0	0\\
0.533073929961089	0.470817120622568	0	0\\
0.533073929961089	0.478599221789883	0	0\\
0.533073929961089	0.486381322957198	0	0\\
0.533073929961089	0.494163424124514	0	0\\
0.533073929961089	0.501945525291829	0	0\\
0.533073929961089	0.509727626459144	0	0\\
0.533073929961089	0.517509727626459	0	0\\
0.533073929961089	0.525291828793774	0	0\\
0.533073929961089	0.533073929961089	0	0\\
0.533073929961089	0.540856031128405	0	0\\
0.533073929961089	0.54863813229572	0	0\\
0.533073929961089	0.556420233463035	0	0\\
0.533073929961089	0.56420233463035	0	0\\
0.533073929961089	0.571984435797665	0	0\\
0.533073929961089	0.57976653696498	0	0\\
0.533073929961089	0.587548638132296	0	0\\
0.533073929961089	0.595330739299611	0	0\\
0.533073929961089	0.603112840466926	0	0\\
0.533073929961089	0.610894941634241	0	0\\
0.533073929961089	0.618677042801556	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.626459143968872	0	0\\
0.533073929961089	0.634241245136187	0	0\\
0.533073929961089	0.642023346303502	0	0\\
0.533073929961089	0.649805447470817	0	0\\
0.533073929961089	0.657587548638132	0	0\\
0.533073929961089	0.665369649805448	0	0\\
0.533073929961089	0.673151750972763	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.680933852140078	0	0\\
0.533073929961089	0.688715953307393	0	0\\
0.533073929961089	0.696498054474708	0	0\\
0.533073929961089	0.704280155642023	0	0\\
0.533073929961089	0.712062256809339	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.719844357976654	0	0\\
0.533073929961089	0.727626459143969	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.735408560311284	0	0\\
0.533073929961089	0.743190661478599	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.750972762645914	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.75875486381323	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.766536964980545	0	0\\
0.533073929961089	0.77431906614786	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.782101167315175	0	0\\
0.533073929961089	0.78988326848249	0	0\\
0.533073929961089	0.797665369649806	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.805447470817121	0	0\\
0.533073929961089	0.813229571984436	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.821011673151751	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.828793774319066	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.836575875486381	0	0\\
0.533073929961089	0.844357976653696	0	0\\
0.533073929961089	0.852140077821012	0	0\\
0.533073929961089	0.859922178988327	0	0\\
0.533073929961089	0.867704280155642	0	0\\
0.533073929961089	0.875486381322957	0	0\\
0.533073929961089	0.883268482490272	1.25628055531491e-23	1.25628055531491e-23\\
0.533073929961089	0.891050583657588	0	0\\
0.533073929961089	0.898832684824903	0	0\\
0.533073929961089	0.906614785992218	0	0\\
0.533073929961089	0.914396887159533	0	0\\
0.533073929961089	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.533073929961089	0.929961089494163	0	0\\
0.533073929961089	0.937743190661479	0	0\\
0.533073929961089	0.945525291828794	0	0\\
0.533073929961089	0.953307392996109	0	0\\
0.533073929961089	0.961089494163424	0	0\\
0.533073929961089	0.968871595330739	0	0\\
0.533073929961089	0.976653696498054	0	0\\
0.533073929961089	0.98443579766537	0	0\\
0.533073929961089	0.992217898832685	0	0\\
0.540856031128405	0.00389105058365759	0	0\\
0.540856031128405	0.0116731517509728	0	0\\
0.540856031128405	0.0194552529182879	0	0\\
0.540856031128405	0.0272373540856031	0	0\\
0.540856031128405	0.0350194552529183	0	0\\
0.540856031128405	0.0428015564202335	0	0\\
0.540856031128405	0.0505836575875486	0	0\\
0.540856031128405	0.0583657587548638	0	0\\
0.540856031128405	0.066147859922179	0	0\\
0.540856031128405	0.0739299610894942	0	0\\
0.540856031128405	0.0817120622568093	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.0894941634241245	0	0\\
0.540856031128405	0.0972762645914397	0	0\\
0.540856031128405	0.105058365758755	0	0\\
0.540856031128405	0.11284046692607	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.120622568093385	0	0\\
0.540856031128405	0.1284046692607	0	0\\
0.540856031128405	0.136186770428016	-1.25628055531491e-23	-1.25628055531491e-23\\
0.540856031128405	0.143968871595331	0	0\\
0.540856031128405	0.151750972762646	0	0\\
0.540856031128405	0.159533073929961	0	0\\
0.540856031128405	0.167315175097276	0	0\\
0.540856031128405	0.175097276264591	0	0\\
0.540856031128405	0.182879377431907	0	0\\
0.540856031128405	0.190661478599222	-1.25628055531491e-23	-1.25628055531491e-23\\
0.540856031128405	0.198443579766537	-1.25628055531491e-23	-1.25628055531491e-23\\
0.540856031128405	0.206225680933852	0	0\\
0.540856031128405	0.214007782101167	0	0\\
0.540856031128405	0.221789883268482	0	0\\
0.540856031128405	0.229571984435798	-1.25628055531491e-23	-1.25628055531491e-23\\
0.540856031128405	0.237354085603113	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.245136186770428	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.252918287937743	0	0\\
0.540856031128405	0.260700389105058	0	0\\
0.540856031128405	0.268482490272374	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.276264591439689	0	0\\
0.540856031128405	0.284046692607004	0	0\\
0.540856031128405	0.291828793774319	0	0\\
0.540856031128405	0.299610894941634	0	0\\
0.540856031128405	0.307392996108949	0	0\\
0.540856031128405	0.315175097276265	0	0\\
0.540856031128405	0.32295719844358	0	0\\
0.540856031128405	0.330739299610895	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.33852140077821	0	0\\
0.540856031128405	0.346303501945525	0	0\\
0.540856031128405	0.35408560311284	0	0\\
0.540856031128405	0.361867704280156	3.59306578577721e-24	3.59306578577721e-24\\
0.540856031128405	0.369649805447471	0	0\\
0.540856031128405	0.377431906614786	0	0\\
0.540856031128405	0.385214007782101	0	0\\
0.540856031128405	0.392996108949416	0	0\\
0.540856031128405	0.400778210116732	0	0\\
0.540856031128405	0.408560311284047	0	0\\
0.540856031128405	0.416342412451362	0	0\\
0.540856031128405	0.424124513618677	-4.45902048954366e-25	-4.45902048954366e-25\\
0.540856031128405	0.431906614785992	0	0\\
0.540856031128405	0.439688715953307	0	0\\
0.540856031128405	0.447470817120623	0	0\\
0.540856031128405	0.455252918287938	-4.45902048954366e-25	-4.45902048954366e-25\\
0.540856031128405	0.463035019455253	0	0\\
0.540856031128405	0.470817120622568	0	0\\
0.540856031128405	0.478599221789883	0	0\\
0.540856031128405	0.486381322957198	0	0\\
0.540856031128405	0.494163424124514	0	0\\
0.540856031128405	0.501945525291829	0	0\\
0.540856031128405	0.509727626459144	0	0\\
0.540856031128405	0.517509727626459	0	0\\
0.540856031128405	0.525291828793774	0	0\\
0.540856031128405	0.533073929961089	0	0\\
0.540856031128405	0.540856031128405	0	0\\
0.540856031128405	0.54863813229572	0	0\\
0.540856031128405	0.556420233463035	0	0\\
0.540856031128405	0.56420233463035	0	0\\
0.540856031128405	0.571984435797665	0	0\\
0.540856031128405	0.57976653696498	0	0\\
0.540856031128405	0.587548638132296	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.595330739299611	0	0\\
0.540856031128405	0.603112840466926	0	0\\
0.540856031128405	0.610894941634241	0	0\\
0.540856031128405	0.618677042801556	0	0\\
0.540856031128405	0.626459143968872	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.634241245136187	0	0\\
0.540856031128405	0.642023346303502	0	0\\
0.540856031128405	0.649805447470817	0	0\\
0.540856031128405	0.657587548638132	0	0\\
0.540856031128405	0.665369649805448	0	0\\
0.540856031128405	0.673151750972763	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.680933852140078	0	0\\
0.540856031128405	0.688715953307393	0	0\\
0.540856031128405	0.696498054474708	0	0\\
0.540856031128405	0.704280155642023	0	0\\
0.540856031128405	0.712062256809339	0	0\\
0.540856031128405	0.719844357976654	0	0\\
0.540856031128405	0.727626459143969	0	0\\
0.540856031128405	0.735408560311284	0	0\\
0.540856031128405	0.743190661478599	0	0\\
0.540856031128405	0.750972762645914	0	0\\
0.540856031128405	0.75875486381323	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.766536964980545	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.77431906614786	0	0\\
0.540856031128405	0.782101167315175	0	0\\
0.540856031128405	0.78988326848249	0	0\\
0.540856031128405	0.797665369649806	0	0\\
0.540856031128405	0.805447470817121	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.813229571984436	0	0\\
0.540856031128405	0.821011673151751	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.828793774319066	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.836575875486381	0	0\\
0.540856031128405	0.844357976653696	0	0\\
0.540856031128405	0.852140077821012	0	0\\
0.540856031128405	0.859922178988327	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.867704280155642	1.25628055531491e-23	1.25628055531491e-23\\
0.540856031128405	0.875486381322957	0	0\\
0.540856031128405	0.883268482490272	0	0\\
0.540856031128405	0.891050583657588	0	0\\
0.540856031128405	0.898832684824903	0	0\\
0.540856031128405	0.906614785992218	0	0\\
0.540856031128405	0.914396887159533	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.922178988326848	0	0\\
0.540856031128405	0.929961089494163	0	0\\
0.540856031128405	0.937743190661479	0	0\\
0.540856031128405	0.945525291828794	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.953307392996109	-3.59306578577721e-24	-3.59306578577721e-24\\
0.540856031128405	0.961089494163424	0	0\\
0.540856031128405	0.968871595330739	0	0\\
0.540856031128405	0.976653696498054	0	0\\
0.540856031128405	0.98443579766537	0	0\\
0.540856031128405	0.992217898832685	0	0\\
0.54863813229572	0.00389105058365759	0	0\\
0.54863813229572	0.0116731517509728	0	0\\
0.54863813229572	0.0194552529182879	0	0\\
0.54863813229572	0.0272373540856031	0	0\\
0.54863813229572	0.0350194552529183	0	0\\
0.54863813229572	0.0428015564202335	0	0\\
0.54863813229572	0.0505836575875486	0	0\\
0.54863813229572	0.0583657587548638	3.59306578577721e-24	3.59306578577721e-24\\
0.54863813229572	0.066147859922179	0	0\\
0.54863813229572	0.0739299610894942	0	0\\
0.54863813229572	0.0817120622568093	0	0\\
0.54863813229572	0.0894941634241245	0	0\\
0.54863813229572	0.0972762645914397	0	0\\
0.54863813229572	0.105058365758755	0	0\\
0.54863813229572	0.11284046692607	0	0\\
0.54863813229572	0.120622568093385	0	0\\
0.54863813229572	0.1284046692607	0	0\\
0.54863813229572	0.136186770428016	0	0\\
0.54863813229572	0.143968871595331	0	0\\
0.54863813229572	0.151750972762646	-1.25628055531491e-23	-1.25628055531491e-23\\
0.54863813229572	0.159533073929961	0	0\\
0.54863813229572	0.167315175097276	0	0\\
0.54863813229572	0.175097276264591	0	0\\
0.54863813229572	0.182879377431907	0	0\\
0.54863813229572	0.190661478599222	0	0\\
0.54863813229572	0.198443579766537	0	0\\
0.54863813229572	0.206225680933852	0	0\\
0.54863813229572	0.214007782101167	0	0\\
0.54863813229572	0.221789883268482	-1.25628055531491e-23	-1.25628055531491e-23\\
0.54863813229572	0.229571984435798	0	0\\
0.54863813229572	0.237354085603113	0	0\\
0.54863813229572	0.245136186770428	-7.18613157155443e-24	-7.18613157155443e-24\\
0.54863813229572	0.252918287937743	0	0\\
0.54863813229572	0.260700389105058	0	0\\
0.54863813229572	0.268482490272374	0	0\\
0.54863813229572	0.276264591439689	3.59306578577721e-24	3.59306578577721e-24\\
0.54863813229572	0.284046692607004	0	0\\
0.54863813229572	0.291828793774319	0	0\\
0.54863813229572	0.299610894941634	0	0\\
0.54863813229572	0.307392996108949	3.59306578577721e-24	3.59306578577721e-24\\
0.54863813229572	0.315175097276265	0	0\\
0.54863813229572	0.32295719844358	0	0\\
0.54863813229572	0.330739299610895	0	0\\
0.54863813229572	0.33852140077821	0	0\\
0.54863813229572	0.346303501945525	0	0\\
0.54863813229572	0.35408560311284	0	0\\
0.54863813229572	0.361867704280156	0	0\\
0.54863813229572	0.369649805447471	0	0\\
0.54863813229572	0.377431906614786	0	0\\
0.54863813229572	0.385214007782101	0	0\\
0.54863813229572	0.392996108949416	0	0\\
0.54863813229572	0.400778210116732	0	0\\
0.54863813229572	0.408560311284047	0	0\\
0.54863813229572	0.416342412451362	0	0\\
0.54863813229572	0.424124513618677	0	0\\
0.54863813229572	0.431906614785992	0	0\\
0.54863813229572	0.439688715953307	0	0\\
0.54863813229572	0.447470817120623	0	0\\
0.54863813229572	0.455252918287938	0	0\\
0.54863813229572	0.463035019455253	0	0\\
0.54863813229572	0.470817120622568	0	0\\
0.54863813229572	0.478599221789883	0	0\\
0.54863813229572	0.486381322957198	0	0\\
0.54863813229572	0.494163424124514	0	0\\
0.54863813229572	0.501945525291829	0	0\\
0.54863813229572	0.509727626459144	0	0\\
0.54863813229572	0.517509727626459	0	0\\
0.54863813229572	0.525291828793774	0	0\\
0.54863813229572	0.533073929961089	0	0\\
0.54863813229572	0.540856031128405	0	0\\
0.54863813229572	0.54863813229572	4.45902048954366e-25	4.45902048954366e-25\\
0.54863813229572	0.556420233463035	0	0\\
0.54863813229572	0.56420233463035	0	0\\
0.54863813229572	0.571984435797665	0	0\\
0.54863813229572	0.57976653696498	0	0\\
0.54863813229572	0.587548638132296	0	0\\
0.54863813229572	0.595330739299611	0	0\\
0.54863813229572	0.603112840466926	0	0\\
0.54863813229572	0.610894941634241	0	0\\
0.54863813229572	0.618677042801556	0	0\\
0.54863813229572	0.626459143968872	0	0\\
0.54863813229572	0.634241245136187	0	0\\
0.54863813229572	0.642023346303502	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.649805447470817	0	0\\
0.54863813229572	0.657587548638132	0	0\\
0.54863813229572	0.665369649805448	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.673151750972763	0	0\\
0.54863813229572	0.680933852140078	0	0\\
0.54863813229572	0.688715953307393	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.696498054474708	0	0\\
0.54863813229572	0.704280155642023	0	0\\
0.54863813229572	0.712062256809339	0	0\\
0.54863813229572	0.719844357976654	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.727626459143969	0	0\\
0.54863813229572	0.735408560311284	0	0\\
0.54863813229572	0.743190661478599	-7.18613157155443e-24	-7.18613157155443e-24\\
0.54863813229572	0.750972762645914	0	0\\
0.54863813229572	0.75875486381323	0	0\\
0.54863813229572	0.766536964980545	0	0\\
0.54863813229572	0.77431906614786	0	0\\
0.54863813229572	0.782101167315175	0	0\\
0.54863813229572	0.78988326848249	1.25628055531491e-23	1.25628055531491e-23\\
0.54863813229572	0.797665369649806	0	0\\
0.54863813229572	0.805447470817121	1.25628055531491e-23	1.25628055531491e-23\\
0.54863813229572	0.813229571984436	1.25628055531491e-23	1.25628055531491e-23\\
0.54863813229572	0.821011673151751	0	0\\
0.54863813229572	0.828793774319066	0	0\\
0.54863813229572	0.836575875486381	0	0\\
0.54863813229572	0.844357976653696	0	0\\
0.54863813229572	0.852140077821012	0	0\\
0.54863813229572	0.859922178988327	1.25628055531491e-23	1.25628055531491e-23\\
0.54863813229572	0.867704280155642	0	0\\
0.54863813229572	0.875486381322957	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.883268482490272	0	0\\
0.54863813229572	0.891050583657588	0	0\\
0.54863813229572	0.898832684824903	0	0\\
0.54863813229572	0.906614785992218	0	0\\
0.54863813229572	0.914396887159533	0	0\\
0.54863813229572	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.54863813229572	0.929961089494163	0	0\\
0.54863813229572	0.937743190661479	0	0\\
0.54863813229572	0.945525291828794	0	0\\
0.54863813229572	0.953307392996109	0	0\\
0.54863813229572	0.961089494163424	0	0\\
0.54863813229572	0.968871595330739	0	0\\
0.54863813229572	0.976653696498054	0	0\\
0.54863813229572	0.98443579766537	0	0\\
0.54863813229572	0.992217898832685	0	0\\
0.556420233463035	0.00389105058365759	0	0\\
0.556420233463035	0.0116731517509728	0	0\\
0.556420233463035	0.0194552529182879	0	0\\
0.556420233463035	0.0272373540856031	0	0\\
0.556420233463035	0.0350194552529183	0	0\\
0.556420233463035	0.0428015564202335	3.59306578577721e-24	3.59306578577721e-24\\
0.556420233463035	0.0505836575875486	0	0\\
0.556420233463035	0.0583657587548638	0	0\\
0.556420233463035	0.066147859922179	0	0\\
0.556420233463035	0.0739299610894942	0	0\\
0.556420233463035	0.0817120622568093	3.59306578577721e-24	3.59306578577721e-24\\
0.556420233463035	0.0894941634241245	0	0\\
0.556420233463035	0.0972762645914397	0	0\\
0.556420233463035	0.105058365758755	0	0\\
0.556420233463035	0.11284046692607	0	0\\
0.556420233463035	0.120622568093385	0	0\\
0.556420233463035	0.1284046692607	0	0\\
0.556420233463035	0.136186770428016	0	0\\
0.556420233463035	0.143968871595331	0	0\\
0.556420233463035	0.151750972762646	0	0\\
0.556420233463035	0.159533073929961	0	0\\
0.556420233463035	0.167315175097276	0	0\\
0.556420233463035	0.175097276264591	0	0\\
0.556420233463035	0.182879377431907	0	0\\
0.556420233463035	0.190661478599222	2.63663820251278e-24	2.63663820251278e-24\\
0.556420233463035	0.198443579766537	0	0\\
0.556420233463035	0.206225680933852	0	0\\
0.556420233463035	0.214007782101167	0	0\\
0.556420233463035	0.221789883268482	-0.0708181104493716	-0.0708181104493716\\
0.556420233463035	0.229571984435798	-0.143005433837942	-0.143005433837942\\
0.556420233463035	0.237354085603113	-0.192155334451052	-0.192155334451052\\
0.556420233463035	0.245136186770428	-0.218196075172956	-0.218196075172956\\
0.556420233463035	0.252918287937743	-0.221089729603027	-0.221089729603027\\
0.556420233463035	0.260700389105058	-0.200832088106016	-0.200832088106016\\
0.556420233463035	0.268482490272374	-0.157452647735717	-0.157452647735717\\
0.556420233463035	0.276264591439689	-0.0910146837408308	-0.0910146837408308\\
0.556420233463035	0.284046692607004	-0.00161541903193367	-0.00161541903193367\\
0.556420233463035	0.291828793774319	0	0\\
0.556420233463035	0.299610894941634	0	0\\
0.556420233463035	0.307392996108949	2.63663820251278e-24	2.63663820251278e-24\\
0.556420233463035	0.315175097276265	0	0\\
0.556420233463035	0.32295719844358	0	0\\
0.556420233463035	0.330739299610895	0	0\\
0.556420233463035	0.33852140077821	0	0\\
0.556420233463035	0.346303501945525	3.59306578577721e-24	3.59306578577721e-24\\
0.556420233463035	0.35408560311284	3.59306578577721e-24	3.59306578577721e-24\\
0.556420233463035	0.361867704280156	0	0\\
0.556420233463035	0.369649805447471	0	0\\
0.556420233463035	0.377431906614786	0	0\\
0.556420233463035	0.385214007782101	0	0\\
0.556420233463035	0.392996108949416	0	0\\
0.556420233463035	0.400778210116732	0	0\\
0.556420233463035	0.408560311284047	3.59306578577721e-24	3.59306578577721e-24\\
0.556420233463035	0.416342412451362	0	0\\
0.556420233463035	0.424124513618677	0	0\\
0.556420233463035	0.431906614785992	0	0\\
0.556420233463035	0.439688715953307	0	0\\
0.556420233463035	0.447470817120623	0	0\\
0.556420233463035	0.455252918287938	0	0\\
0.556420233463035	0.463035019455253	0	0\\
0.556420233463035	0.470817120622568	0	0\\
0.556420233463035	0.478599221789883	0	0\\
0.556420233463035	0.486381322957198	0	0\\
0.556420233463035	0.494163424124514	0	0\\
0.556420233463035	0.501945525291829	0	0\\
0.556420233463035	0.509727626459144	0	0\\
0.556420233463035	0.517509727626459	0	0\\
0.556420233463035	0.525291828793774	0	0\\
0.556420233463035	0.533073929961089	0	0\\
0.556420233463035	0.540856031128405	0	0\\
0.556420233463035	0.54863813229572	0	0\\
0.556420233463035	0.556420233463035	0	0\\
0.556420233463035	0.56420233463035	0	0\\
0.556420233463035	0.571984435797665	4.45902048954366e-25	4.45902048954366e-25\\
0.556420233463035	0.57976653696498	0	0\\
0.556420233463035	0.587548638132296	0	0\\
0.556420233463035	0.595330739299611	0	0\\
0.556420233463035	0.603112840466926	0	0\\
0.556420233463035	0.610894941634241	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.618677042801556	0	0\\
0.556420233463035	0.626459143968872	0	0\\
0.556420233463035	0.634241245136187	0	0\\
0.556420233463035	0.642023346303502	0	0\\
0.556420233463035	0.649805447470817	0	0\\
0.556420233463035	0.657587548638132	0	0\\
0.556420233463035	0.665369649805448	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.673151750972763	-5.27327640502555e-24	-5.27327640502555e-24\\
0.556420233463035	0.680933852140078	0	0\\
0.556420233463035	0.688715953307393	0	0\\
0.556420233463035	0.696498054474708	0	0\\
0.556420233463035	0.704280155642023	0	0\\
0.556420233463035	0.712062256809339	0	0\\
0.556420233463035	0.719844357976654	0.0491778042060326	0.0491778042060326\\
0.556420233463035	0.727626459143969	0.127110703222971	0.127110703222971\\
0.556420233463035	0.735408560311284	0.182029431204339	0.182029431204339\\
0.556420233463035	0.743190661478599	0.213853767712089	0.213853767712089\\
0.556420233463035	0.750972762645914	0.222537341019462	0.222537341019462\\
0.556420233463035	0.75875486381323	0.208067511104377	0.208067511104377\\
0.556420233463035	0.766536964980545	0.170465339743403	0.170465339743403\\
0.556420233463035	0.77431906614786	0.109785641133588	0.109785641133588\\
0.556420233463035	0.782101167315175	0.0261171245693627	0.0261171245693627\\
0.556420233463035	0.78988326848249	0	0\\
0.556420233463035	0.797665369649806	1.48375522376699e-23	1.48375522376699e-23\\
0.556420233463035	0.805447470817121	0	0\\
0.556420233463035	0.813229571984436	0	0\\
0.556420233463035	0.821011673151751	0	0\\
0.556420233463035	0.828793774319066	0	0\\
0.556420233463035	0.836575875486381	0	0\\
0.556420233463035	0.844357976653696	0	0\\
0.556420233463035	0.852140077821012	0	0\\
0.556420233463035	0.859922178988327	0	0\\
0.556420233463035	0.867704280155642	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.875486381322957	0	0\\
0.556420233463035	0.883268482490272	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.891050583657588	0	0\\
0.556420233463035	0.898832684824903	0	0\\
0.556420233463035	0.906614785992218	0	0\\
0.556420233463035	0.914396887159533	0	0\\
0.556420233463035	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.929961089494163	0	0\\
0.556420233463035	0.937743190661479	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.945525291828794	0	0\\
0.556420233463035	0.953307392996109	0	0\\
0.556420233463035	0.961089494163424	-3.59306578577721e-24	-3.59306578577721e-24\\
0.556420233463035	0.968871595330739	0	0\\
0.556420233463035	0.976653696498054	0	0\\
0.556420233463035	0.98443579766537	0	0\\
0.556420233463035	0.992217898832685	0	0\\
0.56420233463035	0.00389105058365759	0	0\\
0.56420233463035	0.0116731517509728	0	0\\
0.56420233463035	0.0194552529182879	0	0\\
0.56420233463035	0.0272373540856031	0	0\\
0.56420233463035	0.0350194552529183	0	0\\
0.56420233463035	0.0428015564202335	0	0\\
0.56420233463035	0.0505836575875486	0	0\\
0.56420233463035	0.0583657587548638	0	0\\
0.56420233463035	0.066147859922179	0	0\\
0.56420233463035	0.0739299610894942	0	0\\
0.56420233463035	0.0817120622568093	0	0\\
0.56420233463035	0.0894941634241245	0	0\\
0.56420233463035	0.0972762645914397	0	0\\
0.56420233463035	0.105058365758755	0	0\\
0.56420233463035	0.11284046692607	0	0\\
0.56420233463035	0.120622568093385	0	0\\
0.56420233463035	0.1284046692607	0	0\\
0.56420233463035	0.136186770428016	0	0\\
0.56420233463035	0.143968871595331	0	0\\
0.56420233463035	0.151750972762646	-7.41877611883497e-24	-7.41877611883497e-24\\
0.56420233463035	0.159533073929961	-0.192789116409337	-0.192789116409337\\
0.56420233463035	0.167315175097276	-0.486275570012467	-0.486275570012467\\
0.56420233463035	0.175097276264591	-0.754888629669263	-0.754888629669263\\
0.56420233463035	0.182879377431907	-0.998195093136091	-0.998195093136091\\
0.56420233463035	0.190661478599222	-1.21580882401663	-1.21580882401663\\
0.56420233463035	0.198443579766537	-1.40738903439213	-1.40738903439213\\
0.56420233463035	0.206225680933852	-1.57263885646286	-1.57263885646286\\
0.56420233463035	0.214007782101167	-1.7113043944439	-1.7113043944439\\
0.56420233463035	0.221789883268482	-1.8231741056228	-1.8231741056228\\
0.56420233463035	0.229571984435798	-1.90807837748407	-1.90807837748407\\
0.56420233463035	0.237354085603113	-1.96588910933682	-1.96588910933682\\
0.56420233463035	0.245136186770428	-1.99651936452492	-1.99651936452492\\
0.56420233463035	0.252918287937743	-1.99992316906644	-1.99992316906644\\
0.56420233463035	0.260700389105058	-1.97609541888714	-1.97609541888714\\
0.56420233463035	0.268482490272374	-1.92507186992189	-1.92507186992189\\
0.56420233463035	0.276264591439689	-1.84692920834885	-1.84692920834885\\
0.56420233463035	0.284046692607004	-1.74178522028047	-1.74178522028047\\
0.56420233463035	0.291828793774319	-1.60979910349465	-1.60979910349465\\
0.56420233463035	0.299610894941634	-1.45117189025632	-1.45117189025632\\
0.56420233463035	0.307392996108949	-1.26614684947969	-1.26614684947969\\
0.56420233463035	0.315175097276265	-1.05501003903913	-1.05501003903913\\
0.56420233463035	0.32295719844358	-0.818091160118333	-0.818091160118333\\
0.56420233463035	0.330739299610895	-0.555764853617277	-0.555764853617277\\
0.56420233463035	0.33852140077821	-0.268452424131488	-0.268452424131488\\
0.56420233463035	0.346303501945525	0	0\\
0.56420233463035	0.35408560311284	0	0\\
0.56420233463035	0.361867704280156	0	0\\
0.56420233463035	0.369649805447471	0	0\\
0.56420233463035	0.377431906614786	0	0\\
0.56420233463035	0.385214007782101	0	0\\
0.56420233463035	0.392996108949416	0	0\\
0.56420233463035	0.400778210116732	0	0\\
0.56420233463035	0.408560311284047	0	0\\
0.56420233463035	0.416342412451362	0	0\\
0.56420233463035	0.424124513618677	0	0\\
0.56420233463035	0.431906614785992	0	0\\
0.56420233463035	0.439688715953307	0	0\\
0.56420233463035	0.447470817120623	0	0\\
0.56420233463035	0.455252918287938	0	0\\
0.56420233463035	0.463035019455253	0	0\\
0.56420233463035	0.470817120622568	0	0\\
0.56420233463035	0.478599221789883	0	0\\
0.56420233463035	0.486381322957198	0	0\\
0.56420233463035	0.494163424124514	0	0\\
0.56420233463035	0.501945525291829	0	0\\
0.56420233463035	0.509727626459144	0	0\\
0.56420233463035	0.517509727626459	0	0\\
0.56420233463035	0.525291828793774	0	0\\
0.56420233463035	0.533073929961089	0	0\\
0.56420233463035	0.540856031128405	0	0\\
0.56420233463035	0.54863813229572	0	0\\
0.56420233463035	0.556420233463035	0	0\\
0.56420233463035	0.56420233463035	0	0\\
0.56420233463035	0.571984435797665	0	0\\
0.56420233463035	0.57976653696498	0	0\\
0.56420233463035	0.587548638132296	0	0\\
0.56420233463035	0.595330739299611	0	0\\
0.56420233463035	0.603112840466926	0	0\\
0.56420233463035	0.610894941634241	0	0\\
0.56420233463035	0.618677042801556	0	0\\
0.56420233463035	0.626459143968872	0	0\\
0.56420233463035	0.634241245136187	0	0\\
0.56420233463035	0.642023346303502	0	0\\
0.56420233463035	0.649805447470817	-1.31831910125639e-24	-1.31831910125639e-24\\
0.56420233463035	0.657587548638132	0.115571222903323	0.115571222903323\\
0.56420233463035	0.665369649805448	0.415203707397108	0.415203707397108\\
0.56420233463035	0.673151750972763	0.690078716268469	0.690078716268469\\
0.56420233463035	0.680933852140078	0.939751015659974	0.939751015659974\\
0.56420233463035	0.688715953307393	1.16382284456877	1.16382284456877\\
0.56420233463035	0.696498054474708	1.36194223089396	1.36194223089396\\
0.56420233463035	0.704280155642023	1.53380142477507	1.53380142477507\\
0.56420233463035	0.712062256809339	1.67913584859561	1.67913584859561\\
0.56420233463035	0.719844357976654	1.79772340569814	1.79772340569814\\
0.56420233463035	0.727626459143969	1.88938403270727	1.88938403270727\\
0.56420233463035	0.735408560311284	1.953979287103	1.953979287103\\
0.56420233463035	0.743190661478599	1.99141196164856	1.99141196164856\\
0.56420233463035	0.750972762645914	2.00162584953696	2.00162584953696\\
0.56420233463035	0.75875486381323	1.98460562843145	1.98460562843145\\
0.56420233463035	0.766536964980545	1.94037683125262	1.94037683125262\\
0.56420233463035	0.77431906614786	1.86900589584873	1.86900589584873\\
0.56420233463035	0.782101167315175	1.77060030720712	1.77060030720712\\
0.56420233463035	0.78988326848249	1.64530886962105	1.64530886962105\\
0.56420233463035	0.797665369649806	1.4933221110047	1.4933221110047\\
0.56420233463035	0.805447470817121	1.31487268991193	1.31487268991193\\
0.56420233463035	0.813229571984436	1.11023589268409	1.11023589268409\\
0.56420233463035	0.821011673151751	0.879730403146723	0.879730403146723\\
0.56420233463035	0.828793774319066	0.623719470220214	0.623719470220214\\
0.56420233463035	0.836575875486381	0.342612561321264	0.342612561321264\\
0.56420233463035	0.844357976653696	0.0368670158950777	0.0368670158950777\\
0.56420233463035	0.852140077821012	0	0\\
0.56420233463035	0.859922178988327	0	0\\
0.56420233463035	0.867704280155642	0	0\\
0.56420233463035	0.875486381322957	0	0\\
0.56420233463035	0.883268482490272	0	0\\
0.56420233463035	0.891050583657588	0	0\\
0.56420233463035	0.898832684824903	0	0\\
0.56420233463035	0.906614785992218	0	0\\
0.56420233463035	0.914396887159533	0	0\\
0.56420233463035	0.922178988326848	-3.59306578577721e-24	-3.59306578577721e-24\\
0.56420233463035	0.929961089494163	0	0\\
0.56420233463035	0.937743190661479	0	0\\
0.56420233463035	0.945525291828794	0	0\\
0.56420233463035	0.953307392996109	-3.59306578577721e-24	-3.59306578577721e-24\\
0.56420233463035	0.961089494163424	0	0\\
0.56420233463035	0.968871595330739	0	0\\
0.56420233463035	0.976653696498054	0	0\\
0.56420233463035	0.98443579766537	0	0\\
0.56420233463035	0.992217898832685	0	0\\
0.571984435797665	0.00389105058365759	0	0\\
0.571984435797665	0.0116731517509728	0	0\\
0.571984435797665	0.0194552529182879	0	0\\
0.571984435797665	0.0272373540856031	0	0\\
0.571984435797665	0.0350194552529183	0	0\\
0.571984435797665	0.0428015564202335	0	0\\
0.571984435797665	0.0505836575875486	0	0\\
0.571984435797665	0.0583657587548638	0	0\\
0.571984435797665	0.066147859922179	0	0\\
0.571984435797665	0.0739299610894942	0	0\\
0.571984435797665	0.0817120622568093	0	0\\
0.571984435797665	0.0894941634241245	0	0\\
0.571984435797665	0.0972762645914397	0	0\\
0.571984435797665	0.105058365758755	0	0\\
0.571984435797665	0.11284046692607	0	0\\
0.571984435797665	0.120622568093385	0	0\\
0.571984435797665	0.1284046692607	-0.0823017832605002	-0.0823017832605002\\
0.571984435797665	0.136186770428016	-0.52770743180781	-0.52770743180781\\
0.571984435797665	0.143968871595331	-0.947168273409528	-0.947168273409528\\
0.571984435797665	0.151750972762646	-1.33993708855793	-1.33993708855793\\
0.571984435797665	0.159533073929961	-1.70533141413555	-1.70533141413555\\
0.571984435797665	0.167315175097276	-2.04273009740965	-2.04273009740965\\
0.571984435797665	0.175097276264591	-2.35157040695371	-2.35157040695371\\
0.571984435797665	0.182879377431907	-2.63134556507719	-2.63134556507719\\
0.571984435797665	0.190661478599222	-2.88160286475886	-2.88160286475886\\
0.571984435797665	0.198443579766537	-3.10194206918397	-3.10194206918397\\
0.571984435797665	0.206225680933852	-3.29201410690672	-3.29201410690672\\
0.571984435797665	0.214007782101167	-3.45152014108309	-3.45152014108309\\
0.571984435797665	0.221789883268482	-3.58021094206865	-3.58021094206865\\
0.571984435797665	0.229571984435798	-3.67788644944145	-3.67788644944145\\
0.571984435797665	0.237354085603113	-3.7443954207421	-3.7443954207421\\
0.571984435797665	0.245136186770428	-3.77963515912969	-3.77963515912969\\
0.571984435797665	0.252918287937743	-3.78355134147266	-3.78355134147266\\
0.571984435797665	0.260700389105058	-3.75613793560549	-3.75613793560549\\
0.571984435797665	0.268482490272374	-3.69743719142077	-3.69743719142077\\
0.571984435797665	0.276264591439689	-3.60753970385384	-3.60753970385384\\
0.571984435797665	0.284046692607004	-3.48658456072317	-3.48658456072317\\
0.571984435797665	0.291828793774319	-3.33475959172723	-3.33475959172723\\
0.571984435797665	0.299610894941634	-3.15230170427815	-3.15230170427815\\
0.571984435797665	0.307392996108949	-2.93949729118635	-2.93949729118635\\
0.571984435797665	0.315175097276265	-2.69668279781931	-2.69668279781931\\
0.571984435797665	0.32295719844358	-2.42424556764519	-2.42424556764519\\
0.571984435797665	0.330739299610895	-2.12262505568208	-2.12262505568208\\
0.571984435797665	0.33852140077821	-1.79231437361154	-1.79231437361154\\
0.571984435797665	0.346303501945525	-1.43386207406005	-1.43386207406005\\
0.571984435797665	0.35408560311284	-1.04787445384666	-1.04787445384666\\
0.571984435797665	0.361867704280156	-0.635018376517016	-0.635018376517016\\
0.571984435797665	0.369649805447471	-0.196024515587761	-0.196024515587761\\
0.571984435797665	0.377431906614786	0	0\\
0.571984435797665	0.385214007782101	0	0\\
0.571984435797665	0.392996108949416	0	0\\
0.571984435797665	0.400778210116732	0	0\\
0.571984435797665	0.408560311284047	0	0\\
0.571984435797665	0.416342412451362	0	0\\
0.571984435797665	0.424124513618677	0	0\\
0.571984435797665	0.431906614785992	0	0\\
0.571984435797665	0.439688715953307	0	0\\
0.571984435797665	0.447470817120623	0	0\\
0.571984435797665	0.455252918287938	0	0\\
0.571984435797665	0.463035019455253	0	0\\
0.571984435797665	0.470817120622568	0	0\\
0.571984435797665	0.478599221789883	0	0\\
0.571984435797665	0.486381322957198	0	0\\
0.571984435797665	0.494163424124514	0	0\\
0.571984435797665	0.501945525291829	0	0\\
0.571984435797665	0.509727626459144	0	0\\
0.571984435797665	0.517509727626459	0	0\\
0.571984435797665	0.525291828793774	0	0\\
0.571984435797665	0.533073929961089	0	0\\
0.571984435797665	0.540856031128405	0	0\\
0.571984435797665	0.54863813229572	0	0\\
0.571984435797665	0.556420233463035	0	0\\
0.571984435797665	0.56420233463035	0	0\\
0.571984435797665	0.571984435797665	0	0\\
0.571984435797665	0.57976653696498	0	0\\
0.571984435797665	0.587548638132296	0	0\\
0.571984435797665	0.595330739299611	0	0\\
0.571984435797665	0.603112840466926	0	0\\
0.571984435797665	0.610894941634241	0	0\\
0.571984435797665	0.618677042801556	0	0\\
0.571984435797665	0.626459143968872	0	0\\
0.571984435797665	0.634241245136187	0.418740401524769	0.418740401524769\\
0.571984435797665	0.642023346303502	0.844760845387135	0.844760845387135\\
0.571984435797665	0.649805447470817	1.24426995377079	1.24426995377079\\
0.571984435797665	0.657587548638132	1.61656941767743	1.61656941767743\\
0.571984435797665	0.665369649805448	1.961023024356	1.961023024356\\
0.571984435797665	0.673151750972763	2.27705367941653	2.27705367941653\\
0.571984435797665	0.680933852140078	2.56414079721756	2.56414079721756\\
0.571984435797665	0.688715953307393	2.82181830078849	2.82181830078849\\
0.571984435797665	0.696498054474708	3.04967296702102	3.04967296702102\\
0.571984435797665	0.704280155642023	3.24734302864273	3.24734302864273\\
0.571984435797665	0.712062256809339	3.41451715234353	3.41451715234353\\
0.571984435797665	0.719844357976654	3.550933745906	3.550933745906\\
0.571984435797665	0.727626459143969	3.65638048654417	3.65638048654417\\
0.571984435797665	0.735408560311284	3.73069395299021	3.73069395299021\\
0.571984435797665	0.743190661478599	3.77375932844052	3.77375932844052\\
0.571984435797665	0.750972762645914	3.78551020320631	3.78551020320631\\
0.571984435797665	0.75875486381323	3.7659284716565	3.7659284716565\\
0.571984435797665	0.766536964980545	3.71504430595037	3.71504430595037\\
0.571984435797665	0.77431906614786	3.63293620061826	3.63293620061826\\
0.571984435797665	0.782101167315175	3.51973109751306	3.51973109751306\\
0.571984435797665	0.78988326848249	3.37560460822735	3.37560460822735\\
0.571984435797665	0.797665369649806	3.20078132999112	3.20078132999112\\
0.571984435797665	0.805447470817121	2.99553523241099	2.99553523241099\\
0.571984435797665	0.813229571984436	2.76019017464034	2.76019017464034\\
0.571984435797665	0.821011673151751	2.49512067172538	2.49512067172538\\
0.571984435797665	0.828793774319066	2.2007530097715	2.2007530097715\\
0.571984435797665	0.836575875486381	1.87756671871697	1.87756671871697\\
0.571984435797665	0.844357976653696	1.52609628717769	1.52609628717769\\
0.571984435797665	0.852140077821012	1.14693331047648	1.14693331047648\\
0.571984435797665	0.859922178988327	0.740729220253694	0.740729220253694\\
0.571984435797665	0.867704280155642	0.308198369378368	0.308198369378368\\
0.571984435797665	0.875486381322957	0	0\\
0.571984435797665	0.883268482490272	0	0\\
0.571984435797665	0.891050583657588	0	0\\
0.571984435797665	0.898832684824903	0	0\\
0.571984435797665	0.906614785992218	0	0\\
0.571984435797665	0.914396887159533	0	0\\
0.571984435797665	0.922178988326848	0	0\\
0.571984435797665	0.929961089494163	0	0\\
0.571984435797665	0.937743190661479	0	0\\
0.571984435797665	0.945525291828794	0	0\\
0.571984435797665	0.953307392996109	0	0\\
0.571984435797665	0.961089494163424	0	0\\
0.571984435797665	0.968871595330739	0	0\\
0.571984435797665	0.976653696498054	0	0\\
0.571984435797665	0.98443579766537	0	0\\
0.571984435797665	0.992217898832685	0	0\\
0.57976653696498	0.00389105058365759	0	0\\
0.57976653696498	0.0116731517509728	0	0\\
0.57976653696498	0.0194552529182879	0	0\\
0.57976653696498	0.0272373540856031	0	0\\
0.57976653696498	0.0350194552529183	0	0\\
0.57976653696498	0.0428015564202335	0	0\\
0.57976653696498	0.0505836575875486	0	0\\
0.57976653696498	0.0583657587548638	0	0\\
0.57976653696498	0.066147859922179	0	0\\
0.57976653696498	0.0739299610894942	0	0\\
0.57976653696498	0.0817120622568093	-6.28140277657455e-24	-6.28140277657455e-24\\
0.57976653696498	0.0894941634241245	0	0\\
0.57976653696498	0.0972762645914397	-6.28140277657455e-24	-6.28140277657455e-24\\
0.57976653696498	0.105058365758755	0	0\\
0.57976653696498	0.11284046692607	-0.293535073409219	-0.293535073409219\\
0.57976653696498	0.120622568093385	-0.85238444562189	-0.85238444562189\\
0.57976653696498	0.1284046692607	-1.38391242629742	-1.38391242629742\\
0.57976653696498	0.136186770428016	-1.88711204733675	-1.88711204733675\\
0.57976653696498	0.143968871595331	-2.36105673142334	-2.36105673142334\\
0.57976653696498	0.151750972762646	-2.80489567101803	-2.80489567101803\\
0.57976653696498	0.159533073929961	-3.21784982714787	-3.21784982714787\\
0.57976653696498	0.167315175097276	-3.5992085101993	-3.5992085101993\\
0.57976653696498	0.175097276264591	-3.94832651019556	-3.94832651019556\\
0.57976653696498	0.182879377431907	-4.26462171751389	-4.26462171751389\\
0.57976653696498	0.190661478599222	-4.54757322448676	-4.54757322448676\\
0.57976653696498	0.198443579766537	-4.79671980241921	-4.79671980241921\\
0.57976653696498	0.206225680933852	-5.01165871066032	-5.01165871066032\\
0.57976653696498	0.214007782101167	-5.19204483118906	-5.19204483118906\\
0.57976653696498	0.221789883268482	-5.33759007603124	-5.33759007603124\\
0.57976653696498	0.229571984435798	-5.44806298522496	-5.44806298522496\\
0.57976653696498	0.237354085603113	-5.52328844264082	-5.52328844264082\\
0.57976653696498	0.245136186770428	-5.56314747666856	-5.56314747666856\\
0.57976653696498	0.252918287937743	-5.56757713595904	-5.56757713595904\\
0.57976653696498	0.260700389105058	-5.53657042906797	-5.53657042906797\\
0.57976653696498	0.268482490272374	-5.47017631794385	-5.47017631794385\\
0.57976653696498	0.276264591439689	-5.36849976403108	-5.36849976403108\\
0.57976653696498	0.284046692607004	-5.23170183552899	-5.23170183552899\\
0.57976653696498	0.291828793774319	-5.05999988771316	-5.05999988771316\\
0.57976653696498	0.299610894941634	-4.85366782476943	-4.85366782476943\\
0.57976653696498	0.307392996108949	-4.61303646630125	-4.61303646630125\\
0.57976653696498	0.315175097276265	-4.33849408362921	-4.33849408362921\\
0.57976653696498	0.32295719844358	-4.03048719055852	-4.03048719055852\\
0.57976653696498	0.330739299610895	-3.68952165232155	-3.68952165232155\\
0.57976653696498	0.33852140077821	-3.31616412649838	-3.31616412649838\\
0.57976653696498	0.346303501945525	-2.91104385629512	-2.91104385629512\\
0.57976653696498	0.35408560311284	-2.4748549224471	-2.4748549224471\\
0.57976653696498	0.361867704280156	-2.0083589922705	-2.0083589922705\\
0.57976653696498	0.369649805447471	-1.51238859017397	-1.51238859017397\\
0.57976653696498	0.377431906614786	-0.987850958167674	-0.987850958167674\\
0.57976653696498	0.385214007782101	-0.435732535623247	-0.435732535623247\\
0.57976653696498	0.392996108949416	0	0\\
0.57976653696498	0.400778210116732	1.79653289288861e-24	1.79653289288861e-24\\
0.57976653696498	0.408560311284047	0	0\\
0.57976653696498	0.416342412451362	0	0\\
0.57976653696498	0.424124513618677	1.79653289288861e-24	1.79653289288861e-24\\
0.57976653696498	0.431906614785992	0	0\\
0.57976653696498	0.439688715953307	0	0\\
0.57976653696498	0.447470817120623	0	0\\
0.57976653696498	0.455252918287938	0	0\\
0.57976653696498	0.463035019455253	0	0\\
0.57976653696498	0.470817120622568	0	0\\
0.57976653696498	0.478599221789883	0	0\\
0.57976653696498	0.486381322957198	0	0\\
0.57976653696498	0.494163424124514	0	0\\
0.57976653696498	0.501945525291829	0	0\\
0.57976653696498	0.509727626459144	0	0\\
0.57976653696498	0.517509727626459	0	0\\
0.57976653696498	0.525291828793774	0	0\\
0.57976653696498	0.533073929961089	0	0\\
0.57976653696498	0.540856031128405	0	0\\
0.57976653696498	0.54863813229572	0	0\\
0.57976653696498	0.556420233463035	0	0\\
0.57976653696498	0.56420233463035	0	0\\
0.57976653696498	0.571984435797665	0	0\\
0.57976653696498	0.57976653696498	0	0\\
0.57976653696498	0.587548638132296	0	0\\
0.57976653696498	0.595330739299611	-1.79653289288861e-24	-1.79653289288861e-24\\
0.57976653696498	0.603112840466926	0	0\\
0.57976653696498	0.610894941634241	0.149661693664566	0.149661693664566\\
0.57976653696498	0.618677042801556	0.715174464899877	0.715174464899877\\
0.57976653696498	0.626459143968872	1.25363093906681	1.25363093906681\\
0.57976653696498	0.634241245136187	1.76400319770439	1.76400319770439\\
0.57976653696498	0.642023346303502	2.24534500241332	2.24534500241332\\
0.57976653696498	0.649805447470817	2.69678698762668	2.69678698762668\\
0.57976653696498	0.657587548638132	3.11753250397215	3.11753250397215\\
0.57976653696498	0.665369649805448	3.50685405090745	3.50685405090745\\
0.57976653696498	0.673151750972763	3.86409027992975	3.86409027992975\\
0.57976653696498	0.680933852140078	4.18864349069673	4.18864349069673\\
0.57976653696498	0.688715953307393	4.47997762230734	4.47997762230734\\
0.57976653696498	0.696498054474708	4.73761664489352	4.73761664489352\\
0.57976653696498	0.704280155642023	4.96114328363086	4.96114328363086\\
0.57976653696498	0.712062256809339	5.15019807408011	5.15019807408011\\
0.57976653696498	0.719844357976654	5.30447870879717	5.30447870879717\\
0.57976653696498	0.727626459143969	5.4237395963267	5.4237395963267\\
0.57976653696498	0.735408560311284	5.5077915523754	5.5077915523754\\
0.57976653696498	0.743190661478599	5.55650157985907	5.55650157985907\\
0.57976653696498	0.750972762645914	5.56979272637138	5.56979272637138\\
0.57976653696498	0.75875486381323	5.54764400903494	5.54764400903494\\
0.57976653696498	0.766536964980545	5.49009039522886	5.49009039522886\\
0.57976653696498	0.77431906614786	5.39722283518815	5.39722283518815\\
0.57976653696498	0.782101167315175	5.26918835277079	5.26918835277079\\
0.57976653696498	0.78988326848249	5.10619020611182	5.10619020611182\\
0.57976653696498	0.797665369649806	4.90848812758317	4.90848812758317\\
0.57976653696498	0.805447470817121	4.676398660049	4.676398660049\\
0.57976653696498	0.813229571984436	4.41029564347854	4.41029564347854\\
0.57976653696498	0.821011673151751	4.11061093465685	4.11061093465685\\
0.57976653696498	0.828793774319066	3.77783543200173	3.77783543200173\\
0.57976653696498	0.836575875486381	3.41252043272369	3.41252043272369\\
0.57976653696498	0.844357976653696	3.01527933114831	3.01527933114831\\
0.57976653696498	0.852140077821012	2.5867897481603	2.5867897481603\\
0.57976653696498	0.859922178988327	2.12779615839003	2.12779615839003\\
0.57976653696498	0.867704280155642	1.63911301957654	1.63911301957654\\
0.57976653696498	0.875486381322957	1.12162848747851	1.12162848747851\\
0.57976653696498	0.883268482490272	0.576308719416119	0.576308719416119\\
0.57976653696498	0.891050583657588	0.00420281551619583	0.00420281551619583\\
0.57976653696498	0.898832684824903	0	0\\
0.57976653696498	0.906614785992218	0	0\\
0.57976653696498	0.914396887159533	6.28140277657455e-24	6.28140277657455e-24\\
0.57976653696498	0.922178988326848	0	0\\
0.57976653696498	0.929961089494163	0	0\\
0.57976653696498	0.937743190661479	0	0\\
0.57976653696498	0.945525291828794	0	0\\
0.57976653696498	0.953307392996109	0	0\\
0.57976653696498	0.961089494163424	0	0\\
0.57976653696498	0.968871595330739	0	0\\
0.57976653696498	0.976653696498054	0	0\\
0.57976653696498	0.98443579766537	0	0\\
0.57976653696498	0.992217898832685	0	0\\
0.587548638132296	0.00389105058365759	0	0\\
0.587548638132296	0.0116731517509728	0	0\\
0.587548638132296	0.0194552529182879	0	0\\
0.587548638132296	0.0272373540856031	0	0\\
0.587548638132296	0.0350194552529183	0	0\\
0.587548638132296	0.0428015564202335	0	0\\
0.587548638132296	0.0505836575875486	0	0\\
0.587548638132296	0.0583657587548638	0	0\\
0.587548638132296	0.066147859922179	0	0\\
0.587548638132296	0.0739299610894942	0	0\\
0.587548638132296	0.0817120622568093	-6.28140277657455e-24	-6.28140277657455e-24\\
0.587548638132296	0.0894941634241245	0	0\\
0.587548638132296	0.0972762645914397	-0.135169322212235	-0.135169322212235\\
0.587548638132296	0.105058365758755	-0.81496184710363	-0.81496184710363\\
0.587548638132296	0.11284046692607	-1.46690549014707	-1.46690549014707\\
0.587548638132296	0.120622568093385	-2.08968341517336	-2.08968341517336\\
0.587548638132296	0.1284046692607	-2.68207731666514	-2.68207731666514\\
0.587548638132296	0.136186770428016	-3.24296144298564	-3.24296144298564\\
0.587548638132296	0.143968871595331	-3.77129732540213	-3.77129732540213\\
0.587548638132296	0.151750972762646	-4.26612917753513	-4.26612917753513\\
0.587548638132296	0.159533073929961	-4.72657992606147	-4.72657992606147\\
0.587548638132296	0.167315175097276	-5.1518478376733	-5.1518478376733\\
0.587548638132296	0.175097276264591	-5.54120370357479	-5.54120370357479\\
0.587548638132296	0.182879377431907	-5.89398853643871	-5.89398853643871\\
0.587548638132296	0.190661478599222	-6.20961173602594	-6.20961173602594\\
0.587548638132296	0.198443579766537	-6.48754965968336	-6.48754965968336\\
0.587548638132296	0.206225680933852	-6.72734454526766	-6.72734454526766\\
0.587548638132296	0.214007782101167	-6.92860374472174	-6.92860374472174\\
0.587548638132296	0.221789883268482	-7.09099921263954	-7.09099921263954\\
0.587548638132296	0.229571984435798	-7.21426718155804	-7.21426718155804\\
0.587548638132296	0.237354085603113	-7.29820796119393	-7.29820796119393\\
0.587548638132296	0.245136186770428	-7.34268581831795	-7.34268581831795\\
0.587548638132296	0.252918287937743	-7.34762891090848	-7.34762891090848\\
0.587548638132296	0.260700389105058	-7.31302925896524	-7.31302925896524\\
0.587548638132296	0.268482490272374	-7.23894274148474	-7.23894274148474\\
0.587548638132296	0.276264591439689	-7.12548911840788	-7.12548911840788\\
0.587548638132296	0.284046692607004	-6.97285208598733	-6.97285208598733\\
0.587548638132296	0.291828793774319	-6.78127938156392	-6.78127938156392\\
0.587548638132296	0.299610894941634	-6.55108296106113	-6.55108296106113\\
0.587548638132296	0.307392996108949	-6.28263928729733	-6.28263928729733\\
0.587548638132296	0.315175097276265	-5.97638978806109	-5.97638978806109\\
0.587548638132296	0.32295719844358	-5.63284155314589	-5.63284155314589\\
0.587548638132296	0.330739299610895	-5.25256833028063	-5.25256833028063\\
0.587548638132296	0.33852140077821	-4.83621186298139	-4.83621186298139\\
0.587548638132296	0.346303501945525	-4.3844836172126	-4.3844836172126\\
0.587548638132296	0.35408560311284	-3.89816696184983	-3.89816696184983\\
0.587548638132296	0.361867704280156	-3.37811985278043	-3.37811985278043\\
0.587548638132296	0.369649805447471	-2.82527806293047	-2.82527806293047\\
0.587548638132296	0.377431906614786	-2.24065900345338	-2.24065900345338\\
0.587548638132296	0.385214007782101	-1.62536617155815	-1.62536617155815\\
0.587548638132296	0.392996108949416	-0.980594249326656	-0.980594249326656\\
0.587548638132296	0.400778210116732	-0.307634873605981	-0.307634873605981\\
0.587548638132296	0.408560311284047	0	0\\
0.587548638132296	0.416342412451362	0	0\\
0.587548638132296	0.424124513618677	0	0\\
0.587548638132296	0.431906614785992	1.79653289288861e-24	1.79653289288861e-24\\
0.587548638132296	0.439688715953307	0	0\\
0.587548638132296	0.447470817120623	0	0\\
0.587548638132296	0.455252918287938	0	0\\
0.587548638132296	0.463035019455253	0	0\\
0.587548638132296	0.470817120622568	0	0\\
0.587548638132296	0.478599221789883	0	0\\
0.587548638132296	0.486381322957198	0	0\\
0.587548638132296	0.494163424124514	0	0\\
0.587548638132296	0.501945525291829	0	0\\
0.587548638132296	0.509727626459144	0	0\\
0.587548638132296	0.517509727626459	0	0\\
0.587548638132296	0.525291828793774	0	0\\
0.587548638132296	0.533073929961089	0	0\\
0.587548638132296	0.540856031128405	0	0\\
0.587548638132296	0.54863813229572	0	0\\
0.587548638132296	0.556420233463035	0	0\\
0.587548638132296	0.56420233463035	-1.79653289288861e-24	-1.79653289288861e-24\\
0.587548638132296	0.571984435797665	0	0\\
0.587548638132296	0.57976653696498	0	0\\
0.587548638132296	0.587548638132296	-1.79653289288861e-24	-1.79653289288861e-24\\
0.587548638132296	0.595330739299611	3.70938805941748e-24	3.70938805941748e-24\\
0.587548638132296	0.603112840466926	0.647553306814658	0.647553306814658\\
0.587548638132296	0.610894941634241	1.30658671426306	1.30658671426306\\
0.587548638132296	0.618677042801556	1.93677434292439	1.93677434292439\\
0.587548638132296	0.626459143968872	2.53687379755636	2.53687379755636\\
0.587548638132296	0.634241245136187	3.10573666713021	3.10573666713021\\
0.587548638132296	0.642023346303502	3.6423030939071	3.6423030939071\\
0.587548638132296	0.649805447470817	4.14559700169792	4.14559700169792\\
0.587548638132296	0.657587548638132	4.61472196601438	4.61472196601438\\
0.587548638132296	0.665369649805448	5.04885769288813	5.04885769288813\\
0.587548638132296	0.673151750972763	5.4472570681018	5.4472570681018\\
0.587548638132296	0.680933852140078	5.80924372956928	5.80924372956928\\
0.587548638132296	0.688715953307393	6.13421012182117	6.13421012182117\\
0.587548638132296	0.696498054474708	6.42161597107985	6.42161597107985\\
0.587548638132296	0.704280155642023	6.6709871231739	6.6709871231739\\
0.587548638132296	0.712062256809339	6.88191470339066	6.88191470339066\\
0.587548638132296	0.719844357976654	7.0540545474182	7.0540545474182\\
0.587548638132296	0.727626459143969	7.18712683659628	7.18712683659628\\
0.587548638132296	0.735408560311284	7.28091587110058	7.28091587110058\\
0.587548638132296	0.743190661478599	7.33526993240388	7.33526993240388\\
0.587548638132296	0.750972762645914	7.35010120556359	7.35010120556359\\
0.587548638132296	0.75875486381323	7.32538574217415	7.32538574217415\\
0.587548638132296	0.766536964980545	7.26116345138115	7.26116345138115\\
0.587548638132296	0.77431906614786	7.15753811521139	7.15753811521139\\
0.587548638132296	0.782101167315175	7.01467743428739	7.01467743428739\\
0.587548638132296	0.78988326848249	6.83281311818927	6.83281311818927\\
0.587548638132296	0.797665369649806	6.61224104178628	6.61224104178628\\
0.587548638132296	0.805447470817121	6.3533215011892	6.3533215011892\\
0.587548638132296	0.813229571984436	6.05647962314882	6.05647962314882\\
0.587548638132296	0.821011673151751	5.72220599592211	5.72220599592211\\
0.587548638132296	0.828793774319066	5.35105758524233	5.35105758524233\\
0.587548638132296	0.836575875486381	4.94365898243474	4.94365898243474\\
0.587548638132296	0.844357976653696	4.50070402829808	4.50070402829808\\
0.587548638132296	0.852140077821012	4.02295787480785	4.02295787480785\\
0.587548638132296	0.859922178988327	3.51125953973069	3.51125953973069\\
0.587548638132296	0.867704280155642	2.96652499463678	2.96652499463678\\
0.587548638132296	0.875486381322957	2.38975083239431	2.38975083239431\\
0.587548638132296	0.883268482490272	1.78201854734184	1.78201854734184\\
0.587548638132296	0.891050583657588	1.14449946567459	1.14449946567459\\
0.587548638132296	0.898832684824903	0.478460367137036	0.478460367137036\\
0.587548638132296	0.906614785992218	0	0\\
0.587548638132296	0.914396887159533	0	0\\
0.587548638132296	0.922178988326848	0	0\\
0.587548638132296	0.929961089494163	-1.79653289288861e-24	-1.79653289288861e-24\\
0.587548638132296	0.937743190661479	0	0\\
0.587548638132296	0.945525291828794	0	0\\
0.587548638132296	0.953307392996109	0	0\\
0.587548638132296	0.961089494163424	0	0\\
0.587548638132296	0.968871595330739	0	0\\
0.587548638132296	0.976653696498054	0	0\\
0.587548638132296	0.98443579766537	0	0\\
0.587548638132296	0.992217898832685	0	0\\
0.595330739299611	0.00389105058365759	0	0\\
0.595330739299611	0.0116731517509728	0	0\\
0.595330739299611	0.0194552529182879	0	0\\
0.595330739299611	0.0272373540856031	-4.45902048954366e-25	-4.45902048954366e-25\\
0.595330739299611	0.0350194552529183	0	0\\
0.595330739299611	0.0428015564202335	0	0\\
0.595330739299611	0.0505836575875486	1.79653289288861e-24	1.79653289288861e-24\\
0.595330739299611	0.0583657587548638	0	0\\
0.595330739299611	0.066147859922179	1.79653289288861e-24	1.79653289288861e-24\\
0.595330739299611	0.0739299610894942	0	0\\
0.595330739299611	0.0817120622568093	0	0\\
0.595330739299611	0.0894941634241245	-0.388343180763356	-0.388343180763356\\
0.595330739299611	0.0972762645914397	-1.16652231154075	-1.16652231154075\\
0.595330739299611	0.105058365758755	-1.91563756540043	-1.91563756540043\\
0.595330739299611	0.11284046692607	-2.63412707209035	-2.63412707209035\\
0.595330739299611	0.120622568093385	-3.32054085717895	-3.32054085717895\\
0.595330739299611	0.1284046692607	-3.97353419273205	-3.97353419273205\\
0.595330739299611	0.136186770428016	-4.59186165214084	-4.59186165214084\\
0.595330739299611	0.143968871595331	-5.17437186541122	-5.17437186541122\\
0.595330739299611	0.151750972762646	-5.72000295243103	-5.72000295243103\\
0.595330739299611	0.159533073929961	-6.22777860216154	-6.22777860216154\\
0.595330739299611	0.167315175097276	-6.6968047630233	-6.6968047630233\\
0.595330739299611	0.175097276264591	-7.12626690558881	-7.12626690558881\\
0.595330739299611	0.182879377431907	-7.51542781336769	-7.51542781336769\\
0.595330739299611	0.190661478599222	-7.86362585226055	-7.86362585226055\\
0.595330739299611	0.198443579766537	-8.17027366186398	-8.17027366186398\\
0.595330739299611	0.206225680933852	-8.4348572114956	-8.4348572114956\\
0.595330739299611	0.214007782101167	-8.65693516433356	-8.65693516433356\\
0.595330739299611	0.221789883268482	-8.83613848761301	-8.83613848761301\\
0.595330739299611	0.229571984435798	-8.9721702423753	-8.9721702423753\\
0.595330739299611	0.237354085603113	-9.06480549050628	-9.06480549050628\\
0.595330739299611	0.245136186770428	-9.11389126861285	-9.11389126861285\\
0.595330739299611	0.252918287937743	-9.1193465920075	-9.1193465920075\\
0.595330739299611	0.260700389105058	-9.08116246405333	-9.08116246405333\\
0.595330739299611	0.268482490272374	-8.99940187747973	-8.99940187747973\\
0.595330739299611	0.276264591439689	-8.87419980620055	-8.87419980620055\\
0.595330739299611	0.284046692607004	-8.7057631981113	-8.7057631981113\\
0.595330739299611	0.291828793774319	-8.49437099082826	-8.49437099082826\\
0.595330739299611	0.299610894941634	-8.24037418380746	-8.24037418380746\\
0.595330739299611	0.307392996108949	-7.94419601378729	-7.94419601378729\\
0.595330739299611	0.315175097276265	-7.60633229350179	-7.60633229350179\\
0.595330739299611	0.32295719844358	-7.22735198019307	-7.22735198019307\\
0.595330739299611	0.330739299610895	-6.80789803752774	-6.80789803752774\\
0.595330739299611	0.33852140077821	-6.34868864816699	-6.34868864816699\\
0.595330739299611	0.346303501945525	-5.85051883343496	-5.85051883343496\\
0.595330739299611	0.35408560311284	-5.31426253797614	-5.31426253797614\\
0.595330739299611	0.361867704280156	-4.74087523131436	-4.74087523131436\\
0.595330739299611	0.369649805447471	-4.13139707178224	-4.13139707178224\\
0.595330739299611	0.377431906614786	-3.48695667378	-3.48695667378\\
0.595330739299611	0.385214007782101	-2.80877551247709	-2.80877551247709\\
0.595330739299611	0.392996108949416	-2.0981729925459	-2.0981729925459\\
0.595330739299611	0.400778210116732	-1.35657220440243	-1.35657220440243\\
0.595330739299611	0.408560311284047	-0.585506392804668	-0.585506392804668\\
0.595330739299611	0.416342412451362	0	0\\
0.595330739299611	0.424124513618677	0	0\\
0.595330739299611	0.431906614785992	0	0\\
0.595330739299611	0.439688715953307	0	0\\
0.595330739299611	0.447470817120623	0	0\\
0.595330739299611	0.455252918287938	0	0\\
0.595330739299611	0.463035019455253	0	0\\
0.595330739299611	0.470817120622568	0	0\\
0.595330739299611	0.478599221789883	0	0\\
0.595330739299611	0.486381322957198	0	0\\
0.595330739299611	0.494163424124514	0	0\\
0.595330739299611	0.501945525291829	0	0\\
0.595330739299611	0.509727626459144	0	0\\
0.595330739299611	0.517509727626459	0	0\\
0.595330739299611	0.525291828793774	0	0\\
0.595330739299611	0.533073929961089	0	0\\
0.595330739299611	0.540856031128405	0	0\\
0.595330739299611	0.54863813229572	0	0\\
0.595330739299611	0.556420233463035	0	0\\
0.595330739299611	0.56420233463035	0	0\\
0.595330739299611	0.571984435797665	-1.79653289288861e-24	-1.79653289288861e-24\\
0.595330739299611	0.57976653696498	0	0\\
0.595330739299611	0.587548638132296	0.189435122298224	0.189435122298224\\
0.595330739299611	0.595330739299611	0.974622104157875	0.974622104157875\\
0.595330739299611	0.603112840466926	1.7311542167624	1.7311542167624\\
0.595330739299611	0.610894941634241	2.4574404816268	2.4574404816268\\
0.595330739299611	0.618677042801556	3.15200358504478	3.15200358504478\\
0.595330739299611	0.626459143968872	3.81347304294861	3.81347304294861\\
0.595330739299611	0.634241245136187	4.44057909140425	4.44057909140425\\
0.595330739299611	0.642023346303502	5.03214727718364	5.03214727718364\\
0.595330739299611	0.649805447470817	5.58709372393898	5.58709372393898\\
0.595330739299611	0.657587548638132	6.10442105007279	6.10442105007279\\
0.595330739299611	0.665369649805448	6.58321490780728	6.58321490780728\\
0.595330739299611	0.673151750972763	7.02264110593812	7.02264110593812\\
0.595330739299611	0.680933852140078	7.4219432726646	7.4219432726646\\
0.595330739299611	0.688715953307393	7.78044101047511	7.78044101047511\\
0.595330739299611	0.696498054474708	8.09752848728186	8.09752848728186\\
0.595330739299611	0.704280155642023	8.37267340608714	8.37267340608714\\
0.595330739299611	0.712062256809339	8.60541629729288	8.60541629729288\\
0.595330739299611	0.719844357976654	8.79537007340667	8.79537007340667\\
0.595330739299611	0.727626459143969	8.94221978009981	8.94221978009981\\
0.595330739299611	0.735408560311284	9.04572247916951	9.04572247916951\\
0.595330739299611	0.743190661478599	9.10570720961052	9.10570720961052\\
0.595330739299611	0.750972762645914	9.12207498675065	9.12207498675065\\
0.595330739299611	0.75875486381323	9.09479881200338	9.09479881200338\\
0.595330739299611	0.766536964980545	9.02392367687724	9.02392367687724\\
0.595330739299611	0.77431906614786	8.90956655669492	8.90956655669492\\
0.595330739299611	0.782101167315175	8.75191640154035	8.75191640154035\\
0.595330739299611	0.78988326848249	8.55123414352371	8.55123414352371\\
0.595330739299611	0.797665369649806	8.30785275089908	8.30785275089908\\
0.595330739299611	0.805447470817121	8.02217737251434	8.02217737251434\\
0.595330739299611	0.813229571984436	7.6946856295541	7.6946856295541\\
0.595330739299611	0.821011673151751	7.32592812019247	7.32592812019247\\
0.595330739299611	0.828793774319066	6.916529202186	6.916529202186\\
0.595330739299611	0.836575875486381	6.46718811225754	6.46718811225754\\
0.595330739299611	0.844357976653696	5.97868047839225	5.97868047839225\\
0.595330739299611	0.852140077821012	5.45186028300578	5.45186028300578\\
0.595330739299611	0.859922178988327	4.88766233047223	4.88766233047223\\
0.595330739299611	0.867704280155642	4.2871052652977	4.2871052652977\\
0.595330739299611	0.875486381322957	3.65129518285561	3.65129518285561\\
0.595330739299611	0.883268482490272	2.98142986894347	2.98142986894347\\
0.595330739299611	0.891050583657588	2.27880370177871	2.27880370177871\\
0.595330739299611	0.898832684824903	1.54481324534585	1.54481324534585\\
0.595330739299611	0.906614785992218	0.780963546626507	0.780963546626507\\
0.595330739299611	0.914396887159533	-2.94683093222016e-24	-2.94683093222016e-24\\
0.595330739299611	0.922178988326848	6.28140277657455e-24	6.28140277657455e-24\\
0.595330739299611	0.929961089494163	0	0\\
0.595330739299611	0.937743190661479	0	0\\
0.595330739299611	0.945525291828794	-1.79653289288861e-24	-1.79653289288861e-24\\
0.595330739299611	0.953307392996109	0	0\\
0.595330739299611	0.961089494163424	0	0\\
0.595330739299611	0.968871595330739	0	0\\
0.595330739299611	0.976653696498054	0	0\\
0.595330739299611	0.98443579766537	0	0\\
0.595330739299611	0.992217898832685	0	0\\
0.603112840466926	0.00389105058365759	0	0\\
0.603112840466926	0.0116731517509728	0	0\\
0.603112840466926	0.0194552529182879	0	0\\
0.603112840466926	0.0272373540856031	0	0\\
0.603112840466926	0.0350194552529183	-4.45902048954366e-25	-4.45902048954366e-25\\
0.603112840466926	0.0428015564202335	0	0\\
0.603112840466926	0.0505836575875486	1.79653289288861e-24	1.79653289288861e-24\\
0.603112840466926	0.0583657587548638	0	0\\
0.603112840466926	0.066147859922179	0	0\\
0.603112840466926	0.0739299610894942	0	0\\
0.603112840466926	0.0817120622568093	-0.460722965610177	-0.460722965610177\\
0.603112840466926	0.0894941634241245	-1.34015859907712	-1.34015859907712\\
0.603112840466926	0.0972762645914397	-2.18975496078265	-2.18975496078265\\
0.603112840466926	0.105058365758755	-3.00768441234201	-3.00768441234201\\
0.603112840466926	0.11284046692607	-3.79224512253693	-3.79224512253693\\
0.603112840466926	0.120622568093385	-4.54185371006454	-4.54185371006454\\
0.603112840466926	0.1284046692607	-5.25503861036197	-5.25503861036197\\
0.603112840466926	0.136186770428016	-5.93043415931986	-5.93043415931986\\
0.603112840466926	0.143968871595331	-6.56677538448241	-6.56677538448241\\
0.603112840466926	0.151750972762646	-7.16289348475807	-7.16289348475807\\
0.603112840466926	0.159533073929961	-7.71771197161315	-7.71771197161315\\
0.603112840466926	0.167315175097276	-8.23024343916221	-8.23024343916221\\
0.603112840466926	0.175097276264591	-8.69958692515884	-8.69958692515884\\
0.603112840466926	0.182879377431907	-9.12492581861461	-9.12492581861461\\
0.603112840466926	0.190661478599222	-9.50552626317286	-9.50552626317286\\
0.603112840466926	0.198443579766537	-9.84073599877535	-9.84073599877535\\
0.603112840466926	0.206225680933852	-10.1299835796724	-10.1299835796724\\
0.603112840466926	0.214007782101167	-10.3727779033003	-10.3727779033003\\
0.603112840466926	0.221789883268482	-10.5687079806674	-10.5687079806674\\
0.603112840466926	0.229571984435798	-10.7174428772118	-10.7174428772118\\
0.603112840466926	0.237354085603113	-10.8187317568162	-10.8187317568162\\
0.603112840466926	0.245136186770428	-10.8724039708513	-10.8724039708513\\
0.603112840466926	0.252918287937743	-10.8783691466309	-10.8783691466309\\
0.603112840466926	0.260700389105058	-10.8366172435186	-10.8366172435186\\
0.603112840466926	0.268482490272374	-10.7472185594908	-10.7472185594908\\
0.603112840466926	0.276264591439689	-10.6103236863299	-10.6103236863299\\
0.603112840466926	0.284046692607004	-10.4261634267628	-10.4261634267628\\
0.603112840466926	0.291828793774319	-10.1950487017971	-10.1950487017971\\
0.603112840466926	0.299610894941634	-9.91737049047473	-9.91737049047473\\
0.603112840466926	0.307392996108949	-9.5935998572141	-9.5935998572141\\
0.603112840466926	0.315175097276265	-9.22428813229752	-9.22428813229752\\
0.603112840466926	0.32295719844358	-8.81006731620491	-8.81006731620491\\
0.603112840466926	0.330739299610895	-8.35165077791571	-8.35165077791571\\
0.603112840466926	0.33852140077821	-7.84983431352883	-7.84983431352883\\
0.603112840466926	0.346303501945525	-7.30549762797824	-7.30549762797824\\
0.603112840466926	0.35408560311284	-6.71960629878026	-6.71960629878026\\
0.603112840466926	0.361867704280156	-6.09321427462835	-6.09321427462835\\
0.603112840466926	0.369649805447471	-5.42746695481326	-5.42746695481326\\
0.603112840466926	0.377431906614786	-4.72360488881057	-4.72360488881057\\
0.603112840466926	0.385214007782101	-3.9829681286764	-3.9829681286764\\
0.603112840466926	0.392996108949416	-3.20700126075955	-3.20700126075955\\
0.603112840466926	0.400778210116732	-2.39725913964068	-2.39725913964068\\
0.603112840466926	0.408560311284047	-1.55541334590698	-1.55541334590698\\
0.603112840466926	0.416342412451362	-0.68325938812493	-0.68325938812493\\
0.603112840466926	0.424124513618677	1.31831910125639e-24	1.31831910125639e-24\\
0.603112840466926	0.431906614785992	0	0\\
0.603112840466926	0.439688715953307	0	0\\
0.603112840466926	0.447470817120623	0	0\\
0.603112840466926	0.455252918287938	0	0\\
0.603112840466926	0.463035019455253	-2.22951024477183e-25	-2.22951024477183e-25\\
0.603112840466926	0.470817120622568	0	0\\
0.603112840466926	0.478599221789883	0	0\\
0.603112840466926	0.486381322957198	0	0\\
0.603112840466926	0.494163424124514	0	0\\
0.603112840466926	0.501945525291829	0	0\\
0.603112840466926	0.509727626459144	0	0\\
0.603112840466926	0.517509727626459	0	0\\
0.603112840466926	0.525291828793774	0	0\\
0.603112840466926	0.533073929961089	4.45902048954366e-25	4.45902048954366e-25\\
0.603112840466926	0.540856031128405	0	0\\
0.603112840466926	0.54863813229572	0	0\\
0.603112840466926	0.556420233463035	0	0\\
0.603112840466926	0.56420233463035	0	0\\
0.603112840466926	0.571984435797665	-1.79653289288861e-24	-1.79653289288861e-24\\
0.603112840466926	0.57976653696498	0.236413770277735	0.236413770277735\\
0.603112840466926	0.587548638132296	1.12300761502671	1.12300761502671\\
0.603112840466926	0.595330739299611	1.98023997672443	1.98023997672443\\
0.603112840466926	0.603112840466926	2.80625044958447	2.80625044958447\\
0.603112840466926	0.610894941634241	3.59930643631646	3.59930643631646\\
0.603112840466926	0.618677042801556	4.35779557263186	4.35779557263186\\
0.603112840466926	0.626459143968872	5.08021889954547	5.08021889954547\\
0.603112840466926	0.634241245136187	5.76518477019393	5.76518477019393\\
0.603112840466926	0.642023346303502	6.41140346975737	6.41140346975737\\
0.603112840466926	0.649805447470817	7.01768252641565	7.01768252641565\\
0.603112840466926	0.657587548638132	7.58292268902047	7.58292268902047\\
0.603112840466926	0.665369649805448	8.10611454209027	8.10611454209027\\
0.603112840466926	0.673151750972763	8.58633572214304	8.58633572214304\\
0.603112840466926	0.680933852140078	9.02274869268101	9.02274869268101\\
0.603112840466926	0.688715953307393	9.41459902850129	9.41459902850129\\
0.603112840466926	0.696498054474708	9.76121415317309	9.76121415317309\\
0.603112840466926	0.704280155642023	10.0620024686247	10.0620024686247\\
0.603112840466926	0.712062256809339	10.3164528123875	10.3164528123875\\
0.603112840466926	0.719844357976654	10.5241341740902	10.5241341740902\\
0.603112840466926	0.727626459143969	10.6846956002184	10.6846956002184\\
0.603112840466926	0.735408560311284	10.7978662181985	10.7978662181985\\
0.603112840466926	0.743190661478599	10.8634553189777	10.8634553189777\\
0.603112840466926	0.750972762645914	10.8813524492057	10.8813524492057\\
0.603112840466926	0.75875486381323	10.8515274776827	10.8515274776827\\
0.603112840466926	0.766536964980545	10.7740306152136	10.7740306152136\\
0.603112840466926	0.77431906614786	10.648992382072	10.648992382072\\
0.603112840466926	0.782101167315175	10.4766235326337	10.4766235326337\\
0.603112840466926	0.78988326848249	10.2572149617798	10.2572149617798\\
0.603112840466926	0.797665369649806	9.99113763183887	9.99113763183887\\
0.603112840466926	0.805447470817121	9.67884257218616	9.67884257218616\\
0.603112840466926	0.813229571984436	9.32086101485156	9.32086101485156\\
0.603112840466926	0.821011673151751	8.91780473599916	8.91780473599916\\
0.603112840466926	0.828793774319066	8.47036667405535	8.47036667405535\\
0.603112840466926	0.836575875486381	7.97932189191888	7.97932189191888\\
0.603112840466926	0.844357976653696	7.44552894692139	7.44552894692139\\
0.603112840466926	0.852140077821012	6.86993172852885	6.86993172852885\\
0.603112840466926	0.859922178988327	6.25356181810657	6.25356181810657\\
0.603112840466926	0.867704280155642	5.59754141824392	5.59754141824392\\
0.603112840466926	0.875486381322957	4.90308689272323	4.90308689272323\\
0.603112840466926	0.883268482490272	4.17151295232226	4.17151295232226\\
0.603112840466926	0.891050583657588	3.40423751638259	3.40423751638259\\
0.603112840466926	0.898832684824903	2.60278727362333	2.60278727362333\\
0.603112840466926	0.906614785992218	1.76880395615929	1.76880395615929\\
0.603112840466926	0.914396887159533	0.904051333021265	0.904051333021265\\
0.603112840466926	0.922178988326848	0.0104229438019636	0.0104229438019636\\
0.603112840466926	0.929961089494163	0	0\\
0.603112840466926	0.937743190661479	0	0\\
0.603112840466926	0.945525291828794	-1.79653289288861e-24	-1.79653289288861e-24\\
0.603112840466926	0.953307392996109	0	0\\
0.603112840466926	0.961089494163424	-1.79653289288861e-24	-1.79653289288861e-24\\
0.603112840466926	0.968871595330739	0	0\\
0.603112840466926	0.976653696498054	0	0\\
0.603112840466926	0.98443579766537	0	0\\
0.603112840466926	0.992217898832685	0	0\\
0.610894941634241	0.00389105058365759	0	0\\
0.610894941634241	0.0116731517509728	0	0\\
0.610894941634241	0.0194552529182879	0	0\\
0.610894941634241	0.0272373540856031	0	0\\
0.610894941634241	0.0350194552529183	0	0\\
0.610894941634241	0.0428015564202335	0	0\\
0.610894941634241	0.0505836575875486	0	0\\
0.610894941634241	0.0583657587548638	0	0\\
0.610894941634241	0.066147859922179	1.79653289288861e-24	1.79653289288861e-24\\
0.610894941634241	0.0739299610894942	-0.346689654629898	-0.346689654629898\\
0.610894941634241	0.0817120622568093	-1.32938900196676	-1.32938900196676\\
0.610894941634241	0.0894941634241245	-2.28194620367302	-2.28194620367302\\
0.610894941634241	0.0972762645914397	-3.20224716422222	-3.20224716422222\\
0.610894941634241	0.105058365758755	-4.08831814262522	-4.08831814262522\\
0.610894941634241	0.11284046692607	-4.93831761125637	-4.93831761125637\\
0.610894941634241	0.120622568093385	-5.75052888851861	-5.75052888851861\\
0.610894941634241	0.1284046692607	-6.52335351812898	-6.52335351812898\\
0.610894941634241	0.136186770428016	-7.25530538073034	-7.25530538073034\\
0.610894941634241	0.143968871595331	-7.945005525543	-7.945005525543\\
0.610894941634241	0.151750972762646	-8.59117770492524	-8.59117770492524\\
0.610894941634241	0.159533073929961	-9.19264458847898	-9.19264458847898\\
0.610894941634241	0.167315175097276	-9.74832462701199	-9.74832462701199\\
0.610894941634241	0.175097276264591	-10.2572295300354	-10.2572295300354\\
0.610894941634241	0.182879377431907	-10.718462312985	-10.718462312985\\
0.610894941634241	0.190661478599222	-11.1312158623498	-11.1312158623498\\
0.610894941634241	0.198443579766537	-11.4947719587598	-11.4947719587598\\
0.610894941634241	0.206225680933852	-11.8085006907963	-11.8085006907963\\
0.610894941634241	0.214007782101167	-12.0718601862719	-12.0718601862719\\
0.610894941634241	0.221789883268482	-12.2843965829732	-12.2843965829732\\
0.610894941634241	0.229571984435798	-12.4457441594942	-12.4457441594942\\
0.610894941634241	0.237354085603113	-12.5556255498901	-12.5556255498901\\
0.610894941634241	0.245136186770428	-12.6138519743354	-12.6138519743354\\
0.610894941634241	0.252918287937743	-12.6203234306164	-12.6203234306164\\
0.610894941634241	0.260700389105058	-12.5750288070939	-12.5750288070939\\
0.610894941634241	0.268482490272374	-12.478045895683	-12.478045895683\\
0.610894941634241	0.276264591439689	-12.3295413024487	-12.3295413024487\\
0.610894941634241	0.284046692607004	-12.1297702725963	-12.1297702725963\\
0.610894941634241	0.291828793774319	-11.8790764649326	-11.8790764649326\\
0.610894941634241	0.299610894941634	-11.5778917272399	-11.5778917272399\\
0.610894941634241	0.307392996108949	-11.2267359376465	-11.2267359376465\\
0.610894941634241	0.315175097276265	-10.826216986563	-10.826216986563\\
0.610894941634241	0.32295719844358	-10.3770309783553	-10.3770309783553\\
0.610894941634241	0.330739299610895	-9.87996273138455	-9.87996273138455\\
0.610894941634241	0.33852140077821	-9.33588665105123	-9.33588665105123\\
0.610894941634241	0.346303501945525	-8.74576804464907	-8.74576804464907\\
0.610894941634241	0.35408560311284	-8.11066493996445	-8.11066493996445\\
0.610894941634241	0.361867704280156	-7.43173046153922	-7.43173046153922\\
0.610894941634241	0.369649805447471	-6.71021581038759	-6.71021581038759\\
0.610894941634241	0.377431906614786	-5.94747388498386	-5.94747388498386\\
0.610894941634241	0.385214007782101	-5.14496357426052	-5.14496357426052\\
0.610894941634241	0.392996108949416	-4.30425474734633	-4.30425474734633\\
0.610894941634241	0.400778210116732	-3.42703396052083	-3.42703396052083\\
0.610894941634241	0.408560311284047	-2.51511089855124	-2.51511089855124\\
0.610894941634241	0.416342412451362	-1.57042556270886	-1.57042556270886\\
0.610894941634241	0.424124513618677	-0.595056206519062	-0.595056206519062\\
0.610894941634241	0.431906614785992	0	0\\
0.610894941634241	0.439688715953307	0	0\\
0.610894941634241	0.447470817120623	0	0\\
0.610894941634241	0.455252918287938	-2.22951024477183e-25	-2.22951024477183e-25\\
0.610894941634241	0.463035019455253	0	0\\
0.610894941634241	0.470817120622568	0	0\\
0.610894941634241	0.478599221789883	0	0\\
0.610894941634241	0.486381322957198	0	0\\
0.610894941634241	0.494163424124514	0	0\\
0.610894941634241	0.501945525291829	0	0\\
0.610894941634241	0.509727626459144	0	0\\
0.610894941634241	0.517509727626459	0	0\\
0.610894941634241	0.525291828793774	0	0\\
0.610894941634241	0.533073929961089	0	0\\
0.610894941634241	0.540856031128405	0	0\\
0.610894941634241	0.54863813229572	0	0\\
0.610894941634241	0.556420233463035	0	0\\
0.610894941634241	0.56420233463035	0	0\\
0.610894941634241	0.571984435797665	0.0965543988732144	0.0965543988732144\\
0.610894941634241	0.57976653696498	1.08644086363663	1.08644086363663\\
0.610894941634241	0.587548638132296	2.04673696241757	2.04673696241757\\
0.610894941634241	0.595330739299611	2.97529210754406	2.97529210754406\\
0.610894941634241	0.603112840466926	3.8700982100556	3.8700982100556\\
0.610894941634241	0.610894941634241	4.7292813723113	4.7292813723113\\
0.610894941634241	0.618677042801556	5.55109432542967	5.55109432542967\\
0.610894941634241	0.626459143968872	6.33390961561009	6.33390961561009\\
0.610894941634241	0.634241245136187	7.07621353192384	7.07621353192384\\
0.610894941634241	0.642023346303502	7.77660076032108	7.77660076032108\\
0.610894941634241	0.649805447470817	8.43376974503791	8.43376974503791\\
0.610894941634241	0.657587548638132	9.04651873504124	9.04651873504124\\
0.610894941634241	0.665369649805448	9.61374248793712	9.61374248793712\\
0.610894941634241	0.673151750972763	10.1344295971975	10.1344295971975\\
0.610894941634241	0.680933852140078	10.607660400953	10.607660400953\\
0.610894941634241	0.688715953307393	11.0326054225272	11.0326054225272\\
0.610894941634241	0.696498054474708	11.4085242846883	11.4085242846883\\
0.610894941634241	0.704280155642023	11.734765032101	11.734765032101\\
0.610894941634241	0.712062256809339	12.0107637900984	12.0107637900984\\
0.610894941634241	0.719844357976654	12.2360446828544	12.2360446828544\\
0.610894941634241	0.727626459143969	12.4102199314572	12.4102199314572\\
0.610894941634241	0.735408560311284	12.5329900543909	12.5329900543909\\
0.610894941634241	0.743190661478599	12.6041440999595	12.6041440999595\\
0.610894941634241	0.750972762645914	12.6235598520325	12.6235598520325\\
0.610894941634241	0.75875486381323	12.5912039655187	12.5912039655187\\
0.610894941634241	0.766536964980545	12.5071320055016	12.5071320055016\\
0.610894941634241	0.77431906614786	12.3714883827526	12.3714883827526\\
0.610894941634241	0.782101167315175	12.1845061976587	12.1845061976587\\
0.610894941634241	0.78988326848249	11.9465070231873	11.9465070231873\\
0.610894941634241	0.797665369649806	11.6579006744558	11.6579006744558\\
0.610894941634241	0.805447470817121	11.3191850268653	11.3191850268653\\
0.610894941634241	0.813229571984436	10.9309459554535	10.9309459554535\\
0.610894941634241	0.821011673151751	10.4938574739678	10.4938574739678\\
0.610894941634241	0.828793774319066	10.0086821528053	10.0086821528053\\
0.610894941634241	0.836575875486381	9.47627189176161	9.47627189176161\\
0.610894941634241	0.844357976653696	8.89756911794699	8.89756911794699\\
0.610894941634241	0.852140077821012	8.27360847261897	8.27360847261897\\
0.610894941634241	0.859922178988327	7.60551904284958	7.60551904284958\\
0.610894941634241	0.867704280155642	6.8945271858035	6.8945271858035\\
0.610894941634241	0.875486381322957	6.14195998560859	6.14195998560859\\
0.610894941634241	0.883268482490272	5.34924937569681	5.34924937569681\\
0.610894941634241	0.891050583657588	4.51793695316889	4.51793695316889\\
0.610894941634241	0.898832684824903	3.649679505406	3.649679505406\\
0.610894941634241	0.906614785992218	2.74625526320543	2.74625526320543\\
0.610894941634241	0.914396887159533	1.8095708924154	1.8095708924154\\
0.610894941634241	0.922178988326848	0.84166924395214	0.84166924395214\\
0.610894941634241	0.929961089494163	-1.31831910125639e-24	-1.31831910125639e-24\\
0.610894941634241	0.937743190661479	0	0\\
0.610894941634241	0.945525291828794	0	0\\
0.610894941634241	0.953307392996109	0	0\\
0.610894941634241	0.961089494163424	-1.79653289288861e-24	-1.79653289288861e-24\\
0.610894941634241	0.968871595330739	0	0\\
0.610894941634241	0.976653696498054	0	0\\
0.610894941634241	0.98443579766537	0	0\\
0.610894941634241	0.992217898832685	0	0\\
0.618677042801556	0.00389105058365759	0	0\\
0.618677042801556	0.0116731517509728	0	0\\
0.618677042801556	0.0194552529182879	0	0\\
0.618677042801556	0.0272373540856031	0	0\\
0.618677042801556	0.0350194552529183	1.79653289288861e-24	1.79653289288861e-24\\
0.618677042801556	0.0428015564202335	0	0\\
0.618677042801556	0.0505836575875486	0	0\\
0.618677042801556	0.0583657587548638	1.79653289288861e-24	1.79653289288861e-24\\
0.618677042801556	0.066147859922179	-0.042358088428333	-0.042358088428333\\
0.618677042801556	0.0739299610894942	-1.12941000810817	-1.12941000810817\\
0.618677042801556	0.0817120622568093	-2.18652048171931	-2.18652048171931\\
0.618677042801556	0.0894941634241245	-3.21126842858277	-3.21126842858277\\
0.618677042801556	0.0972762645914397	-4.20138827891311	-4.20138827891311\\
0.618677042801556	0.105058365758755	-5.15476104681036	-5.15476104681036\\
0.618677042801556	0.11284046692607	-6.06940618420821	-6.06940618420821\\
0.618677042801556	0.120622568093385	-6.94347421029088	-6.94347421029088\\
0.618677042801556	0.1284046692607	-7.77524010113062	-7.77524010113062\\
0.618677042801556	0.136186770428016	-8.56309742682748	-8.56309742682748\\
0.618677042801556	0.143968871595331	-9.30555322425306	-9.30555322425306\\
0.618677042801556	0.151750972762646	-10.001223590602	-10.001223590602\\
0.618677042801556	0.159533073929961	-10.6488299778558	-10.6488299778558\\
0.618677042801556	0.167315175097276	-11.2471961619527	-11.2471961619527\\
0.618677042801556	0.175097276264591	-11.7952458528575	-11.7952458528575\\
0.618677042801556	0.182879377431907	-12.2920009029139	-12.2920009029139\\
0.618677042801556	0.190661478599222	-12.7365800609736	-12.7365800609736\\
0.618677042801556	0.198443579766537	-13.1281982094465	-13.1281982094465\\
0.618677042801556	0.206225680933852	-13.4661660113152	-13.4661660113152\\
0.618677042801556	0.214007782101167	-13.7498898853594	-13.7498898853594\\
0.618677042801556	0.221789883268482	-13.9788722212591	-13.9788722212591\\
0.618677042801556	0.229571984435798	-14.1527117435682	-14.1527117435682\\
0.618677042801556	0.237354085603113	-14.2711039359305	-14.2711039359305\\
0.618677042801556	0.245136186770428	-14.3338414452193	-14.3338414452193\\
0.618677042801556	0.252918287937743	-14.3408143988861	-14.3408143988861\\
0.618677042801556	0.260700389105058	-14.2920105873335	-14.2920105873335\\
0.618677042801556	0.268482490272374	-14.1875154846817	-14.1875154846817\\
0.618677042801556	0.276264591439689	-14.0275121049854	-14.0275121049854\\
0.618677042801556	0.284046692607004	-13.8122807146919	-13.8122807146919\\
0.618677042801556	0.291828793774319	-13.5421984444685	-13.5421984444685\\
0.618677042801556	0.299610894941634	-13.2177388628211	-13.2177388628211\\
0.618677042801556	0.307392996108949	-12.8394715890434	-12.8394715890434\\
0.618677042801556	0.315175097276265	-12.4080620324805	-12.4080620324805\\
0.618677042801556	0.32295719844358	-11.9242713491408	-11.9242713491408\\
0.618677042801556	0.330739299610895	-11.3889567050195	-11.3889567050195\\
0.618677042801556	0.33852140077821	-10.803071929776	-10.803071929776\\
0.618677042801556	0.346303501945525	-10.1676686360519	-10.1676686360519\\
0.618677042801556	0.35408560311284	-9.48389786989621	-9.48389786989621\\
0.618677042801556	0.361867704280156	-8.75301234734114	-8.75301234734114\\
0.618677042801556	0.369649805447471	-7.97636932207156	-7.97636932207156\\
0.618677042801556	0.377431906614786	-7.15543411995347	-7.15543411995347\\
0.618677042801556	0.385214007782101	-6.29178436821295	-6.29178436821295\\
0.618677042801556	0.392996108949416	-5.38711494085744	-5.38711494085744\\
0.618677042801556	0.400778210116732	-4.44324363706794	-4.44324363706794\\
0.618677042801556	0.408560311284047	-3.46211760548426	-3.46211760548426\\
0.618677042801556	0.416342412451362	-2.44582052305129	-2.44582052305129\\
0.618677042801556	0.424124513618677	-1.39658053239115	-1.39658053239115\\
0.618677042801556	0.431906614785992	-0.31677894136482	-0.31677894136482\\
0.618677042801556	0.439688715953307	1.79653289288861e-24	1.79653289288861e-24\\
0.618677042801556	0.447470817120623	0	0\\
0.618677042801556	0.455252918287938	0	0\\
0.618677042801556	0.463035019455253	0	0\\
0.618677042801556	0.470817120622568	0	0\\
0.618677042801556	0.478599221789883	0	0\\
0.618677042801556	0.486381322957198	0	0\\
0.618677042801556	0.494163424124514	0	0\\
0.618677042801556	0.501945525291829	0	0\\
0.618677042801556	0.509727626459144	0	0\\
0.618677042801556	0.517509727626459	0	0\\
0.618677042801556	0.525291828793774	0	0\\
0.618677042801556	0.533073929961089	2.22951024477183e-25	2.22951024477183e-25\\
0.618677042801556	0.540856031128405	0	0\\
0.618677042801556	0.54863813229572	0	0\\
0.618677042801556	0.556420233463035	-1.79653289288861e-24	-1.79653289288861e-24\\
0.618677042801556	0.56420233463035	0	0\\
0.618677042801556	0.571984435797665	0.860344868475133	0.860344868475133\\
0.618677042801556	0.57976653696498	1.9251732565503	1.9251732565503\\
0.618677042801556	0.587548638132296	2.95822967087049	2.95822967087049\\
0.618677042801556	0.595330739299611	3.9572105216691	3.9572105216691\\
0.618677042801556	0.603112840466926	4.91996093881927	4.91996093881927\\
0.618677042801556	0.610894941634241	5.84446645424882	5.84446645424882\\
0.618677042801556	0.618677042801556	6.72884544409639	6.72884544409639\\
0.618677042801556	0.626459143968872	7.57134232792465	7.57134232792465\\
0.618677042801556	0.634241245136187	8.37032151876002	8.37032151876002\\
0.618677042801556	0.642023346303502	9.1242621130307	9.1242621130307\\
0.618677042801556	0.649805447470817	9.83175330562166	9.83175330562166\\
0.618677042801556	0.657587548638132	10.4914905110734	10.4914905110734\\
0.618677042801556	0.665369649805448	11.1022721664203	11.1022721664203\\
0.618677042801556	0.673151750972763	11.6629971840859	11.6629971840859\\
0.618677042801556	0.680933852140078	12.1726630146093	12.1726630146093\\
0.618677042801556	0.688715953307393	12.6303642693283	12.6303642693283\\
0.618677042801556	0.696498054474708	13.0352918426785	13.0352918426785\\
0.618677042801556	0.704280155642023	13.386732463685	13.386732463685\\
0.618677042801556	0.712062256809339	13.6840685968876	13.6840685968876\\
0.618677042801556	0.719844357976654	13.9267786057832	13.9267786057832\\
0.618677042801556	0.727626459143969	14.114437087986	14.114437087986\\
0.618677042801556	0.735408560311284	14.2467152923706	14.2467152923706\\
0.618677042801556	0.743190661478599	14.3233815351982	14.3233815351982\\
0.618677042801556	0.750972762645914	14.344301544662	14.344301544662\\
0.618677042801556	0.75875486381323	14.3094386805958	14.3094386805958\\
0.618677042801556	0.766536964980545	14.218853997125	14.218853997125\\
0.618677042801556	0.77431906614786	14.0727061392074	14.0727061392074\\
0.618677042801556	0.782101167315175	13.871251088046	13.871251088046\\
0.618677042801556	0.78988326848249	13.6148417930566	13.6148417930566\\
0.618677042801556	0.797665369649806	13.3039277484008	13.3039277484008\\
0.618677042801556	0.805447470817121	12.9390545881707	12.9390545881707\\
0.618677042801556	0.813229571984436	12.5208637855042	12.5208637855042\\
0.618677042801556	0.821011673151751	12.0500925460993	12.0500925460993\\
0.618677042801556	0.828793774319066	11.527573986403	11.527573986403\\
0.618677042801556	0.836575875486381	10.954237681863	10.954237681863\\
0.618677042801556	0.844357976653696	10.3311106628262	10.3311106628262\\
0.618677042801556	0.852140077821012	9.65931892610696	9.65931892610696\\
0.618677042801556	0.859922178988327	8.94008951983471	8.94008951983471\\
0.618677042801556	0.867704280155642	8.1747532491002	8.1747532491002\\
0.618677042801556	0.875486381322957	7.36474804040724	7.36474804040724\\
0.618677042801556	0.883268482490272	6.51162299480923	6.51162299480923\\
0.618677042801556	0.891050583657588	5.61704315263612	5.61704315263612\\
0.618677042801556	0.898832684824903	4.68279498695086	4.68279498695086\\
0.618677042801556	0.906614785992218	3.71079263872063	3.71079263872063\\
0.618677042801556	0.914396887159533	2.70308490550447	2.70308490550447\\
0.618677042801556	0.922178988326848	1.66186299788032	1.66186299788032\\
0.618677042801556	0.929961089494163	0.589469077307273	0.589469077307273\\
0.618677042801556	0.937743190661479	0	0\\
0.618677042801556	0.945525291828794	0	0\\
0.618677042801556	0.953307392996109	0	0\\
0.618677042801556	0.961089494163424	0	0\\
0.618677042801556	0.968871595330739	0	0\\
0.618677042801556	0.976653696498054	0	0\\
0.618677042801556	0.98443579766537	0	0\\
0.618677042801556	0.992217898832685	0	0\\
0.626459143968872	0.00389105058365759	0	0\\
0.626459143968872	0.0116731517509728	0	0\\
0.626459143968872	0.0194552529182879	0	0\\
0.626459143968872	0.0272373540856031	0	0\\
0.626459143968872	0.0350194552529183	0	0\\
0.626459143968872	0.0428015564202335	0	0\\
0.626459143968872	0.0505836575875486	0	0\\
0.626459143968872	0.0583657587548638	0	0\\
0.626459143968872	0.066147859922179	-0.737189727997108	-0.737189727997108\\
0.626459143968872	0.0739299610894942	-1.89950629450413	-1.89950629450413\\
0.626459143968872	0.0817120622568093	-3.02986623243791	-3.02986623243791\\
0.626459143968872	0.0894941634241245	-4.12569245820827	-4.12569245820827\\
0.626459143968872	0.0972762645914397	-5.18456943177623	-5.18456943177623\\
0.626459143968872	0.105058365758755	-6.20423423008402	-6.20423423008402\\
0.626459143968872	0.11284046692607	-7.18256839816736	-7.18256839816736\\
0.626459143968872	0.120622568093385	-8.11759057709489	-8.11759057709489\\
0.626459143968872	0.1284046692607	-9.00744990154941	-9.00744990154941\\
0.626459143968872	0.136186770428016	-9.85042015871595	-9.85042015871595\\
0.626459143968872	0.143968871595331	-10.64489469959	-10.64489469959\\
0.626459143968872	0.151750972762646	-11.3893820915746	-11.3893820915746\\
0.626459143968872	0.159533073929961	-12.0825024968427	-12.0825024968427\\
0.626459143968872	0.167315175097276	-12.7229847545931	-12.7229847545931\\
0.626459143968872	0.175097276264591	-13.3096641370302	-13.3096641370302\\
0.626459143968872	0.182879377431907	-13.8414807386502	-13.8414807386502\\
0.626459143968872	0.190661478599222	-14.3174784462519	-14.3174784462519\\
0.626459143968872	0.198443579766537	-14.7368044239902	-14.7368044239902\\
0.626459143968872	0.206225680933852	-15.0987090342674	-15.0987090342674\\
0.626459143968872	0.214007782101167	-15.402546103081	-15.402546103081\\
0.626459143968872	0.221789883268482	-15.647773428836	-15.647773428836\\
0.626459143968872	0.229571984435798	-15.8339534287055	-15.8339534287055\\
0.626459143968872	0.237354085603113	-15.9607538178765	-15.9607538178765\\
0.626459143968872	0.245136186770428	-16.027948225156	-16.027948225156\\
0.626459143968872	0.252918287937743	-16.035416663967	-16.035416663967\\
0.626459143968872	0.260700389105058	-15.983145799399	-15.983145799399\\
0.626459143968872	0.268482490272374	-15.8712289785132	-15.8712289785132\\
0.626459143968872	0.276264591439689	-15.6998660201611	-15.6998660201611\\
0.626459143968872	0.284046692607004	-15.4693627901264	-15.4693627901264\\
0.626459143968872	0.291828793774319	-15.1801306145745	-15.1801306145745\\
0.626459143968872	0.299610894941634	-14.8326856080467	-14.8326856080467\\
0.626459143968872	0.307392996108949	-14.4276480092828	-14.4276480092828\\
0.626459143968872	0.315175097276265	-13.9657416281518	-13.9657416281518\\
0.626459143968872	0.32295719844358	-13.4477935100026	-13.4477935100026\\
0.626459143968872	0.330739299610895	-12.8747339200809	-12.8747339200809\\
0.626459143968872	0.33852140077821	-12.2475967420791	-12.2475967420791\\
0.626459143968872	0.346303501945525	-11.5675203732348	-11.5675203732348\\
0.626459143968872	0.35408560311284	-10.8357491850314	-10.8357491850314\\
0.626459143968872	0.361867704280156	-10.053635605213	-10.053635605213\\
0.626459143968872	0.369649805447471	-9.22264286439801	-9.22264286439801\\
0.626459143968872	0.377431906614786	-8.34434843975349	-8.34434843975349\\
0.626459143968872	0.385214007782101	-7.42044821944007	-7.42044821944007\\
0.626459143968872	0.392996108949416	-6.45276140484405	-6.45276140484405\\
0.626459143968872	0.400778210116732	-5.44323616276467	-5.44323616276467\\
0.626459143968872	0.408560311284047	-4.39395603618195	-4.39395603618195\\
0.626459143968872	0.416342412451362	-3.30714711956928	-3.30714711956928\\
0.626459143968872	0.424124513618677	-2.18518600333456	-2.18518600333456\\
0.626459143968872	0.431906614785992	-1.03060849479221	-1.03060849479221\\
0.626459143968872	0.439688715953307	0	0\\
0.626459143968872	0.447470817120623	0	0\\
0.626459143968872	0.455252918287938	0	0\\
0.626459143968872	0.463035019455253	0	0\\
0.626459143968872	0.470817120622568	0	0\\
0.626459143968872	0.478599221789883	0	0\\
0.626459143968872	0.486381322957198	0	0\\
0.626459143968872	0.494163424124514	0	0\\
0.626459143968872	0.501945525291829	0	0\\
0.626459143968872	0.509727626459144	0	0\\
0.626459143968872	0.517509727626459	0	0\\
0.626459143968872	0.525291828793774	2.22951024477183e-25	2.22951024477183e-25\\
0.626459143968872	0.533073929961089	2.22951024477183e-25	2.22951024477183e-25\\
0.626459143968872	0.540856031128405	0	0\\
0.626459143968872	0.54863813229572	0	0\\
0.626459143968872	0.556420233463035	0	0\\
0.626459143968872	0.56420233463035	0.441926893555054	0.441926893555054\\
0.626459143968872	0.571984435797665	1.61180933615181	1.61180933615181\\
0.626459143968872	0.57976653696498	2.75040593769159	2.75040593769159\\
0.626459143968872	0.587548638132296	3.85509776539651	3.85509776539651\\
0.626459143968872	0.595330739299611	4.92342975955335	4.92342975955335\\
0.626459143968872	0.603112840466926	5.95310161906115	5.95310161906115\\
0.626459143968872	0.610894941634241	6.94195947007075	6.94195947007075\\
0.626459143968872	0.618677042801556	7.88798830670889	7.88798830670889\\
0.626459143968872	0.626459143968872	8.78930519864722	8.78930519864722\\
0.626459143968872	0.634241245136187	9.64415326052726	9.64415326052726\\
0.626459143968872	0.642023346303502	10.4508963760187	10.4508963760187\\
0.626459143968872	0.649805447470817	11.2080146662713	11.2080146662713\\
0.626459143968872	0.657587548638132	11.9141006883461	11.9141006883461\\
0.626459143968872	0.665369649805448	12.5678563435398	12.5678563435398\\
0.626459143968872	0.673151750972763	13.1680904677572	13.1680904677572\\
0.626459143968872	0.680933852140078	13.7137170663086	13.7137170663086\\
0.626459143968872	0.688715953307393	14.2037541438037	14.2037541438037\\
0.626459143968872	0.696498054474708	14.6373230668026	14.6373230668026\\
0.626459143968872	0.704280155642023	15.0136483834099	15.0136483834099\\
0.626459143968872	0.712062256809339	15.3320580113107	15.3320580113107\\
0.626459143968872	0.719844357976654	15.5919836952934	15.5919836952934\\
0.626459143968872	0.727626459143969	15.7929616291485	15.7929616291485\\
0.626459143968872	0.735408560311284	15.9346331362283	15.9346331362283\\
0.626459143968872	0.743190661478599	16.0167453094624	16.0167453094624\\
0.626459143968872	0.750972762645914	16.0391515252623	16.0391515252623\\
0.626459143968872	0.75875486381323	16.0018117660488	16.0018117660488\\
0.626459143968872	0.766536964980545	15.9047927115868	15.9047927115868\\
0.626459143968872	0.77431906614786	15.7482675879849	15.7482675879849\\
0.626459143968872	0.782101167315175	15.5325157928335	15.5325157928335\\
0.626459143968872	0.78988326848249	15.2579223429911	15.2579223429911\\
0.626459143968872	0.797665369649806	14.9249772159122	14.9249772159122\\
0.626459143968872	0.805447470817121	14.5342746741026	14.5342746741026\\
0.626459143968872	0.813229571984436	14.0865126741921	14.0865126741921\\
0.626459143968872	0.821011673151751	13.5824924668096	13.5824924668096\\
0.626459143968872	0.828793774319066	13.0231184913643	13.0231184913643\\
0.626459143968872	0.836575875486381	12.4093986623468	12.4093986623468\\
0.626459143968872	0.844357976653696	11.7424451327461	11.7424451327461\\
0.626459143968872	0.852140077821012	11.023475607022	11.023475607022\\
0.626459143968872	0.859922178988327	10.2538152626982	10.2538152626982\\
0.626459143968872	0.867704280155642	9.43489932687433	9.43489932687433\\
0.626459143968872	0.875486381322957	8.56827634271264	8.56827634271264\\
0.626459143968872	0.883268482490272	7.65561215167382	7.65561215167382\\
0.626459143968872	0.891050583657588	6.69869460993304	6.69869460993304\\
0.626459143968872	0.898832684824903	5.69943905208927	5.69943905208927\\
0.626459143968872	0.906614785992218	4.65989451188098	4.65989451188098\\
0.626459143968872	0.914396887159533	3.58225070839006	3.58225070839006\\
0.626459143968872	0.922178988326848	2.46884580584994	2.46884580584994\\
0.626459143968872	0.929961089494163	1.3221749518691	1.3221749518691\\
0.626459143968872	0.937743190661479	0.144899591696347	0.144899591696347\\
0.626459143968872	0.945525291828794	0	0\\
0.626459143968872	0.953307392996109	0	0\\
0.626459143968872	0.961089494163424	0	0\\
0.626459143968872	0.968871595330739	0	0\\
0.626459143968872	0.976653696498054	0	0\\
0.626459143968872	0.98443579766537	0	0\\
0.626459143968872	0.992217898832685	0	0\\
0.634241245136187	0.00389105058365759	0	0\\
0.634241245136187	0.0116731517509728	0	0\\
0.634241245136187	0.0194552529182879	0	0\\
0.634241245136187	0.0272373540856031	0	0\\
0.634241245136187	0.0350194552529183	1.79653289288861e-24	1.79653289288861e-24\\
0.634241245136187	0.0428015564202335	0	0\\
0.634241245136187	0.0505836575875486	0	0\\
0.634241245136187	0.0583657587548638	-0.151551476932747	-0.151551476932747\\
0.634241245136187	0.066147859922179	-1.41874073992262	-1.41874073992262\\
0.634241245136187	0.0739299610894942	-2.65491838284689	-2.65491838284689\\
0.634241245136187	0.0817120622568093	-3.85717636488839	-3.85717636488839\\
0.634241245136187	0.0894941634241245	-5.02278376198933	-5.02278376198933\\
0.634241245136187	0.0972762645914397	-6.14917704044722	-6.14917704044722\\
0.634241245136187	0.105058365758755	-7.23395111732989	-7.23395111732989\\
0.634241245136187	0.11284046692607	-8.27485120326761	-8.27485120326761\\
0.634241245136187	0.120622568093385	-9.26976542570597	-9.26976542570597\\
0.634241245136187	0.1284046692607	-10.2167182295466	-10.2167182295466\\
0.634241245136187	0.136186770428016	-11.1138645515594	-11.1138645515594\\
0.634241245136187	0.143968871595331	-11.9594847643759	-11.9594847643759\\
0.634241245136187	0.151750972762646	-12.7519803840612	-12.7519803840612\\
0.634241245136187	0.159533073929961	-13.4898705314613	-13.4898705314613\\
0.634241245136187	0.167315175097276	-14.1717891312964	-14.1717891312964\\
0.634241245136187	0.175097276264591	-14.7964828239751	-14.7964828239751\\
0.634241245136187	0.182879377431907	-15.3628095533152	-15.3628095533152\\
0.634241245136187	0.190661478599222	-15.8697377786668	-15.8697377786668\\
0.634241245136187	0.198443579766537	-16.3163462433473	-16.3163462433473\\
0.634241245136187	0.206225680933852	-16.7018242136059	-16.7018242136059\\
0.634241245136187	0.214007782101167	-17.0254720855835	-17.0254720855835\\
0.634241245136187	0.221789883268482	-17.286702243997	-17.286702243997\\
0.634241245136187	0.229571984435798	-17.485040047973	-17.485040047973\\
0.634241245136187	0.237354085603113	-17.6201248187089	-17.6201248187089\\
0.634241245136187	0.245136186770428	-17.691710712034	-17.691710712034\\
0.634241245136187	0.252918287937743	-17.6996673764635	-17.6996673764635\\
0.634241245136187	0.260700389105058	-17.6439803235626	-17.6439803235626\\
0.634241245136187	0.268482490272374	-17.5247509698566	-17.5247509698566\\
0.634241245136187	0.276264591439689	-17.342196345712	-17.342196345712\\
0.634241245136187	0.284046692607004	-17.0966485031207	-17.0966485031207\\
0.634241245136187	0.291828793774319	-16.7885536880243	-16.7885536880243\\
0.634241245136187	0.299610894941634	-16.4184713708036	-16.4184713708036\\
0.634241245136187	0.307392996108949	-15.9870732483694	-15.9870732483694\\
0.634241245136187	0.315175097276265	-15.4951423420109	-15.4951423420109\\
0.634241245136187	0.32295719844358	-14.9435723165143	-14.9435723165143\\
0.634241245136187	0.330739299610895	-14.3333671394828	-14.3333671394828\\
0.634241245136187	0.33852140077821	-13.6656411871423	-13.6656411871423\\
0.634241245136187	0.346303501945525	-12.9416198867154	-12.9416198867154\\
0.634241245136187	0.35408560311284	-12.1626409677895	-12.1626409677895\\
0.634241245136187	0.361867704280156	-11.3301563781173	-11.3301563781173\\
0.634241245136187	0.369649805447471	-10.4457349040591	-10.4457349040591\\
0.634241245136187	0.377431906614786	-9.51106552328544	-9.51106552328544\\
0.634241245136187	0.385214007782101	-8.52796150773717	-8.52796150773717\\
0.634241245136187	0.392996108949416	-7.49836528792857	-7.49836528792857\\
0.634241245136187	0.400778210116732	-6.42435408515324	-6.42435408515324\\
0.634241245136187	0.408560311284047	-5.3081463154779	-5.3081463154779\\
0.634241245136187	0.416342412451362	-4.15210876823965	-4.15210876823965\\
0.634241245136187	0.424124513618677	-2.95876456203613	-2.95876456203613\\
0.634241245136187	0.431906614785992	-1.73080188339608	-1.73080188339608\\
0.634241245136187	0.439688715953307	-0.471083515448025	-0.471083515448025\\
0.634241245136187	0.447470817120623	0	0\\
0.634241245136187	0.455252918287938	0	0\\
0.634241245136187	0.463035019455253	0	0\\
0.634241245136187	0.470817120622568	-2.22951024477183e-25	-2.22951024477183e-25\\
0.634241245136187	0.478599221789883	0	0\\
0.634241245136187	0.486381322957198	0	0\\
0.634241245136187	0.494163424124514	0	0\\
0.634241245136187	0.501945525291829	0	0\\
0.634241245136187	0.509727626459144	0	0\\
0.634241245136187	0.517509727626459	0	0\\
0.634241245136187	0.525291828793774	0	0\\
0.634241245136187	0.533073929961089	0	0\\
0.634241245136187	0.540856031128405	0	0\\
0.634241245136187	0.54863813229572	0	0\\
0.634241245136187	0.556420233463035	0	0\\
0.634241245136187	0.56420233463035	1.10472613965402	1.10472613965402\\
0.634241245136187	0.571984435797665	2.34893581705856	2.34893581705856\\
0.634241245136187	0.57976653696498	3.55993596245626	3.55993596245626\\
0.634241245136187	0.587548638132296	4.73495233171495	4.73495233171495\\
0.634241245136187	0.595330739299611	5.87138041381135	5.87138041381135\\
0.634241245136187	0.603112840466926	6.966776298034	6.966776298034\\
0.634241245136187	0.610894941634241	8.01884832750247	8.01884832750247\\
0.634241245136187	0.618677042801556	9.02544953238231	9.02544953238231\\
0.634241245136187	0.626459143968872	9.98457083896127	9.98457083896127\\
0.634241245136187	0.634241245136187	10.8943350519326	10.8943350519326\\
0.634241245136187	0.642023346303502	11.7529916067454	11.7529916067454\\
0.634241245136187	0.649805447470817	12.5589120870385	12.5589120870385\\
0.634241245136187	0.657587548638132	13.3105864985542	13.3105864985542\\
0.634241245136187	0.665369649805448	14.0066202853538	14.0066202853538\\
0.634241245136187	0.673151750972763	14.6457320658718	14.6457320658718\\
0.634241245136187	0.680933852140078	15.2267520552555	15.2267520552555\\
0.634241245136187	0.688715953307393	15.7486211264403	15.7486211264403\\
0.634241245136187	0.696498054474708	16.2103904462393	16.2103904462393\\
0.634241245136187	0.704280155642023	16.6112216051064	16.6112216051064\\
0.634241245136187	0.712062256809339	16.9503871421009	16.9503871421009\\
0.634241245136187	0.719844357976654	17.2272713518586	17.2272713518586\\
0.634241245136187	0.727626459143969	17.4413712504207	17.4413712504207\\
0.634241245136187	0.735408560311284	17.592297574023	17.592297574023\\
0.634241245136187	0.743190661478599	17.6797756908514	17.6797756908514\\
0.634241245136187	0.750972762645914	17.7036463210803	17.7036463210803\\
0.634241245136187	0.75875486381323	17.6638659847621	17.6638659847621\\
0.634241245136187	0.766536964980545	17.5605071281686	17.5605071281686\\
0.634241245136187	0.77431906614786	17.3937579147649	17.3937579147649\\
0.634241245136187	0.782101167315175	17.1639217037569	17.1639217037569\\
0.634241245136187	0.78988326848249	16.8714162738242	16.8714162738242\\
0.634241245136187	0.797665369649806	16.51677287928	16.51677287928\\
0.634241245136187	0.805447470817121	16.1006352479437	16.1006352479437\\
0.634241245136187	0.813229571984436	15.623758643078	15.623758643078\\
0.634241245136187	0.821011673151751	15.0870091153507	15.0870091153507\\
0.634241245136187	0.828793774319066	14.4913630661124	14.4913630661124\\
0.634241245136187	0.836575875486381	13.8379072318631	13.8379072318631\\
0.634241245136187	0.844357976653696	13.1278391843749	13.1278391843749\\
0.634241245136187	0.852140077821012	12.3624684233266	12.3624684233266\\
0.634241245136187	0.859922178988327	11.5432181210754	11.5432181210754\\
0.634241245136187	0.867704280155642	10.6716275634106	10.6716275634106\\
0.634241245136187	0.875486381322957	9.74935531683309	9.74935531683309\\
0.634241245136187	0.883268482490272	8.7781831425389	8.7781831425389\\
0.634241245136187	0.891050583657588	7.76002066970553	7.76002066970553\\
0.634241245136187	0.898832684824903	6.6969108356901	6.6969108356901\\
0.634241245136187	0.906614785992218	5.5910360980258	5.5910360980258\\
0.634241245136187	0.914396887159533	4.44472542204918	4.44472542204918\\
0.634241245136187	0.922178988326848	3.2604620475706	3.2604620475706\\
0.634241245136187	0.929961089494163	2.04089203702784	2.04089203702784\\
0.634241245136187	0.937743190661479	0.788833607540279	0.788833607540279\\
0.634241245136187	0.945525291828794	0	0\\
0.634241245136187	0.953307392996109	0	0\\
0.634241245136187	0.961089494163424	0	0\\
0.634241245136187	0.968871595330739	-1.79653289288861e-24	-1.79653289288861e-24\\
0.634241245136187	0.976653696498054	2.22951024477183e-25	2.22951024477183e-25\\
0.634241245136187	0.98443579766537	0	0\\
0.634241245136187	0.992217898832685	0	0\\
0.642023346303502	0.00389105058365759	0	0\\
0.642023346303502	0.0116731517509728	0	0\\
0.642023346303502	0.0194552529182879	0	0\\
0.642023346303502	0.0272373540856031	0	0\\
0.642023346303502	0.0350194552529183	1.79653289288861e-24	1.79653289288861e-24\\
0.642023346303502	0.0428015564202335	1.79653289288861e-24	1.79653289288861e-24\\
0.642023346303502	0.0505836575875486	0	0\\
0.642023346303502	0.0583657587548638	-0.743948215586423	-0.743948215586423\\
0.642023346303502	0.066147859922179	-2.08514719976398	-2.08514719976398\\
0.642023346303502	0.0739299610894942	-3.3935850728884	-3.3935850728884\\
0.642023346303502	0.0817120622568093	-4.66619697364361	-4.66619697364361\\
0.642023346303502	0.0894941634241245	-5.90010081748737	-5.90010081748737\\
0.642023346303502	0.0972762645914397	-7.09258755213949	-7.09258755213949\\
0.642023346303502	0.105058365758755	-8.2411122010531	-8.2411122010531\\
0.642023346303502	0.11284046692607	-9.34328569159849	-9.34328569159849\\
0.642023346303502	0.120622568093385	-10.3968674668643	-10.3968674668643\\
0.642023346303502	0.1284046692607	-11.3997588812398	-11.3997588812398\\
0.642023346303502	0.136186770428016	-12.3499973808877	-12.3499973808877\\
0.642023346303502	0.143968871595331	-13.245751470594	-13.245751470594\\
0.642023346303502	0.151750972762646	-14.0853164675881	-14.0853164675881\\
0.642023346303502	0.159533073929961	-14.8671110399684	-14.8671110399684\\
0.642023346303502	0.167315175097276	-15.589674521394	-15.589674521394\\
0.642023346303502	0.175097276264591	-16.2516649843294	-16.2516649843294\\
0.642023346303502	0.182879377431907	-16.8518580405966	-16.8518580405966\\
0.642023346303502	0.190661478599222	-17.389146320604	-17.389146320604\\
0.642023346303502	0.198443579766537	-17.8625395616772	-17.8625395616772\\
0.642023346303502	0.206225680933852	-18.2711652129766	-18.2711652129766\\
0.642023346303502	0.214007782101167	-18.6142694417941	-18.6142694417941\\
0.642023346303502	0.221789883268482	-18.8912184065314	-18.8912184065314\\
0.642023346303502	0.229571984435798	-19.1014996485003	-19.1014996485003\\
0.642023346303502	0.237354085603113	-19.2447234512911	-19.2447234512911\\
0.642023346303502	0.245136186770428	-19.3206240244774	-19.3206240244774\\
0.642023346303502	0.252918287937743	-19.3290603890096	-19.3290603890096\\
0.642023346303502	0.260700389105058	-19.2700168733141	-19.2700168733141\\
0.642023346303502	0.268482490272374	-19.1436031693505	-19.1436031693505\\
0.642023346303502	0.276264591439689	-18.9500539429439	-18.9500539429439\\
0.642023346303502	0.284046692607004	-18.68972803814	-18.68972803814\\
0.642023346303502	0.291828793774319	-18.3631073571884	-18.3631073571884\\
0.642023346303502	0.299610894941634	-17.9707955319495	-17.9707955319495\\
0.642023346303502	0.307392996108949	-17.5135165260539	-17.5135165260539\\
0.642023346303502	0.315175097276265	-16.9921133182116	-16.9921133182116\\
0.642023346303502	0.32295719844358	-16.4075468163922	-16.4075468163922\\
0.642023346303502	0.330739299610895	-15.760895141517	-15.760895141517\\
0.642023346303502	0.33852140077821	-15.0533534011167	-15.0533534011167\\
0.642023346303502	0.346303501945525	-14.286234051196	-14.286234051196\\
0.642023346303502	0.35408560311284	-13.4609679213712	-13.4609679213712\\
0.642023346303502	0.361867704280156	-12.579105956872	-12.579105956872\\
0.642023346303502	0.369649805447471	-11.6423217125231	-11.6423217125231\\
0.642023346303502	0.377431906614786	-10.652414619401	-10.652414619401\\
0.642023346303502	0.385214007782101	-9.61131403444168	-9.61131403444168\\
0.642023346303502	0.392996108949416	-8.521084076487	-8.521084076487\\
0.642023346303502	0.400778210116732	-7.38392924849153	-7.38392924849153\\
0.642023346303502	0.408560311284047	-6.20220084416231	-6.20220084416231\\
0.642023346303502	0.416342412451362	-4.97840413748613	-4.97840413748613\\
0.642023346303502	0.424124513618677	-3.71520635509636	-3.71520635509636\\
0.642023346303502	0.431906614785992	-2.41544543360182	-2.41544543360182\\
0.642023346303502	0.439688715953307	-1.08213956515472	-1.08213956515472\\
0.642023346303502	0.447470817120623	0	0\\
0.642023346303502	0.455252918287938	0	0\\
0.642023346303502	0.463035019455253	0	0\\
0.642023346303502	0.470817120622568	0	0\\
0.642023346303502	0.478599221789883	-2.22951024477183e-25	-2.22951024477183e-25\\
0.642023346303502	0.486381322957198	0	0\\
0.642023346303502	0.494163424124514	0	0\\
0.642023346303502	0.501945525291829	0	0\\
0.642023346303502	0.509727626459144	0	0\\
0.642023346303502	0.517509727626459	0	0\\
0.642023346303502	0.525291828793774	0	0\\
0.642023346303502	0.533073929961089	0	0\\
0.642023346303502	0.540856031128405	0	0\\
0.642023346303502	0.54863813229572	0	0\\
0.642023346303502	0.556420233463035	0.403902276328693	0.403902276328693\\
0.642023346303502	0.56420233463035	1.75278966234629	1.75278966234629\\
0.642023346303502	0.571984435797665	3.06971199176001	3.06971199176001\\
0.642023346303502	0.57976653696498	4.35155711877527	4.35155711877527\\
0.642023346303502	0.587548638132296	5.59539822154082	5.59539822154082\\
0.642023346303502	0.595330739299611	6.79848386229552	6.79848386229552\\
0.642023346303502	0.603112840466926	7.9582288362649	7.9582288362649\\
0.642023346303502	0.610894941634241	9.07220580719583	9.07220580719583\\
0.642023346303502	0.618677042801556	10.1381377265402	10.1381377265402\\
0.642023346303502	0.626459143968872	11.1538910352494	11.1538910352494\\
0.642023346303502	0.634241245136187	12.1174696491115	12.1174696491115\\
0.642023346303502	0.642023346303502	13.0270097294485	13.0270097294485\\
0.642023346303502	0.649805447470817	13.880775240427	13.880775240427\\
0.642023346303502	0.657587548638132	14.6771542917201	14.6771542917201\\
0.642023346303502	0.665369649805448	15.4146562600174	15.4146562600174\\
0.642023346303502	0.673151750972763	16.0919096744332	16.0919096744332\\
0.642023346303502	0.680933852140078	16.7076608383912	16.7076608383912\\
0.642023346303502	0.688715953307393	17.2607731441073	17.2607731441073\\
0.642023346303502	0.696498054474708	17.7502270156489	17.7502270156489\\
0.642023346303502	0.704280155642023	18.1751203939767	18.1751203939767\\
0.642023346303502	0.712062256809339	18.5346696543419	18.5346696543419\\
0.642023346303502	0.719844357976654	18.8282108257697	18.8282108257697\\
0.642023346303502	0.727626459143969	19.0552009673426	19.0552009673426\\
0.642023346303502	0.735408560311284	19.2152195498341	19.2152195498341\\
0.642023346303502	0.743190661478599	19.3079696962161	19.3079696962161\\
0.642023346303502	0.750972762645914	19.3332791520632	19.3332791520632\\
0.642023346303502	0.75875486381323	19.2911008859274	19.2911008859274\\
0.642023346303502	0.766536964980545	19.1815132583084	19.1815132583084\\
0.642023346303502	0.77431906614786	19.0047197419736	19.0047197419736\\
0.642023346303502	0.782101167315175	18.7610482222185	18.7610482222185\\
0.642023346303502	0.78988326848249	18.4509499487024	18.4509499487024\\
0.642023346303502	0.797665369649806	18.0749982470358	18.0749982470358\\
0.642023346303502	0.805447470817121	17.6338871244753	17.6338871244753\\
0.642023346303502	0.813229571984436	17.1284299185954	17.1284299185954\\
0.642023346303502	0.821011673151751	16.5595581398102	16.5595581398102\\
0.642023346303502	0.828793774319066	15.9283206500274	15.9283206500274\\
0.642023346303502	0.836575875486381	15.2358833029862	15.2358833029862\\
0.642023346303502	0.844357976653696	14.483529150411	14.483529150411\\
0.642023346303502	0.852140077821012	13.672659294766	13.672659294766\\
0.642023346303502	0.859922178988327	12.8047944474716	12.8047944474716\\
0.642023346303502	0.867704280155642	11.8815772319689	11.8815772319689\\
0.642023346303502	0.875486381322957	10.9047752556281	10.9047752556281\\
0.642023346303502	0.883268482490272	9.87628496302412	9.87628496302412\\
0.642023346303502	0.891050583657588	8.79813627555781	8.79813627555781\\
0.642023346303502	0.898832684824903	7.67249801796009	7.67249801796009\\
0.642023346303502	0.906614785992218	6.50168413044637	6.50168413044637\\
0.642023346303502	0.914396887159533	5.28816066510695	5.28816066510695\\
0.642023346303502	0.922178988326848	4.03455356588133	4.03455356588133\\
0.642023346303502	0.929961089494163	2.74365723248059	2.74365723248059\\
0.642023346303502	0.937743190661479	1.41844387031194	1.41844387031194\\
0.642023346303502	0.945525291828794	0.0620736306523612	0.0620736306523612\\
0.642023346303502	0.953307392996109	0	0\\
0.642023346303502	0.961089494163424	0	0\\
0.642023346303502	0.968871595330739	-1.79653289288861e-24	-1.79653289288861e-24\\
0.642023346303502	0.976653696498054	0	0\\
0.642023346303502	0.98443579766537	0	0\\
0.642023346303502	0.992217898832685	0	0\\
0.649805447470817	0.00389105058365759	0	0\\
0.649805447470817	0.0116731517509728	0	0\\
0.649805447470817	0.0194552529182879	0	0\\
0.649805447470817	0.0272373540856031	-2.22951024477183e-25	-2.22951024477183e-25\\
0.649805447470817	0.0350194552529183	0	0\\
0.649805447470817	0.0428015564202335	0	0\\
0.649805447470817	0.0505836575875486	6.59159550628194e-25	6.59159550628194e-25\\
0.649805447470817	0.0583657587548638	-1.32119277833586	-1.32119277833586\\
0.649805447470817	0.066147859922179	-2.73454271674793	-2.73454271674793\\
0.649805447470817	0.0739299610894942	-4.11343986898608	-4.11343986898608\\
0.649805447470817	0.0817120622568093	-5.45466598132158	-5.45466598132158\\
0.649805447470817	0.0894941634241245	-6.75519101908043	-6.75519101908043\\
0.649805447470817	0.0972762645914397	-8.01216340521869	-8.01216340521869\\
0.649805447470817	0.105058365758755	-9.22290104401365	-9.22290104401365\\
0.649805447470817	0.11284046692607	-10.3848831282412	-10.3848831282412\\
0.649805447470817	0.120622568093385	-11.4957427306718	-11.4957427306718\\
0.649805447470817	0.1284046692607	-12.5532601834874	-12.5532601834874\\
0.649805447470817	0.136186770428016	-13.5553572517005	-13.5553572517005\\
0.649805447470817	0.143968871595331	-14.5000921085999	-14.5000921085999\\
0.649805447470817	0.151750972762646	-15.3856551218613	-15.3856551218613\\
0.649805447470817	0.159533073929961	-16.2103654572782	-16.2103654572782\\
0.649805447470817	0.167315175097276	-16.972668501889	-16.972668501889\\
0.649805447470817	0.175097276264591	-17.6711340987289	-17.6711340987289\\
0.649805447470817	0.182879377431907	-18.3044555704895	-18.3044555704895\\
0.649805447470817	0.190661478599222	-18.8714494887293	-18.8714494887293\\
0.649805447470817	0.198443579766537	-19.3710561193181	-19.3710561193181\\
0.649805447470817	0.206225680933852	-19.8023404451204	-19.8023404451204\\
0.649805447470817	0.214007782101167	-20.1644936364654	-20.1644936364654\\
0.649805447470817	0.221789883268482	-20.4568348124882	-20.4568348124882\\
0.649805447470817	0.229571984435798	-20.6788129168064	-20.6788129168064\\
0.649805447470817	0.237354085603113	-20.8300085233852	-20.8300085233852\\
0.649805447470817	0.245136186770428	-20.9101353960655	-20.9101353960655\\
0.649805447470817	0.252918287937743	-20.9190416493266	-20.9190416493266\\
0.649805447470817	0.260700389105058	-20.8567103969153	-20.8567103969153\\
0.649805447470817	0.268482490272374	-20.7232598251171	-20.7232598251171\\
0.649805447470817	0.276264591439689	-20.5189426835279	-20.5189426835279\\
0.649805447470817	0.284046692607004	-20.2441452428544	-20.2441452428544\\
0.649805447470817	0.291828793774319	-19.8993858214406	-19.8993858214406\\
0.649805447470817	0.299610894941634	-19.4853130246681	-19.4853130246681\\
0.649805447470817	0.307392996108949	-19.0027038693198	-19.0027038693198\\
0.649805447470817	0.315175097276265	-18.4524619767509	-18.4524619767509\\
0.649805447470817	0.32295719844358	-17.8356160145679	-17.8356160145679\\
0.649805447470817	0.330739299610895	-17.1533185494656	-17.1533185494656\\
0.649805447470817	0.33852140077821	-16.4068454478674	-16.4068454478674\\
0.649805447470817	0.346303501945525	-15.5975959309302	-15.5975959309302\\
0.649805447470817	0.35408560311284	-14.72709336032	-14.72709336032\\
0.649805447470817	0.361867704280156	-13.7969868040009	-13.7969868040009\\
0.649805447470817	0.369649805447471	-12.8090534094106	-12.8090534094106\\
0.649805447470817	0.377431906614786	-11.7652015949233	-11.7652015949233\\
0.649805447470817	0.385214007782101	-10.6674750597079	-10.6674750597079\\
0.649805447470817	0.392996108949416	-9.51805760594133	-9.51805760594133\\
0.649805447470817	0.400778210116732	-8.31927876476495	-8.31927876476495\\
0.649805447470817	0.408560311284047	-7.07362021756228	-7.07362021756228\\
0.649805447470817	0.416342412451362	-5.7837230059121	-5.7837230059121\\
0.649805447470817	0.424124513618677	-4.45239552635638	-4.45239552635638\\
0.649805447470817	0.431906614785992	-3.0826223091499	-3.0826223091499\\
0.649805447470817	0.439688715953307	-1.67757358222312	-1.67757358222312\\
0.649805447470817	0.447470817120623	-0.24061562085613	-0.24061562085613\\
0.649805447470817	0.455252918287938	0	0\\
0.649805447470817	0.463035019455253	0	0\\
0.649805447470817	0.470817120622568	0	0\\
0.649805447470817	0.478599221789883	0	0\\
0.649805447470817	0.486381322957198	0	0\\
0.649805447470817	0.494163424124514	0	0\\
0.649805447470817	0.501945525291829	0	0\\
0.649805447470817	0.509727626459144	0	0\\
0.649805447470817	0.517509727626459	0	0\\
0.649805447470817	0.525291828793774	0	0\\
0.649805447470817	0.533073929961089	0	0\\
0.649805447470817	0.540856031128405	0	0\\
0.649805447470817	0.54863813229572	0	0\\
0.649805447470817	0.556420233463035	0.962864906560803	0.962864906560803\\
0.649805447470817	0.56420233463035	2.38430171372773	2.38430171372773\\
0.649805447470817	0.571984435797665	3.77212096549017	3.77212096549017\\
0.649805447470817	0.57976653696498	5.12305575288828	5.12305575288828\\
0.649805447470817	0.587548638132296	6.43402994147351	6.43402994147351\\
0.649805447470817	0.595330739299611	7.70214821422019	7.70214821422019\\
0.649805447470817	0.603112840466926	8.92468690040151	8.92468690040151\\
0.649805447470817	0.610894941634241	10.0990855888865	10.0990855888865\\
0.649805447470817	0.618677042801556	11.2229395254924	11.2229395254924\\
0.649805447470817	0.626459143968872	12.2939927966945	12.2939927966945\\
0.649805447470817	0.634241245136187	13.31013230504	13.31013230504\\
0.649805447470817	0.642023346303502	14.2693825439483	14.2693825439483\\
0.649805447470817	0.649805447470817	15.1699011806875	15.1699011806875\\
0.649805447470817	0.657587548638132	16.0099754552406	16.0099754552406\\
0.649805447470817	0.665369649805448	16.7880193985582	16.7880193985582\\
0.649805447470817	0.673151750972763	17.5025718653318	17.5025718653318\\
0.649805447470817	0.680933852140078	18.152295362864	18.152295362864\\
0.649805447470817	0.688715953307393	18.7359756384446	18.7359756384446\\
0.649805447470817	0.696498054474708	19.252521962902	19.252521962902\\
0.649805447470817	0.704280155642023	19.7009680191234	19.7009680191234\\
0.649805447470817	0.712062256809339	20.0804732736563	20.0804732736563\\
0.649805447470817	0.719844357976654	20.3903246809277	20.3903246809277\\
0.649805447470817	0.727626459143969	20.6299385475615	20.6299385475615\\
0.649805447470817	0.735408560311284	20.7988623731124	20.7988623731124\\
0.649805447470817	0.743190661478599	20.8967764872642	20.8967764872642\\
0.649805447470817	0.750972762645914	20.9234953233031	20.9234953233031\\
0.649805447470817	0.75875486381323	20.8789682034624	20.8789682034624\\
0.649805447470817	0.766536964980545	20.7632795595862	20.7632795595862\\
0.649805447470817	0.77431906614786	20.576648567711	20.576648567711\\
0.649805447470817	0.782101167315175	20.3194282321345	20.3194282321345\\
0.649805447470817	0.78988326848249	19.9921040083368	19.9921040083368\\
0.649805447470817	0.797665369649806	19.5952920993418	19.5952920993418\\
0.649805447470817	0.805447470817121	19.1297375920295	19.1297375920295\\
0.649805447470817	0.813229571984436	18.5963126157474	18.5963126157474\\
0.649805447470817	0.821011673151751	17.9960147053287	17.9960147053287\\
0.649805447470817	0.828793774319066	17.329965536498	17.329965536498\\
0.649805447470817	0.836575875486381	16.5994101775041	16.5994101775041\\
0.649805447470817	0.844357976653696	15.8057169713412	15.8057169713412\\
0.649805447470817	0.852140077821012	14.9503781323684	14.9503781323684\\
0.649805447470817	0.859922178988327	14.0350111131182	14.0350111131182\\
0.649805447470817	0.867704280155642	13.0613607735763	13.0613607735763\\
0.649805447470817	0.875486381322957	12.0313023675068	12.0313023675068\\
0.649805447470817	0.883268482490272	10.9468453481597	10.9468453481597\\
0.649805447470817	0.891050583657588	9.81013798853865	9.81013798853865\\
0.649805447470817	0.898832684824903	8.62347280804868	8.62347280804868\\
0.649805447470817	0.906614785992218	7.38929279698359	7.38929279698359\\
0.649805447470817	0.914396887159533	6.11019843168376	6.11019843168376\\
0.649805447470817	0.922178988326848	4.78895547547052	4.78895547547052\\
0.649805447470817	0.929961089494163	3.42850356316183	3.42850356316183\\
0.649805447470817	0.937743190661479	2.03196556957778	2.03196556957778\\
0.649805447470817	0.945525291828794	0.602657765199872	0.602657765199872\\
0.649805447470817	0.953307392996109	0	0\\
0.649805447470817	0.961089494163424	0	0\\
0.649805447470817	0.968871595330739	-1.79653289288861e-24	-1.79653289288861e-24\\
0.649805447470817	0.976653696498054	0	0\\
0.649805447470817	0.98443579766537	0	0\\
0.649805447470817	0.992217898832685	0	0\\
0.657587548638132	0.00389105058365759	0	0\\
0.657587548638132	0.0116731517509728	0	0\\
0.657587548638132	0.0194552529182879	0	0\\
0.657587548638132	0.0272373540856031	0	0\\
0.657587548638132	0.0350194552529183	0	0\\
0.657587548638132	0.0428015564202335	0	0\\
0.657587548638132	0.0505836575875486	-0.365673426188761	-0.365673426188761\\
0.657587548638132	0.0583657587548638	-1.881619846091	-1.881619846091\\
0.657587548638132	0.066147859922179	-3.36505521966783	-3.36505521966783\\
0.657587548638132	0.0739299610894942	-4.81240787452598	-4.81240787452598\\
0.657587548638132	0.0817120622568093	-6.22031013934389	-6.22031013934389\\
0.657587548638132	0.0894941634241245	-7.58558778060712	-7.58558778060712\\
0.657587548638132	0.0972762645914397	-8.90525022306482	-8.90525022306482\\
0.657587548638132	0.105058365758755	-10.1764815500323	-10.1764815500323\\
0.657587548638132	0.11284046692607	-11.3966322824907	-11.3966322824907\\
0.657587548638132	0.120622568093385	-12.5632119398356	-12.5632119398356\\
0.657587548638132	0.1284046692607	-13.6738823893135	-13.6738823893135\\
0.657587548638132	0.136186770428016	-14.7264519955995	-14.7264519955995\\
0.657587548638132	0.143968871595331	-15.7188705858155	-15.7188705858155\\
0.657587548638132	0.151750972762646	-16.649225248166	-16.649225248166\\
0.657587548638132	0.159533073929961	-17.5157369824675	-17.5157369824675\\
0.657587548638132	0.167315175097276	-18.3167582173898	-18.3167582173898\\
0.657587548638132	0.175097276264591	-19.0507712000023	-19.0507712000023\\
0.657587548638132	0.182879377431907	-19.7163872472604	-19.7163872472604\\
0.657587548638132	0.190661478599222	-20.312346824892	-20.312346824892\\
0.657587548638132	0.198443579766537	-20.8375203873145	-20.8375203873145\\
0.657587548638132	0.206225680933852	-21.2909098739791	-21.2909098739791\\
0.657587548638132	0.214007782101167	-21.6716507167839	-21.6716507167839\\
0.657587548638132	0.221789883268482	-21.9790141751789	-21.9790141751789\\
0.657587548638132	0.229571984435798	-22.2124097867347	-22.2124097867347\\
0.657587548638132	0.237354085603113	-22.3713877076913	-22.3713877076913\\
0.657587548638132	0.245136186770428	-22.4556407246372	-22.4556407246372\\
0.657587548638132	0.252918287937743	-22.4650057472314	-22.4650057472314\\
0.657587548638132	0.260700389105058	-22.3994646407185	-22.3994646407185\\
0.657587548638132	0.268482490272374	-22.2591443200015	-22.2591443200015\\
0.657587548638132	0.276264591439689	-22.0443160962921	-22.0443160962921\\
0.657587548638132	0.284046692607004	-21.7553943376598	-21.7553943376598\\
0.657587548638132	0.291828793774319	-21.3929345700197	-21.3929345700197\\
0.657587548638132	0.299610894941634	-20.9576311983307	-20.9576311983307\\
0.657587548638132	0.307392996108949	-20.4503150619723	-20.4503150619723\\
0.657587548638132	0.315175097276265	-19.8719510502724	-19.8719510502724\\
0.657587548638132	0.32295719844358	-19.2236359952863	-19.2236359952863\\
0.657587548638132	0.330739299610895	-18.5065970334483	-18.5065970334483\\
0.657587548638132	0.33852140077821	-17.7221905912794	-17.7221905912794\\
0.657587548638132	0.346303501945525	-16.8719021096691	-16.8719021096691\\
0.657587548638132	0.35408560311284	-15.9573465821296	-15.9573465821296\\
0.657587548638132	0.361867704280156	-14.9802699486482	-14.9802699486482\\
0.657587548638132	0.369649805447471	-13.9425513607945	-13.9425513607945\\
0.657587548638132	0.377431906614786	-12.8462063157287	-12.8462063157287\\
0.657587548638132	0.385214007782101	-11.6933906460392	-11.6933906460392\\
0.657587548638132	0.392996108949416	-10.4864053475324	-10.4864053475324\\
0.657587548638132	0.400778210116732	-9.22770222649684	-9.22770222649684\\
0.657587548638132	0.408560311284047	-7.91989035026202	-7.91989035026202\\
0.657587548638132	0.416342412451362	-6.56574328866066	-6.56574328866066\\
0.657587548638132	0.424124513618677	-5.16820713850301	-5.16820713850301\\
0.657587548638132	0.431906614785992	-3.73040932749264	-3.73040932749264\\
0.657587548638132	0.439688715953307	-2.25566819784476	-2.25566819784476\\
0.657587548638132	0.447470817120623	-0.747503374672722	-0.747503374672722\\
0.657587548638132	0.455252918287938	0	0\\
0.657587548638132	0.463035019455253	0	0\\
0.657587548638132	0.470817120622568	-2.22951024477183e-25	-2.22951024477183e-25\\
0.657587548638132	0.478599221789883	0	0\\
0.657587548638132	0.486381322957198	0	0\\
0.657587548638132	0.494163424124514	0	0\\
0.657587548638132	0.501945525291829	0	0\\
0.657587548638132	0.509727626459144	0	0\\
0.657587548638132	0.517509727626459	0	0\\
0.657587548638132	0.525291828793774	0	0\\
0.657587548638132	0.533073929961089	0	0\\
0.657587548638132	0.540856031128405	0	0\\
0.657587548638132	0.54863813229572	0	0\\
0.657587548638132	0.556420233463035	1.50553560897723	1.50553560897723\\
0.657587548638132	0.56420233463035	2.99744154544476	2.99744154544476\\
0.657587548638132	0.571984435797665	4.45413813645553	4.45413813645553\\
0.657587548638132	0.57976653696498	5.8722077438883	5.8722077438883\\
0.657587548638132	0.587548638132296	7.24842872958353	7.24842872958353\\
0.657587548638132	0.595330739299611	8.57976548045265	8.57976548045265\\
0.657587548638132	0.603112840466926	9.86335921498454	9.86335921498454\\
0.657587548638132	0.610894941634241	11.0965195688534	11.0965195688534\\
0.657587548638132	0.618677042801556	12.2767169612408	12.2767169612408\\
0.657587548638132	0.626459143968872	13.4015757475493	13.4015757475493\\
0.657587548638132	0.634241245136187	14.4688681686923	14.4688681686923\\
0.657587548638132	0.642023346303502	15.4765091113419	15.4765091113419\\
0.657587548638132	0.649805447470817	16.4225516967588	16.4225516967588\\
0.657587548638132	0.657587548638132	17.3051837168256	17.3051837168256\\
0.657587548638132	0.665369649805448	18.1227249333558	18.1227249333558\\
0.657587548638132	0.673151750972763	18.8736252492694	18.8736252492694\\
0.657587548638132	0.680933852140078	19.5564637459411	19.5564637459411\\
0.657587548638132	0.688715953307393	20.1699485590586	20.1699485590586\\
0.657587548638132	0.696498054474708	20.7129175354171	20.7129175354171\\
0.657587548638132	0.704280155642023	21.1843395761292	21.1843395761292\\
0.657587548638132	0.712062256809339	21.5833165312558	21.5833165312558\\
0.657587548638132	0.719844357976654	21.9090854715147	21.9090854715147\\
0.657587548638132	0.727626459143969	22.1610211310003	22.1610211310003\\
0.657587548638132	0.735408560311284	22.3386382968825	22.3386382968825\\
0.657587548638132	0.743190661478599	22.4415939234451	22.4415939234451\\
0.657587548638132	0.750972762645914	22.4696887708461	22.4696887708461\\
0.657587548638132	0.75875486381323	22.4228684134333	22.4228684134333\\
0.657587548638132	0.766536964980545	22.301223522702	22.301223522702\\
0.657587548638132	0.77431906614786	22.1049893984808	22.1049893984808\\
0.657587548638132	0.782101167315175	21.8345447923486	21.8345447923486\\
0.657587548638132	0.78988326848249	21.4904101343142	21.4904101343142\\
0.657587548638132	0.797665369649806	21.0732453306248	21.0732453306248\\
0.657587548638132	0.805447470817121	20.5838473399311	20.5838473399311\\
0.657587548638132	0.813229571984436	20.0231477526594	20.0231477526594\\
0.657587548638132	0.821011673151751	19.3922105947406	19.3922105947406\\
0.657587548638132	0.828793774319066	18.6922305550466	18.6922305550466\\
0.657587548638132	0.836575875486381	17.9245318016397	17.9245318016397\\
0.657587548638132	0.844357976653696	17.0905675118016	17.0905675118016\\
0.657587548638132	0.852140077821012	16.1919202007167	16.1919202007167\\
0.657587548638132	0.859922178988327	15.2303028983352	15.2303028983352\\
0.657587548638132	0.867704280155642	14.207561195864	14.207561195864\\
0.657587548638132	0.875486381322957	13.1256761632974	13.1256761632974\\
0.657587548638132	0.883268482490272	11.9867681270279	11.9867681270279\\
0.657587548638132	0.891050583657588	10.7931012903504	10.7931012903504\\
0.657587548638132	0.898832684824903	9.54708917831838	9.54708917831838\\
0.657587548638132	0.906614785992218	8.25130088991197	8.25130088991197\\
0.657587548638132	0.914396887159533	6.90846814411018	6.90846814411018\\
0.657587548638132	0.922178988326848	5.52149311057314	5.52149311057314\\
0.657587548638132	0.929961089494163	4.09345702004885	4.09345702004885\\
0.657587548638132	0.937743190661479	2.6276295536403	2.6276295536403\\
0.657587548638132	0.945525291828794	1.12747901363271	1.12747901363271\\
0.657587548638132	0.953307392996109	0	0\\
0.657587548638132	0.961089494163424	0	0\\
0.657587548638132	0.968871595330739	0	0\\
0.657587548638132	0.976653696498054	0	0\\
0.657587548638132	0.98443579766537	0	0\\
0.657587548638132	0.992217898832685	0	0\\
0.665369649805448	0.00389105058365759	0	0\\
0.665369649805448	0.0116731517509728	0	0\\
0.665369649805448	0.0194552529182879	0	0\\
0.665369649805448	0.0272373540856031	0	0\\
0.665369649805448	0.0350194552529183	0	0\\
0.665369649805448	0.0428015564202335	0	0\\
0.665369649805448	0.0505836575875486	-0.838387179988209	-0.838387179988209\\
0.665369649805448	0.0583657587548638	-2.4235587374594	-2.4235587374594\\
0.665369649805448	0.066147859922179	-3.97480479142428	-3.97480479142428\\
0.665369649805448	0.0739299610894942	-5.48840379128955	-5.48840379128955\\
0.665369649805448	0.0817120622568093	-6.96084318358255	-6.96084318358255\\
0.665369649805448	0.0894941634241245	-8.38880883819637	-8.38880883819637\\
0.665369649805448	0.0972762645914397	-9.7691752512725	-9.7691752512725\\
0.665369649805448	0.105058365758755	-11.0989965187622	-11.0989965187622\\
0.665369649805448	0.11284046692607	-12.3754980800412	-12.3754980800412\\
0.665369649805448	0.120622568093385	-13.5960692361889	-13.5960692361889\\
0.665369649805448	0.1284046692607	-14.7582564533904	-14.7582564533904\\
0.665369649805448	0.136186770428016	-15.8597574683414	-15.8597574683414\\
0.665369649805448	0.143968871595331	-16.8984162190068	-16.8984162190068\\
0.665369649805448	0.151750972762646	-17.8722186296181	-17.8722186296181\\
0.665369649805448	0.159533073929961	-18.779289281959	-18.779289281959\\
0.665369649805448	0.167315175097276	-19.6178890039529	-19.6178890039529\\
0.665369649805448	0.175097276264591	-20.3864133989747	-20.3864133989747\\
0.665369649805448	0.182879377431907	-21.0833923226638	-21.0833923226638\\
0.665369649805448	0.190661478599222	-21.7074902867095	-21.7074902867095\\
0.665369649805448	0.198443579766537	-22.2575077300861	-22.2575077300861\\
0.665369649805448	0.206225680933852	-22.732383049193	-22.732383049193\\
0.665369649805448	0.214007782101167	-23.1311952241511	-23.1311952241511\\
0.665369649805448	0.221789883268482	-23.4531668258549	-23.4531668258549\\
0.665369649805448	0.229571984435798	-23.6976671472869	-23.6976671472869\\
0.665369649805448	0.237354085603113	-23.864215181505	-23.864215181505\\
0.665369649805448	0.245136186770428	-23.9524821740231	-23.9524821740231\\
0.665369649805448	0.252918287937743	-23.9622935121577	-23.9622935121577\\
0.665369649805448	0.260700389105058	-23.8936297765862	-23.8936297765862\\
0.665369649805448	0.268482490272374	-23.7466268601541	-23.7466268601541\\
0.665369649805448	0.276264591439689	-23.5215751431286	-23.5215751431286\\
0.665369649805448	0.284046692607004	-23.2189177988439	-23.2189177988439\\
0.665369649805448	0.291828793774319	-22.8392483856221	-22.8392483856221\\
0.665369649805448	0.299610894941634	-22.3833079494318	-22.3833079494318\\
0.665369649805448	0.307392996108949	-21.8519819040485	-21.8519819040485\\
0.665369649805448	0.315175097276265	-21.2462969679129	-21.2462969679129\\
0.665369649805448	0.32295719844358	-20.5674184214698	-20.5674184214698\\
0.665369649805448	0.330739299610895	-19.816647911834	-19.816647911834\\
0.665369649805448	0.33852140077821	-18.9954219810161	-18.9954219810161\\
0.665369649805448	0.346303501945525	-18.1053114392522	-18.1053114392522\\
0.665369649805448	0.35408560311284	-17.1480216542611	-17.1480216542611\\
0.665369649805448	0.361867704280156	-16.1253937855604	-16.1253937855604\\
0.665369649805448	0.369649805447471	-15.0394069627728	-15.0394069627728\\
0.665369649805448	0.377431906614786	-13.8921813877442	-13.8921813877442\\
0.665369649805448	0.385214007782101	-12.685982330728	-12.685982330728\\
0.665369649805448	0.392996108949416	-11.4232249883804	-11.4232249883804\\
0.665369649805448	0.400778210116732	-10.1064801736186	-10.1064801736186\\
0.665369649805448	0.408560311284047	-8.73848081259606	-8.73848081259606\\
0.665369649805448	0.416342412451362	-7.32212923028144	-7.32212923028144\\
0.665369649805448	0.424124513618677	-5.86050521282374	-5.86050521282374\\
0.665369649805448	0.431906614785992	-4.3568748407846	-4.3568748407846\\
0.665369649805448	0.439688715953307	-2.8147000924164	-2.8147000924164\\
0.665369649805448	0.447470817120623	-1.23764921982268	-1.23764921982268\\
0.665369649805448	0.455252918287938	0	0\\
0.665369649805448	0.463035019455253	0	0\\
0.665369649805448	0.470817120622568	0	0\\
0.665369649805448	0.478599221789883	0	0\\
0.665369649805448	0.486381322957198	0	0\\
0.665369649805448	0.494163424124514	0	0\\
0.665369649805448	0.501945525291829	0	0\\
0.665369649805448	0.509727626459144	0	0\\
0.665369649805448	0.517509727626459	0	0\\
0.665369649805448	0.525291828793774	2.22951024477183e-25	2.22951024477183e-25\\
0.665369649805448	0.533073929961089	2.22951024477183e-25	2.22951024477183e-25\\
0.665369649805448	0.540856031128405	0	0\\
0.665369649805448	0.54863813229572	0.43725069794277	0.43725069794277\\
0.665369649805448	0.556420233463035	2.0302965487016	2.0302965487016\\
0.665369649805448	0.56420233463035	3.590381209355	3.590381209355\\
0.665369649805448	0.571984435797665	5.11372915667869	5.11372915667869\\
0.665369649805448	0.57976653696498	6.59677662098978	6.59677662098978\\
0.665369649805448	0.587548638132296	8.03616082150117	8.03616082150117\\
0.665369649805448	0.595330739299611	9.42870997710479	9.42870997710479\\
0.665369649805448	0.603112840466926	10.7714340882896	10.7714340882896\\
0.665369649805448	0.610894941634241	12.0615164889479	12.0615164889479\\
0.665369649805448	0.618677042801556	13.2963061713092	13.2963061713092\\
0.665369649805448	0.626459143968872	14.4733108927678	14.4733108927678\\
0.665369649805448	0.634241245136187	15.590191079763	15.590191079763\\
0.665369649805448	0.642023346303502	16.6447545503831	16.6447545503831\\
0.665369649805448	0.649805447470817	17.6349520832895	17.6349520832895\\
0.665369649805448	0.657587548638132	18.5588738645659	18.5588738645659\\
0.665369649805448	0.665369649805448	19.4147468441801	19.4147468441801\\
0.665369649805448	0.673151750972763	20.2009330281055	20.2009330281055\\
0.665369649805448	0.680933852140078	20.9159287180152	20.9159287180152\\
0.665369649805448	0.688715953307393	21.5583646859763	21.5583646859763\\
0.665369649805448	0.696498054474708	22.1270072355239	22.1270072355239\\
0.665369649805448	0.704280155642023	22.6207600538236	22.6207600538236\\
0.665369649805448	0.712062256809339	23.0386667060679	23.0386667060679\\
0.665369649805448	0.719844357976654	23.3799135694605	23.3799135694605\\
0.665369649805448	0.727626459143969	23.6438329592465	23.6438329592465\\
0.665369649805448	0.735408560311284	23.829906172101	23.829906172101\\
0.665369649805448	0.743190661478599	23.9377661702534	23.9377661702534\\
0.665369649805448	0.750972762645914	23.9671996569927	23.9671996569927\\
0.665369649805448	0.75875486381323	23.9181483506903	23.9181483506903\\
0.665369649805448	0.766536964980545	23.7907093417449	23.7907093417449\\
0.665369649805448	0.77431906614786	23.5851345007536	23.5851345007536\\
0.665369649805448	0.782101167315175	23.3018289909796	23.3018289909796\\
0.665369649805448	0.78988326848249	22.9413490211797	22.9413490211797\\
0.665369649805448	0.797665369649806	22.5043990478312	22.5043990478312\\
0.665369649805448	0.805447470817121	21.9918286854439	21.9918286854439\\
0.665369649805448	0.813229571984436	21.4046296034536	21.4046296034536\\
0.665369649805448	0.821011673151751	20.7439326796618	20.7439326796618\\
0.665369649805448	0.828793774319066	20.0110056482381	20.0110056482381\\
0.665369649805448	0.836575875486381	19.2072514321322	19.2072514321322\\
0.665369649805448	0.844357976653696	18.334207295262	18.334207295262\\
0.665369649805448	0.852140077821012	17.3935448974684	17.3935448974684\\
0.665369649805448	0.859922178988327	16.3870712908607	16.3870712908607\\
0.665369649805448	0.867704280155642	15.3167308630013	15.3167308630013\\
0.665369649805448	0.875486381322957	14.1846082105417	14.1846082105417\\
0.665369649805448	0.883268482490272	12.992931915159	12.992931915159\\
0.665369649805448	0.891050583657588	11.7440791895475	11.7440791895475\\
0.665369649805448	0.898832684824903	10.4405813626587	10.4405813626587\\
0.665369649805448	0.906614785992218	9.08513017779797	9.08513017779797\\
0.665369649805448	0.914396887159533	7.68058488349809	7.68058488349809\\
0.665369649805448	0.922178988326848	6.22998010349027	6.22998010349027\\
0.665369649805448	0.929961089494163	4.73653447836142	4.73653447836142\\
0.665369649805448	0.937743190661479	3.2036600769307	3.2036600769307\\
0.665369649805448	0.945525291828794	1.63497258058872	1.63497258058872\\
0.665369649805448	0.953307392996109	0.034302247920268	0.034302247920268\\
0.665369649805448	0.961089494163424	0	0\\
0.665369649805448	0.968871595330739	2.22951024477183e-25	2.22951024477183e-25\\
0.665369649805448	0.976653696498054	0	0\\
0.665369649805448	0.98443579766537	0	0\\
0.665369649805448	0.992217898832685	0	0\\
0.673151750972763	0.00389105058365759	0	0\\
0.673151750972763	0.0116731517509728	0	0\\
0.673151750972763	0.0194552529182879	0	0\\
0.673151750972763	0.0272373540856031	0	0\\
0.673151750972763	0.0350194552529183	0	0\\
0.673151750972763	0.0428015564202335	0	0\\
0.673151750972763	0.0505836575875486	-1.29348568315598	-1.29348568315598\\
0.673151750972763	0.0583657587548638	-2.94533208781536	-2.94533208781536\\
0.673151750972763	0.066147859922179	-4.56190255734315	-4.56190255734315\\
0.673151750972763	0.0739299610894942	-6.13933102095014	-6.13933102095014\\
0.673151750972763	0.0817120622568093	-7.67396514416848	-7.67396514416848\\
0.673151750972763	0.0894941634241245	-9.16235575847993	-9.16235575847993\\
0.673151750972763	0.0972762645914397	-10.6012470496695	-10.6012470496695\\
0.673151750972763	0.105058365758755	-11.9875675022422	-11.9875675022422\\
0.673151750972763	0.11284046692607	-13.3184216002945	-13.3184216002945\\
0.673151750972763	0.120622568093385	-14.5910822909573	-14.5910822909573\\
0.673151750972763	0.1284046692607	-15.8029842239292	-15.8029842239292\\
0.673151750972763	0.136186770428016	-16.9517177893322	-16.9517177893322\\
0.673151750972763	0.143968871595331	-18.0350239855269	-18.0350239855269\\
0.673151750972763	0.151750972762646	-19.0507901577891	-19.0507901577891\\
0.673151750972763	0.159533073929961	-19.9970466558713	-19.9970466558713\\
0.673151750972763	0.167315175097276	-20.8719644615406	-20.8719644615406\\
0.673151750972763	0.175097276264591	-21.673853832403	-21.673853832403\\
0.673151750972763	0.182879377431907	-22.4011639927316	-22.4011639927316\\
0.673151750972763	0.190661478599222	-23.0524838714396	-23.0524838714396\\
0.673151750972763	0.198443579766537	-23.6265438404072	-23.6265438404072\\
0.673151750972763	0.206225680933852	-24.1222183436148	-24.1222183436148\\
0.673151750972763	0.214007782101167	-24.5385292349276	-24.5385292349276\\
0.673151750972763	0.221789883268482	-24.8746495701298	-24.8746495701298\\
0.673151750972763	0.229571984435798	-25.1299075406065	-25.1299075406065\\
0.673151750972763	0.237354085603113	-25.303790205918	-25.303790205918\\
0.673151750972763	0.245136186770428	-25.3959466862044	-25.3959466862044\\
0.673151750972763	0.252918287937743	-25.4061905177971	-25.4061905177971\\
0.673151750972763	0.260700389105058	-25.3345009594182	-25.3345009594182\\
0.673151750972763	0.268482490272374	-25.1810231396171	-25.1810231396171\\
0.673151750972763	0.276264591439689	-24.9460670334898	-24.9460670334898\\
0.673151750972763	0.284046692607004	-24.6301053522254	-24.6301053522254\\
0.673151750972763	0.291828793774319	-24.2337705328933	-24.2337705328933\\
0.673151750972763	0.299610894941634	-23.7578511083635	-23.7578511083635\\
0.673151750972763	0.307392996108949	-23.203287790345	-23.203287790345\\
0.673151750972763	0.315175097276265	-22.5711696112634	-22.5711696112634\\
0.673151750972763	0.32295719844358	-21.8627304476871	-21.8627304476871\\
0.673151750972763	0.330739299610895	-21.079346195702	-21.079346195702\\
0.673151750972763	0.33852140077821	-20.222532798752	-20.222532798752\\
0.673151750972763	0.346303501945525	-19.2939452546339	-19.2939452546339\\
0.673151750972763	0.35408560311284	-18.2953776626545	-18.2953776626545\\
0.673151750972763	0.361867704280156	-17.228764320759	-17.228764320759\\
0.673151750972763	0.369649805447471	-16.0961818481864	-16.0961818481864\\
0.673151750972763	0.377431906614786	-14.89985229004	-14.89985229004\\
0.673151750972763	0.385214007782101	-13.6421471532037	-13.6421471532037\\
0.673151750972763	0.392996108949416	-12.3255923243391	-12.3255923243391\\
0.673151750972763	0.400778210116732	-10.9528738271298	-10.9528738271298\\
0.673151750972763	0.408560311284047	-9.52684438481009	-9.52684438481009\\
0.673151750972763	0.416342412451362	-8.050530763511	-8.050530763511\\
0.673151750972763	0.424124513618677	-6.52714188095089	-6.52714188095089\\
0.673151750972763	0.431906614785992	-4.96007767281411	-4.96007767281411\\
0.673151750972763	0.439688715953307	-3.35293871567212	-3.35293871567212\\
0.673151750972763	0.447470817120623	-1.70953661128159	-1.70953661128159\\
0.673151750972763	0.455252918287938	-0.0339051412538423	-0.0339051412538423\\
0.673151750972763	0.463035019455253	0	0\\
0.673151750972763	0.470817120622568	0	0\\
0.673151750972763	0.478599221789883	0	0\\
0.673151750972763	0.486381322957198	0	0\\
0.673151750972763	0.494163424124514	0	0\\
0.673151750972763	0.501945525291829	0	0\\
0.673151750972763	0.509727626459144	0	0\\
0.673151750972763	0.517509727626459	0	0\\
0.673151750972763	0.525291828793774	2.22951024477183e-25	2.22951024477183e-25\\
0.673151750972763	0.533073929961089	0	0\\
0.673151750972763	0.540856031128405	0	0\\
0.673151750972763	0.54863813229572	0.875488436125973	0.875488436125973\\
0.673151750972763	0.556420233463035	2.53552378890293	2.53552378890293\\
0.673151750972763	0.56420233463035	4.16128438562656	4.16128438562656\\
0.673151750972763	0.571984435797665	5.74884897704695	5.74884897704695\\
0.673151750972763	0.57976653696498	7.29451281998994	7.29451281998994\\
0.673151750972763	0.587548638132296	8.79477690859494	8.79477690859494\\
0.673151750972763	0.595330739299611	10.2463379716975	10.2463379716975\\
0.673151750972763	0.603112840466926	11.6460792284146	11.6460792284146\\
0.673151750972763	0.610894941634241	12.9910619000783	12.9910619000783\\
0.673151750972763	0.618677042801556	14.2785174828114	14.2785174828114\\
0.673151750972763	0.626459143968872	15.5058407921087	15.5058407921087\\
0.673151750972763	0.634241245136187	16.670583799308	16.670583799308\\
0.673151750972763	0.642023346303502	17.7704502891357	17.7704502891357\\
0.673151750972763	0.649805447470817	18.8032913769017	18.8032913769017\\
0.673151750972763	0.657587548638132	19.7671019318622	19.7671019318622\\
0.673151750972763	0.665369649805448	20.6600179574993	20.6600179574993\\
0.673151750972763	0.673151750972763	21.4803149770296	21.4803149770296\\
0.673151750972763	0.680933852140078	22.2264074599731	22.2264074599731\\
0.673151750972763	0.688715953307393	22.8968492990992	22.8968492990992\\
0.673151750972763	0.696498054474708	23.4903353044609	23.4903353044609\\
0.673151750972763	0.704280155642023	24.0057036221663	24.0057036221663\\
0.673151750972763	0.712062256809339	24.4419389146611	24.4419389146611\\
0.673151750972763	0.719844357976654	24.7981760657138	24.7981760657138\\
0.673151750972763	0.727626459143969	25.0737041105336	25.0737041105336\\
0.673151750972763	0.735408560311284	25.2679700525677	25.2679700525677\\
0.673151750972763	0.743190661478599	25.3805822230082	25.3805822230082\\
0.673151750972763	0.750972762645914	25.4113128710323	25.4113128710323\\
0.673151750972763	0.75875486381323	25.3600997474619	25.3600997474619\\
0.673151750972763	0.766536964980545	25.2270465470012	25.2270465470012\\
0.673151750972763	0.77431906614786	25.0124221740446	25.0124221740446\\
0.673151750972763	0.782101167315175	24.7166588916454	24.7166588916454\\
0.673151750972763	0.78988326848249	24.3403495147981	24.3403495147981\\
0.673151750972763	0.797665369649806	23.8842439072293	23.8842439072293\\
0.673151750972763	0.805447470817121	23.349245104805	23.349245104805\\
0.673151750972763	0.813229571984436	22.7364054109642	22.7364054109642\\
0.673151750972763	0.821011673151751	22.0469227958633	22.0469227958633\\
0.673151750972763	0.828793774319066	21.2821378854612	21.2821378854612\\
0.673151750972763	0.836575875486381	20.4435317596912	20.4435317596912\\
0.673151750972763	0.844357976653696	19.5327247048811	19.5327247048811\\
0.673151750972763	0.852140077821012	18.5514759968221	18.5514759968221\\
0.673151750972763	0.859922178988327	17.5016847357523	17.5016847357523\\
0.673151750972763	0.867704280155642	16.3853917157839	16.3853917157839\\
0.673151750972763	0.875486381322957	15.2047822886769	15.2047822886769\\
0.673151750972763	0.883268482490272	13.9621901720375	13.9621901720375\\
0.673151750972763	0.891050583657588	12.6601021517039	12.6601021517039\\
0.673151750972763	0.898832684824903	11.3011636334684	11.3011636334684\\
0.673151750972763	0.906614785992218	9.88818500774543	9.88818500774543\\
0.673151750972763	0.914396887159533	8.42414880027498	8.42414880027498\\
0.673151750972763	0.922178988326848	6.91221759117517	6.91221759117517\\
0.673151750972763	0.929961089494163	5.35574269265809	5.35574269265809\\
0.673151750972763	0.937743190661479	3.75827358241608	3.75827358241608\\
0.673151750972763	0.945525291828794	2.12356809423741	2.12356809423741\\
0.673151750972763	0.953307392996109	0.455603369488306	0.455603369488306\\
0.673151750972763	0.961089494163424	0	0\\
0.673151750972763	0.968871595330739	0	0\\
0.673151750972763	0.976653696498054	0	0\\
0.673151750972763	0.98443579766537	0	0\\
0.673151750972763	0.992217898832685	0	0\\
0.680933852140078	0.00389105058365759	0	0\\
0.680933852140078	0.0116731517509728	0	0\\
0.680933852140078	0.0194552529182879	0	0\\
0.680933852140078	0.0272373540856031	0	0\\
0.680933852140078	0.0350194552529183	0	0\\
0.680933852140078	0.0428015564202335	0	0\\
0.680933852140078	0.0505836575875486	-1.72950126545898	-1.72950126545898\\
0.680933852140078	0.0583657587548638	-3.44525551771608	-3.44525551771608\\
0.680933852140078	0.066147859922179	-5.12445061183283	-5.12445061183283\\
0.680933852140078	0.0739299610894942	-6.76308186050332	-6.76308186050332\\
0.680933852140078	0.0817120622568093	-8.3573628070035	-8.3573628070035\\
0.680933852140078	0.0894941634241245	-9.90371465637438	-9.90371465637438\\
0.680933852140078	0.0972762645914397	-11.3987564506825	-11.3987564506825\\
0.680933852140078	0.105058365758755	-12.8392959824766	-12.8392959824766\\
0.680933852140078	0.11284046692607	-14.2223214462339	-14.2223214462339\\
0.680933852140078	0.120622568093385	-15.5449938346049	-15.5449938346049\\
0.680933852140078	0.1284046692607	-16.8046400952245	-16.8046400952245\\
0.680933852140078	0.136186770428016	-17.9987470751273	-17.9987470751273\\
0.680933852140078	0.143968871595331	-19.124956292612	-19.124956292612\\
0.680933852140078	0.151750972762646	-20.1810595902445	-20.1810595902445\\
0.680933852140078	0.159533073929961	-21.1649957352521	-21.1649957352521\\
0.680933852140078	0.167315175097276	-22.0748480425035	-22.0748480425035\\
0.680933852140078	0.175097276264591	-22.9088430958744	-22.9088430958744\\
0.680933852140078	0.182879377431907	-23.6653506308323	-23.6653506308323\\
0.680933852140078	0.190661478599222	-24.3428846088114	-24.3428846088114\\
0.680933852140078	0.198443579766537	-24.9401054576272	-24.9401054576272\\
0.680933852140078	0.206225680933852	-25.4558233717161	-25.4558233717161\\
0.680933852140078	0.214007782101167	-25.8890024683192	-25.8890024683192\\
0.680933852140078	0.221789883268482	-26.2387654951737	-26.2387654951737\\
0.680933852140078	0.229571984435798	-26.504398704007	-26.504398704007\\
0.680933852140078	0.237354085603113	-26.685356465102	-26.685356465102\\
0.680933852140078	0.245136186770428	-26.7812652045855	-26.7812652045855\\
0.680933852140078	0.252918287937743	-26.7919262922409	-26.7919262922409\\
0.680933852140078	0.260700389105058	-26.7173176289755	-26.7173176289755\\
0.680933852140078	0.268482490272374	-26.5575938255659	-26.5575938255659\\
0.680933852140078	0.276264591439689	-26.3130849618253	-26.3130849618253\\
0.680933852140078	0.284046692607004	-25.9842940049848	-25.9842940049848\\
0.680933852140078	0.291828793774319	-25.5718931004496	-25.5718931004496\\
0.680933852140078	0.299610894941634	-25.0767190854312	-25.0767190854312\\
0.680933852140078	0.307392996108949	-24.4997686383155	-24.4997686383155\\
0.680933852140078	0.315175097276265	-23.8421934916261	-23.8421934916261\\
0.680933852140078	0.32295719844358	-23.105296107617	-23.105296107617\\
0.680933852140078	0.330739299610895	-22.290526143095	-22.290526143095\\
0.680933852140078	0.33852140077821	-21.3994779328716	-21.3994779328716\\
0.680933852140078	0.346303501945525	-20.433889120909	-20.433889120909\\
0.680933852140078	0.35408560311284	-19.3956404824009	-19.3956404824009\\
0.680933852140078	0.361867704280156	-18.2867569178999	-18.2867569178999\\
0.680933852140078	0.369649805447471	-17.1094095627804	-17.1094095627804\\
0.680933852140078	0.377431906614786	-15.8659189381202	-15.8659189381202\\
0.680933852140078	0.385214007782101	-14.5587590669596	-14.5587590669596\\
0.680933852140078	0.392996108949416	-13.1905624869986	-13.1905624869986\\
0.680933852140078	0.400778210116732	-11.7641261028688	-11.7641261028688\\
0.680933852140078	0.408560311284047	-10.282417834775	-10.282417834775\\
0.680933852140078	0.416342412451362	-8.74858403348696	-8.74858403348696\\
0.680933852140078	0.424124513618677	-7.16595764336854	-7.16595764336854\\
0.680933852140078	0.431906614785992	-5.53806710469937	-5.53806710469937\\
0.680933852140078	0.439688715953307	-3.86864599384774	-3.86864599384774\\
0.680933852140078	0.447470817120623	-2.16164340460969	-2.16164340460969\\
0.680933852140078	0.455252918287938	-0.421235076412197	-0.421235076412197\\
0.680933852140078	0.463035019455253	0	0\\
0.680933852140078	0.470817120622568	-2.22951024477183e-25	-2.22951024477183e-25\\
0.680933852140078	0.478599221789883	0	0\\
0.680933852140078	0.486381322957198	0	0\\
0.680933852140078	0.494163424124514	0	0\\
0.680933852140078	0.501945525291829	0	0\\
0.680933852140078	0.509727626459144	0	0\\
0.680933852140078	0.517509727626459	0	0\\
0.680933852140078	0.525291828793774	0	0\\
0.680933852140078	0.533073929961089	0	0\\
0.680933852140078	0.540856031128405	0	0\\
0.680933852140078	0.54863813229572	1.29534480100643	1.29534480100643\\
0.680933852140078	0.556420233463035	3.01958684790278	3.01958684790278\\
0.680933852140078	0.56420233463035	4.70830623039732	4.70830623039732\\
0.680933852140078	0.571984435797665	6.35744197001133	6.35744197001133\\
0.680933852140078	0.57976653696498	7.96315407584175	7.96315407584175\\
0.680933852140078	0.587548638132296	9.52181279079859	9.52181279079859\\
0.680933852140078	0.595330739299611	11.0299885814274	11.0299885814274\\
0.680933852140078	0.603112840466926	12.4844428668567	12.4844428668567\\
0.680933852140078	0.610894941634241	13.882119485529	13.882119485529\\
0.680933852140078	0.618677042801556	15.2201369045647	15.2201369045647\\
0.680933852140078	0.626459143968872	16.4957811849511	16.4957811849511\\
0.680933852140078	0.634241245136187	17.7064997265568	17.7064997265568\\
0.680933852140078	0.642023346303502	18.849895829373	18.849895829373\\
0.680933852140078	0.649805447470817	19.9237241210977	19.9237241210977\\
0.680933852140078	0.657587548638132	20.9258869143574	20.9258869143574\\
0.680933852140078	0.665369649805448	21.854431566869	21.854431566869\\
0.680933852140078	0.673151750972763	22.7075489210735	22.7075489210735\\
0.680933852140078	0.680933852140078	23.4835728907445	23.4835728907445\\
0.680933852140078	0.688715953307393	24.1809812353148	24.1809812353148\\
0.680933852140078	0.696498054474708	24.7983975128632	24.7983975128632\\
0.680933852140078	0.704280155642023	25.3345941281902	25.3345941281902\\
0.680933852140078	0.712062256809339	25.7884962977072	25.7884962977072\\
0.680933852140078	0.719844357976654	26.1591866513085	26.1591866513085\\
0.680933852140078	0.727626459143969	26.445910104121	26.445910104121\\
0.680933852140078	0.735408560311284	26.6480785782898	26.6480785782898\\
0.680933852140078	0.743190661478599	26.7652751502309	26.7652751502309\\
0.680933852140078	0.750972762645914	26.7972572325979	26.7972572325979\\
0.680933852140078	0.75875486381323	26.7439585025012	26.7439585025012\\
0.680933852140078	0.766536964980545	26.6054894361805	26.6054894361805\\
0.680933852140078	0.77431906614786	26.3821364194088	26.3821364194088\\
0.680933852140078	0.782101167315175	26.0743594882386	26.0743594882386\\
0.680933852140078	0.78988326848249	25.6827888756973	25.6827888756973\\
0.680933852140078	0.797665369649806	25.208220685107	25.208220685107\\
0.680933852140078	0.805447470817121	24.651612092549	24.651612092549\\
0.680933852140078	0.813229571984436	24.0140765044195	24.0140765044195\\
0.680933852140078	0.821011673151751	23.2968790816072	23.2968790816072\\
0.680933852140078	0.828793774319066	22.5014329793585	22.5014329793585\\
0.680933852140078	0.836575875486381	21.6292965578315	21.6292965578315\\
0.680933852140078	0.844357976653696	20.6821717169842	20.6821717169842\\
0.680933852140078	0.852140077821012	19.6619034189914	19.6619034189914\\
0.680933852140078	0.859922178988327	18.5704803926142	18.5704803926142\\
0.680933852140078	0.867704280155642	17.4100369701077	17.4100369701077\\
0.680933852140078	0.875486381322957	16.1828559851851	16.1828559851851\\
0.680933852140078	0.883268482490272	14.8913726553152	14.8913726553152\\
0.680933852140078	0.891050583657588	13.5381793768343	13.5381793768343\\
0.680933852140078	0.898832684824903	12.126031372654	12.126031372654\\
0.680933852140078	0.906614785992218	10.6578531457849	10.6578531457849\\
0.680933852140078	0.914396887159533	9.13674570543885	9.13674570543885\\
0.680933852140078	0.922178988326848	7.56599454454464	7.56599454454464\\
0.680933852140078	0.929961089494163	5.94907835766881	5.94907835766881\\
0.680933852140078	0.937743190661479	4.28967849626282	4.28967849626282\\
0.680933852140078	0.945525291828794	2.59168916434513	2.59168916434513\\
0.680933852140078	0.953307392996109	0.859228363177579	0.859228363177579\\
0.680933852140078	0.961089494163424	0	0\\
0.680933852140078	0.968871595330739	0	0\\
0.680933852140078	0.976653696498054	0	0\\
0.680933852140078	0.98443579766537	0	0\\
0.680933852140078	0.992217898832685	0	0\\
0.688715953307393	0.00389105058365759	0	0\\
0.688715953307393	0.0116731517509728	0	0\\
0.688715953307393	0.0194552529182879	-2.22951024477183e-25	-2.22951024477183e-25\\
0.688715953307393	0.0272373540856031	0	0\\
0.688715953307393	0.0350194552529183	0	0\\
0.688715953307393	0.0428015564202335	-0.33488302136489	-0.33488302136489\\
0.688715953307393	0.0505836575875486	-2.14496138739492	-2.14496138739492\\
0.688715953307393	0.0583657587548638	-3.92163821752746	-3.92163821752746\\
0.688715953307393	0.066147859922179	-5.66054295421343	-5.66054295421343\\
0.688715953307393	0.0739299610894942	-7.35753877687295	-7.35753877687295\\
0.688715953307393	0.0817120622568093	-9.00871132101539	-9.00871132101539\\
0.688715953307393	0.0894941634241245	-10.6103581245612	-10.6103581245612\\
0.688715953307393	0.0972762645914397	-12.1589787946756	-12.1589787946756\\
0.688715953307393	0.105058365758755	-13.651265889906	-13.651265889906\\
0.688715953307393	0.11284046692607	-15.0840965167278	-15.0840965167278\\
0.688715953307393	0.120622568093385	-16.4545246469436	-16.4545246469436\\
0.688715953307393	0.1284046692607	-17.7597741728286	-17.7597741728286\\
0.688715953307393	0.136186770428016	-18.997232730612	-18.997232730612\\
0.688715953307393	0.143968871595331	-20.1644463397027	-20.1644463397027\\
0.688715953307393	0.151750972762646	-21.2591149242566	-21.2591149242566\\
0.688715953307393	0.159533073929961	-22.2790888034718	-22.2790888034718\\
0.688715953307393	0.167315175097276	-23.2223662543475	-23.2223662543475\\
0.688715953307393	0.175097276264591	-24.08709225964	-24.08709225964\\
0.688715953307393	0.182879377431907	-24.8715585472775	-24.8715585472775\\
0.688715953307393	0.190661478599222	-25.5742049954043	-25.5742049954043\\
0.688715953307393	0.198443579766537	-26.193622411062	-26.193622411062\\
0.688715953307393	0.206225680933852	-26.7285565859636	-26.7285565859636\\
0.688715953307393	0.214007782101167	-27.1779133996583	-27.1779133996583\\
0.688715953307393	0.221789883268482	-27.5407645982379	-27.5407645982379\\
0.688715953307393	0.229571984435798	-27.8163537597459	-27.8163537597459\\
0.688715953307393	0.237354085603113	-28.0041019142001	-28.0041019142001\\
0.688715953307393	0.245136186770428	-28.1036123238333	-28.1036123238333\\
0.688715953307393	0.252918287937743	-28.1146739451826	-28.1146739451826\\
0.688715953307393	0.260700389105058	-28.0372632938144	-28.0372632938144\\
0.688715953307393	0.268482490272374	-27.8715446526505	-27.8715446526505\\
0.688715953307393	0.276264591439689	-27.6178686214374	-27.6178686214374\\
0.688715953307393	0.284046692607004	-27.2767690377549	-27.2767690377549\\
0.688715953307393	0.291828793774319	-26.8489584802071	-26.8489584802071\\
0.688715953307393	0.299610894941634	-26.3353228085058	-26.3353228085058\\
0.688715953307393	0.307392996108949	-25.736915231677	-25.736915231677\\
0.688715953307393	0.315175097276265	-25.0549504354525	-25.0549504354525\\
0.688715953307393	0.32295719844358	-24.2907992728315	-24.2907992728315\\
0.688715953307393	0.330739299610895	-23.4459844217449	-23.4459844217449\\
0.688715953307393	0.33852140077821	-22.5221772765387	-22.5221772765387\\
0.688715953307393	0.346303501945525	-21.5211961997596	-21.5211961997596\\
0.688715953307393	0.35408560311284	-20.4450061481802	-20.4450061481802\\
0.688715953307393	0.361867704280156	-19.2957196118848	-19.2957196118848\\
0.688715953307393	0.369649805447471	-18.0755987657975	-18.0755987657975\\
0.688715953307393	0.377431906614786	-16.7870587209187	-16.7870587209187\\
0.688715953307393	0.385214007782101	-15.4326717686442	-15.4326717686442\\
0.688715953307393	0.392996108949416	-14.0151725271429	-14.0151725271429\\
0.688715953307393	0.400778210116732	-12.5374639183906	-12.5374639183906\\
0.688715953307393	0.408560311284047	-11.002623923869	-11.002623923869\\
0.688715953307393	0.416342412451362	-9.4139130845564	-9.4139130845564\\
0.688715953307393	0.424124513618677	-7.77478272521147	-7.77478272521147\\
0.688715953307393	0.431906614785992	-6.08888389430055	-6.08888389430055\\
0.688715953307393	0.439688715953307	-4.36007701921301	-4.36007701921301\\
0.688715953307393	0.447470817120623	-2.59244228214668	-2.59244228214668\\
0.688715953307393	0.455252918287938	-0.790290726197765	-0.790290726197765\\
0.688715953307393	0.463035019455253	0	0\\
0.688715953307393	0.470817120622568	0	0\\
0.688715953307393	0.478599221789883	0	0\\
0.688715953307393	0.486381322957198	0	0\\
0.688715953307393	0.494163424124514	0	0\\
0.688715953307393	0.501945525291829	0	0\\
0.688715953307393	0.509727626459144	0	0\\
0.688715953307393	0.517509727626459	0	0\\
0.688715953307393	0.525291828793774	0	0\\
0.688715953307393	0.533073929961089	2.22951024477183e-25	2.22951024477183e-25\\
0.688715953307393	0.540856031128405	3.50582408054701e-25	3.50582408054701e-25\\
0.688715953307393	0.54863813229572	1.69540232951897	1.69540232951897\\
0.688715953307393	0.556420233463035	3.48084923925903	3.48084923925903\\
0.688715953307393	0.56420233463035	5.22959422797808	5.22959422797808\\
0.688715953307393	0.571984435797665	6.93744311739085	6.93744311739085\\
0.688715953307393	0.57976653696498	8.60042694505851	8.60042694505851\\
0.688715953307393	0.587548638132296	10.214791224817	10.214791224817\\
0.688715953307393	0.595330739299611	11.77698593218	11.77698593218\\
0.688715953307393	0.603112840466926	13.2836562071343	13.2836562071343\\
0.688715953307393	0.610894941634241	14.7316337715368	14.7316337715368\\
0.688715953307393	0.618677042801556	16.1179290652635	16.1179290652635\\
0.688715953307393	0.626459143968872	17.4397241150354	17.4397241150354\\
0.688715953307393	0.634241245136187	18.694366162721	18.694366162721\\
0.688715953307393	0.642023346303502	19.8793620959508	19.8793620959508\\
0.688715953307393	0.649805447470817	20.9923737425867	20.9923737425867\\
0.688715953307393	0.657587548638132	22.0312141104294	22.0312141104294\\
0.688715953307393	0.665369649805448	22.9938446718253	22.9938446718253\\
0.688715953307393	0.673151750972763	23.8783738044907	23.8783738044907\\
0.688715953307393	0.680933852140078	24.6830564980827	24.6830564980827\\
0.688715953307393	0.688715953307393	25.4062954114392	25.4062954114392\\
0.688715953307393	0.696498054474708	26.0466433089021	26.0466433089021\\
0.688715953307393	0.704280155642023	26.6028068098889	26.6028068098889\\
0.688715953307393	0.712062256809339	27.0736512572787	27.0736512572787\\
0.688715953307393	0.719844357976654	27.4582063662574	27.4582063662574\\
0.688715953307393	0.727626459143969	27.7556721938457	27.7556721938457\\
0.688715953307393	0.735408560311284	27.965424897936	27.965424897936\\
0.688715953307393	0.743190661478599	28.08702177779	28.08702177779\\
0.688715953307393	0.750972762645914	28.1202051072574	28.1202051072574\\
0.688715953307393	0.75875486381323	28.0649044094501	28.0649044094501\\
0.688715953307393	0.766536964980545	27.9212370780471	27.9212370780471\\
0.688715953307393	0.77431906614786	27.6895073396038	27.6895073396038\\
0.688715953307393	0.782101167315175	27.3702035733145	27.3702035733145\\
0.688715953307393	0.78988326848249	26.9639941366349	26.9639941366349\\
0.688715953307393	0.797665369649806	26.4717221037174	26.4717221037174\\
0.688715953307393	0.805447470817121	25.8943994082249	25.8943994082249\\
0.688715953307393	0.813229571984436	25.2332009049515	25.2332009049515\\
0.688715953307393	0.821011673151751	24.4894588740301	24.4894588740301\\
0.688715953307393	0.828793774319066	23.6646584037417	23.6646584037417\\
0.688715953307393	0.836575875486381	22.7604339533866	22.7604339533866\\
0.688715953307393	0.844357976653696	21.7785672567615	21.7785672567615\\
0.688715953307393	0.852140077821012	20.720986605932	20.720986605932\\
0.688715953307393	0.859922178988327	19.5897674695517	19.5897674695517\\
0.688715953307393	0.867704280155642	18.3871343516645	18.3871343516645\\
0.688715953307393	0.875486381322957	17.115463778985	17.115463778985\\
0.688715953307393	0.883268482490272	15.7772883069444	15.7772883069444\\
0.688715953307393	0.891050583657588	14.3753014488818	14.3753014488818\\
0.688715953307393	0.898832684824903	12.9123634517725	12.9123634517725\\
0.688715953307393	0.906614785992218	11.3915078617242	11.3915078617242\\
0.688715953307393	0.914396887159533	9.81594884058747	9.81594884058747\\
0.688715953307393	0.922178988326848	8.18908921037223	8.18908921037223\\
0.688715953307393	0.929961089494163	6.51452921418519	6.51452921418519\\
0.688715953307393	0.937743190661479	4.79607599128422	4.79607599128422\\
0.688715953307393	0.945525291828794	3.03775376970933	3.03775376970933\\
0.688715953307393	0.953307392996109	1.2438147826086	1.2438147826086\\
0.688715953307393	0.961089494163424	0	0\\
0.688715953307393	0.968871595330739	0	0\\
0.688715953307393	0.976653696498054	0	0\\
0.688715953307393	0.98443579766537	0	0\\
0.688715953307393	0.992217898832685	0	0\\
0.696498054474708	0.00389105058365759	0	0\\
0.696498054474708	0.0116731517509728	0	0\\
0.696498054474708	0.0194552529182879	-4.45902048954366e-25	-4.45902048954366e-25\\
0.696498054474708	0.0272373540856031	0	0\\
0.696498054474708	0.0350194552529183	0	0\\
0.696498054474708	0.0428015564202335	-0.669583186766402	-0.669583186766402\\
0.696498054474708	0.0505836575875486	-2.53838987033959	-2.53838987033959\\
0.696498054474708	0.0583657587548638	-4.3727844801357	-4.3727844801357\\
0.696498054474708	0.066147859922179	-6.16826741757186	-6.16826741757186\\
0.696498054474708	0.0739299610894942	-7.92057674481235	-7.92057674481235\\
0.696498054474708	0.0817120622568093	-9.62567694214043	-9.62567694214043\\
0.696498054474708	0.0894941634241245	-11.2797483738251	-11.2797483738251\\
0.696498054474708	0.0972762645914397	-12.8791774506389	-12.8791774506389\\
0.696498054474708	0.105058365758755	-14.4205474816212	-14.4205474816212\\
0.696498054474708	0.11284046692607	-15.9006302119604	-15.9006302119604\\
0.696498054474708	0.120622568093385	-17.3163780515222	-17.3163780515222\\
0.696498054474708	0.1284046692607	-18.6649170102493	-18.6649170102493\\
0.696498054474708	0.136186770428016	-19.9435403727735	-19.9435403727735\\
0.696498054474708	0.143968871595331	-21.1497031655575	-21.1497031655575\\
0.696498054474708	0.151750972762646	-22.2810174953611	-22.2810174953611\\
0.696498054474708	0.159533073929961	-23.3352488667572	-23.3352488667572\\
0.696498054474708	0.167315175097276	-24.3103136151627	-24.3103136151627\\
0.696498054474708	0.175097276264591	-25.2042776142731	-25.2042776142731\\
0.696498054474708	0.182879377431907	-26.015356422064	-26.015356422064\\
0.696498054474708	0.190661478599222	-26.7419170028491	-26.7419170028491\\
0.696498054474708	0.198443579766537	-27.3824810866804	-27.3824810866804\\
0.696498054474708	0.206225680933852	-27.9357300897201	-27.9357300897201\\
0.696498054474708	0.214007782101167	-28.400511331369	-28.400511331369\\
0.696498054474708	0.221789883268482	-28.7758450802119	-28.7758450802119\\
0.696498054474708	0.229571984435798	-29.0609317847996	-29.0609317847996\\
0.696498054474708	0.237354085603113	-29.2551587757126	-29.2551587757126\\
0.696498054474708	0.245136186770428	-29.3581059523663	-29.3581059523663\\
0.696498054474708	0.252918287937743	-29.3695497921604	-29.3695497921604\\
0.696498054474708	0.260700389105058	-29.2894654193657	-29.2894654193657\\
0.696498054474708	0.268482490272374	-29.1180268329945	-29.1180268329945\\
0.696498054474708	0.276264591439689	-28.85560531005	-28.85560531005\\
0.696498054474708	0.284046692607004	-28.5027658842401	-28.5027658842401\\
0.696498054474708	0.291828793774319	-28.0602620037754	-28.0602620037754\\
0.696498054474708	0.299610894941634	-27.5290290383001	-27.5290290383001\\
0.696498054474708	0.307392996108949	-26.9101771056694	-26.9101771056694\\
0.696498054474708	0.315175097276265	-26.2049839224775	-26.2049839224775\\
0.696498054474708	0.32295719844358	-25.4148883305527	-25.4148883305527\\
0.696498054474708	0.330739299610895	-24.5414850213006	-24.5414850213006\\
0.696498054474708	0.33852140077821	-23.5865207776409	-23.5865207776409\\
0.696498054474708	0.346303501945525	-22.5518923482502	-22.5518923482502\\
0.696498054474708	0.35408560311284	-21.4396459204813	-21.4396459204813\\
0.696498054474708	0.361867704280156	-20.251978068731	-20.251978068731\\
0.696498054474708	0.369649805447471	-18.9912380177654	-18.9912380177654\\
0.696498054474708	0.377431906614786	-17.6599310591595	-17.6599310591595\\
0.696498054474708	0.385214007782101	-16.2607229782056	-16.2607229782056\\
0.696498054474708	0.392996108949416	-14.7964453764066	-14.7964453764066\\
0.696498054474708	0.400778210116732	-13.2701018038963	-13.2701018038963\\
0.696498054474708	0.408560311284047	-11.6848746425774	-11.6848746425774\\
0.696498054474708	0.416342412451362	-10.0441327029341	-10.0441327029341\\
0.696498054474708	0.424124513618677	-8.35143951470434	-8.35143951470434\\
0.696498054474708	0.431906614785992	-6.61056230430085	-6.61056230430085\\
0.696498054474708	0.439688715953307	-4.82548166068545	-4.82548166068545\\
0.696498054474708	0.447470817120623	-3.00040189693647	-3.00040189693647\\
0.696498054474708	0.455252918287938	-1.13976211601841	-1.13976211601841\\
0.696498054474708	0.463035019455253	0	0\\
0.696498054474708	0.470817120622568	0	0\\
0.696498054474708	0.478599221789883	0	0\\
0.696498054474708	0.486381322957198	0	0\\
0.696498054474708	0.494163424124514	0	0\\
0.696498054474708	0.501945525291829	0	0\\
0.696498054474708	0.509727626459144	0	0\\
0.696498054474708	0.517509727626459	2.22951024477183e-25	2.22951024477183e-25\\
0.696498054474708	0.525291828793774	0	0\\
0.696498054474708	0.533073929961089	0	0\\
0.696498054474708	0.540856031128405	0.197561519660308	0.197561519660308\\
0.696498054474708	0.54863813229572	2.0742400762177	2.0742400762177\\
0.696498054474708	0.556420233463035	3.91766986232013	3.91766986232013\\
0.696498054474708	0.56420233463035	5.72329001186172	5.72329001186172\\
0.696498054474708	0.571984435797665	7.48678024418058	7.48678024418058\\
0.696498054474708	0.57976653696498	9.20404944730887	9.20404944730887\\
0.696498054474708	0.587548638132296	10.871224965055	10.871224965055\\
0.696498054474708	0.595330739299611	12.4846425844281	12.4846425844281\\
0.696498054474708	0.603112840466926	14.0408372146238	14.0408372146238\\
0.696498054474708	0.610894941634241	15.5365342527058	15.5365342527058\\
0.696498054474708	0.618677042801556	16.9686416383027	16.9686416383027\\
0.696498054474708	0.626459143968872	18.3342426101695	18.3342426101695\\
0.696498054474708	0.634241245136187	19.630589192518	19.630589192518\\
0.696498054474708	0.642023346303502	20.8550964585975	20.8550964585975\\
0.696498054474708	0.649805447470817	22.005337643487	22.005337643487\\
0.696498054474708	0.657587548638132	23.0790402062196	23.0790402062196\\
0.696498054474708	0.665369649805448	24.0740829705646	24.0740829705646\\
0.696498054474708	0.673151750972763	24.9884944983848	24.9884944983848\\
0.696498054474708	0.680933852140078	25.8204528602054	25.8204528602054\\
0.696498054474708	0.688715953307393	26.5682869504586	26.5682869504586\\
0.696498054474708	0.696498054474708	27.2304794330808	27.2304794330808\\
0.696498054474708	0.704280155642023	27.8056712843443	27.8056712843443\\
0.696498054474708	0.712062256809339	28.2926677215306	28.2926677215306\\
0.696498054474708	0.719844357976654	28.6904450889309	28.6904450889309\\
0.696498054474708	0.727626459143969	28.9981581101132	28.9981581101132\\
0.696498054474708	0.735408560311284	29.2151467902532	29.2151467902532\\
0.696498054474708	0.743190661478599	29.3409424088453	29.3409424088453\\
0.696498054474708	0.750972762645914	29.3752720113636	29.3752720113636\\
0.696498054474708	0.75875486381323	29.3180609517169	29.3180609517169\\
0.696498054474708	0.766536964980545	29.1694335707517	29.1694335707517\\
0.696498054474708	0.77431906614786	28.9297120578053	28.9297120578053\\
0.696498054474708	0.782101167315175	28.5994134200804	28.5994134200804\\
0.696498054474708	0.78988326848249	28.1792445529689	28.1792445529689\\
0.696498054474708	0.797665369649806	27.6700959841572	27.6700959841572\\
0.696498054474708	0.805447470817121	27.0730348284713	27.0730348284713\\
0.696498054474708	0.813229571984436	26.3892975605063	26.3892975605063\\
0.696498054474708	0.821011673151751	25.6202833117933	25.6202833117933\\
0.696498054474708	0.828793774319066	24.7675482564679	24.7675482564679\\
0.696498054474708	0.836575875486381	23.8328014508446	23.8328014508446\\
0.696498054474708	0.844357976653696	22.8179022932311	22.8179022932311\\
0.696498054474708	0.852140077821012	21.7248596036744	21.7248596036744\\
0.696498054474708	0.859922178988327	20.5558322170599	20.5558322170599\\
0.696498054474708	0.867704280155642	19.3131309336103	19.3131309336103\\
0.696498054474708	0.875486381322957	17.9992216623478	17.9992216623478\\
0.696498054474708	0.883268482490272	16.6167296083948	16.6167296083948\\
0.696498054474708	0.891050583657588	15.1684443817982	15.1684443817982\\
0.696498054474708	0.898832684824903	13.6573259347984	13.6573259347984\\
0.696498054474708	0.906614785992218	12.0865112620715	12.0865112620715\\
0.696498054474708	0.914396887159533	10.4593218216776	10.4593218216776\\
0.696498054474708	0.922178988326848	8.77927165307041	8.77927165307041\\
0.696498054474708	0.929961089494163	7.05007618225671	7.05007618225671\\
0.696498054474708	0.937743190661479	5.27566171393725	5.27566171393725\\
0.696498054474708	0.945525291828794	3.46017561622711	3.46017561622711\\
0.696498054474708	0.953307392996109	1.60799720685769	1.60799720685769\\
0.696498054474708	0.961089494163424	0	0\\
0.696498054474708	0.968871595330739	0	0\\
0.696498054474708	0.976653696498054	2.22951024477183e-25	2.22951024477183e-25\\
0.696498054474708	0.98443579766537	0	0\\
0.696498054474708	0.992217898832685	0	0\\
0.704280155642023	0.00389105058365759	0	0\\
0.704280155642023	0.0116731517509728	0	0\\
0.704280155642023	0.0194552529182879	-2.22951024477183e-25	-2.22951024477183e-25\\
0.704280155642023	0.0272373540856031	-2.22951024477183e-25	-2.22951024477183e-25\\
0.704280155642023	0.0350194552529183	0	0\\
0.704280155642023	0.0428015564202335	-0.984267295066372	-0.984267295066372\\
0.704280155642023	0.0505836575875486	-2.9083087337374	-2.9083087337374\\
0.704280155642023	0.0583657587548638	-4.79699609090275	-4.79699609090275\\
0.704280155642023	0.066147859922179	-6.64570855798484	-6.64570855798484\\
0.704280155642023	0.0739299610894942	-8.45006662745253	-8.45006662745253\\
0.704280155642023	0.0817120622568093	-10.2059209007266	-10.2059209007266\\
0.704280155642023	0.0894941634241245	-11.9093415789384	-11.9093415789384\\
0.704280155642023	0.0972762645914397	-13.5566086263454	-13.5566086263454\\
0.704280155642023	0.105058365758755	-15.1442025946094	-15.1442025946094\\
0.704280155642023	0.11284046692607	-16.6687961006301	-16.6687961006301\\
0.704280155642023	0.120622568093385	-18.1272459586333	-18.1272459586333\\
0.704280155642023	0.1284046692607	-19.5165859797603	-19.5165859797603\\
0.704280155642023	0.136186770428016	-20.834020470642	-20.834020470642\\
0.704280155642023	0.143968871595331	-22.0769184874056	-22.0769184874056\\
0.704280155642023	0.151750972762646	-23.2428089341221	-23.2428089341221\\
0.704280155642023	0.159533073929961	-24.3293766344724	-24.3293766344724\\
0.704280155642023	0.167315175097276	-25.3344595497266	-25.3344595497266\\
0.704280155642023	0.175097276264591	-26.2560473583315	-26.2560473583315\\
0.704280155642023	0.182879377431907	-27.0922816388826	-27.0922816388826\\
0.704280155642023	0.190661478599222	-27.8414578865303	-27.8414578865303\\
0.704280155642023	0.198443579766537	-28.5020295120212	-28.5020295120212\\
0.704280155642023	0.206225680933852	-29.0726137873928	-29.0726137873928\\
0.704280155642023	0.214007782101167	-29.5519994183954	-29.5519994183954\\
0.704280155642023	0.221789883268482	-29.9391551286119	-29.9391551286119\\
0.704280155642023	0.229571984435798	-30	-30\\
0.704280155642023	0.237354085603113	-30	-30\\
0.704280155642023	0.245136186770428	-30	-30\\
0.704280155642023	0.252918287937743	-30	-30\\
0.704280155642023	0.260700389105058	-30	-30\\
0.704280155642023	0.268482490272374	-30	-30\\
0.704280155642023	0.276264591439689	-30	-30\\
0.704280155642023	0.284046692607004	-29.6574728586146	-29.6574728586146\\
0.704280155642023	0.291828793774319	-29.2010558314307	-29.2010558314307\\
0.704280155642023	0.299610894941634	-28.6531652429305	-28.6531652429305\\
0.704280155642023	0.307392996108949	-28.0149681958397	-28.0149681958397\\
0.704280155642023	0.315175097276265	-27.2878053059953	-27.2878053059953\\
0.704280155642023	0.32295719844358	-26.4731827975856	-26.4731827975856\\
0.704280155642023	0.330739299610895	-25.5727661094443	-25.5727661094443\\
0.704280155642023	0.33852140077821	-24.5883754080928	-24.5883754080928\\
0.704280155642023	0.346303501945525	-23.521983089834	-23.521983089834\\
0.704280155642023	0.35408560311284	-22.3757131611281	-22.3757131611281\\
0.704280155642023	0.361867704280156	-21.1518422810105	-21.1518422810105\\
0.704280155642023	0.369649805447471	-19.8528022230903	-19.8528022230903\\
0.704280155642023	0.377431906614786	-18.4811835337136	-18.4811835337136\\
0.704280155642023	0.385214007782101	-17.0397402024643	-17.0397402024643\\
0.704280155642023	0.392996108949416	-15.5313952055573	-15.5313952055573\\
0.704280155642023	0.400778210116732	-13.9592468240091	-13.9592468240091\\
0.704280155642023	0.408560311284047	-12.3265756727435	-12.3265756727435\\
0.704280155642023	0.416342412451362	-10.6368524037123	-10.6368524037123\\
0.704280155642023	0.424124513618677	-8.89374606572195	-8.89374606572195\\
0.704280155642023	0.431906614785992	-7.10113311734801	-7.10113311734801\\
0.704280155642023	0.439688715953307	-5.2631070976517	-5.2631070976517\\
0.704280155642023	0.447470817120623	-3.38398896374669	-3.38398896374669\\
0.704280155642023	0.455252918287938	-1.46833810682955	-1.46833810682955\\
0.704280155642023	0.463035019455253	0	0\\
0.704280155642023	0.470817120622568	0	0\\
0.704280155642023	0.478599221789883	0	0\\
0.704280155642023	0.486381322957198	0	0\\
0.704280155642023	0.494163424124514	0	0\\
0.704280155642023	0.501945525291829	0	0\\
0.704280155642023	0.509727626459144	0	0\\
0.704280155642023	0.517509727626459	0	0\\
0.704280155642023	0.525291828793774	0	0\\
0.704280155642023	0.533073929961089	0	0\\
0.704280155642023	0.540856031128405	0.498305783715035	0.498305783715035\\
0.704280155642023	0.54863813229572	2.43043553446069	2.43043553446069\\
0.704280155642023	0.556420233463035	4.3284053051579	4.3284053051579\\
0.704280155642023	0.56420233463035	6.18753213748275	6.18753213748275\\
0.704280155642023	0.571984435797665	8.00337727735766	8.00337727735766\\
0.704280155642023	0.57976653696498	9.77173481097095	9.77173481097095\\
0.704280155642023	0.587548638132296	11.4886209897837	11.4886209897837\\
0.704280155642023	0.595330739299611	13.1502642276463	13.1502642276463\\
0.704280155642023	0.603112840466926	14.7530957599465	14.7530957599465\\
0.704280155642023	0.610894941634241	16.2937409573998	16.2937409573998\\
0.704280155642023	0.618677042801556	17.7690112934025	17.7690112934025\\
0.704280155642023	0.626459143968872	19.1758969746859	19.1758969746859\\
0.704280155642023	0.634241245136187	20.51156026156	20.51156026156\\
0.704280155642023	0.642023346303502	21.7733295271832	21.7733295271832\\
0.704280155642023	0.649805447470817	22.9586941359079	22.9586941359079\\
0.704280155642023	0.657587548638132	24.0653002587435	24.0653002587435\\
0.704280155642023	0.665369649805448	25.0909477875769	25.0909477875769\\
0.704280155642023	0.673151750972763	26.0335885531331	26.0335885531331\\
0.704280155642023	0.680933852140078	26.8913260834531	26.8913260834531\\
0.704280155642023	0.688715953307393	27.6624171399832	27.6624171399832\\
0.704280155642023	0.696498054474708	28.3452752065593	28.3452752065593\\
0.704280155642023	0.704280155642023	28.9384759547918	28.9384759547918\\
0.704280155642023	0.712062256809339	29.4407644692725	29.4407644692725\\
0.704280155642023	0.719844357976654	29.8510636398711	29.8510636398711\\
0.704280155642023	0.727626459143969	30	30\\
0.704280155642023	0.735408560311284	30	30\\
0.704280155642023	0.743190661478599	30	30\\
0.704280155642023	0.750972762645914	30	30\\
0.704280155642023	0.75875486381323	30	30\\
0.704280155642023	0.766536964980545	30	30\\
0.704280155642023	0.77431906614786	30	30\\
0.704280155642023	0.782101167315175	29.7571631958499	29.7571631958499\\
0.704280155642023	0.78988326848249	29.3237752104176	29.3237752104176\\
0.704280155642023	0.797665369649806	28.7986498900755	28.7986498900755\\
0.704280155642023	0.805447470817121	28.1829096200216	28.1829096200216\\
0.704280155642023	0.813229571984436	27.4778524404266	27.4778524404266\\
0.704280155642023	0.821011673151751	26.6849438656011	26.6849438656011\\
0.704280155642023	0.828793774319066	25.8058100680475	25.8058100680475\\
0.704280155642023	0.836575875486381	24.8422328849286	24.8422328849286\\
0.704280155642023	0.844357976653696	23.7961468203169	23.7961468203169\\
0.704280155642023	0.852140077821012	22.6696379712353	22.6696379712353\\
0.704280155642023	0.859922178988327	21.464944677074	21.464944677074\\
0.704280155642023	0.867704280155642	20.1844596499733	20.1844596499733\\
0.704280155642023	0.875486381322957	18.8307333544425	18.8307333544425\\
0.704280155642023	0.883268482490272	17.4064784411084	17.4064784411084\\
0.704280155642023	0.891050583657588	15.9145750839541	15.9145750839541\\
0.704280155642023	0.898832684824903	14.3580771129378	14.3580771129378\\
0.704280155642023	0.906614785992218	12.7402188702369	12.7402188702369\\
0.704280155642023	0.914396887159533	11.0644227470482	11.0644227470482\\
0.704280155642023	0.922178988326848	9.33430737939111	9.33430737939111\\
0.704280155642023	0.929961089494163	7.55369649654031	7.55369649654031\\
0.704280155642023	0.937743190661479	5.72662842591296	5.72662842591296\\
0.704280155642023	0.945525291828794	3.85736626436369	3.85736626436369\\
0.704280155642023	0.953307392996109	1.9504087283089	1.9504087283089\\
0.704280155642023	0.961089494163424	0.0105016815641484	0.0105016815641484\\
0.704280155642023	0.968871595330739	0	0\\
0.704280155642023	0.976653696498054	0	0\\
0.704280155642023	0.98443579766537	0	0\\
0.704280155642023	0.992217898832685	0	0\\
0.712062256809339	0.00389105058365759	0	0\\
0.712062256809339	0.0116731517509728	0	0\\
0.712062256809339	0.0194552529182879	0	0\\
0.712062256809339	0.0272373540856031	0	0\\
0.712062256809339	0.0350194552529183	0	0\\
0.712062256809339	0.0428015564202335	-1.27768102520442	-1.27768102520442\\
0.712062256809339	0.0505836575875486	-3.25324088656322	-3.25324088656322\\
0.712062256809339	0.0583657587548638	-5.19257558435288	-5.19257558435288\\
0.712062256809339	0.066147859922179	-7.09095148137954	-7.09095148137954\\
0.712062256809339	0.0739299610894942	-8.94387957566691	-8.94387957566691\\
0.712062256809339	0.0817120622568093	-10.7471043733361	-10.7471043733361\\
0.712062256809339	0.0894941634241245	-12.4965934181683	-12.4965934181683\\
0.712062256809339	0.0972762645914397	-14.1885274650595	-14.1885274650595\\
0.712062256809339	0.105058365758755	-15.8192912823855	-15.8192912823855\\
0.712062256809339	0.11284046692607	-17.3854650712319	-17.3854650712319\\
0.712062256809339	0.120622568093385	-18.8838164966366	-18.8838164966366\\
0.712062256809339	0.1284046692607	-20.3112933383786	-20.3112933383786\\
0.712062256809339	0.136186770428016	-21.6650167883708	-21.6650167883708\\
0.712062256809339	0.143968871595331	-22.9422754501219	-22.9422754501219\\
0.712062256809339	0.151750972762646	-24.1405201354485	-24.1405201354485\\
0.712062256809339	0.159533073929961	-25.2573596058734	-25.2573596058734\\
0.712062256809339	0.167315175097276	-26.2905574704366	-26.2905574704366\\
0.712062256809339	0.175097276264591	-27.2380305226574	-27.2380305226574\\
0.712062256809339	0.182879377431907	-28.0978488619178	-28.0978488619178\\
0.712062256809339	0.190661478599222	-28.8682381669445	-28.8682381669445\\
0.712062256809339	0.198443579766537	-29.5475844194503	-29.5475844194503\\
0.712062256809339	0.206225680933852	-30	-30\\
0.712062256809339	0.214007782101167	-30	-30\\
0.712062256809339	0.221789883268482	-30	-30\\
0.712062256809339	0.229571984435798	-30	-30\\
0.712062256809339	0.237354085603113	-30	-30\\
0.712062256809339	0.245136186770428	-30	-30\\
0.712062256809339	0.252918287937743	-30	-30\\
0.712062256809339	0.260700389105058	-30	-30\\
0.712062256809339	0.268482490272374	-30	-30\\
0.712062256809339	0.276264591439689	-30	-30\\
0.712062256809339	0.284046692607004	-30	-30\\
0.712062256809339	0.291828793774319	-30	-30\\
0.712062256809339	0.299610894941634	-29.7030263801166	-29.7030263801166\\
0.712062256809339	0.307392996108949	-29.0466746225294	-29.0466746225294\\
0.712062256809339	0.315175097276265	-28.2989022664959	-28.2989022664959\\
0.712062256809339	0.32295719844358	-27.4612821772899	-27.4612821772899\\
0.712062256809339	0.330739299610895	-26.5355490882462	-26.5355490882462\\
0.712062256809339	0.33852140077821	-25.5235942602911	-25.5235942602911\\
0.712062256809339	0.346303501945525	-24.4274626218165	-24.4274626218165\\
0.712062256809339	0.35408560311284	-23.2493521444617	-23.2493521444617\\
0.712062256809339	0.361867704280156	-21.9916150929523	-21.9916150929523\\
0.712062256809339	0.369649805447471	-20.6567607945044	-20.6567607945044\\
0.712062256809339	0.377431906614786	-19.2474596286239	-19.2474596286239\\
0.712062256809339	0.385214007782101	-17.766548008411	-17.766548008411\\
0.712062256809339	0.392996108949416	-16.2170341909463	-16.2170341909463\\
0.712062256809339	0.400778210116732	-14.602104809944	-14.602104809944\\
0.712062256809339	0.408560311284047	-12.9251320664129	-12.9251320664129\\
0.712062256809339	0.416342412451362	-11.1896815443351	-11.1896815443351\\
0.712062256809339	0.424124513618677	-9.3995206396594	-9.3995206396594\\
0.712062256809339	0.431906614785992	-7.55862760493293	-7.55862760493293\\
0.712062256809339	0.439688715953307	-5.67120121968621	-5.67120121968621\\
0.712062256809339	0.447470817120623	-3.74167110006717	-3.74167110006717\\
0.712062256809339	0.455252918287938	-1.77470866172598	-1.77470866172598\\
0.712062256809339	0.463035019455253	-1.11475512238592e-25	-1.11475512238592e-25\\
0.712062256809339	0.470817120622568	0	0\\
0.712062256809339	0.478599221789883	0	0\\
0.712062256809339	0.486381322957198	0	0\\
0.712062256809339	0.494163424124514	0	0\\
0.712062256809339	0.501945525291829	0	0\\
0.712062256809339	0.509727626459144	0	0\\
0.712062256809339	0.517509727626459	0	0\\
0.712062256809339	0.525291828793774	0	0\\
0.712062256809339	0.533073929961089	0	0\\
0.712062256809339	0.540856031128405	0.778719106231589	0.778719106231589\\
0.712062256809339	0.54863813229572	2.76256719858852	2.76256719858852\\
0.712062256809339	0.556420233463035	4.71141296340358	4.71141296340358\\
0.712062256809339	0.56420233463035	6.62045976562729	6.62045976562729\\
0.712062256809339	0.571984435797665	8.48515850112615	8.48515850112615\\
0.712062256809339	0.57976653696498	10.3011963012614	10.3011963012614\\
0.712062256809339	0.587548638132296	12.064485898415	12.064485898415\\
0.712062256809339	0.595330739299611	13.7711556377276	13.7711556377276\\
0.712062256809339	0.603112840466926	15.4175401211682	15.4175401211682\\
0.712062256809339	0.610894941634241	17.0001714716163	17.0001714716163\\
0.712062256809339	0.618677042801556	18.5157712100815	18.5157712100815\\
0.712062256809339	0.626459143968872	19.9612427499637	19.9612427499637\\
0.712062256809339	0.634241245136187	21.3336645295536	21.3336645295536\\
0.712062256809339	0.642023346303502	22.6302838301233	22.6302838301233\\
0.712062256809339	0.649805447470817	23.8485113635464	23.8485113635464\\
0.712062256809339	0.657587548638132	24.985916762506	24.985916762506\\
0.712062256809339	0.665369649805448	26.0402251678158	26.0402251678158\\
0.712062256809339	0.673151750972763	27.0093151773012	27.0093151773012\\
0.712062256809339	0.680933852140078	27.8912184865483	27.8912184865483\\
0.712062256809339	0.688715953307393	28.6841215887573	28.6841215887573\\
0.712062256809339	0.696498054474708	29.3863698607601	29.3863698607601\\
0.712062256809339	0.704280155642023	29.9964741427731	29.9964741427731\\
0.712062256809339	0.712062256809339	30	30\\
0.712062256809339	0.719844357976654	30	30\\
0.712062256809339	0.727626459143969	30	30\\
0.712062256809339	0.735408560311284	30	30\\
0.712062256809339	0.743190661478599	30	30\\
0.712062256809339	0.750972762645914	30	30\\
0.712062256809339	0.75875486381323	30	30\\
0.712062256809339	0.766536964980545	30	30\\
0.712062256809339	0.77431906614786	30	30\\
0.712062256809339	0.782101167315175	30	30\\
0.712062256809339	0.78988326848249	30	30\\
0.712062256809339	0.797665369649806	29.8526575912794	29.8526575912794\\
0.712062256809339	0.805447470817121	29.2193861071743	29.2193861071743\\
0.712062256809339	0.813229571984436	28.4943268498869	28.4943268498869\\
0.712062256809339	0.821011673151751	27.6790111157514	27.6790111157514\\
0.712062256809339	0.828793774319066	26.775133825259	26.775133825259\\
0.712062256809339	0.836575875486381	25.7845475213651	25.7845475213651\\
0.712062256809339	0.844357976653696	24.7092588989044	24.7092588989044\\
0.712062256809339	0.852140077821012	23.5514276515886	23.5514276515886\\
0.712062256809339	0.859922178988327	22.3133672888484	22.3133672888484\\
0.712062256809339	0.867704280155642	20.9975475581804	20.9975475581804\\
0.712062256809339	0.875486381322957	19.6065981563993	19.6065981563993\\
0.712062256809339	0.883268482490272	18.1433134827766	18.1433134827766\\
0.712062256809339	0.891050583657588	16.6106582558121	16.6106582558121\\
0.712062256809339	0.898832684824903	15.0117738739403	15.0117738739403\\
0.712062256809339	0.906614785992218	13.3499854463624	13.3499854463624\\
0.712062256809339	0.914396887159533	11.6288094539976	11.6288094539976\\
0.712062256809339	0.922178988326848	9.85196202428202	9.85196202428202\\
0.712062256809339	0.929961089494163	8.02336781919985	8.02336781919985\\
0.712062256809339	0.937743190661479	6.14716954559772	6.14716954559772\\
0.712062256809339	0.945525291828794	4.22773810177975	4.22773810177975\\
0.712062256809339	0.953307392996109	2.26968337513559	2.26968337513559\\
0.712062256809339	0.961089494163424	0.277865699620838	0.277865699620838\\
0.712062256809339	0.968871595330739	0	0\\
0.712062256809339	0.976653696498054	0	0\\
0.712062256809339	0.98443579766537	0	0\\
0.712062256809339	0.992217898832685	0	0\\
0.719844357976654	0.00389105058365759	0	0\\
0.719844357976654	0.0116731517509728	0	0\\
0.719844357976654	0.0194552529182879	-2.22951024477183e-25	-2.22951024477183e-25\\
0.719844357976654	0.0272373540856031	0	0\\
0.719844357976654	0.0350194552529183	0	0\\
0.719844357976654	0.0428015564202335	-1.54857414330236	-1.54857414330236\\
0.719844357976654	0.0505836575875486	-3.57171365803299	-3.57171365803299\\
0.719844357976654	0.0583657587548638	-5.5578303406818	-5.5578303406818\\
0.719844357976654	0.066147859922179	-7.50208657389067	-7.50208657389067\\
0.719844357976654	0.0739299610894942	-9.39989241441569	-9.39989241441569\\
0.719844357976654	0.0817120622568093	-11.2468945318376	-11.2468945318376\\
0.719844357976654	0.0894941634241245	-13.0389657853068	-13.0389657853068\\
0.719844357976654	0.0972762645914397	-14.772195415488	-14.772195415488\\
0.719844357976654	0.105058365758755	-16.4428798319415	-16.4428798319415\\
0.719844357976654	0.11284046692607	-18.0475139778783	-18.0475139778783\\
0.719844357976654	0.120622568093385	-19.5827832597178	-19.5827832597178\\
0.719844357976654	0.1284046692607	-21.0455560400473	-21.0455560400473\\
0.719844357976654	0.136186770428016	-22.4328767119451	-22.4328767119451\\
0.719844357976654	0.143968871595331	-23.7419594033235	-23.7419594033235\\
0.719844357976654	0.151750972762646	-24.9701824058078	-24.9701824058078\\
0.719844357976654	0.159533073929961	-26.115083488055	-26.115083488055\\
0.719844357976654	0.167315175097276	-27.1743563418195	-27.1743563418195\\
0.719844357976654	0.175097276264591	-28.1458485196096	-28.1458485196096\\
0.719844357976654	0.182879377431907	-29.027561344523	-29.027561344523\\
0.719844357976654	0.190661478599222	-29.8176523691996	-29.8176523691996\\
0.719844357976654	0.198443579766537	-30	-30\\
0.719844357976654	0.206225680933852	-30	-30\\
0.719844357976654	0.214007782101167	-30	-30\\
0.719844357976654	0.221789883268482	-30	-30\\
0.719844357976654	0.229571984435798	-30	-30\\
0.719844357976654	0.237354085603113	-30	-30\\
0.719844357976654	0.245136186770428	-30	-30\\
0.719844357976654	0.252918287937743	-30	-30\\
0.719844357976654	0.260700389105058	-30	-30\\
0.719844357976654	0.268482490272374	-30	-30\\
0.719844357976654	0.276264591439689	-30	-30\\
0.719844357976654	0.284046692607004	-30	-30\\
0.719844357976654	0.291828793774319	-30	-30\\
0.719844357976654	0.299610894941634	-30	-30\\
0.719844357976654	0.307392996108949	-30	-30\\
0.719844357976654	0.315175097276265	-29.2337500156666	-29.2337500156666\\
0.719844357976654	0.32295719844358	-28.3747774718326	-28.3747774718326\\
0.719844357976654	0.330739299610895	-27.4255501696903	-27.4255501696903\\
0.719844357976654	0.33852140077821	-26.3880280120794	-26.3880280120794\\
0.719844357976654	0.346303501945525	-25.264325037943	-25.264325037943\\
0.719844357976654	0.35408560311284	-24.0567089328743	-24.0567089328743\\
0.719844357976654	0.361867704280156	-22.767602644275	-22.767602644275\\
0.719844357976654	0.369649805447471	-21.3995875972032	-21.3995875972032\\
0.719844357976654	0.377431906614786	-19.9554081221763	-19.9554081221763\\
0.719844357976654	0.385214007782101	-18.437976820737	-18.437976820737\\
0.719844357976654	0.392996108949416	-16.8503806890836	-16.8503806890836\\
0.719844357976654	0.400778210116732	-15.195887891022	-15.195887891022\\
0.719844357976654	0.408560311284047	-13.4779551218404	-13.4779551218404\\
0.719844357976654	0.416342412451362	-11.7002355388432	-11.7002355388432\\
0.719844357976654	0.424124513618677	-9.86658725622408	-9.86658725622408\\
0.719844357976654	0.431906614785992	-7.98108241509041	-7.98108241509041\\
0.719844357976654	0.439688715953307	-6.04801684620275	-6.04801684620275\\
0.719844357976654	0.447470817120623	-4.07192034469924	-4.07192034469924\\
0.719844357976654	0.455252918287938	-2.05756757211052	-2.05756757211052\\
0.719844357976654	0.463035019455253	-0.00998957654240731	-0.00998957654240731\\
0.719844357976654	0.470817120622568	-2.22951024477183e-25	-2.22951024477183e-25\\
0.719844357976654	0.478599221789883	0	0\\
0.719844357976654	0.486381322957198	0	0\\
0.719844357976654	0.494163424124514	0	0\\
0.719844357976654	0.501945525291829	0	0\\
0.719844357976654	0.509727626459144	0	0\\
0.719844357976654	0.517509727626459	-5.89689303870811e-26	-5.89689303870811e-26\\
0.719844357976654	0.525291828793774	0	0\\
0.719844357976654	0.533073929961089	0	0\\
0.719844357976654	0.540856031128405	1.03760694530128	1.03760694530128\\
0.719844357976654	0.54863813229572	3.06921769985747	3.06921769985747\\
0.719844357976654	0.556420233463035	5.06505491684894	5.06505491684894\\
0.719844357976654	0.56420233463035	7.02021721766185	7.02021721766185\\
0.719844357976654	0.571984435797665	8.93005377618147	8.93005377618147\\
0.719844357976654	0.57976653696498	10.7901531027497	10.7901531027497\\
0.719844357976654	0.587548638132296	12.5963324570824	12.5963324570824\\
0.719844357976654	0.595330739299611	14.3446278818739	14.3446278818739\\
0.719844357976654	0.603112840466926	16.0312848388255	16.0312848388255\\
0.719844357976654	0.610894941634241	17.6527494280901	17.6527494280901\\
0.719844357976654	0.618677042801556	19.2056601762814	19.2056601762814\\
0.719844357976654	0.626459143968872	20.6868403878485	20.6868403878485\\
0.719844357976654	0.634241245136187	22.0932910718309	22.0932910718309\\
0.719844357976654	0.642023346303502	23.4221844835359	23.4221844835359\\
0.719844357976654	0.649805447470817	24.6708583624691	24.6708583624691\\
0.719844357976654	0.657587548638132	25.8368110078253	25.8368110078253\\
0.719844357976654	0.665369649805448	26.9176974155763	26.9176974155763\\
0.719844357976654	0.673151750972763	27.9113268068179	27.9113268068179\\
0.719844357976654	0.680933852140078	28.8156619957044	28.8156619957044\\
0.719844357976654	0.688715953307393	29.6288211474201	29.6288211474201\\
0.719844357976654	0.696498054474708	30	30\\
0.719844357976654	0.704280155642023	30	30\\
0.719844357976654	0.712062256809339	30	30\\
0.719844357976654	0.719844357976654	30	30\\
0.719844357976654	0.727626459143969	30	30\\
0.719844357976654	0.735408560311284	30	30\\
0.719844357976654	0.743190661478599	30	30\\
0.719844357976654	0.750972762645914	30	30\\
0.719844357976654	0.75875486381323	30	30\\
0.719844357976654	0.766536964980545	30	30\\
0.719844357976654	0.77431906614786	30	30\\
0.719844357976654	0.782101167315175	30	30\\
0.719844357976654	0.78988326848249	30	30\\
0.719844357976654	0.797665369649806	30	30\\
0.719844357976654	0.805447470817121	30	30\\
0.719844357976654	0.813229571984436	29.434168503248	29.434168503248\\
0.719844357976654	0.821011673151751	28.598046214644	28.598046214644\\
0.719844357976654	0.828793774319066	27.6712035514087	27.6712035514087\\
0.719844357976654	0.836575875486381	26.6555615655613	26.6555615655613\\
0.719844357976654	0.844357976653696	25.5531959531917	25.5531959531917\\
0.719844357976654	0.852140077821012	24.3663359449643	24.3663359449643\\
0.719844357976654	0.859922178988327	23.0973654498317	23.0973654498317\\
0.719844357976654	0.867704280155642	21.7488259155944	21.7488259155944\\
0.719844357976654	0.875486381322957	20.3234204867051	20.3234204867051\\
0.719844357976654	0.883268482490272	18.8240191581156	18.8240191581156\\
0.719844357976654	0.891050583657588	17.2536647240728	17.2536647240728\\
0.719844357976654	0.898832684824903	15.6155793973101	15.6155793973101\\
0.719844357976654	0.906614785992218	13.9131720292654	13.9131720292654\\
0.719844357976654	0.914396887159533	12.1500458996518	12.1500458996518\\
0.719844357976654	0.922178988326848	10.3300070682461	10.3300070682461\\
0.719844357976654	0.929961089494163	8.45707329680332	8.45707329680332\\
0.719844357976654	0.937743190661479	6.53548355697435	6.53548355697435\\
0.719844357976654	0.945525291828794	4.56970814343076	4.56970814343076\\
0.719844357976654	0.953307392996109	2.56445941272001	2.56445941272001\\
0.719844357976654	0.961089494163424	0.524703177645362	0.524703177645362\\
0.719844357976654	0.968871595330739	0	0\\
0.719844357976654	0.976653696498054	0	0\\
0.719844357976654	0.98443579766537	0	0\\
0.719844357976654	0.992217898832685	0	0\\
0.727626459143969	0.00389105058365759	0	0\\
0.727626459143969	0.0116731517509728	0	0\\
0.727626459143969	0.0194552529182879	0	0\\
0.727626459143969	0.0272373540856031	0	0\\
0.727626459143969	0.0350194552529183	0	0\\
0.727626459143969	0.0428015564202335	-1.79570364302234	-1.79570364302234\\
0.727626459143969	0.0505836575875486	-3.86226283804468	-3.86226283804468\\
0.727626459143969	0.0583657587548638	-5.89107740913901	-5.89107740913901\\
0.727626459143969	0.066147859922179	-7.87721507985537	-7.87721507985537\\
0.727626459143969	0.0739299610894942	-9.81599397439128	-9.81599397439128\\
0.727626459143969	0.0817120622568093	-11.7029716331171	-11.7029716331171\\
0.727626459143969	0.0894941634241245	-13.533934641579	-13.533934641579\\
0.727626459143969	0.0972762645914397	-15.3048888476544	-15.3048888476544\\
0.727626459143969	0.105058365758755	-17.012050141485	-17.012050141485\\
0.727626459143969	0.11284046692607	-18.6518357723763	-18.6518357723763\\
0.727626459143969	0.120622568093385	-20.2208561796887	-20.2208561796887\\
0.727626459143969	0.1284046692607	-21.715907323614	-21.715907323614\\
0.727626459143969	0.136186770428016	-23.1339635190715	-23.1339635190715\\
0.727626459143969	0.143968871595331	-24.4721708066085	-24.4721708066085\\
0.727626459143969	0.151750972762646	-25.7278409435078	-25.7278409435078\\
0.727626459143969	0.159533073929961	-26.8984461752728	-26.8984461752728\\
0.727626459143969	0.167315175097276	-27.9816150617388	-27.9816150617388\\
0.727626459143969	0.175097276264591	-28.9751297925667	-28.9751297925667\\
0.727626459143969	0.182879377431907	-29.8769256340135	-29.8769256340135\\
0.727626459143969	0.190661478599222	-30	-30\\
0.727626459143969	0.198443579766537	-30	-30\\
0.727626459143969	0.206225680933852	-30	-30\\
0.727626459143969	0.214007782101167	-30	-30\\
0.727626459143969	0.221789883268482	-30	-30\\
0.727626459143969	0.229571984435798	-30	-30\\
0.727626459143969	0.237354085603113	-30	-30\\
0.727626459143969	0.245136186770428	-30	-30\\
0.727626459143969	0.252918287937743	-30	-30\\
0.727626459143969	0.260700389105058	-30	-30\\
0.727626459143969	0.268482490272374	-30	-30\\
0.727626459143969	0.276264591439689	-30	-30\\
0.727626459143969	0.284046692607004	-30	-30\\
0.727626459143969	0.291828793774319	-30	-30\\
0.727626459143969	0.299610894941634	-30	-30\\
0.727626459143969	0.307392996108949	-30	-30\\
0.727626459143969	0.315175097276265	-30	-30\\
0.727626459143969	0.32295719844358	-29.2092658629025	-29.2092658629025\\
0.727626459143969	0.330739299610895	-28.2384948337587	-28.2384948337587\\
0.727626459143969	0.33852140077821	-27.1775390125188	-27.1775390125188\\
0.727626459143969	0.346303501945525	-26.0285779376622	-26.0285779376622\\
0.727626459143969	0.35408560311284	-24.7939444291444	-24.7939444291444\\
0.727626459143969	0.361867704280156	-23.4761268014521	-23.4761268014521\\
0.727626459143969	0.369649805447471	-22.0777727089946	-22.0777727089946\\
0.727626459143969	0.377431906614786	-20.6016941385806	-20.6016941385806\\
0.727626459143969	0.385214007782101	-19.0508732388661	-19.0508732388661\\
0.727626459143969	0.392996108949416	-17.428468802246	-17.428468802246\\
0.727626459143969	0.400778210116732	-15.737823299751	-15.737823299751\\
0.727626459143969	0.408560311284047	-13.9824704249267	-13.9824704249267\\
0.727626459143969	0.416342412451362	-12.1661431373015	-12.1661431373015\\
0.727626459143969	0.424124513618677	-10.2927822164276	-10.2927822164276\\
0.727626459143969	0.431906614785992	-8.36654534840768	-8.36654534840768\\
0.727626459143969	0.439688715953307	-6.39181677111465	-6.39181677111465\\
0.727626459143969	0.447470817120623	-4.37321750354268	-4.37321750354268\\
0.727626459143969	0.455252918287938	-2.31561617834911	-2.31561617834911\\
0.727626459143969	0.463035019455253	-0.224140480236388	-0.224140480236388\\
0.727626459143969	0.470817120622568	0	0\\
0.727626459143969	0.478599221789883	0	0\\
0.727626459143969	0.486381322957198	0	0\\
0.727626459143969	0.494163424124514	0	0\\
0.727626459143969	0.501945525291829	0	0\\
0.727626459143969	0.509727626459144	0	0\\
0.727626459143969	0.517509727626459	2.22951024477183e-25	2.22951024477183e-25\\
0.727626459143969	0.525291828793774	0	0\\
0.727626459143969	0.533073929961089	0	0\\
0.727626459143969	0.540856031128405	1.27378170149929	1.27378170149929\\
0.727626459143969	0.54863813229572	3.34897782753663	3.34897782753663\\
0.727626459143969	0.556420233463035	5.38770261866063	5.38770261866063\\
0.727626459143969	0.56420233463035	7.38495938328878	7.38495938328878\\
0.727626459143969	0.571984435797665	9.33600468774858	9.33600468774858\\
0.727626459143969	0.57976653696498	11.236337219654	11.236337219654\\
0.727626459143969	0.587548638132296	13.081687258624	13.081687258624\\
0.727626459143969	0.595330739299611	14.8680067419365	14.8680067419365\\
0.727626459143969	0.603112840466926	16.5914599020007	16.5914599020007\\
0.727626459143969	0.610894941634241	18.2484144491968	18.2484144491968\\
0.727626459143969	0.618677042801556	19.8354332753689	19.8354332753689\\
0.727626459143969	0.626459143968872	21.3492666605212	21.3492666605212\\
0.727626459143969	0.634241245136187	22.7868449804884	22.7868449804884\\
0.727626459143969	0.642023346303502	24.1452719401563	24.1452719401563\\
0.727626459143969	0.649805447470817	25.4218184008577	25.4218184008577\\
0.727626459143969	0.657587548638132	26.6139169395826	26.6139169395826\\
0.727626459143969	0.665369649805448	27.7191573815387	27.7191573815387\\
0.727626459143969	0.673151750972763	28.7352836973312	28.7352836973312\\
0.727626459143969	0.680933852140078	29.6601928552732	29.6601928552732\\
0.727626459143969	0.688715953307393	30	30\\
0.727626459143969	0.696498054474708	30	30\\
0.727626459143969	0.704280155642023	30	30\\
0.727626459143969	0.712062256809339	30	30\\
0.727626459143969	0.719844357976654	30	30\\
0.727626459143969	0.727626459143969	30	30\\
0.727626459143969	0.735408560311284	30	30\\
0.727626459143969	0.743190661478599	30	30\\
0.727626459143969	0.750972762645914	30	30\\
0.727626459143969	0.75875486381323	30	30\\
0.727626459143969	0.766536964980545	30	30\\
0.727626459143969	0.77431906614786	30	30\\
0.727626459143969	0.782101167315175	30	30\\
0.727626459143969	0.78988326848249	30	30\\
0.727626459143969	0.797665369649806	30	30\\
0.727626459143969	0.805447470817121	30	30\\
0.727626459143969	0.813229571984436	30	30\\
0.727626459143969	0.821011673151751	29.4376155986558	29.4376155986558\\
0.727626459143969	0.828793774319066	28.4897118418188	28.4897118418188\\
0.727626459143969	0.836575875486381	27.4511023567412	27.4511023567412\\
0.727626459143969	0.844357976653696	26.3239285111113	26.3239285111113\\
0.727626459143969	0.852140077821012	25.1104847100684	25.1104847100684\\
0.727626459143969	0.859922178988327	23.8132201098865	23.8132201098865\\
0.727626459143969	0.867704280155642	22.4347421134547	22.4347421134547\\
0.727626459143969	0.875486381322957	20.9778211146434	20.9778211146434\\
0.727626459143969	0.883268482490272	19.4453961431441	19.4453961431441\\
0.727626459143969	0.891050583657588	17.8405811979398	17.8405811979398\\
0.727626459143969	0.898832684824903	16.1666721516902	16.1666721516902\\
0.727626459143969	0.906614785992218	14.4271541703411	14.4271541703411\\
0.727626459143969	0.914396887159533	12.6257096313758	12.6257096313758\\
0.727626459143969	0.922178988326848	10.7662265474317	10.7662265474317\\
0.727626459143969	0.929961089494163	8.85280751472438	8.85280751472438\\
0.727626459143969	0.937743190661479	6.88977921126019	6.88977921126019\\
0.727626459143969	0.945525291828794	4.88170247066741	4.88170247066741\\
0.727626459143969	0.953307392996109	2.83338295654426	2.83338295654426\\
0.727626459143969	0.961089494163424	0.749882465499669	0.749882465499669\\
0.727626459143969	0.968871595330739	0	0\\
0.727626459143969	0.976653696498054	0	0\\
0.727626459143969	0.98443579766537	0	0\\
0.727626459143969	0.992217898832685	0	0\\
0.735408560311284	0.00389105058365759	0	0\\
0.735408560311284	0.0116731517509728	0	0\\
0.735408560311284	0.0194552529182879	-2.22951024477183e-25	-2.22951024477183e-25\\
0.735408560311284	0.0272373540856031	0	0\\
0.735408560311284	0.0350194552529183	0	0\\
0.735408560311284	0.0428015564202335	-2.01783756404383	-2.01783756404383\\
0.735408560311284	0.0505836575875486	-4.12343736138483	-4.12343736138483\\
0.735408560311284	0.0583657587548638	-6.19064905389809	-6.19064905389809\\
0.735408560311284	0.066147859922179	-8.21445549229532	-8.21445549229532\\
0.735408560311284	0.0739299610894942	-10.1900923258439	-10.1900923258439\\
0.735408560311284	0.0817120622568093	-12.1130371036796	-12.1130371036796\\
0.735408560311284	0.0894941634241245	-13.9789989613429	-13.9789989613429\\
0.735408560311284	0.0972762645914397	-15.7839088700627	-15.7839088700627\\
0.735408560311284	0.105058365758755	-17.5239104179841	-17.5239104179841\\
0.735408560311284	0.11284046692607	-19.1953510883006	-19.1953510883006\\
0.735408560311284	0.120622568093385	-20.7947739985921	-20.7947739985921\\
0.735408560311284	0.1284046692607	-22.3189100704497	-22.3189100704497\\
0.735408560311284	0.136186770428016	-23.7646706116327	-23.7646706116327\\
0.735408560311284	0.143968871595331	-25.1291403195571	-25.1291403195571\\
0.735408560311284	0.151750972762646	-26.4095707629878	-26.4095707629878\\
0.735408560311284	0.159533073929961	-27.6033744809854	-27.6033744809854\\
0.735408560311284	0.167315175097276	-28.7081199732375	-28.7081199732375\\
0.735408560311284	0.175097276264591	-29.7215280706317	-29.7215280706317\\
0.735408560311284	0.182879377431907	-30	-30\\
0.735408560311284	0.190661478599222	-30	-30\\
0.735408560311284	0.198443579766537	-30	-30\\
0.735408560311284	0.206225680933852	-30	-30\\
0.735408560311284	0.214007782101167	-30	-30\\
0.735408560311284	0.221789883268482	-30	-30\\
0.735408560311284	0.229571984435798	-30	-30\\
0.735408560311284	0.237354085603113	-30	-30\\
0.735408560311284	0.245136186770428	-30	-30\\
0.735408560311284	0.252918287937743	-30	-30\\
0.735408560311284	0.260700389105058	-30	-30\\
0.735408560311284	0.268482490272374	-30	-30\\
0.735408560311284	0.276264591439689	-30	-30\\
0.735408560311284	0.284046692607004	-30	-30\\
0.735408560311284	0.291828793774319	-30	-30\\
0.735408560311284	0.299610894941634	-30	-30\\
0.735408560311284	0.307392996108949	-30	-30\\
0.735408560311284	0.315175097276265	-30	-30\\
0.735408560311284	0.32295719844358	-29.9603691370093	-29.9603691370093\\
0.735408560311284	0.330739299610895	-28.9701355242375	-28.9701355242375\\
0.735408560311284	0.33852140077821	-27.8880182050675	-27.8880182050675\\
0.735408560311284	0.346303501945525	-26.7162585502439	-26.7162585502439\\
0.735408560311284	0.35408560311284	-25.4572496743302	-25.4572496743302\\
0.735408560311284	0.361867704280156	-24.1135396043434	-24.1135396043434\\
0.735408560311284	0.369649805447471	-22.6878359962329	-22.6878359962329\\
0.735408560311284	0.377431906614786	-21.1830118409734	-21.1830118409734\\
0.735408560311284	0.385214007782101	-19.6021118417348	-19.6021118417348\\
0.735408560311284	0.392996108949416	-17.948359295617	-17.948359295617\\
0.735408560311284	0.400778210116732	-16.2251634063551	-16.2251634063551\\
0.735408560311284	0.408560311284047	-14.4361270094618	-14.4361270094618\\
0.735408560311284	0.416342412451362	-12.5850547223447	-12.5850547223447\\
0.735408560311284	0.424124513618677	-10.6759615480791	-10.6759615480791\\
0.735408560311284	0.431906614785992	-8.71308196824301	-8.71308196824301\\
0.735408560311284	0.439688715953307	-6.70087956117073	-6.70087956117073\\
0.735408560311284	0.447470817120623	-4.64405717896321	-4.64405717896321\\
0.735408560311284	0.455252918287938	-2.54756771173947	-2.54756771173947\\
0.735408560311284	0.463035019455253	-0.416625467176988	-0.416625467176988\\
0.735408560311284	0.470817120622568	0	0\\
0.735408560311284	0.478599221789883	0	0\\
0.735408560311284	0.486381322957198	0	0\\
0.735408560311284	0.494163424124514	0	0\\
0.735408560311284	0.501945525291829	0	0\\
0.735408560311284	0.509727626459144	0	0\\
0.735408560311284	0.517509727626459	0	0\\
0.735408560311284	0.525291828793774	0	0\\
0.735408560311284	0.533073929961089	0	0\\
0.735408560311284	0.540856031128405	1.48606675631672	1.48606675631672\\
0.735408560311284	0.54863813229572	3.60045120147622	3.60045120147622\\
0.735408560311284	0.556420233463035	5.67774230189149	5.67774230189149\\
0.735408560311284	0.56420233463035	7.71285792107649	7.71285792107649\\
0.735408560311284	0.571984435797665	9.70097157115334	9.70097157115334\\
0.735408560311284	0.57976653696498	11.6375013451234	11.6375013451234\\
0.735408560311284	0.587548638132296	13.518099449509	13.518099449509\\
0.735408560311284	0.595330739299611	15.3386423105909	15.3386423105909\\
0.735408560311284	0.603112840466926	17.0952212233066	17.0952212233066\\
0.735408560311284	0.610894941634241	18.784133507522	18.784133507522\\
0.735408560311284	0.618677042801556	20.4018741352822	20.4018741352822\\
0.735408560311284	0.626459143968872	21.945127796013	21.945127796013\\
0.735408560311284	0.634241245136187	23.4107613776621	23.4107613776621\\
0.735408560311284	0.642023346303502	24.7958168644291	24.7958168644291\\
0.735408560311284	0.649805447470817	26.0975046933941	26.0975046933941\\
0.735408560311284	0.657587548638132	27.3131976842494	27.3131976842494\\
0.735408560311284	0.665369649805448	28.440425775672	28.440425775672\\
0.735408560311284	0.673151750972763	29.4768719934628	29.4768719934628\\
0.735408560311284	0.680933852140078	30	30\\
0.735408560311284	0.688715953307393	30	30\\
0.735408560311284	0.696498054474708	30	30\\
0.735408560311284	0.704280155642023	30	30\\
0.735408560311284	0.712062256809339	30	30\\
0.735408560311284	0.719844357976654	30	30\\
0.735408560311284	0.727626459143969	30	30\\
0.735408560311284	0.735408560311284	30	30\\
0.735408560311284	0.743190661478599	30	30\\
0.735408560311284	0.750972762645914	30	30\\
0.735408560311284	0.75875486381323	30	30\\
0.735408560311284	0.766536964980545	30	30\\
0.735408560311284	0.77431906614786	30	30\\
0.735408560311284	0.782101167315175	30	30\\
0.735408560311284	0.78988326848249	30	30\\
0.735408560311284	0.797665369649806	30	30\\
0.735408560311284	0.805447470817121	30	30\\
0.735408560311284	0.813229571984436	30	30\\
0.735408560311284	0.821011673151751	30	30\\
0.735408560311284	0.828793774319066	29.2263777530184	29.2263777530184\\
0.735408560311284	0.836575875486381	28.1670254935925	28.1670254935925\\
0.735408560311284	0.844357976653696	27.0174565359194	27.0174565359194\\
0.735408560311284	0.852140077821012	25.7800258744164	25.7800258744164\\
0.735408560311284	0.859922178988327	24.4572424350965	24.4572424350965\\
0.735408560311284	0.867704280155642	23.0517734736582	23.0517734736582\\
0.735408560311284	0.875486381322957	21.5664500762745	21.5664500762745\\
0.735408560311284	0.883268482490272	20.0042733935892	20.0042733935892\\
0.735408560311284	0.891050583657588	18.3684214093858	18.3684214093858\\
0.735408560311284	0.898832684824903	16.662256151254	16.662256151254\\
0.735408560311284	0.906614785992218	14.889331313736	14.889331313736\\
0.735408560311284	0.914396887159533	13.0534003005683	13.0534003005683\\
0.735408560311284	0.922178988326848	11.15842471162	11.15842471162\\
0.735408560311284	0.929961089494163	9.20858330871038	9.20858330871038\\
0.735408560311284	0.937743190661479	7.20828149613392	7.20828149613392\\
0.735408560311284	0.945525291828794	5.16216134932192	5.16216134932192\\
0.735408560311284	0.953307392996109	3.0751122188676	3.0751122188676\\
0.735408560311284	0.961089494163424	0.952281925175496	0.952281925175496\\
0.735408560311284	0.968871595330739	0	0\\
0.735408560311284	0.976653696498054	0	0\\
0.735408560311284	0.98443579766537	0	0\\
0.735408560311284	0.992217898832685	0	0\\
0.743190661478599	0.00389105058365759	0	0\\
0.743190661478599	0.0116731517509728	0	0\\
0.743190661478599	0.0194552529182879	0	0\\
0.743190661478599	0.0272373540856031	0	0\\
0.743190661478599	0.0350194552529183	-0.0401215768065137	-0.0401215768065137\\
0.743190661478599	0.0428015564202335	-2.21375955652574	-2.21375955652574\\
0.743190661478599	0.0505836575875486	-4.35380470808972	-4.35380470808972\\
0.743190661478599	0.0583657587548638	-6.45489902526836	-6.45489902526836\\
0.743190661478599	0.066147859922179	-8.51195072181532	-8.51195072181532\\
0.743190661478599	0.0739299610894942	-10.5201228649664	-10.5201228649664\\
0.743190661478599	0.0817120622568093	-12.4748225621226	-12.4748225621226\\
0.743190661478599	0.0894941634241245	-14.3716907099171	-14.3716907099171\\
0.743190661478599	0.0972762645914397	-16.2065922832247	-16.2065922832247\\
0.743190661478599	0.105058365758755	-17.9756071275999	-17.9756071275999\\
0.743190661478599	0.11284046692607	-19.6750212100811	-19.6750212100811\\
0.743190661478599	0.120622568093385	-21.3013182780972	-21.3013182780972\\
0.743190661478599	0.1284046692607	-22.8511718752385	-22.8511718752385\\
0.743190661478599	0.136186770428016	-24.3214376682978	-24.3214376682978\\
0.743190661478599	0.143968871595331	-25.7091460577889	-25.7091460577889\\
0.743190661478599	0.151750972762646	-27.0114950826761	-27.0114950826761\\
0.743190661478599	0.159533073929961	-28.2258437055375	-28.2258437055375\\
0.743190661478599	0.167315175097276	-29.349705703133	-29.349705703133\\
0.743190661478599	0.175097276264591	-30	-30\\
0.743190661478599	0.182879377431907	-30	-30\\
0.743190661478599	0.190661478599222	-30	-30\\
0.743190661478599	0.198443579766537	-30	-30\\
0.743190661478599	0.206225680933852	-30	-30\\
0.743190661478599	0.214007782101167	-30	-30\\
0.743190661478599	0.221789883268482	-30	-30\\
0.743190661478599	0.229571984435798	-30	-30\\
0.743190661478599	0.237354085603113	-30	-30\\
0.743190661478599	0.245136186770428	-30	-30\\
0.743190661478599	0.252918287937743	-30	-30\\
0.743190661478599	0.260700389105058	-30	-30\\
0.743190661478599	0.268482490272374	-30	-30\\
0.743190661478599	0.276264591439689	-30	-30\\
0.743190661478599	0.284046692607004	-30	-30\\
0.743190661478599	0.291828793774319	-30	-30\\
0.743190661478599	0.299610894941634	-30	-30\\
0.743190661478599	0.307392996108949	-30	-30\\
0.743190661478599	0.315175097276265	-30	-30\\
0.743190661478599	0.32295719844358	-30	-30\\
0.743190661478599	0.330739299610895	-29.6162728036475	-29.6162728036475\\
0.743190661478599	0.33852140077821	-28.5154049919178	-28.5154049919178\\
0.743190661478599	0.346303501945525	-27.3234524078502	-27.3234524078502\\
0.743190661478599	0.35408560311284	-26.0428633816764	-26.0428633816764\\
0.743190661478599	0.361867704280156	-24.676239691258	-24.676239691258\\
0.743190661478599	0.369649805447471	-23.2263424521937	-23.2263424521937\\
0.743190661478599	0.377431906614786	-21.6960987033821	-21.6960987033821\\
0.743190661478599	0.385214007782101	-20.0886084140353	-20.0886084140353\\
0.743190661478599	0.392996108949416	-18.4071517990954	-18.4071517990954\\
0.743190661478599	0.400778210116732	-16.6551969175004	-16.6551969175004\\
0.743190661478599	0.408560311284047	-14.8364075734286	-14.8364075734286\\
0.743190661478599	0.416342412451362	-12.9546515626197	-12.9546515626197\\
0.743190661478599	0.424124513618677	-11.014009314292	-11.014009314292\\
0.743190661478599	0.431906614785992	-9.01878297995149	-9.01878297995149\\
0.743190661478599	0.439688715953307	-6.97350601688142	-6.97350601688142\\
0.743190661478599	0.447470817120623	-4.88295330858439	-4.88295330858439\\
0.743190661478599	0.455252918287938	-2.75215185955507	-2.75215185955507\\
0.743190661478599	0.463035019455253	-0.586392102446731	-0.586392102446731\\
0.743190661478599	0.470817120622568	0	0\\
0.743190661478599	0.478599221789883	0	0\\
0.743190661478599	0.486381322957198	0	0\\
0.743190661478599	0.494163424124514	0	0\\
0.743190661478599	0.501945525291829	0	0\\
0.743190661478599	0.509727626459144	0	0\\
0.743190661478599	0.517509727626459	-2.94844651935405e-26	-2.94844651935405e-26\\
0.743190661478599	0.525291828793774	0	0\\
0.743190661478599	0.533073929961089	1.11475512238592e-25	1.11475512238592e-25\\
0.743190661478599	0.540856031128405	1.67330050483499	1.67330050483499\\
0.743190661478599	0.54863813229572	3.82225933563375	3.82225933563375\\
0.743190661478599	0.556420233463035	5.93358098163257	5.93358098163257\\
0.743190661478599	0.56420233463035	8.00210817768177	8.00210817768177\\
0.743190661478599	0.571984435797665	10.0229413539303	10.0229413539303\\
0.743190661478599	0.57976653696498	11.9914276401005	11.9914276401005\\
0.743190661478599	0.587548638132296	13.9031504623674	13.9031504623674\\
0.743190661478599	0.595330739299611	15.7539196963295	15.7539196963295\\
0.743190661478599	0.603112840466926	17.5397623365037	17.5397623365037\\
0.743190661478599	0.610894941634241	19.2569136372225	19.2569136372225\\
0.743190661478599	0.618677042801556	20.9018086750181	20.9018086750181\\
0.743190661478599	0.626459143968872	22.4710742808538	22.4710742808538\\
0.743190661478599	0.634241245136187	23.9615212946746	23.9615212946746\\
0.743190661478599	0.642023346303502	25.3701371089379	25.3701371089379\\
0.743190661478599	0.649805447470817	26.6940785000063	26.6940785000063\\
0.743190661478599	0.657587548638132	27.9306648098907	27.9306648098907\\
0.743190661478599	0.665369649805448	29.0773716599252	29.0773716599252\\
0.743190661478599	0.673151750972763	30	30\\
0.743190661478599	0.680933852140078	30	30\\
0.743190661478599	0.688715953307393	30	30\\
0.743190661478599	0.696498054474708	30	30\\
0.743190661478599	0.704280155642023	30	30\\
0.743190661478599	0.712062256809339	30	30\\
0.743190661478599	0.719844357976654	30	30\\
0.743190661478599	0.727626459143969	30	30\\
0.743190661478599	0.735408560311284	30	30\\
0.743190661478599	0.743190661478599	30	30\\
0.743190661478599	0.750972762645914	30	30\\
0.743190661478599	0.75875486381323	30	30\\
0.743190661478599	0.766536964980545	30	30\\
0.743190661478599	0.77431906614786	30	30\\
0.743190661478599	0.782101167315175	30	30\\
0.743190661478599	0.78988326848249	30	30\\
0.743190661478599	0.797665369649806	30	30\\
0.743190661478599	0.805447470817121	30	30\\
0.743190661478599	0.813229571984436	30	30\\
0.743190661478599	0.821011673151751	30	30\\
0.743190661478599	0.828793774319066	29.8769683315866	29.8769683315866\\
0.743190661478599	0.836575875486381	28.7992350221412	28.7992350221412\\
0.743190661478599	0.844357976653696	27.6298283959239	27.6298283959239\\
0.743190661478599	0.852140077821012	26.3711592519311	26.3711592519311\\
0.743190661478599	0.859922178988327	25.0257905091778	25.0257905091778\\
0.743190661478599	0.867704280155642	23.5964428578824	23.5964428578824\\
0.743190661478599	0.875486381322957	22.086001211922	22.086001211922\\
0.743190661478599	0.883268482490272	20.4975216314356	20.4975216314356\\
0.743190661478599	0.891050583657588	18.8342385701619	18.8342385701619\\
0.743190661478599	0.898832684824903	17.09957240496	17.09957240496\\
0.743190661478599	0.906614785992218	15.2971372594304	15.2971372594304\\
0.743190661478599	0.914396887159533	13.4307491603486	13.4307491603486\\
0.743190661478599	0.922178988326848	11.5044345763382	11.5044345763382\\
0.743190661478599	0.929961089494163	9.5224393902102	9.5224393902102\\
0.743190661478599	0.937743190661479	7.4892383530577	7.4892383530577\\
0.743190661478599	0.945525291828794	5.40954506134499	5.40954506134499\\
0.743190661478599	0.953307392996109	3.28832248750538	3.28832248750538\\
0.743190661478599	0.961089494163424	1.13079407457735	1.13079407457735\\
0.743190661478599	0.968871595330739	0	0\\
0.743190661478599	0.976653696498054	0	0\\
0.743190661478599	0.98443579766537	0	0\\
0.743190661478599	0.992217898832685	0	0\\
0.750972762645914	0.00389105058365759	0	0\\
0.750972762645914	0.0116731517509728	0	0\\
0.750972762645914	0.0194552529182879	0	0\\
0.750972762645914	0.0272373540856031	0	0\\
0.750972762645914	0.0350194552529183	-0.178584438786824	-0.178584438786824\\
0.750972762645914	0.0428015564202335	-2.38227403238723	-2.38227403238723\\
0.750972762645914	0.0505836575875486	-4.55195691719724	-4.55195691719724\\
0.750972762645914	0.0583657587548638	-6.68220948781658	-6.68220948781658\\
0.750972762645914	0.066147859922179	-8.76787598206522	-8.76787598206522\\
0.750972762645914	0.0739299610894942	-10.8040571880792	-10.8040571880792\\
0.750972762645914	0.0817120622568093	-12.786099708783	-12.786099708783\\
0.750972762645914	0.0894941634241245	-14.7095857755201	-14.7095857755201\\
0.750972762645914	0.0972762645914397	-16.5703235831803	-16.5703235831803\\
0.750972762645914	0.105058365758755	-18.3643381037609	-18.3643381037609\\
0.750972762645914	0.11284046692607	-20.0878623228539	-20.0878623228539\\
0.750972762645914	0.120622568093385	-21.7373288331187	-21.7373288331187\\
0.750972762645914	0.1284046692607	-23.3093617103714	-23.3093617103714\\
0.750972762645914	0.136186770428016	-24.8007685932059	-24.8007685932059\\
0.750972762645914	0.143968871595331	-26.2085328897889	-26.2085328897889\\
0.750972762645914	0.151750972762646	-27.5298060542383	-27.5298060542383\\
0.750972762645914	0.159533073929961	-28.7618999256083	-28.7618999256083\\
0.750972762645914	0.167315175097276	-29.902279233388	-29.902279233388\\
0.750972762645914	0.175097276264591	-30	-30\\
0.750972762645914	0.182879377431907	-30	-30\\
0.750972762645914	0.190661478599222	-30	-30\\
0.750972762645914	0.198443579766537	-30	-30\\
0.750972762645914	0.206225680933852	-30	-30\\
0.750972762645914	0.214007782101167	-30	-30\\
0.750972762645914	0.221789883268482	-30	-30\\
0.750972762645914	0.229571984435798	-30	-30\\
0.750972762645914	0.237354085603113	-30	-30\\
0.750972762645914	0.245136186770428	-30	-30\\
0.750972762645914	0.252918287937743	-30	-30\\
0.750972762645914	0.260700389105058	-30	-30\\
0.750972762645914	0.268482490272374	-30	-30\\
0.750972762645914	0.276264591439689	-30	-30\\
0.750972762645914	0.284046692607004	-30	-30\\
0.750972762645914	0.291828793774319	-30	-30\\
0.750972762645914	0.299610894941634	-30	-30\\
0.750972762645914	0.307392996108949	-30	-30\\
0.750972762645914	0.315175097276265	-30	-30\\
0.750972762645914	0.32295719844358	-30	-30\\
0.750972762645914	0.330739299610895	-30	-30\\
0.750972762645914	0.33852140077821	-29.0557099465441	-29.0557099465441\\
0.750972762645914	0.346303501945525	-27.8463144520168	-27.8463144520168\\
0.750972762645914	0.35408560311284	-26.5470915831608	-26.5470915831608\\
0.750972762645914	0.361867704280156	-25.1606905783336	-25.1606905783336\\
0.750972762645914	0.369649805447471	-23.6899191772571	-23.6899191772571\\
0.750972762645914	0.377431906614786	-22.1377512475271	-22.1377512475271\\
0.750972762645914	0.385214007782101	-20.5073344880814	-20.5073344880814\\
0.750972762645914	0.392996108949416	-18.8019981970336	-18.8019981970336\\
0.750972762645914	0.400778210116732	-17.0252611516484	-17.0252611516484\\
0.750972762645914	0.408560311284047	-15.1808396728782	-15.1808396728782\\
0.750972762645914	0.416342412451362	-13.2726559531478	-13.2726559531478\\
0.750972762645914	0.424124513618677	-11.3048467232624	-11.3048467232624\\
0.750972762645914	0.431906614785992	-9.28177232706417	-9.28177232706417\\
0.750972762645914	0.439688715953307	-7.20802626357906	-7.20802626357906\\
0.750972762645914	0.447470817120623	-5.08844524716059	-5.08844524716059\\
0.750972762645914	0.455252918287938	-2.92811982815271	-2.92811982815271\\
0.750972762645914	0.463035019455253	-0.732405611161505	-0.732405611161505\\
0.750972762645914	0.470817120622568	0	0\\
0.750972762645914	0.478599221789883	0	0\\
0.750972762645914	0.486381322957198	0	0\\
0.750972762645914	0.494163424124514	0	0\\
0.750972762645914	0.501945525291829	0	0\\
0.750972762645914	0.509727626459144	0	0\\
0.750972762645914	0.517509727626459	0	0\\
0.750972762645914	0.525291828793774	0	0\\
0.750972762645914	0.533073929961089	0	0\\
0.750972762645914	0.540856031128405	1.83434092090719	1.83434092090719\\
0.750972762645914	0.54863813229572	4.01304721063152	4.01304721063152\\
0.750972762645914	0.556420233463035	6.15365304285847	6.15365304285847\\
0.750972762645914	0.56420233463035	8.25093678110023	8.25093678110023\\
0.750972762645914	0.571984435797665	10.2999361571154	10.2999361571154\\
0.750972762645914	0.57976653696498	12.2959373558467	12.2959373558467\\
0.750972762645914	0.587548638132296	14.234464679921	14.234464679921\\
0.750972762645914	0.595330739299611	16.1112707542766	16.1112707542766\\
0.750972762645914	0.603112840466926	17.9223272246384	17.9223272246384\\
0.750972762645914	0.610894941634241	19.6638158947791	19.6638158947791\\
0.750972762645914	0.618677042801556	21.332120238266	21.332120238266\\
0.750972762645914	0.626459143968872	22.9238172121177	22.9238172121177\\
0.750972762645914	0.634241245136187	24.4356692942642	24.4356692942642\\
0.750972762645914	0.642023346303502	25.864616667744	25.864616667744\\
0.750972762645914	0.649805447470817	27.2077694883914	27.2077694883914\\
0.750972762645914	0.657587548638132	28.4624002123108	28.4624002123108\\
0.750972762645914	0.665369649805448	29.625936049582	29.625936049582\\
0.750972762645914	0.673151750972763	30	30\\
0.750972762645914	0.680933852140078	30	30\\
0.750972762645914	0.688715953307393	30	30\\
0.750972762645914	0.696498054474708	30	30\\
0.750972762645914	0.704280155642023	30	30\\
0.750972762645914	0.712062256809339	30	30\\
0.750972762645914	0.719844357976654	30	30\\
0.750972762645914	0.727626459143969	30	30\\
0.750972762645914	0.735408560311284	30	30\\
0.750972762645914	0.743190661478599	30	30\\
0.750972762645914	0.750972762645914	30	30\\
0.750972762645914	0.75875486381323	30	30\\
0.750972762645914	0.766536964980545	30	30\\
0.750972762645914	0.77431906614786	30	30\\
0.750972762645914	0.782101167315175	30	30\\
0.750972762645914	0.78988326848249	30	30\\
0.750972762645914	0.797665369649806	30	30\\
0.750972762645914	0.805447470817121	30	30\\
0.750972762645914	0.813229571984436	30	30\\
0.750972762645914	0.821011673151751	30	30\\
0.750972762645914	0.828793774319066	30	30\\
0.750972762645914	0.836575875486381	29.3437065794342	29.3437065794342\\
0.750972762645914	0.844357976653696	28.157162353627	28.157162353627\\
0.750972762645914	0.852140077821012	26.8801525434951	26.8801525434951\\
0.750972762645914	0.859922178988327	25.5152879472944	25.5152879472944\\
0.750972762645914	0.867704280155642	24.065335966927	24.065335966927\\
0.750972762645914	0.875486381322957	22.533228208943	22.533228208943\\
0.750972762645914	0.883268482490272	20.9220681811281	20.9220681811281\\
0.750972762645914	0.891050583657588	19.2351390458607	19.2351390458607\\
0.750972762645914	0.898832684824903	17.4759114680029	17.4759114680029\\
0.750972762645914	0.906614785992218	15.6480516270983	15.6480516270983\\
0.750972762645914	0.914396887159533	13.7554294728828	13.7554294728828\\
0.750972762645914	0.922178988326848	11.8021273014708	11.8021273014708\\
0.750972762645914	0.929961089494163	9.79244872270552	9.79244872270552\\
0.750972762645914	0.937743190661479	7.73092807960204	7.73092807960204\\
0.750972762645914	0.945525291828794	5.62234036944566	5.62234036944566\\
0.750972762645914	0.953307392996109	3.47171170243603	3.47171170243603\\
0.750972762645914	0.961089494163424	1.28433031608197	1.28433031608197\\
0.750972762645914	0.968871595330739	1.11475512238592e-25	1.11475512238592e-25\\
0.750972762645914	0.976653696498054	2.22951024477183e-25	2.22951024477183e-25\\
0.750972762645914	0.98443579766537	0	0\\
0.750972762645914	0.992217898832685	0	0\\
0.75875486381323	0.00389105058365759	0	0\\
0.75875486381323	0.0116731517509728	0	0\\
0.75875486381323	0.0194552529182879	0	0\\
0.75875486381323	0.0272373540856031	0	0\\
0.75875486381323	0.0350194552529183	-0.293560080544639	-0.293560080544639\\
0.75875486381323	0.0428015564202335	-2.52221164835248	-2.52221164835248\\
0.75875486381323	0.0505836575875486	-4.71651705673088	-4.71651705673088\\
0.75875486381323	0.0583657587548638	-6.87099850454619	-6.87099850454619\\
0.75875486381323	0.066147859922179	-8.98044731247035	-8.98044731247035\\
0.75875486381323	0.0739299610894942	-11.0399126773388	-11.0399126773388\\
0.75875486381323	0.0817120622568093	-13.0446910005501	-13.0446910005501\\
0.75875486381323	0.0894941634241245	-14.990315762868	-14.990315762868\\
0.75875486381323	0.0972762645914397	-16.8725479088963	-16.8725479088963\\
0.75875486381323	0.105058365758755	-18.6873666902577	-18.6873666902577\\
0.75875486381323	0.11284046692607	-20.4309609013722	-20.4309609013722\\
0.75875486381323	0.120622568093385	-22.0997204259195	-22.0997204259195\\
0.75875486381323	0.1284046692607	-23.6902279953842	-23.6902279953842\\
0.75875486381323	0.136186770428016	-25.1992510433993	-25.1992510433993\\
0.75875486381323	0.143968871595331	-26.6237335222355	-26.6237335222355\\
0.75875486381323	0.151750972762646	-27.96078753492	-27.96078753492\\
0.75875486381323	0.159533073929961	-29.2076846398777	-29.2076846398777\\
0.75875486381323	0.167315175097276	-30	-30\\
0.75875486381323	0.175097276264591	-30	-30\\
0.75875486381323	0.182879377431907	-30	-30\\
0.75875486381323	0.190661478599222	-30	-30\\
0.75875486381323	0.198443579766537	-30	-30\\
0.75875486381323	0.206225680933852	-30	-30\\
0.75875486381323	0.214007782101167	-30	-30\\
0.75875486381323	0.221789883268482	-30	-30\\
0.75875486381323	0.229571984435798	-30	-30\\
0.75875486381323	0.237354085603113	-30	-30\\
0.75875486381323	0.245136186770428	-30	-30\\
0.75875486381323	0.252918287937743	-30	-30\\
0.75875486381323	0.260700389105058	-30	-30\\
0.75875486381323	0.268482490272374	-30	-30\\
0.75875486381323	0.276264591439689	-30	-30\\
0.75875486381323	0.284046692607004	-30	-30\\
0.75875486381323	0.291828793774319	-30	-30\\
0.75875486381323	0.299610894941634	-30	-30\\
0.75875486381323	0.307392996108949	-30	-30\\
0.75875486381323	0.315175097276265	-30	-30\\
0.75875486381323	0.32295719844358	-30	-30\\
0.75875486381323	0.330739299610895	-30	-30\\
0.75875486381323	0.33852140077821	-29.5050399829225	-29.5050399829225\\
0.75875486381323	0.346303501945525	-28.2810922590597	-28.2810922590597\\
0.75875486381323	0.35408560311284	-26.9663291255602	-26.9663291255602\\
0.75875486381323	0.361867704280156	-25.5634405674685	-25.5634405674685\\
0.75875486381323	0.369649805447471	-24.0752738054905	-24.0752738054905\\
0.75875486381323	0.377431906614786	-22.5048420749929	-22.5048420749929\\
0.75875486381323	0.385214007782101	-20.8553330546342	-20.8553330546342\\
0.75875486381323	0.392996108949416	-19.1301170794683	-19.1301170794683\\
0.75875486381323	0.400778210116732	-17.3327552825025	-17.3327552825025\\
0.75875486381323	0.408560311284047	-15.4670078004813	-15.4670078004813\\
0.75875486381323	0.416342412451362	-13.5368421640263	-13.5368421640263\\
0.75875486381323	0.424124513618677	-11.546441975002	-11.546441975002\\
0.75875486381323	0.431906614785992	-9.50021595748003	-9.50021595748003\\
0.75875486381323	0.439688715953307	-7.4028074533579	-7.4028074533579\\
0.75875486381323	0.447470817120623	-5.25910441997895	-5.25910441997895\\
0.75875486381323	0.455252918287938	-3.07424997469537	-3.07424997469537\\
0.75875486381323	0.463035019455253	-0.853653519393425	-0.853653519393425\\
0.75875486381323	0.470817120622568	0	0\\
0.75875486381323	0.478599221789883	0	0\\
0.75875486381323	0.486381322957198	0	0\\
0.75875486381323	0.494163424124514	0	0\\
0.75875486381323	0.501945525291829	0	0\\
0.75875486381323	0.509727626459144	0	0\\
0.75875486381323	0.517509727626459	-2.94844651935405e-26	-2.94844651935405e-26\\
0.75875486381323	0.525291828793774	2.22951024477183e-25	2.22951024477183e-25\\
0.75875486381323	0.533073929961089	0	0\\
0.75875486381323	0.540856031128405	1.96807069252611	1.96807069252611\\
0.75875486381323	0.54863813229572	4.17148941171667	4.17148941171667\\
0.75875486381323	0.556420233463035	6.33642741580017	6.33642741580017\\
0.75875486381323	0.56420233463035	8.45760987291547	8.45760987291547\\
0.75875486381323	0.571984435797665	10.5300225993999	10.5300225993999\\
0.75875486381323	0.57976653696498	12.5489012286069	12.5489012286069\\
0.75875486381323	0.587548638132296	14.5097209446847	14.5097209446847\\
0.75875486381323	0.595330739299611	16.4081867423292	16.4081867423292\\
0.75875486381323	0.603112840466926	18.240224161484	18.240224161484\\
0.75875486381323	0.610894941634241	20.0019704329705	20.0019704329705\\
0.75875486381323	0.618677042801556	21.6897659565422	21.6897659565422\\
0.75875486381323	0.626459143968872	23.3001460168668	23.3001460168668\\
0.75875486381323	0.634241245136187	24.8298326259178	24.8298326259178\\
0.75875486381323	0.642023346303502	26.2757263634085	26.2757263634085\\
0.75875486381323	0.649805447470817	27.6348980738999	27.6348980738999\\
0.75875486381323	0.657587548638132	28.9045802782834	28.9045802782834\\
0.75875486381323	0.665369649805448	30	30\\
0.75875486381323	0.673151750972763	30	30\\
0.75875486381323	0.680933852140078	30	30\\
0.75875486381323	0.688715953307393	30	30\\
0.75875486381323	0.696498054474708	30	30\\
0.75875486381323	0.704280155642023	30	30\\
0.75875486381323	0.712062256809339	30	30\\
0.75875486381323	0.719844357976654	30	30\\
0.75875486381323	0.727626459143969	30	30\\
0.75875486381323	0.735408560311284	30	30\\
0.75875486381323	0.743190661478599	30	30\\
0.75875486381323	0.750972762645914	30	30\\
0.75875486381323	0.75875486381323	30	30\\
0.75875486381323	0.766536964980545	30	30\\
0.75875486381323	0.77431906614786	30	30\\
0.75875486381323	0.782101167315175	30	30\\
0.75875486381323	0.78988326848249	30	30\\
0.75875486381323	0.797665369649806	30	30\\
0.75875486381323	0.805447470817121	30	30\\
0.75875486381323	0.813229571984436	30	30\\
0.75875486381323	0.821011673151751	30	30\\
0.75875486381323	0.828793774319066	30	30\\
0.75875486381323	0.836575875486381	29.796513081403	29.796513081403\\
0.75875486381323	0.844357976653696	28.5956702460021	28.5956702460021\\
0.75875486381323	0.852140077821012	27.3033632469998	27.3033632469998\\
0.75875486381323	0.859922178988327	25.9222441885738	25.9222441885738\\
0.75875486381323	0.867704280155642	24.4551201279215	24.4551201279215\\
0.75875486381323	0.875486381322957	22.904961974031	22.904961974031\\
0.75875486381323	0.883268482490272	21.2749130030111	21.2749130030111\\
0.75875486381323	0.891050583657588	19.5682971150553	19.5682971150553\\
0.75875486381323	0.898832684824903	17.7886269813216	17.7886269813216\\
0.75875486381323	0.906614785992218	15.9396122218378	15.9396122218378\\
0.75875486381323	0.914396887159533	14.0251677395789	14.0251677395789\\
0.75875486381323	0.922178988326848	12.0494223180997	12.0494223180997\\
0.75875486381323	0.929961089494163	10.0167275728161	10.0167275728161\\
0.75875486381323	0.937743190661479	7.93166732987517	7.93166732987517\\
0.75875486381323	0.945525291828794	5.79906749106275	5.79906749106275\\
0.75875486381323	0.953307392996109	3.62400642842421	3.62400642842421\\
0.75875486381323	0.961089494163424	1.41182593945597	1.41182593945597\\
0.75875486381323	0.968871595330739	0	0\\
0.75875486381323	0.976653696498054	0	0\\
0.75875486381323	0.98443579766537	0	0\\
0.75875486381323	0.992217898832685	0	0\\
0.766536964980545	0.00389105058365759	0	0\\
0.766536964980545	0.0116731517509728	0	0\\
0.766536964980545	0.0194552529182879	-2.22951024477183e-25	-2.22951024477183e-25\\
0.766536964980545	0.0272373540856031	0	0\\
0.766536964980545	0.0350194552529183	-0.384114906119884	-0.384114906119884\\
0.766536964980545	0.0428015564202335	-2.63243498582101	-2.63243498582101\\
0.766536964980545	0.0505836575875486	-4.84614606674096	-4.84614606674096\\
0.766536964980545	0.0583657587548638	-7.01972800604024	-7.01972800604024\\
0.766536964980545	0.066147859922179	-9.14793066804686	-9.14793066804686\\
0.766536964980545	0.0739299610894942	-11.2257627221446	-11.2257627221446\\
0.766536964980545	0.0817120622568093	-13.2484810242414	-13.2484810242414\\
0.766536964980545	0.0894941634241245	-15.2115805467072	-15.2115805467072\\
0.766536964980545	0.0972762645914397	-17.1107848124133	-17.1107848124133\\
0.766536964980545	0.105058365758755	-18.9420367741614	-18.9420367741614\\
0.766536964980545	0.11284046692607	-20.7014900632711	-20.7014900632711\\
0.766536964980545	0.120622568093385	-22.3855005105846	-22.3855005105846\\
0.766536964980545	0.1284046692607	-23.9906178180487	-23.9906178180487\\
0.766536964980545	0.136186770428016	-25.5135772277907	-25.5135772277907\\
0.766536964980545	0.143968871595331	-26.9512909955996	-26.9512909955996\\
0.766536964980545	0.151750972762646	-28.3008394242038	-28.3008394242038\\
0.766536964980545	0.159533073929961	-29.5594611457006	-29.5594611457006\\
0.766536964980545	0.167315175097276	-30	-30\\
0.766536964980545	0.175097276264591	-30	-30\\
0.766536964980545	0.182879377431907	-30	-30\\
0.766536964980545	0.190661478599222	-30	-30\\
0.766536964980545	0.198443579766537	-30	-30\\
0.766536964980545	0.206225680933852	-30	-30\\
0.766536964980545	0.214007782101167	-30	-30\\
0.766536964980545	0.221789883268482	-30	-30\\
0.766536964980545	0.229571984435798	-30	-30\\
0.766536964980545	0.237354085603113	-30	-30\\
0.766536964980545	0.245136186770428	-30	-30\\
0.766536964980545	0.252918287937743	-30	-30\\
0.766536964980545	0.260700389105058	-30	-30\\
0.766536964980545	0.268482490272374	-30	-30\\
0.766536964980545	0.276264591439689	-30	-30\\
0.766536964980545	0.284046692607004	-30	-30\\
0.766536964980545	0.291828793774319	-30	-30\\
0.766536964980545	0.299610894941634	-30	-30\\
0.766536964980545	0.307392996108949	-30	-30\\
0.766536964980545	0.315175097276265	-30	-30\\
0.766536964980545	0.32295719844358	-30	-30\\
0.766536964980545	0.330739299610895	-30	-30\\
0.766536964980545	0.33852140077821	-29.8596252658243	-29.8596252658243\\
0.766536964980545	0.346303501945525	-28.6241508679561	-28.6241508679561\\
0.766536964980545	0.35408560311284	-27.297082614103	-27.297082614103\\
0.766536964980545	0.361867704280156	-25.8811439583702	-25.8811439583702\\
0.766536964980545	0.369649805447471	-24.3792141114269	-24.3792141114269\\
0.766536964980545	0.377431906614786	-22.7943379748126	-22.7943379748126\\
0.766536964980545	0.385214007782101	-21.1297352603712	-21.1297352603712\\
0.766536964980545	0.392996108949416	-19.3888091034721	-19.3888091034721\\
0.766536964980545	0.400778210116732	-17.5751544248032	-17.5751544248032\\
0.766536964980545	0.408560311284047	-15.6925662446131	-15.6925662446131\\
0.766536964980545	0.416342412451362	-13.7450481115351	-13.7450481115351\\
0.766536964980545	0.424124513618677	-11.7368207750244	-11.7368207750244\\
0.766536964980545	0.431906614785992	-9.67233120404462	-9.67233120404462\\
0.766536964980545	0.439688715953307	-7.55626203310287	-7.55626203310287\\
0.766536964980545	0.447470817120623	-5.39354149837553	-5.39354149837553\\
0.766536964980545	0.455252918287938	-3.18935391008617	-3.18935391008617\\
0.766536964980545	0.463035019455253	-0.949150690661765	-0.949150690661765\\
0.766536964980545	0.470817120622568	0	0\\
0.766536964980545	0.478599221789883	0	0\\
0.766536964980545	0.486381322957198	0	0\\
0.766536964980545	0.494163424124514	0	0\\
0.766536964980545	0.501945525291829	0	0\\
0.766536964980545	0.509727626459144	0	0\\
0.766536964980545	0.517509727626459	0	0\\
0.766536964980545	0.525291828793774	0	0\\
0.766536964980545	0.533073929961089	0	0\\
0.766536964980545	0.540856031128405	2.07340279265967	2.07340279265967\\
0.766536964980545	0.54863813229572	4.29629676579198	4.29629676579198\\
0.766536964980545	0.556420233463035	6.48041529512826	6.48041529512826\\
0.766536964980545	0.56420233463035	8.62044193013624	8.62044193013624\\
0.766536964980545	0.571984435797665	10.7113217415367	10.7113217415367\\
0.766536964980545	0.57976653696498	12.7482505686287	12.7482505686287\\
0.766536964980545	0.587548638132296	14.7266648197859	14.7266648197859\\
0.766536964980545	0.595330739299611	16.6422317881725	16.6422317881725\\
0.766536964980545	0.603112840466926	18.4908404283104	18.4908404283104\\
0.766536964980545	0.610894941634241	20.2685925218954	20.2685925218954\\
0.766536964980545	0.618677042801556	21.9717941415306	21.9717941415306\\
0.766536964980545	0.626459143968872	23.5969472971938	23.5969472971938\\
0.766536964980545	0.634241245136187	25.1407416208862	25.1407416208862\\
0.766536964980545	0.642023346303502	26.6000459075827	26.6000459075827\\
0.766536964980545	0.649805447470817	27.9718992842295	27.9718992842295\\
0.766536964980545	0.657587548638132	29.2535017243979	29.2535017243979\\
0.766536964980545	0.665369649805448	30	30\\
0.766536964980545	0.673151750972763	30	30\\
0.766536964980545	0.680933852140078	30	30\\
0.766536964980545	0.688715953307393	30	30\\
0.766536964980545	0.696498054474708	30	30\\
0.766536964980545	0.704280155642023	30	30\\
0.766536964980545	0.712062256809339	30	30\\
0.766536964980545	0.719844357976654	30	30\\
0.766536964980545	0.727626459143969	30	30\\
0.766536964980545	0.735408560311284	30	30\\
0.766536964980545	0.743190661478599	30	30\\
0.766536964980545	0.750972762645914	30	30\\
0.766536964980545	0.75875486381323	30	30\\
0.766536964980545	0.766536964980545	30	30\\
0.766536964980545	0.77431906614786	30	30\\
0.766536964980545	0.782101167315175	30	30\\
0.766536964980545	0.78988326848249	30	30\\
0.766536964980545	0.797665369649806	30	30\\
0.766536964980545	0.805447470817121	30	30\\
0.766536964980545	0.813229571984436	30	30\\
0.766536964980545	0.821011673151751	30	30\\
0.766536964980545	0.828793774319066	30	30\\
0.766536964980545	0.836575875486381	30	30\\
0.766536964980545	0.844357976653696	28.941682811245	28.941682811245\\
0.766536964980545	0.852140077821012	27.6372620530215	27.6372620530215\\
0.766536964980545	0.859922178988327	26.2432761272642	26.2432761272642\\
0.766536964980545	0.867704280155642	24.7625642906552	24.7625642906552\\
0.766536964980545	0.875486381322957	23.198129104336	23.198129104336\\
0.766536964980545	0.883268482490272	21.5531457324469	21.5531457324469\\
0.766536964980545	0.891050583657588	19.8309706544301	19.8309706544301\\
0.766536964980545	0.898832684824903	18.0351500666906	18.0351500666906\\
0.766536964980545	0.906614785992218	16.1694281908627	16.1694281908627\\
0.766536964980545	0.914396887159533	14.2377556605241	14.2377556605241\\
0.766536964980545	0.922178988326848	12.244298122848	12.244298122848\\
0.766536964980545	0.929961089494163	10.1934451638754	10.1934451638754\\
0.766536964980545	0.937743190661479	8.08981964341095	8.08981964341095\\
0.766536964980545	0.945525291828794	5.93828750666921	5.93828750666921\\
0.766536964980545	0.953307392996109	3.7439681237628	3.7439681237628\\
0.766536964980545	0.961089494163424	1.51224519593444	1.51224519593444\\
0.766536964980545	0.968871595330739	0	0\\
0.766536964980545	0.976653696498054	0	0\\
0.766536964980545	0.98443579766537	0	0\\
0.766536964980545	0.992217898832685	0	0\\
0.77431906614786	0.00389105058365759	0	0\\
0.77431906614786	0.0116731517509728	0	0\\
0.77431906614786	0.0194552529182879	0	0\\
0.77431906614786	0.0272373540856031	-2.22951024477183e-25	-2.22951024477183e-25\\
0.77431906614786	0.0350194552529183	-0.449346269900395	-0.449346269900395\\
0.77431906614786	0.0428015564202335	-2.71184462968626	-2.71184462968626\\
0.77431906614786	0.0505836575875486	-4.93955001312464	-4.93955001312464\\
0.77431906614786	0.0583657587548638	-7.12691222123068	-7.12691222123068\\
0.77431906614786	0.066147859922179	-9.26865152612683	-9.26865152612683\\
0.77431906614786	0.0739299610894942	-11.3597475086311	-11.3597475086311\\
0.77431906614786	0.0817120622568093	-13.3954284841871	-13.3954284841871\\
0.77431906614786	0.0894941634241245	-15.3711614813105	-15.3711614813105\\
0.77431906614786	0.0972762645914397	-17.2826427235721	-17.2826427235721\\
0.77431906614786	0.105058365758755	-19.1257885501727	-19.1257885501727\\
0.77431906614786	0.11284046692607	-20.8967266906593	-20.8967266906593\\
0.77431906614786	0.120622568093385	-22.5917877846555	-22.5917877846555\\
0.77431906614786	0.1284046692607	-24.2074970054639	-24.2074970054639\\
0.77431906614786	0.136186770428016	-25.7405656028933	-25.7405656028933\\
0.77431906614786	0.143968871595331	-27.1878821196031	-27.1878821196031\\
0.77431906614786	0.151750972762646	-28.5465029467026	-28.5465029467026\\
0.77431906614786	0.159533073929961	-29.81364175016	-29.81364175016\\
0.77431906614786	0.167315175097276	-30	-30\\
0.77431906614786	0.175097276264591	-30	-30\\
0.77431906614786	0.182879377431907	-30	-30\\
0.77431906614786	0.190661478599222	-30	-30\\
0.77431906614786	0.198443579766537	-30	-30\\
0.77431906614786	0.206225680933852	-30	-30\\
0.77431906614786	0.214007782101167	-30	-30\\
0.77431906614786	0.221789883268482	-30	-30\\
0.77431906614786	0.229571984435798	-30	-30\\
0.77431906614786	0.237354085603113	-30	-30\\
0.77431906614786	0.245136186770428	-30	-30\\
0.77431906614786	0.252918287937743	-30	-30\\
0.77431906614786	0.260700389105058	-30	-30\\
0.77431906614786	0.268482490272374	-30	-30\\
0.77431906614786	0.276264591439689	-30	-30\\
0.77431906614786	0.284046692607004	-30	-30\\
0.77431906614786	0.291828793774319	-30	-30\\
0.77431906614786	0.299610894941634	-30	-30\\
0.77431906614786	0.307392996108949	-30	-30\\
0.77431906614786	0.315175097276265	-30	-30\\
0.77431906614786	0.32295719844358	-30	-30\\
0.77431906614786	0.330739299610895	-30	-30\\
0.77431906614786	0.33852140077821	-30	-30\\
0.77431906614786	0.346303501945525	-28.8719985662063	-28.8719985662063\\
0.77431906614786	0.35408560311284	-27.535994298001	-27.535994298001\\
0.77431906614786	0.361867704280156	-26.1105831660453	-26.1105831660453\\
0.77431906614786	0.369649805447471	-24.5986684787878	-24.5986684787878\\
0.77431906614786	0.377431906614786	-23.003318850398	-23.003318850398\\
0.77431906614786	0.385214007782101	-21.3277778853167	-21.3277778853167\\
0.77431906614786	0.392996108949416	-19.5754730976423	-19.5754730976423\\
0.77431906614786	0.400778210116732	-17.7500244273816	-17.7500244273816\\
0.77431906614786	0.408560311284047	-15.8552526192072	-15.8552526192072\\
0.77431906614786	0.416342412451362	-13.8951876621827	-13.8951876621827\\
0.77431906614786	0.424124513618677	-11.8740774413508	-11.8740774413508\\
0.77431906614786	0.431906614785992	-9.79639671701815	-9.79639671701815\\
0.77431906614786	0.439688715953307	-7.66685652077871	-7.66685652077871\\
0.77431906614786	0.447470817120623	-5.49041403512969	-5.49041403512969\\
0.77431906614786	0.455252918287938	-3.27228300378573	-3.27228300378573\\
0.77431906614786	0.463035019455253	-1.01794470016182	-1.01794470016182\\
0.77431906614786	0.470817120622568	0	0\\
0.77431906614786	0.478599221789883	0	0\\
0.77431906614786	0.486381322957198	0	0\\
0.77431906614786	0.494163424124514	0	0\\
0.77431906614786	0.501945525291829	0	0\\
0.77431906614786	0.509727626459144	0	0\\
0.77431906614786	0.517509727626459	0	0\\
0.77431906614786	0.525291828793774	0	0\\
0.77431906614786	0.533073929961089	1.11475512238592e-25	1.11475512238592e-25\\
0.77431906614786	0.540856031128405	2.14928641953995	2.14928641953995\\
0.77431906614786	0.54863813229572	4.38622341074761	4.38622341074761\\
0.77431906614786	0.556420233463035	6.58417834410208	6.58417834410208\\
0.77431906614786	0.56420233463035	8.73780511748371	8.73780511748371\\
0.77431906614786	0.571984435797665	10.8420196035564	10.8420196035564\\
0.77431906614786	0.57976653696498	12.8919889625218	12.8919889625218\\
0.77431906614786	0.587548638132296	14.8831215018218	14.8831215018218\\
0.77431906614786	0.595330739299611	16.8110570454312	16.8110570454312\\
0.77431906614786	0.603112840466926	18.6716577558564	18.6716577558564\\
0.77431906614786	0.610894941634241	20.4609993313604	20.4609993313604\\
0.77431906614786	0.618677042801556	22.17536247674	22.17536247674\\
0.77431906614786	0.626459143968872	23.8112245155573	23.8112245155573\\
0.77431906614786	0.634241245136187	25.3652509710821	25.3652509710821\\
0.77431906614786	0.642023346303502	26.8342868868949	26.8342868868949\\
0.77431906614786	0.649805447470817	28.2153475776364	28.2153475776364\\
0.77431906614786	0.657587548638132	29.5056083852617	29.5056083852617\\
0.77431906614786	0.665369649805448	30	30\\
0.77431906614786	0.673151750972763	30	30\\
0.77431906614786	0.680933852140078	30	30\\
0.77431906614786	0.688715953307393	30	30\\
0.77431906614786	0.696498054474708	30	30\\
0.77431906614786	0.704280155642023	30	30\\
0.77431906614786	0.712062256809339	30	30\\
0.77431906614786	0.719844357976654	30	30\\
0.77431906614786	0.727626459143969	30	30\\
0.77431906614786	0.735408560311284	30	30\\
0.77431906614786	0.743190661478599	30	30\\
0.77431906614786	0.750972762645914	30	30\\
0.77431906614786	0.75875486381323	30	30\\
0.77431906614786	0.766536964980545	30	30\\
0.77431906614786	0.77431906614786	30	30\\
0.77431906614786	0.782101167315175	30	30\\
0.77431906614786	0.78988326848249	30	30\\
0.77431906614786	0.797665369649806	30	30\\
0.77431906614786	0.805447470817121	30	30\\
0.77431906614786	0.813229571984436	30	30\\
0.77431906614786	0.821011673151751	30	30\\
0.77431906614786	0.828793774319066	30	30\\
0.77431906614786	0.836575875486381	30	30\\
0.77431906614786	0.844357976653696	29.1916759261544	29.1916759261544\\
0.77431906614786	0.852140077821012	27.8784571921031	27.8784571921031\\
0.77431906614786	0.859922178988327	26.47513066382	26.47513066382\\
0.77431906614786	0.867704280155642	24.9845598969977	24.9845598969977\\
0.77431906614786	0.875486381322957	23.4097711866262	23.4097711866262\\
0.77431906614786	0.883268482490272	21.7539635063312	21.7539635063312\\
0.77431906614786	0.891050583657588	20.0205175736423	20.0205175736423\\
0.77431906614786	0.898832684824903	18.2130044349346	18.2130044349346\\
0.77431906614786	0.906614785992218	16.3351938558298	16.3351938558298\\
0.77431906614786	0.914396887159533	14.3910627294921	14.3910627294921\\
0.77431906614786	0.922178988326848	12.3848036639831	12.3848036639831\\
0.77431906614786	0.929961089494163	10.3208338726531	10.3208338726531\\
0.77431906614786	0.937743190661479	8.20380446361718	8.20380446361718\\
0.77431906614786	0.945525291828794	6.03861020250385	6.03861020250385\\
0.77431906614786	0.953307392996109	3.83039980500973	3.83039980500973\\
0.77431906614786	0.961089494163424	1.58458680142114	1.58458680142114\\
0.77431906614786	0.968871595330739	0	0\\
0.77431906614786	0.976653696498054	0	0\\
0.77431906614786	0.98443579766537	0	0\\
0.77431906614786	0.992217898832685	0	0\\
0.782101167315175	0.00389105058365759	0	0\\
0.782101167315175	0.0116731517509728	0	0\\
0.782101167315175	0.0194552529182879	0	0\\
0.782101167315175	0.0272373540856031	0	0\\
0.782101167315175	0.0350194552529183	-0.488387784024567	-0.488387784024567\\
0.782101167315175	0.0428015564202335	-2.75938565150968	-2.75938565150968\\
0.782101167315175	0.0505836575875486	-4.99548775947992	-4.99548775947992\\
0.782101167315175	0.0583657587548638	-7.19112655195184	-7.19112655195184\\
0.782101167315175	0.066147859922179	-9.34100497012777	-9.34100497012777\\
0.782101167315175	0.0739299610894942	-11.440085318748	-11.440085318748\\
0.782101167315175	0.0817120622568093	-13.4835787268209	-13.4835787268209\\
0.782101167315175	0.0894941634241245	-15.4669351673135	-15.4669351673135\\
0.782101167315175	0.0972762645914397	-17.3858339842053	-17.3858339842053\\
0.782101167315175	0.105058365758755	-19.2361748579339	-19.2361748579339\\
0.782101167315175	0.11284046692607	-21.0140691191002	-21.0140691191002\\
0.782101167315175	0.120622568093385	-22.7158312932569	-22.7158312932569\\
0.782101167315175	0.1284046692607	-24.3379707227481	-24.3379707227481\\
0.782101167315175	0.136186770428016	-25.8771830598065	-25.8771830598065\\
0.782101167315175	0.143968871595331	-27.330341348838	-27.330341348838\\
0.782101167315175	0.151750972762646	-28.6944863003814	-28.6944863003814\\
0.782101167315175	0.159533073929961	-29.9668151804518	-29.9668151804518\\
0.782101167315175	0.167315175097276	-30	-30\\
0.782101167315175	0.175097276264591	-30	-30\\
0.782101167315175	0.182879377431907	-30	-30\\
0.782101167315175	0.190661478599222	-30	-30\\
0.782101167315175	0.198443579766537	-30	-30\\
0.782101167315175	0.206225680933852	-30	-30\\
0.782101167315175	0.214007782101167	-30	-30\\
0.782101167315175	0.221789883268482	-30	-30\\
0.782101167315175	0.229571984435798	-30	-30\\
0.782101167315175	0.237354085603113	-30	-30\\
0.782101167315175	0.245136186770428	-30	-30\\
0.782101167315175	0.252918287937743	-30	-30\\
0.782101167315175	0.260700389105058	-30	-30\\
0.782101167315175	0.268482490272374	-30	-30\\
0.782101167315175	0.276264591439689	-30	-30\\
0.782101167315175	0.284046692607004	-30	-30\\
0.782101167315175	0.291828793774319	-30	-30\\
0.782101167315175	0.299610894941634	-30	-30\\
0.782101167315175	0.307392996108949	-30	-30\\
0.782101167315175	0.315175097276265	-30	-30\\
0.782101167315175	0.32295719844358	-30	-30\\
0.782101167315175	0.330739299610895	-30	-30\\
0.782101167315175	0.33852140077821	-30	-30\\
0.782101167315175	0.346303501945525	-29.0213128847892	-29.0213128847892\\
0.782101167315175	0.35408560311284	-27.6798663517254	-27.6798663517254\\
0.782101167315175	0.361867704280156	-26.2486913179627	-26.2486913179627\\
0.782101167315175	0.369649805447471	-24.7307068930665	-24.7307068930665\\
0.782101167315175	0.377431906614786	-23.1289971972401	-23.1289971972401\\
0.782101167315175	0.385214007782101	-21.4468213873055	-21.4468213873055\\
0.782101167315175	0.392996108949416	-19.6876227408894	-19.6876227408894\\
0.782101167315175	0.400778210116732	-17.8550372392811	-17.8550372392811\\
0.782101167315175	0.408560311284047	-15.9529019573623	-15.9529019573623\\
0.782101167315175	0.416342412451362	-13.9852634834063	-13.9852634834063\\
0.782101167315175	0.424124513618677	-11.9563865339071	-11.9563865339071\\
0.782101167315175	0.431906614785992	-9.87076288792981	-9.87076288792981\\
0.782101167315175	0.439688715953307	-7.73312073522845	-7.73312073522845\\
0.782101167315175	0.447470817120623	-5.54843450790825	-5.54843450790825\\
0.782101167315175	0.455252918287938	-3.32193524376477	-3.32193524376477\\
0.782101167315175	0.463035019455253	-1.05912150809258	-1.05912150809258\\
0.782101167315175	0.470817120622568	0	0\\
0.782101167315175	0.478599221789883	0	0\\
0.782101167315175	0.486381322957198	0	0\\
0.782101167315175	0.494163424124514	0	0\\
0.782101167315175	0.501945525291829	0	0\\
0.782101167315175	0.509727626459144	0	0\\
0.782101167315175	0.517509727626459	-2.94844651935405e-26	-2.94844651935405e-26\\
0.782101167315175	0.525291828793774	0	0\\
0.782101167315175	0.533073929961089	0	0\\
0.782101167315175	0.540856031128405	2.19471326403987	2.19471326403987\\
0.782101167315175	0.54863813229572	4.44007424717103	4.44007424717103\\
0.782101167315175	0.556420233463035	6.64633733048416	6.64633733048416\\
0.782101167315175	0.56420233463035	8.80813911300208	8.80813911300208\\
0.782101167315175	0.571984435797665	10.9203781897287	10.9203781897287\\
0.782101167315175	0.57976653696498	12.9782045110386	12.9782045110386\\
0.782101167315175	0.587548638132296	14.9770092898819	14.9770092898819\\
0.782101167315175	0.595330739299611	16.9124154192351	16.9124154192351\\
0.782101167315175	0.603112840466926	18.7802683410124	18.7802683410124\\
0.782101167315175	0.610894941634241	20.5766272849702	20.5766272849702\\
0.782101167315175	0.618677042801556	22.29775676919	22.29775676919\\
0.782101167315175	0.626459143968872	23.9401182189545	23.9401182189545\\
0.782101167315175	0.634241245136187	25.5003615127407	25.5003615127407\\
0.782101167315175	0.642023346303502	26.9753161941202	26.9753161941202\\
0.782101167315175	0.649805447470817	28.3619819825485	28.3619819825485\\
0.782101167315175	0.657587548638132	29.6575180496646	29.6575180496646\\
0.782101167315175	0.665369649805448	30	30\\
0.782101167315175	0.673151750972763	30	30\\
0.782101167315175	0.680933852140078	30	30\\
0.782101167315175	0.688715953307393	30	30\\
0.782101167315175	0.696498054474708	30	30\\
0.782101167315175	0.704280155642023	30	30\\
0.782101167315175	0.712062256809339	30	30\\
0.782101167315175	0.719844357976654	30	30\\
0.782101167315175	0.727626459143969	30	30\\
0.782101167315175	0.735408560311284	30	30\\
0.782101167315175	0.743190661478599	30	30\\
0.782101167315175	0.750972762645914	30	30\\
0.782101167315175	0.75875486381323	30	30\\
0.782101167315175	0.766536964980545	30	30\\
0.782101167315175	0.77431906614786	30	30\\
0.782101167315175	0.782101167315175	30	30\\
0.782101167315175	0.78988326848249	30	30\\
0.782101167315175	0.797665369649806	30	30\\
0.782101167315175	0.805447470817121	30	30\\
0.782101167315175	0.813229571984436	30	30\\
0.782101167315175	0.821011673151751	30	30\\
0.782101167315175	0.828793774319066	30	30\\
0.782101167315175	0.836575875486381	30	30\\
0.782101167315175	0.844357976653696	29.3422971495771	29.3422971495771\\
0.782101167315175	0.852140077821012	28.0237191890013	28.0237191890013\\
0.782101167315175	0.859922178988327	26.6147077238658	26.6147077238658\\
0.782101167315175	0.867704280155642	25.1181422613233	25.1181422613233\\
0.782101167315175	0.875486381322957	23.5370646377781	23.5370646377781\\
0.782101167315175	0.883268482490272	21.8746893507061	21.8746893507061\\
0.782101167315175	0.891050583657588	20.1344128215021	20.1344128215021\\
0.782101167315175	0.898832684824903	18.319822066476	18.319822066476\\
0.782101167315175	0.906614785992218	16.4347031095862	16.4347031095862\\
0.782101167315175	0.914396887159533	14.4830493770885	14.4830493770885\\
0.782101167315175	0.922178988326848	12.4690702516149	12.4690702516149\\
0.782101167315175	0.929961089494163	10.3971999198168	10.3971999198168\\
0.782101167315175	0.937743190661479	8.27210661627732	8.27210661627732\\
0.782101167315175	0.945525291828794	6.09870234267186	6.09870234267186\\
0.782101167315175	0.953307392996109	3.88215312210431	3.88215312210431\\
0.782101167315175	0.961089494163424	1.62788983219771	1.62788983219771\\
0.782101167315175	0.968871595330739	0	0\\
0.782101167315175	0.976653696498054	0	0\\
0.782101167315175	0.98443579766537	0	0\\
0.782101167315175	0.992217898832685	0	0\\
0.78988326848249	0.00389105058365759	0	0\\
0.78988326848249	0.0116731517509728	0	0\\
0.78988326848249	0.0194552529182879	0	0\\
0.78988326848249	0.0272373540856031	0	0\\
0.78988326848249	0.0350194552529183	-0.500414914715158	-0.500414914715158\\
0.78988326848249	0.0428015564202335	-2.77405443864014	-2.77405443864014\\
0.78988326848249	0.0505836575875486	-5.01277902516136	-5.01277902516136\\
0.78988326848249	0.0583657587548638	-7.21101686334339	-7.21101686334339\\
0.78988326848249	0.066147859922179	-9.36346621428268	-9.36346621428268\\
0.78988326848249	0.0739299610894942	-11.4650842899464	-11.4650842899464\\
0.78988326848249	0.0817120622568093	-13.51107673721	-13.51107673721\\
0.78988326848249	0.0894941634241245	-15.4968876907309	-15.4968876907309\\
0.78988326848249	0.0972762645914397	-17.4181903413969	-17.4181903413969\\
0.78988326848249	0.105058365758755	-19.2708779493656	-19.2708779493656\\
0.78988326848249	0.11284046692607	-21.0510552092556	-21.0510552092556\\
0.78988326848249	0.120622568093385	-22.7550298472996	-22.7550298472996\\
0.78988326848249	0.1284046692607	-24.3793042923215	-24.3793042923215\\
0.78988326848249	0.136186770428016	-25.9205672079197	-25.9205672079197\\
0.78988326848249	0.143968871595331	-27.3756845921768	-27.3756845921768\\
0.78988326848249	0.151750972762646	-28.741690026318	-28.741690026318\\
0.78988326848249	0.159533073929961	-30	-30\\
0.78988326848249	0.167315175097276	-30	-30\\
0.78988326848249	0.175097276264591	-30	-30\\
0.78988326848249	0.182879377431907	-30	-30\\
0.78988326848249	0.190661478599222	-30	-30\\
0.78988326848249	0.198443579766537	-30	-30\\
0.78988326848249	0.206225680933852	-30	-30\\
0.78988326848249	0.214007782101167	-30	-30\\
0.78988326848249	0.221789883268482	-30	-30\\
0.78988326848249	0.229571984435798	-30	-30\\
0.78988326848249	0.237354085603113	-30	-30\\
0.78988326848249	0.245136186770428	-30	-30\\
0.78988326848249	0.252918287937743	-30	-30\\
0.78988326848249	0.260700389105058	-30	-30\\
0.78988326848249	0.268482490272374	-30	-30\\
0.78988326848249	0.276264591439689	-30	-30\\
0.78988326848249	0.284046692607004	-30	-30\\
0.78988326848249	0.291828793774319	-30	-30\\
0.78988326848249	0.299610894941634	-30	-30\\
0.78988326848249	0.307392996108949	-30	-30\\
0.78988326848249	0.315175097276265	-30	-30\\
0.78988326848249	0.32295719844358	-30	-30\\
0.78988326848249	0.330739299610895	-30	-30\\
0.78988326848249	0.33852140077821	-30	-30\\
0.78988326848249	0.346303501945525	-29.0689663410341	-29.0689663410341\\
0.78988326848249	0.35408560311284	-27.7256850948272	-27.7256850948272\\
0.78988326848249	0.361867704280156	-26.2925749363946	-26.2925749363946\\
0.78988326848249	0.369649805447471	-24.7725621377881	-24.7725621377881\\
0.78988326848249	0.377431906614786	-23.1687378782416	-23.1687378782416\\
0.78988326848249	0.385214007782101	-21.4843683156026	-21.4843683156026\\
0.78988326848249	0.392996108949416	-19.7229036615237	-19.7229036615237\\
0.78988326848249	0.400778210116732	-17.8879867289719	-17.8879867289719\\
0.78988326848249	0.408560311284047	-15.9834612745705	-15.9834612745705\\
0.78988326848249	0.416342412451362	-14.0133803662276	-14.0133803662276\\
0.78988326848249	0.424124513618677	-11.9820149457682	-11.9820149457682\\
0.78988326848249	0.431906614785992	-9.89386271415117	-9.89386271415117\\
0.78988326848249	0.439688715953307	-7.75365743566405	-7.75365743566405\\
0.78988326848249	0.447470817120623	-5.56637873257608	-5.56637873257608\\
0.78988326848249	0.455252918287938	-3.33726241960306	-3.33726241960306\\
0.78988326848249	0.463035019455253	-1.07181140578387	-1.07181140578387\\
0.78988326848249	0.470817120622568	0	0\\
0.78988326848249	0.478599221789883	0	0\\
0.78988326848249	0.486381322957198	0	0\\
0.78988326848249	0.494163424124514	0	0\\
0.78988326848249	0.501945525291829	0	0\\
0.78988326848249	0.509727626459144	0	0\\
0.78988326848249	0.517509727626459	0	0\\
0.78988326848249	0.525291828793774	0	0\\
0.78988326848249	0.533073929961089	0	0\\
0.78988326848249	0.540856031128405	2.20872407526487	2.20872407526487\\
0.78988326848249	0.54863813229572	4.45671273724956	4.45671273724956\\
0.78988326848249	0.556420233463035	6.66558115326175	6.66558115326175\\
0.78988326848249	0.56420233463035	8.82996136007323	8.82996136007323\\
0.78988326848249	0.571984435797665	10.944746966082	10.944746966082\\
0.78988326848249	0.57976653696498	13.0050825351725	13.0050825351725\\
0.78988326848249	0.587548638132296	15.0063535269925	15.0063535269925\\
0.78988326848249	0.595330739299611	16.9441767550404	16.9441767550404\\
0.78988326848249	0.603112840466926	18.8143913023568	18.8143913023568\\
0.78988326848249	0.610894941634241	20.6130498114037	20.6130498114037\\
0.78988326848249	0.618677042801556	22.3364100371851	22.3364100371851\\
0.78988326848249	0.626459143968872	23.9809265167129	23.9809265167129\\
0.78988326848249	0.634241245136187	25.5432421577271	25.5432421577271\\
0.78988326848249	0.642023346303502	27.0201794751457	27.0201794751457\\
0.78988326848249	0.649805447470817	28.4087310885058	28.4087310885058\\
0.78988326848249	0.657587548638132	29.706048906706	29.706048906706\\
0.78988326848249	0.665369649805448	30	30\\
0.78988326848249	0.673151750972763	30	30\\
0.78988326848249	0.680933852140078	30	30\\
0.78988326848249	0.688715953307393	30	30\\
0.78988326848249	0.696498054474708	30	30\\
0.78988326848249	0.704280155642023	30	30\\
0.78988326848249	0.712062256809339	30	30\\
0.78988326848249	0.719844357976654	30	30\\
0.78988326848249	0.727626459143969	30	30\\
0.78988326848249	0.735408560311284	30	30\\
0.78988326848249	0.743190661478599	30	30\\
0.78988326848249	0.750972762645914	30	30\\
0.78988326848249	0.75875486381323	30	30\\
0.78988326848249	0.766536964980545	30	30\\
0.78988326848249	0.77431906614786	30	30\\
0.78988326848249	0.782101167315175	30	30\\
0.78988326848249	0.78988326848249	30	30\\
0.78988326848249	0.797665369649806	30	30\\
0.78988326848249	0.805447470817121	30	30\\
0.78988326848249	0.813229571984436	30	30\\
0.78988326848249	0.821011673151751	30	30\\
0.78988326848249	0.828793774319066	30	30\\
0.78988326848249	0.836575875486381	30	30\\
0.78988326848249	0.844357976653696	29.3903918632517	29.3903918632517\\
0.78988326848249	0.852140077821012	28.0700054511327	28.0700054511327\\
0.78988326848249	0.859922178988327	26.6590832979235	26.6590832979235\\
0.78988326848249	0.867704280155642	25.1605121138134	25.1605121138134\\
0.78988326848249	0.875486381322957	23.5773408160071	23.5773408160071\\
0.78988326848249	0.883268482490272	21.9127909196051	21.9127909196051\\
0.78988326848249	0.891050583657588	20.1702658009676	20.1702658009676\\
0.78988326848249	0.898832684824903	18.3533593385381	18.3533593385381\\
0.78988326848249	0.906614785992218	16.4658642803891	16.4658642803891\\
0.78988326848249	0.914396887159533	14.5117805874822	14.5117805874822\\
0.78988326848249	0.922178988326848	12.4953239353851	12.4953239353851\\
0.78988326848249	0.929961089494163	10.4209345120584	10.4209345120584\\
0.78988326848249	0.937743190661479	8.2932862170159	8.2932862170159\\
0.78988326848249	0.945525291828794	6.11729634294594	6.11729634294594\\
0.78988326848249	0.953307392996109	3.89813580164288	3.89813580164288\\
0.78988326848249	0.961089494163424	1.64123993913778	1.64123993913778\\
0.78988326848249	0.968871595330739	1.11475512238592e-25	1.11475512238592e-25\\
0.78988326848249	0.976653696498054	2.22951024477183e-25	2.22951024477183e-25\\
0.78988326848249	0.98443579766537	0	0\\
0.78988326848249	0.992217898832685	0	0\\
0.797665369649806	0.00389105058365759	0	0\\
0.797665369649806	0.0116731517509728	0	0\\
0.797665369649806	0.0194552529182879	0	0\\
0.797665369649806	0.0272373540856031	0	0\\
0.797665369649806	0.0350194552529183	-0.484650841770114	-0.484650841770114\\
0.797665369649806	0.0428015564202335	-2.7549058371894	-2.7549058371894\\
0.797665369649806	0.0505836575875486	-4.99031280121715	-4.99031280121715\\
0.797665369649806	0.0583657587548638	-7.18530916492579	-7.18530916492579\\
0.797665369649806	0.066147859922179	-9.33460154147883	-9.33460154147883\\
0.797665369649806	0.0739299610894942	-11.4331545998359	-11.4331545998359\\
0.797665369649806	0.0817120622568093	-13.4761805600406	-13.4761805600406\\
0.797665369649806	0.0894941634241245	-15.4591292708793	-15.4591292708793\\
0.797665369649806	0.0972762645914397	-17.377678815611	-17.377678815611\\
0.797665369649806	0.105058365758755	-19.2277265747899	-19.2277265747899\\
0.797665369649806	0.11284046692607	-21.0053806547577	-21.0053806547577\\
0.797665369649806	0.120622568093385	-22.7069515641502	-22.7069515641502\\
0.797665369649806	0.1284046692607	-24.3289439852766	-24.3289439852766\\
0.797665369649806	0.136186770428016	-25.8680484369016	-25.8680484369016\\
0.797665369649806	0.143968871595331	-27.3211325506818	-27.3211325506818\\
0.797665369649806	0.151750972762646	-28.6852315692082	-28.6852315692082\\
0.797665369649806	0.159533073929961	-29.9575374921736	-29.9575374921736\\
0.797665369649806	0.167315175097276	-30	-30\\
0.797665369649806	0.175097276264591	-30	-30\\
0.797665369649806	0.182879377431907	-30	-30\\
0.797665369649806	0.190661478599222	-30	-30\\
0.797665369649806	0.198443579766537	-30	-30\\
0.797665369649806	0.206225680933852	-30	-30\\
0.797665369649806	0.214007782101167	-30	-30\\
0.797665369649806	0.221789883268482	-30	-30\\
0.797665369649806	0.229571984435798	-30	-30\\
0.797665369649806	0.237354085603113	-30	-30\\
0.797665369649806	0.245136186770428	-30	-30\\
0.797665369649806	0.252918287937743	-30	-30\\
0.797665369649806	0.260700389105058	-30	-30\\
0.797665369649806	0.268482490272374	-30	-30\\
0.797665369649806	0.276264591439689	-30	-30\\
0.797665369649806	0.284046692607004	-30	-30\\
0.797665369649806	0.291828793774319	-30	-30\\
0.797665369649806	0.299610894941634	-30	-30\\
0.797665369649806	0.307392996108949	-30	-30\\
0.797665369649806	0.315175097276265	-30	-30\\
0.797665369649806	0.32295719844358	-30	-30\\
0.797665369649806	0.330739299610895	-30	-30\\
0.797665369649806	0.33852140077821	-30	-30\\
0.797665369649806	0.346303501945525	-29.0120515110186	-29.0120515110186\\
0.797665369649806	0.35408560311284	-27.6706447449334	-27.6706447449334\\
0.797665369649806	0.361867704280156	-26.2395363663259	-26.2395363663259\\
0.797665369649806	0.369649805447471	-24.7216509248809	-24.7216509248809\\
0.797665369649806	0.377431906614786	-23.1200779880158	-23.1200779880158\\
0.797665369649806	0.385214007782101	-21.4380819340365	-21.4380819340365\\
0.797665369649806	0.392996108949416	-19.6791108349632	-19.6791108349632\\
0.797665369649806	0.400778210116732	-17.8468048638773	-17.8468048638773\\
0.797665369649806	0.408560311284047	-15.9450045304802	-15.9450045304802\\
0.797665369649806	0.416342412451362	-13.9777589647471	-13.9777589647471\\
0.797665369649806	0.424124513618677	-11.9493344126891	-11.9493344126891\\
0.797665369649806	0.431906614785992	-9.86422306894251	-9.86422306894251\\
0.797665369649806	0.439688715953307	-7.72715234176121	-7.72715234176121\\
0.797665369649806	0.447470817120623	-5.54309462233568	-5.54309462233568\\
0.797665369649806	0.455252918287938	-3.31727760941182	-3.31727760941182\\
0.797665369649806	0.463035019455253	-1.05519521906091	-1.05519521906091\\
0.797665369649806	0.470817120622568	0	0\\
0.797665369649806	0.478599221789883	2.94844651935405e-26	2.94844651935405e-26\\
0.797665369649806	0.486381322957198	0	0\\
0.797665369649806	0.494163424124514	0	0\\
0.797665369649806	0.501945525291829	0	0\\
0.797665369649806	0.509727626459144	0	0\\
0.797665369649806	0.517509727626459	0	0\\
0.797665369649806	0.525291828793774	0	0\\
0.797665369649806	0.533073929961089	0	0\\
0.797665369649806	0.540856031128405	2.19041550707636	2.19041550707636\\
0.797665369649806	0.54863813229572	4.43506902921641	4.43506902921641\\
0.797665369649806	0.556420233463035	6.64067623365282	6.64067623365282\\
0.797665369649806	0.56420233463035	8.80187771382384	8.80187771382384\\
0.797665369649806	0.571984435797665	10.9135747514719	10.9135747514719\\
0.797665369649806	0.57976653696498	12.9709187017916	12.9709187017916\\
0.797665369649806	0.587548638132296	14.9693009515485	14.9693009515485\\
0.797665369649806	0.595330739299611	16.9043434095727	16.9043434095727\\
0.797665369649806	0.603112840466926	18.7718894683476	18.7718894683476\\
0.797665369649806	0.610894941634241	20.5679953534339	20.5679953534339\\
0.797665369649806	0.618677042801556	22.2889217514863	22.2889217514863\\
0.797665369649806	0.626459143968872	23.9311255741698	23.9311255741698\\
0.797665369649806	0.634241245136187	25.4912516686042	25.4912516686042\\
0.797665369649806	0.642023346303502	26.9661242170037	26.9661242170037\\
0.797665369649806	0.649805447470817	28.3527374638888	28.3527374638888\\
0.797665369649806	0.657587548638132	29.6482452424028	29.6482452424028\\
0.797665369649806	0.665369649805448	30	30\\
0.797665369649806	0.673151750972763	30	30\\
0.797665369649806	0.680933852140078	30	30\\
0.797665369649806	0.688715953307393	30	30\\
0.797665369649806	0.696498054474708	30	30\\
0.797665369649806	0.704280155642023	30	30\\
0.797665369649806	0.712062256809339	30	30\\
0.797665369649806	0.719844357976654	30	30\\
0.797665369649806	0.727626459143969	30	30\\
0.797665369649806	0.735408560311284	30	30\\
0.797665369649806	0.743190661478599	30	30\\
0.797665369649806	0.750972762645914	30	30\\
0.797665369649806	0.75875486381323	30	30\\
0.797665369649806	0.766536964980545	30	30\\
0.797665369649806	0.77431906614786	30	30\\
0.797665369649806	0.782101167315175	30	30\\
0.797665369649806	0.78988326848249	30	30\\
0.797665369649806	0.797665369649806	30	30\\
0.797665369649806	0.805447470817121	30	30\\
0.797665369649806	0.813229571984436	30	30\\
0.797665369649806	0.821011673151751	30	30\\
0.797665369649806	0.828793774319066	30	30\\
0.797665369649806	0.836575875486381	30	30\\
0.797665369649806	0.844357976653696	29.3330283815505	29.3330283815505\\
0.797665369649806	0.852140077821012	28.0144842311458	28.0144842311458\\
0.797665369649806	0.859922178988327	26.6055321428731	26.6055321428731\\
0.797665369649806	0.867704280155642	25.1090570249872	25.1090570249872\\
0.797665369649806	0.875486381322957	23.5281061843268	23.5281061843268\\
0.797665369649806	0.883268482490272	21.8658994174859	21.8658994174859\\
0.797665369649806	0.891050583657588	20.1258380652283	20.1258380652283\\
0.797665369649806	0.898832684824903	18.3115135022115	18.3115135022115\\
0.797665369649806	0.906614785992218	16.4267153905278	16.4267153905278\\
0.797665369649806	0.914396887159533	14.4754399339083	14.4754399339083\\
0.797665369649806	0.922178988326848	12.4618983085721	12.4618983085721\\
0.797665369649806	0.929961089494163	10.3905254046562	10.3905254046562\\
0.797665369649806	0.937743190661479	8.26598898191501	8.26598898191501\\
0.797665369649806	0.945525291828794	6.0931993202497	6.0931993202497\\
0.797665369649806	0.953307392996109	3.87731942740266	3.87731942740266\\
0.797665369649806	0.961089494163424	1.62377585051756	1.62377585051756\\
0.797665369649806	0.968871595330739	0	0\\
0.797665369649806	0.976653696498054	0	0\\
0.797665369649806	0.98443579766537	0	0\\
0.797665369649806	0.992217898832685	0	0\\
0.805447470817121	0.00389105058365759	0	0\\
0.805447470817121	0.0116731517509728	0	0\\
0.805447470817121	0.0194552529182879	0	0\\
0.805447470817121	0.0272373540856031	0	0\\
0.805447470817121	0.0350194552529183	-0.440372572443633	-0.440372572443633\\
0.805447470817121	0.0428015564202335	-2.70106059766483	-2.70106059766483\\
0.805447470817121	0.0505836575875486	-4.92705611219543	-4.92705611219543\\
0.805447470817121	0.0583657587548638	-7.11281967080315	-7.11281967080315\\
0.805447470817121	0.066147859922179	-9.25307964135364	-9.25307964135364\\
0.805447470817121	0.0739299610894942	-11.3428210588542	-11.3428210588542\\
0.805447470817121	0.0817120622568093	-13.3772751211285	-13.3772751211285\\
0.805447470817121	0.0894941634241245	-15.351909283192	-15.351909283192\\
0.805447470817121	0.0972762645914397	-17.2624178962444	-17.2624178962444\\
0.805447470817121	0.105058365758755	-19.104713322322	-19.104713322322\\
0.805447470817121	0.11284046692607	-20.8749174372776	-20.8749174372776\\
0.805447470817121	0.120622568093385	-22.5693534117765	-22.5693534117765\\
0.805447470817121	0.1284046692607	-24.1845376302248	-24.1845376302248\\
0.805447470817121	0.136186770428016	-25.7171715671103	-25.7171715671103\\
0.805447470817121	0.143968871595331	-27.1641333829136	-27.1641333829136\\
0.805447470817121	0.151750972762646	-28.5224689169016	-28.5224689169016\\
0.805447470817121	0.159533073929961	-29.7893816200524	-29.7893816200524\\
0.805447470817121	0.167315175097276	-30	-30\\
0.805447470817121	0.175097276264591	-30	-30\\
0.805447470817121	0.182879377431907	-30	-30\\
0.805447470817121	0.190661478599222	-30	-30\\
0.805447470817121	0.198443579766537	-30	-30\\
0.805447470817121	0.206225680933852	-30	-30\\
0.805447470817121	0.214007782101167	-30	-30\\
0.805447470817121	0.221789883268482	-30	-30\\
0.805447470817121	0.229571984435798	-30	-30\\
0.805447470817121	0.237354085603113	-30	-30\\
0.805447470817121	0.245136186770428	-30	-30\\
0.805447470817121	0.252918287937743	-30	-30\\
0.805447470817121	0.260700389105058	-30	-30\\
0.805447470817121	0.268482490272374	-30	-30\\
0.805447470817121	0.276264591439689	-30	-30\\
0.805447470817121	0.284046692607004	-30	-30\\
0.805447470817121	0.291828793774319	-30	-30\\
0.805447470817121	0.299610894941634	-30	-30\\
0.805447470817121	0.307392996108949	-30	-30\\
0.805447470817121	0.315175097276265	-30	-30\\
0.805447470817121	0.32295719844358	-30	-30\\
0.805447470817121	0.330739299610895	-30	-30\\
0.805447470817121	0.33852140077821	-30	-30\\
0.805447470817121	0.346303501945525	-28.8479049710293	-28.8479049710293\\
0.805447470817121	0.35408560311284	-27.5121703761546	-27.5121703761546\\
0.805447470817121	0.361867704280156	-26.0870957045401	-26.0870957045401\\
0.805447470817121	0.369649805447471	-24.5755947764695	-24.5755947764695\\
0.805447470817121	0.377431906614786	-22.9807466706039	-22.9807466706039\\
0.805447470817121	0.385214007782101	-21.3058049537603	-21.3058049537603\\
0.805447470817121	0.392996108949416	-19.5542062068641	-19.5542062068641\\
0.805447470817121	0.400778210116732	-17.7295781966926	-17.7295781966926\\
0.805447470817121	0.408560311284047	-15.835747950064	-15.835747950064\\
0.805447470817121	0.416342412451362	-13.8767499238252	-13.8767499238252\\
0.805447470817121	0.424124513618677	-11.8568344197554	-11.8568344197554\\
0.805447470817121	0.431906614785992	-9.78047636104304	-9.78047636104304\\
0.805447470817121	0.439688715953307	-7.6523845221734	-7.6523845221734\\
0.805447470817121	0.447470817120623	-5.47751128355816	-5.47751128355816\\
0.805447470817121	0.455252918287938	-3.26106296381878	-3.26106296381878\\
0.805447470817121	0.463035019455253	-1.00851076382428	-1.00851076382428\\
0.805447470817121	0.470817120622568	0	0\\
0.805447470817121	0.478599221789883	0	0\\
0.805447470817121	0.486381322957198	0	0\\
0.805447470817121	0.494163424124514	0	0\\
0.805447470817121	0.501945525291829	0	0\\
0.805447470817121	0.509727626459144	0	0\\
0.805447470817121	0.517509727626459	0	0\\
0.805447470817121	0.525291828793774	0	0\\
0.805447470817121	0.533073929961089	0	0\\
0.805447470817121	0.540856031128405	2.13894723979565	2.13894723979565\\
0.805447470817121	0.54863813229572	4.37414839949799	4.37414839949799\\
0.805447470817121	0.556420233463035	6.57047625982914	6.57047625982914\\
0.805447470817121	0.56420233463035	8.72259346804245	8.72259346804245\\
0.805447470817121	0.571984435797665	10.8254220038293	10.8254220038293\\
0.805447470817121	0.57976653696498	12.8741325441501	12.8741325441501\\
0.805447470817121	0.587548638132296	14.8641344252449	14.8641344252449\\
0.805447470817121	0.595330739299611	16.7910661581317	16.7910661581317\\
0.805447470817121	0.603112840466926	18.6507864355416	18.6507864355416\\
0.805447470817121	0.610894941634241	20.4393655491358	20.4393655491358\\
0.805447470817121	0.618677042801556	22.1530771134299	22.1530771134299\\
0.805447470817121	0.626459143968872	23.7883899647827	23.7883899647827\\
0.805447470817121	0.634241245136187	25.3419600660034	25.3419600660034\\
0.805447470817121	0.642023346303502	26.8106221945353	26.8106221945353\\
0.805447470817121	0.649805447470817	28.1913811156813	28.1913811156813\\
0.805447470817121	0.657587548638132	29.4814018287234	29.4814018287234\\
0.805447470817121	0.665369649805448	30	30\\
0.805447470817121	0.673151750972763	30	30\\
0.805447470817121	0.680933852140078	30	30\\
0.805447470817121	0.688715953307393	30	30\\
0.805447470817121	0.696498054474708	30	30\\
0.805447470817121	0.704280155642023	30	30\\
0.805447470817121	0.712062256809339	30	30\\
0.805447470817121	0.719844357976654	30	30\\
0.805447470817121	0.727626459143969	30	30\\
0.805447470817121	0.735408560311284	30	30\\
0.805447470817121	0.743190661478599	30	30\\
0.805447470817121	0.750972762645914	30	30\\
0.805447470817121	0.75875486381323	30	30\\
0.805447470817121	0.766536964980545	30	30\\
0.805447470817121	0.77431906614786	30	30\\
0.805447470817121	0.782101167315175	30	30\\
0.805447470817121	0.78988326848249	30	30\\
0.805447470817121	0.797665369649806	30	30\\
0.805447470817121	0.805447470817121	30	30\\
0.805447470817121	0.813229571984436	30	30\\
0.805447470817121	0.821011673151751	30	30\\
0.805447470817121	0.828793774319066	30	30\\
0.805447470817121	0.836575875486381	30	30\\
0.805447470817121	0.844357976653696	29.1675220570314	29.1675220570314\\
0.805447470817121	0.852140077821012	27.8545577856618	27.8545577856618\\
0.805447470817121	0.859922178988327	26.4515499437272	26.4515499437272\\
0.805447470817121	0.867704280155642	24.9613725382365	24.9613725382365\\
0.805447470817121	0.875486381322957	23.3870623899613	23.3870623899613\\
0.805447470817121	0.883268482490272	21.7318286020204	21.7318286020204\\
0.805447470817121	0.891050583657588	19.9990612183854	19.9990612183854\\
0.805447470817121	0.898832684824903	18.1923394535222	18.1923394535222\\
0.805447470817121	0.906614785992218	16.3154397691142	16.3154397691142\\
0.805447470817121	0.914396887159533	14.372344004359	14.372344004359\\
0.805447470817121	0.922178988326848	12.3672477185293	12.3672477185293\\
0.805447470817121	0.929961089494163	10.304568869929	10.304568869929\\
0.805447470817121	0.937743190661479	8.18895692940048	8.18895692940048\\
0.805447470817121	0.945525291828794	6.02530250602839	6.02530250602839\\
0.805447470817121	0.953307392996109	3.8187475461303	3.8187475461303\\
0.805447470817121	0.961089494163424	1.57469615360292	1.57469615360292\\
0.805447470817121	0.968871595330739	0	0\\
0.805447470817121	0.976653696498054	0	0\\
0.805447470817121	0.98443579766537	0	0\\
0.805447470817121	0.992217898832685	0	0\\
0.813229571984436	0.00389105058365759	0	0\\
0.813229571984436	0.0116731517509728	0	0\\
0.813229571984436	0.0194552529182879	0	0\\
0.813229571984436	0.0272373540856031	0	0\\
0.813229571984436	0.0350194552529183	-0.366917314991206	-0.366917314991206\\
0.813229571984436	0.0428015564202335	-2.61171312898576	-2.61171312898576\\
0.813229571984436	0.0505836575875486	-4.82206312999146	-4.82206312999146\\
0.813229571984436	0.0583657587548638	-6.99246524559841	-6.99246524559841\\
0.813229571984436	0.066147859922179	-9.117683355129	-9.117683355129\\
0.813229571984436	0.0739299610894942	-11.1927361164376	-11.1927361164376\\
0.813229571984436	0.0817120622568093	-13.2128864529676	-13.2128864529676\\
0.813229571984436	0.0894941634241245	-15.173631657418	-15.173631657418\\
0.813229571984436	0.0972762645914397	-17.0706940605724	-17.0706940605724\\
0.813229571984436	0.105058365758755	-18.9000122003165	-18.9000122003165\\
0.813229571984436	0.11284046692607	-20.657732409858	-20.657732409858\\
0.813229571984436	0.120622568093385	-22.3402007256925	-22.3402007256925\\
0.813229571984436	0.1284046692607	-23.9439549940324	-23.9439549940324\\
0.813229571984436	0.136186770428016	-25.4657170271218	-25.4657170271218\\
0.813229571984436	0.143968871595331	-26.9023846264668	-26.9023846264668\\
0.813229571984436	0.151750972762646	-28.2510232454691	-28.2510232454691\\
0.813229571984436	0.159533073929961	-29.5088570058906	-29.5088570058906\\
0.813229571984436	0.167315175097276	-30	-30\\
0.813229571984436	0.175097276264591	-30	-30\\
0.813229571984436	0.182879377431907	-30	-30\\
0.813229571984436	0.190661478599222	-30	-30\\
0.813229571984436	0.198443579766537	-30	-30\\
0.813229571984436	0.206225680933852	-30	-30\\
0.813229571984436	0.214007782101167	-30	-30\\
0.813229571984436	0.221789883268482	-30	-30\\
0.813229571984436	0.229571984435798	-30	-30\\
0.813229571984436	0.237354085603113	-30	-30\\
0.813229571984436	0.245136186770428	-30	-30\\
0.813229571984436	0.252918287937743	-30	-30\\
0.813229571984436	0.260700389105058	-30	-30\\
0.813229571984436	0.268482490272374	-30	-30\\
0.813229571984436	0.276264591439689	-30	-30\\
0.813229571984436	0.284046692607004	-30	-30\\
0.813229571984436	0.291828793774319	-30	-30\\
0.813229571984436	0.299610894941634	-30	-30\\
0.813229571984436	0.307392996108949	-30	-30\\
0.813229571984436	0.315175097276265	-30	-30\\
0.813229571984436	0.32295719844358	-30	-30\\
0.813229571984436	0.330739299610895	-30	-30\\
0.813229571984436	0.33852140077821	-29.8088446290303	-29.8088446290303\\
0.813229571984436	0.346303501945525	-28.5741300452273	-28.5741300452273\\
0.813229571984436	0.35408560311284	-27.247939971221	-27.247939971221\\
0.813229571984436	0.361867704280156	-25.8330121423588	-25.8330121423588\\
0.813229571984436	0.369649805447471	-24.3322405987576	-24.3322405987576\\
0.813229571984436	0.377431906614786	-22.7486848524671	-22.7486848524671\\
0.813229571984436	0.385214007782101	-21.0855783523289	-21.0855783523289\\
0.813229571984436	0.392996108949416	-19.3463365285737	-19.3463365285737\\
0.813229571984436	0.400778210116732	-17.5345646524896	-17.5345646524896\\
0.813229571984436	0.408560311284047	-15.6540657031253	-15.6540657031253\\
0.813229571984436	0.416342412451362	-13.7088483971424	-13.7088483971424\\
0.813229571984436	0.424124513618677	-11.7031355094941	-11.7031355094941\\
0.813229571984436	0.431906614785992	-9.64137258947339	-9.64137258947339\\
0.813229571984436	0.439688715953307	-7.5282371578635	-7.5282371578635\\
0.813229571984436	0.447470817120623	-5.36864845477773	-5.36864845477773\\
0.813229571984436	0.455252918287938	-3.16777779333313	-3.16777779333313\\
0.813229571984436	0.463035019455253	-0.931059559670059	-0.931059559670059\\
0.813229571984436	0.470817120622568	0	0\\
0.813229571984436	0.478599221789883	0	0\\
0.813229571984436	0.486381322957198	0	0\\
0.813229571984436	0.494163424124514	0	0\\
0.813229571984436	0.501945525291829	0	0\\
0.813229571984436	0.509727626459144	0	0\\
0.813229571984436	0.517509727626459	0	0\\
0.813229571984436	0.525291828793774	-2.94844651935405e-26	-2.94844651935405e-26\\
0.813229571984436	0.533073929961089	0	0\\
0.813229571984436	0.540856031128405	2.05354938316498	2.05354938316498\\
0.813229571984436	0.54863813229572	4.27304001896814	4.27304001896814\\
0.813229571984436	0.556420233463035	6.45393229184059	6.45393229184059\\
0.813229571984436	0.56420233463035	8.59092476868252	8.59092476868252\\
0.813229571984436	0.571984435797665	10.6789735067192	10.6789735067192\\
0.813229571984436	0.57976653696498	12.7132813807208	12.7132813807208\\
0.813229571984436	0.587548638132296	14.6892880382556	14.6892880382556\\
0.813229571984436	0.595330739299611	16.6026604349658	16.6026604349658\\
0.813229571984436	0.603112840466926	18.4492838876239	18.4492838876239\\
0.813229571984436	0.610894941634241	20.2252535675889	20.2252535675889\\
0.813229571984436	0.618677042801556	21.9268663399313	21.9268663399313\\
0.813229571984436	0.626459143968872	23.5506128327431	23.5506128327431\\
0.813229571984436	0.634241245136187	25.093169595539	25.093169595539\\
0.813229571984436	0.642023346303502	26.5513911736421	26.5513911736421\\
0.813229571984436	0.649805447470817	27.922301885839	27.922301885839\\
0.813229571984436	0.657587548638132	29.203087046368	29.203087046368\\
0.813229571984436	0.665369649805448	30	30\\
0.813229571984436	0.673151750972763	30	30\\
0.813229571984436	0.680933852140078	30	30\\
0.813229571984436	0.688715953307393	30	30\\
0.813229571984436	0.696498054474708	30	30\\
0.813229571984436	0.704280155642023	30	30\\
0.813229571984436	0.712062256809339	30	30\\
0.813229571984436	0.719844357976654	30	30\\
0.813229571984436	0.727626459143969	30	30\\
0.813229571984436	0.735408560311284	30	30\\
0.813229571984436	0.743190661478599	30	30\\
0.813229571984436	0.750972762645914	30	30\\
0.813229571984436	0.75875486381323	30	30\\
0.813229571984436	0.766536964980545	30	30\\
0.813229571984436	0.77431906614786	30	30\\
0.813229571984436	0.782101167315175	30	30\\
0.813229571984436	0.78988326848249	30	30\\
0.813229571984436	0.797665369649806	30	30\\
0.813229571984436	0.805447470817121	30	30\\
0.813229571984436	0.813229571984436	30	30\\
0.813229571984436	0.821011673151751	30	30\\
0.813229571984436	0.828793774319066	30	30\\
0.813229571984436	0.836575875486381	30	30\\
0.813229571984436	0.844357976653696	28.8914582918293	28.8914582918293\\
0.813229571984436	0.852140077821012	27.5878846585301	27.5878846585301\\
0.813229571984436	0.859922178988327	26.1948748681859	26.1948748681859\\
0.813229571984436	0.867704280155642	24.7152829568214	24.7152829568214\\
0.813229571984436	0.875486381322957	23.1521262219103	23.1521262219103\\
0.813229571984436	0.883268482490272	21.5085938428802	21.5085938428802\\
0.813229571984436	0.891050583657588	19.7880550064816	19.7880550064816\\
0.813229571984436	0.898832684824903	17.9940667916254	17.9940667916254\\
0.813229571984436	0.906614785992218	16.1303820174901	16.1303820174901\\
0.813229571984436	0.914396887159533	14.2009572196081	14.2009572196081\\
0.813229571984436	0.922178988326848	12.2099608880701	12.2099608880701\\
0.813229571984436	0.929961089494163	10.1617820777036	10.1617820777036\\
0.813229571984436	0.937743190661479	8.06103948006524	8.06103948006524\\
0.813229571984436	0.945525291828794	5.91259102999647	5.91259102999647\\
0.813229571984436	0.953307392996109	3.72154410452871	3.72154410452871\\
0.813229571984436	0.961089494163424	1.49326636054819	1.49326636054819\\
0.813229571984436	0.968871595330739	0	0\\
0.813229571984436	0.976653696498054	0	0\\
0.813229571984436	0.98443579766537	0	0\\
0.813229571984436	0.992217898832685	0	0\\
0.821011673151751	0.00389105058365759	0	0\\
0.821011673151751	0.0116731517509728	0	0\\
0.821011673151751	0.0194552529182879	0	0\\
0.821011673151751	0.0272373540856031	0	0\\
0.821011673151751	0.0350194552529183	-0.263689131329078	-0.263689131329078\\
0.821011673151751	0.0428015564202335	-2.48613958357454	-2.48613958357454\\
0.821011673151751	0.0505836575875486	-4.67448466482584	-4.67448466482584\\
0.821011673151751	0.0583657587548638	-6.82327426221596	-6.82327426221596\\
0.821011673151751	0.066147859922179	-8.92732185441158	-8.92732185441158\\
0.821011673151751	0.0739299610894942	-10.9816933099954	-10.9816933099954\\
0.821011673151751	0.0817120622568093	-12.9816963568159	-12.9816963568159\\
0.821011673151751	0.0894941634241245	-14.9228706879509	-14.9228706879509\\
0.821011673151751	0.0972762645914397	-16.8009786582846	-16.8009786582846\\
0.821011673151751	0.105058365758755	-18.6119965116386	-18.6119965116386\\
0.821011673151751	0.11284046692607	-20.3521060649941	-20.3521060649941\\
0.821011673151751	0.120622568093385	-22.0176867633074	-22.0176867633074\\
0.821011673151751	0.1284046692607	-23.6053080051247	-23.6053080051247\\
0.821011673151751	0.136186770428016	-25.1117216263416	-25.1117216263416\\
0.821011673151751	0.143968871595331	-26.5338544186299	-26.5338544186299\\
0.821011673151751	0.151750972762646	-27.8688005559203	-27.8688005559203\\
0.821011673151751	0.159533073929961	-29.1138138213601	-29.1138138213601\\
0.821011673151751	0.167315175097276	-30	-30\\
0.821011673151751	0.175097276264591	-30	-30\\
0.821011673151751	0.182879377431907	-30	-30\\
0.821011673151751	0.190661478599222	-30	-30\\
0.821011673151751	0.198443579766537	-30	-30\\
0.821011673151751	0.206225680933852	-30	-30\\
0.821011673151751	0.214007782101167	-30	-30\\
0.821011673151751	0.221789883268482	-30	-30\\
0.821011673151751	0.229571984435798	-30	-30\\
0.821011673151751	0.237354085603113	-30	-30\\
0.821011673151751	0.245136186770428	-30	-30\\
0.821011673151751	0.252918287937743	-30	-30\\
0.821011673151751	0.260700389105058	-30	-30\\
0.821011673151751	0.268482490272374	-30	-30\\
0.821011673151751	0.276264591439689	-30	-30\\
0.821011673151751	0.284046692607004	-30	-30\\
0.821011673151751	0.291828793774319	-30	-30\\
0.821011673151751	0.299610894941634	-30	-30\\
0.821011673151751	0.307392996108949	-30	-30\\
0.821011673151751	0.315175097276265	-30	-30\\
0.821011673151751	0.32295719844358	-30	-30\\
0.821011673151751	0.330739299610895	-30	-30\\
0.821011673151751	0.33852140077821	-29.410735340917	-29.410735340917\\
0.821011673151751	0.346303501945525	-28.1886183391049	-28.1886183391049\\
0.821011673151751	0.35408560311284	-26.87590564729	-26.87590564729\\
0.821011673151751	0.361867704280156	-25.4753048120734	-25.4753048120734\\
0.821011673151751	0.369649805447471	-23.9896810297386	-23.9896810297386\\
0.821011673151751	0.377431906614786	-22.4220649615553	-22.4220649615553\\
0.821011673151751	0.385214007782101	-20.7756603396068	-20.7756603396068\\
0.821011673151751	0.392996108949416	-19.0538514566712	-19.0538514566712\\
0.821011673151751	0.400778210116732	-17.2602106612516	-17.2602106612516\\
0.821011673151751	0.408560311284047	-15.3985059810915	-15.3985059810915\\
0.821011673151751	0.416342412451362	-13.472708990244	-13.472708990244\\
0.821011673151751	0.424124513618677	-11.4870030225788	-11.4870030225788\\
0.821011673151751	0.431906614785992	-9.44579182179712	-9.44579182179712\\
0.821011673151751	0.439688715953307	-7.35370870576496	-7.35370870576496\\
0.821011673151751	0.447470817120623	-5.21562631169292	-5.21562631169292\\
0.821011673151751	0.455252918287938	-3.03666697901027	-3.03666697901027\\
0.821011673151751	0.463035019455253	-0.822213818738138	-0.822213818738138\\
0.821011673151751	0.470817120622568	0	0\\
0.821011673151751	0.478599221789883	2.94844651935405e-26	2.94844651935405e-26\\
0.821011673151751	0.486381322957198	0	0\\
0.821011673151751	0.494163424124514	0	0\\
0.821011673151751	0.501945525291829	0	0\\
0.821011673151751	0.509727626459144	0	0\\
0.821011673151751	0.517509727626459	0	0\\
0.821011673151751	0.525291828793774	0	0\\
0.821011673151751	0.533073929961089	0	0\\
0.821011673151751	0.540856031128405	1.93353017907971	1.93353017907971\\
0.821011673151751	0.54863813229572	4.13092606469905	4.13092606469905\\
0.821011673151751	0.556420233463035	6.29010325094198	6.29010325094198\\
0.821011673151751	0.56420233463035	8.40581044085648	8.40581044085648\\
0.821011673151751	0.571984435797665	10.4730514858331	10.4730514858331\\
0.821011673151751	0.57976653696498	12.4870746651054	12.4870746651054\\
0.821011673151751	0.587548638132296	14.4433626282952	14.4433626282952\\
0.821011673151751	0.595330739299611	16.3376229483311	16.3376229483311\\
0.821011673151751	0.603112840466926	18.1657792232585	18.1657792232585\\
0.821011673151751	0.610894941634241	19.9239626549559	19.9239626549559\\
0.821011673151751	0.618677042801556	21.6085040209004	21.6085040209004\\
0.821011673151751	0.626459143968872	23.2159259425318	23.2159259425318\\
0.821011673151751	0.634241245136187	24.742935341033	24.742935341033\\
0.821011673151751	0.642023346303502	26.1864159605257	26.1864159605257\\
0.821011673151751	0.649805447470817	27.5434208344447	27.5434208344447\\
0.821011673151751	0.657587548638132	28.8111645834043	28.8111645834043\\
0.821011673151751	0.665369649805448	29.9870154818472	29.9870154818472\\
0.821011673151751	0.673151750972763	30	30\\
0.821011673151751	0.680933852140078	30	30\\
0.821011673151751	0.688715953307393	30	30\\
0.821011673151751	0.696498054474708	30	30\\
0.821011673151751	0.704280155642023	30	30\\
0.821011673151751	0.712062256809339	30	30\\
0.821011673151751	0.719844357976654	30	30\\
0.821011673151751	0.727626459143969	30	30\\
0.821011673151751	0.735408560311284	30	30\\
0.821011673151751	0.743190661478599	30	30\\
0.821011673151751	0.750972762645914	30	30\\
0.821011673151751	0.75875486381323	30	30\\
0.821011673151751	0.766536964980545	30	30\\
0.821011673151751	0.77431906614786	30	30\\
0.821011673151751	0.782101167315175	30	30\\
0.821011673151751	0.78988326848249	30	30\\
0.821011673151751	0.797665369649806	30	30\\
0.821011673151751	0.805447470817121	30	30\\
0.821011673151751	0.813229571984436	30	30\\
0.821011673151751	0.821011673151751	30	30\\
0.821011673151751	0.828793774319066	30	30\\
0.821011673151751	0.836575875486381	29.7017791119901	29.7017791119901\\
0.821011673151751	0.844357976653696	28.5027144189778	28.5027144189778\\
0.821011673151751	0.852140077821012	27.2124011057695	27.2124011057695\\
0.821011673151751	0.859922178988327	25.8335085733386	25.8335085733386\\
0.821011673151751	0.867704280155642	24.3688618563512	24.3688618563512\\
0.821011673151751	0.875486381322957	22.8214495148762	22.8214495148762\\
0.821011673151751	0.883268482490272	21.1944312970953	21.1944312970953\\
0.821011673151751	0.891050583657588	19.4911456514142	19.4911456514142\\
0.821011673151751	0.898832684824903	17.7151172094532	17.7151172094532\\
0.821011673151751	0.906614785992218	15.8700643665149	15.8700643665149\\
0.821011673151751	0.914396887159533	13.9599070780692	13.9599070780692\\
0.821011673151751	0.922178988326848	11.988774978596	11.988774978596\\
0.821011673151751	0.929961089494163	9.96101591591392	9.96101591591392\\
0.821011673151751	0.937743190661479	7.88120498096587	7.88120498096587\\
0.821011673151751	0.945525291828794	5.75415409989994	5.75415409989994\\
0.821011673151751	0.953307392996109	3.58492224156136	3.58492224156136\\
0.821011673151751	0.961089494163424	1.37882627958095	1.37882627958095\\
0.821011673151751	0.968871595330739	0	0\\
0.821011673151751	0.976653696498054	0	0\\
0.821011673151751	0.98443579766537	0	0\\
0.821011673151751	0.992217898832685	0	0\\
0.828793774319066	0.00389105058365759	0	0\\
0.828793774319066	0.0116731517509728	0	0\\
0.828793774319066	0.0194552529182879	2.94844651935405e-26	2.94844651935405e-26\\
0.828793774319066	0.0272373540856031	0	0\\
0.828793774319066	0.0350194552529183	-0.130165904855891	-0.130165904855891\\
0.828793774319066	0.0428015564202335	-2.32370631623215	-2.32370631623215\\
0.828793774319066	0.0505836575875486	-4.48357807777534	-4.48357807777534\\
0.828793774319066	0.0583657587548638	-6.60439791523761	-6.60439791523761\\
0.828793774319066	0.066147859922179	-8.68104329972634	-8.68104329972634\\
0.828793774319066	0.0739299610894942	-10.7086412078638	-10.7086412078638\\
0.828793774319066	0.0817120622568093	-12.682557560861	-12.682557560861\\
0.828793774319066	0.0894941634241245	-14.5983873271937	-14.5983873271937\\
0.828793774319066	0.0972762645914397	-16.4519452472978	-16.4519452472978\\
0.828793774319066	0.105058365758755	-18.2392571244712	-18.2392571244712\\
0.828793774319066	0.11284046692607	-19.9565516163665	-19.9565516163665\\
0.828793774319066	0.120622568093385	-21.6002524540382	-21.6002524540382\\
0.828793774319066	0.1284046692607	-23.1669710106936	-23.1669710106936\\
0.828793774319066	0.136186770428016	-24.6534991424176	-24.6534991424176\\
0.828793774319066	0.143968871595331	-26.0568022325267	-26.0568022325267\\
0.828793774319066	0.151750972762646	-27.3740124001913	-27.3740124001913\\
0.828793774319066	0.159533073929961	-28.6024219026146	-28.6024219026146\\
0.828793774319066	0.167315175097276	-29.7394769098452	-29.7394769098452\\
0.828793774319066	0.175097276264591	-30	-30\\
0.828793774319066	0.182879377431907	-30	-30\\
0.828793774319066	0.190661478599222	-30	-30\\
0.828793774319066	0.198443579766537	-30	-30\\
0.828793774319066	0.206225680933852	-30	-30\\
0.828793774319066	0.214007782101167	-30	-30\\
0.828793774319066	0.221789883268482	-30	-30\\
0.828793774319066	0.229571984435798	-30	-30\\
0.828793774319066	0.237354085603113	-30	-30\\
0.828793774319066	0.245136186770428	-30	-30\\
0.828793774319066	0.252918287937743	-30	-30\\
0.828793774319066	0.260700389105058	-30	-30\\
0.828793774319066	0.268482490272374	-30	-30\\
0.828793774319066	0.276264591439689	-30	-30\\
0.828793774319066	0.284046692607004	-30	-30\\
0.828793774319066	0.291828793774319	-30	-30\\
0.828793774319066	0.299610894941634	-30	-30\\
0.828793774319066	0.307392996108949	-30	-30\\
0.828793774319066	0.315175097276265	-30	-30\\
0.828793774319066	0.32295719844358	-30	-30\\
0.828793774319066	0.330739299610895	-30	-30\\
0.828793774319066	0.33852140077821	-28.8953730100267	-28.8953730100267\\
0.828793774319066	0.346303501945525	-27.6895704783643	-27.6895704783643\\
0.828793774319066	0.35408560311284	-26.3943143833122	-26.3943143833122\\
0.828793774319066	0.361867704280156	-25.0122734054847	-25.0122734054847\\
0.828793774319066	0.369649805447471	-23.5462747782682	-23.5462747782682\\
0.828793774319066	0.377431906614786	-21.999310806907	-21.999310806907\\
0.828793774319066	0.385214007782101	-20.374545610299	-20.374545610299\\
0.828793774319066	0.392996108949416	-18.6753220294226	-18.6753220294226\\
0.828793774319066	0.400778210116732	-16.9051687280438	-16.9051687280438\\
0.828793774319066	0.408560311284047	-15.0678075478219	-15.0678075478219\\
0.828793774319066	0.416342412451362	-13.1671611936962	-13.1671611936962\\
0.828793774319066	0.424124513618677	-11.2073613276897	-11.2073613276897\\
0.828793774319066	0.431906614785992	-9.19275714591354	-9.19275714591354\\
0.828793774319066	0.439688715953307	-7.12792450753196	-7.12792450753196\\
0.828793774319066	0.447470817120623	-5.01767567766339	-5.01767567766339\\
0.828793774319066	0.455252918287938	-2.86706974054942	-2.86706974054942\\
0.828793774319066	0.463035019455253	-0.681423739055619	-0.681423739055619\\
0.828793774319066	0.470817120622568	-1.11475512238592e-25	-1.11475512238592e-25\\
0.828793774319066	0.478599221789883	2.94844651935405e-26	2.94844651935405e-26\\
0.828793774319066	0.486381322957198	0	0\\
0.828793774319066	0.494163424124514	0	0\\
0.828793774319066	0.501945525291829	0	0\\
0.828793774319066	0.509727626459144	0	0\\
0.828793774319066	0.517509727626459	-2.94844651935405e-26	-2.94844651935405e-26\\
0.828793774319066	0.525291828793774	0	0\\
0.828793774319066	0.533073929961089	0	0\\
0.828793774319066	0.540856031128405	1.77828403568816	1.77828403568816\\
0.828793774319066	0.54863813229572	3.94709121402841	3.94709121402841\\
0.828793774319066	0.556420233463035	6.07816683545859	6.07816683545859\\
0.828793774319066	0.56420233463035	8.16632427662828	8.16632427662828\\
0.828793774319066	0.571984435797665	10.2066292085347	10.2066292085347\\
0.828793774319066	0.57976653696498	12.1943888275121	12.1943888275121\\
0.828793774319066	0.587548638132296	14.1251417840378	14.1251417840378\\
0.828793774319066	0.595330739299611	15.9946487541353	15.9946487541353\\
0.828793774319066	0.603112840466926	17.7988835945641	17.7988835945641\\
0.828793774319066	0.610894941634241	19.5340250164055	19.5340250164055\\
0.828793774319066	0.618677042801556	21.1964487051439	21.1964487051439\\
0.828793774319066	0.626459143968872	22.7827198101994	22.7827198101994\\
0.828793774319066	0.634241245136187	24.2895857260243	24.2895857260243\\
0.828793774319066	0.642023346303502	25.7139690937454	25.7139690937454\\
0.828793774319066	0.649805447470817	27.0529609755893	27.0529609755893\\
0.828793774319066	0.657587548638132	28.303814209539	28.303814209539\\
0.828793774319066	0.665369649805448	29.4639370710269	29.4639370710269\\
0.828793774319066	0.673151750972763	30	30\\
0.828793774319066	0.680933852140078	30	30\\
0.828793774319066	0.688715953307393	30	30\\
0.828793774319066	0.696498054474708	30	30\\
0.828793774319066	0.704280155642023	30	30\\
0.828793774319066	0.712062256809339	30	30\\
0.828793774319066	0.719844357976654	30	30\\
0.828793774319066	0.727626459143969	30	30\\
0.828793774319066	0.735408560311284	30	30\\
0.828793774319066	0.743190661478599	30	30\\
0.828793774319066	0.750972762645914	30	30\\
0.828793774319066	0.75875486381323	30	30\\
0.828793774319066	0.766536964980545	30	30\\
0.828793774319066	0.77431906614786	30	30\\
0.828793774319066	0.782101167315175	30	30\\
0.828793774319066	0.78988326848249	30	30\\
0.828793774319066	0.797665369649806	30	30\\
0.828793774319066	0.805447470817121	30	30\\
0.828793774319066	0.813229571984436	30	30\\
0.828793774319066	0.821011673151751	30	30\\
0.828793774319066	0.828793774319066	30	30\\
0.828793774319066	0.836575875486381	29.1825224764476	29.1825224764476\\
0.828793774319066	0.844357976653696	27.9994803873749	27.9994803873749\\
0.828793774319066	0.852140077821012	26.7263418433025	26.7263418433025\\
0.828793774319066	0.859922178988327	25.365736889614	25.365736889614\\
0.828793774319066	0.867704280155642	23.9204525299015	23.9204525299015\\
0.828793774319066	0.875486381322957	22.3934391741883	22.3934391741883\\
0.828793774319066	0.883268482490272	20.7878173439756	20.7878173439756\\
0.828793774319066	0.891050583657588	19.1068845438206	19.1068845438206\\
0.828793774319066	0.898832684824903	17.3541223114629	17.3541223114629\\
0.828793774319066	0.906614785992218	15.53320350364	15.53320350364\\
0.828793774319066	0.914396887159533	13.6479998923184	13.6479998923184\\
0.828793774319066	0.922178988326848	11.7025901499179	11.7025901499179\\
0.828793774319066	0.929961089494163	9.70126829939372	9.70126829939372\\
0.828793774319066	0.937743190661479	7.6485526987848	7.6485526987848\\
0.828793774319066	0.945525291828794	5.54919562128505	5.54919562128505\\
0.828793774319066	0.953307392996109	3.40819348039694	3.40819348039694\\
0.828793774319066	0.961089494163424	1.23079773086322	1.23079773086322\\
0.828793774319066	0.968871595330739	0	0\\
0.828793774319066	0.976653696498054	0	0\\
0.828793774319066	0.98443579766537	0	0\\
0.828793774319066	0.992217898832685	0	0\\
0.836575875486381	0.00389105058365759	0	0\\
0.836575875486381	0.0116731517509728	0	0\\
0.836575875486381	0.0194552529182879	0	0\\
0.836575875486381	0.0272373540856031	0	0\\
0.836575875486381	0.0350194552529183	0	0\\
0.836575875486381	0.0428015564202335	-2.12387878822567	-2.12387878822567\\
0.836575875486381	0.0505836575875486	-4.24871767473823	-4.24871767473823\\
0.836575875486381	0.0583657587548638	-6.33512204481429	-6.33512204481429\\
0.836575875486381	0.066147859922179	-8.37804803780855	-8.37804803780855\\
0.836575875486381	0.0739299610894942	-10.3726979148565	-10.3726979148565\\
0.836575875486381	0.0817120622568093	-12.3145094565261	-12.3145094565261\\
0.836575875486381	0.0894941634241245	-14.1991460613617	-14.1991460613617\\
0.836575875486381	0.0972762645914397	-16.0224875026015	-16.0224875026015\\
0.836575875486381	0.105058365758755	-17.7806212905632	-17.7806212905632\\
0.836575875486381	0.11284046692607	-19.4698345829409	-19.4698345829409\\
0.836575875486381	0.120622568093385	-21.0866065830155	-21.0866065830155\\
0.836575875486381	0.1284046692607	-22.6276013683871	-22.6276013683871\\
0.836575875486381	0.136186770428016	-24.0896611029299	-24.0896611029299\\
0.836575875486381	0.143968871595331	-25.4697996083815	-25.4697996083815\\
0.836575875486381	0.151750972762646	-26.7651963196516	-26.7651963196516\\
0.836575875486381	0.159533073929961	-27.9731907384263	-27.9731907384263\\
0.836575875486381	0.167315175097276	-29.0912776642471	-29.0912776642471\\
0.836575875486381	0.175097276264591	-30	-30\\
0.836575875486381	0.182879377431907	-30	-30\\
0.836575875486381	0.190661478599222	-30	-30\\
0.836575875486381	0.198443579766537	-30	-30\\
0.836575875486381	0.206225680933852	-30	-30\\
0.836575875486381	0.214007782101167	-30	-30\\
0.836575875486381	0.221789883268482	-30	-30\\
0.836575875486381	0.229571984435798	-30	-30\\
0.836575875486381	0.237354085603113	-30	-30\\
0.836575875486381	0.245136186770428	-30	-30\\
0.836575875486381	0.252918287937743	-30	-30\\
0.836575875486381	0.260700389105058	-30	-30\\
0.836575875486381	0.268482490272374	-30	-30\\
0.836575875486381	0.276264591439689	-30	-30\\
0.836575875486381	0.284046692607004	-30	-30\\
0.836575875486381	0.291828793774319	-30	-30\\
0.836575875486381	0.299610894941634	-30	-30\\
0.836575875486381	0.307392996108949	-30	-30\\
0.836575875486381	0.315175097276265	-30	-30\\
0.836575875486381	0.32295719844358	-30	-30\\
0.836575875486381	0.330739299610895	-29.3564954972346	-29.3564954972346\\
0.836575875486381	0.33852140077821	-28.2612610744938	-28.2612610744938\\
0.836575875486381	0.346303501945525	-27.0755165042713	-27.0755165042713\\
0.836575875486381	0.35408560311284	-25.8017287215198	-25.8017287215198\\
0.836575875486381	0.361867704280156	-24.4425189661567	-24.4425189661567\\
0.836575875486381	0.369649805447471	-23.000667277634	-23.000667277634\\
0.836575875486381	0.377431906614786	-21.4791178748513	-21.4791178748513\\
0.836575875486381	0.385214007782101	-19.8809850860112	-19.8809850860112\\
0.836575875486381	0.392996108949416	-18.209559682071	-18.209559682071\\
0.836575875486381	0.400778210116732	-16.4683155717796	-16.4683155717796\\
0.836575875486381	0.408560311284047	-14.6609168721563	-14.6609168721563\\
0.836575875486381	0.416342412451362	-12.7912253969452	-12.7912253969452\\
0.836575875486381	0.424124513618677	-10.8633086187245	-10.8633086187245\\
0.836575875486381	0.431906614785992	-8.88144816476988	-8.88144816476988\\
0.836575875486381	0.439688715953307	-6.85014890618538	-6.85014890618538\\
0.836575875486381	0.447470817120623	-4.77414869643812	-4.77414869643812\\
0.836575875486381	0.455252918287938	-2.65842881138076	-2.65842881138076\\
0.836575875486381	0.463035019455253	-0.508225145039777	-0.508225145039777\\
0.836575875486381	0.470817120622568	-1.11475512238592e-25	-1.11475512238592e-25\\
0.836575875486381	0.478599221789883	0	0\\
0.836575875486381	0.486381322957198	0	0\\
0.836575875486381	0.494163424124514	0	0\\
0.836575875486381	0.501945525291829	0	0\\
0.836575875486381	0.509727626459144	0	0\\
0.836575875486381	0.517509727626459	0	0\\
0.836575875486381	0.525291828793774	0	0\\
0.836575875486381	0.533073929961089	0	0\\
0.836575875486381	0.540856031128405	1.58729993869302	1.58729993869302\\
0.836575875486381	0.54863813229572	3.72093257423172	3.72093257423172\\
0.836575875486381	0.556420233463035	5.81743092305499	5.81743092305499\\
0.836575875486381	0.56420233463035	7.87168784954541	7.87168784954541\\
0.836575875486381	0.571984435797665	9.87884513987791	9.87884513987791\\
0.836575875486381	0.57976653696498	11.8342826917402	11.8342826917402\\
0.836575875486381	0.587548638132296	13.7336084314068	13.7336084314068\\
0.836575875486381	0.595330739299611	15.5726489066485	15.5726489066485\\
0.836575875486381	0.603112840466926	17.3474405015075	17.3474405015075\\
0.836575875486381	0.610894941634241	19.0542212148698	19.0542212148698\\
0.836575875486381	0.618677042801556	20.6894229425834	20.6894229425834\\
0.836575875486381	0.626459143968872	22.2496642043862	22.2496642043862\\
0.836575875486381	0.634241245136187	23.7317432651272	23.7317432651272\\
0.836575875486381	0.642023346303502	25.1326316196203	25.1326316196203\\
0.836575875486381	0.649805447470817	26.4494678506631	26.4494678506631\\
0.836575875486381	0.657587548638132	27.6795519466059	27.6795519466059\\
0.836575875486381	0.665369649805448	28.8203403056342	28.8203403056342\\
0.836575875486381	0.673151750972763	29.869441905302	29.869441905302\\
0.836575875486381	0.680933852140078	30	30\\
0.836575875486381	0.688715953307393	30	30\\
0.836575875486381	0.696498054474708	30	30\\
0.836575875486381	0.704280155642023	30	30\\
0.836575875486381	0.712062256809339	30	30\\
0.836575875486381	0.719844357976654	30	30\\
0.836575875486381	0.727626459143969	30	30\\
0.836575875486381	0.735408560311284	30	30\\
0.836575875486381	0.743190661478599	30	30\\
0.836575875486381	0.750972762645914	30	30\\
0.836575875486381	0.75875486381323	30	30\\
0.836575875486381	0.766536964980545	30	30\\
0.836575875486381	0.77431906614786	30	30\\
0.836575875486381	0.782101167315175	30	30\\
0.836575875486381	0.78988326848249	30	30\\
0.836575875486381	0.797665369649806	30	30\\
0.836575875486381	0.805447470817121	30	30\\
0.836575875486381	0.813229571984436	30	30\\
0.836575875486381	0.821011673151751	30	30\\
0.836575875486381	0.828793774319066	29.6158645218621	29.6158645218621\\
0.836575875486381	0.836575875486381	28.5436232531873	28.5436232531873\\
0.836575875486381	0.844357976653696	27.3802789818108	27.3802789818108\\
0.836575875486381	0.852140077821012	26.1282606603168	26.1282606603168\\
0.836575875486381	0.859922178988327	24.7901506082816	24.7901506082816\\
0.836575875486381	0.867704280155642	23.3686887035201	23.3686887035201\\
0.836575875486381	0.875486381322957	21.866777589112	21.866777589112\\
0.836575875486381	0.883268482490272	20.2874884913319	20.2874884913319\\
0.836575875486381	0.891050583657588	18.634067463557	18.634067463557\\
0.836575875486381	0.898832684824903	16.9099419938037	16.9099419938037\\
0.836575875486381	0.906614785992218	15.1187279795472	15.1187279795472\\
0.836575875486381	0.914396887159533	13.2642371074643	13.2642371074643\\
0.836575875486381	0.922178988326848	11.3504846917196	11.3504846917196\\
0.836575875486381	0.929961089494163	9.3816980301728	9.3816980301728\\
0.836575875486381	0.937743190661479	7.36232533786441	7.36232533786441\\
0.836575875486381	0.945525291828794	5.29704531328742	5.29704531328742\\
0.836575875486381	0.953307392996109	3.19077738590614	3.19077738590614\\
0.836575875486381	0.961089494163424	1.04869267824631	1.04869267824631\\
0.836575875486381	0.968871595330739	0	0\\
0.836575875486381	0.976653696498054	0	0\\
0.836575875486381	0.98443579766537	0	0\\
0.836575875486381	0.992217898832685	0	0\\
0.844357976653696	0.00389105058365759	0	0\\
0.844357976653696	0.0116731517509728	0	0\\
0.844357976653696	0.0194552529182879	0	0\\
0.844357976653696	0.0272373540856031	0	0\\
0.844357976653696	0.0350194552529183	0	0\\
0.844357976653696	0.0428015564202335	-1.88623100451156	-1.88623100451156\\
0.844357976653696	0.0505836575875486	-3.96940563041276	-3.96940563041276\\
0.844357976653696	0.0583657587548638	-6.01487952265684	-6.01487952265684\\
0.844357976653696	0.066147859922179	-8.01770240306112	-8.01770240306112\\
0.844357976653696	0.0739299610894942	-9.97316622155805	-9.97316622155805\\
0.844357976653696	0.0817120622568093	-11.8767945115451	-11.8767945115451\\
0.844357976653696	0.0894941634241245	-13.7243324884298	-13.7243324884298\\
0.844357976653696	0.0972762645914397	-15.5117378446384	-15.5117378446384\\
0.844357976653696	0.105058365758755	-17.2351721921654	-17.2351721921654\\
0.844357976653696	0.11284046692607	-18.8909931024936	-18.8909931024936\\
0.844357976653696	0.120622568093385	-20.4757466959951	-20.4757466959951\\
0.844357976653696	0.1284046692607	-21.9861607407684	-21.9861607407684\\
0.844357976653696	0.136186770428016	-23.4191382380153	-23.4191382380153\\
0.844357976653696	0.143968871595331	-24.7717515024225	-24.7717515024225\\
0.844357976653696	0.151750972762646	-26.0412368009698	-26.0412368009698\\
0.844357976653696	0.159533073929961	-27.2249897051161	-27.2249897051161\\
0.844357976653696	0.167315175097276	-28.3205614586151	-28.3205614586151\\
0.844357976653696	0.175097276264591	-29.3256568888369	-29.3256568888369\\
0.844357976653696	0.182879377431907	-30	-30\\
0.844357976653696	0.190661478599222	-30	-30\\
0.844357976653696	0.198443579766537	-30	-30\\
0.844357976653696	0.206225680933852	-30	-30\\
0.844357976653696	0.214007782101167	-30	-30\\
0.844357976653696	0.221789883268482	-30	-30\\
0.844357976653696	0.229571984435798	-30	-30\\
0.844357976653696	0.237354085603113	-30	-30\\
0.844357976653696	0.245136186770428	-30	-30\\
0.844357976653696	0.252918287937743	-30	-30\\
0.844357976653696	0.260700389105058	-30	-30\\
0.844357976653696	0.268482490272374	-30	-30\\
0.844357976653696	0.276264591439689	-30	-30\\
0.844357976653696	0.284046692607004	-30	-30\\
0.844357976653696	0.291828793774319	-30	-30\\
0.844357976653696	0.299610894941634	-30	-30\\
0.844357976653696	0.307392996108949	-30	-30\\
0.844357976653696	0.315175097276265	-30	-30\\
0.844357976653696	0.32295719844358	-29.5625595360692	-29.5625595360692\\
0.844357976653696	0.330739299610895	-28.5804259074306	-28.5804259074306\\
0.844357976653696	0.33852140077821	-27.5072660273448	-27.5072660273448\\
0.844357976653696	0.346303501945525	-26.3453366757981	-26.3453366757981\\
0.844357976653696	0.35408560311284	-25.0970480510786	-25.0970480510786\\
0.844357976653696	0.361867704280156	-23.7649653439725	-23.7649653439725\\
0.844357976653696	0.369649805447471	-22.3518120404208	-22.3518120404208\\
0.844357976653696	0.377431906614786	-20.8604743468699	-20.8604743468699\\
0.844357976653696	0.385214007782101	-19.2940063883122	-19.2940063883122\\
0.844357976653696	0.392996108949416	-17.6556359940106	-17.6556359940106\\
0.844357976653696	0.400778210116732	-15.9487709889107	-15.9487709889107\\
0.844357976653696	0.408560311284047	-14.1770059710038	-14.1770059710038\\
0.844357976653696	0.416342412451362	-12.3441295912782	-12.3441295912782\\
0.844357976653696	0.424124513618677	-10.4541323730982	-10.4541323730982\\
0.844357976653696	0.431906614785992	-8.51121511804877	-8.51121511804877\\
0.844357976653696	0.439688715953307	-6.51979794914942	-6.51979794914942\\
0.844357976653696	0.447470817120623	-4.48453004188069	-4.48453004188069\\
0.844357976653696	0.455252918287938	-2.41030008883632	-2.41030008883632\\
0.844357976653696	0.463035019455253	-0.302247533960668	-0.302247533960668\\
0.844357976653696	0.470817120622568	0	0\\
0.844357976653696	0.478599221789883	2.94844651935405e-26	2.94844651935405e-26\\
0.844357976653696	0.486381322957198	0	0\\
0.844357976653696	0.494163424124514	0	0\\
0.844357976653696	0.501945525291829	0	0\\
0.844357976653696	0.509727626459144	0	0\\
0.844357976653696	0.517509727626459	0	0\\
0.844357976653696	0.525291828793774	0	0\\
0.844357976653696	0.533073929961089	1.11475512238592e-25	1.11475512238592e-25\\
0.844357976653696	0.540856031128405	1.36017030296758	1.36017030296758\\
0.844357976653696	0.54863813229572	3.45197011987051	3.45197011987051\\
0.844357976653696	0.556420233463035	5.50734553604453	5.50734553604453\\
0.844357976653696	0.56420233463035	7.52128393674173	7.52128393674173\\
0.844357976653696	0.571984435797665	9.4890177434075	9.4890177434075\\
0.844357976653696	0.57976653696498	11.4060135680395	11.4060135680395\\
0.844357976653696	0.587548638132296	13.2679621205724	13.2679621205724\\
0.844357976653696	0.595330739299611	15.0707688278903	15.0707688278903\\
0.844357976653696	0.603112840466926	16.8105451157236	16.8105451157236\\
0.844357976653696	0.610894941634241	18.4836003022688	18.4836003022688\\
0.844357976653696	0.618677042801556	20.0864340539464	20.0864340539464\\
0.844357976653696	0.626459143968872	21.6157293603956	21.6157293603956\\
0.844357976653696	0.634241245136187	23.0683460003464	23.0683460003464\\
0.844357976653696	0.642023346303502	24.4413144974475	24.4413144974475\\
0.844357976653696	0.649805447470817	25.7318306128728	25.7318306128728\\
0.844357976653696	0.657587548638132	26.9372505019341	26.9372505019341\\
0.844357976653696	0.665369649805448	28.0550867928703	28.0550867928703\\
0.844357976653696	0.673151750972763	29.0830060521752	29.0830060521752\\
0.844357976653696	0.680933852140078	30	30\\
0.844357976653696	0.688715953307393	30	30\\
0.844357976653696	0.696498054474708	30	30\\
0.844357976653696	0.704280155642023	30	30\\
0.844357976653696	0.712062256809339	30	30\\
0.844357976653696	0.719844357976654	30	30\\
0.844357976653696	0.727626459143969	30	30\\
0.844357976653696	0.735408560311284	30	30\\
0.844357976653696	0.743190661478599	30	30\\
0.844357976653696	0.750972762645914	30	30\\
0.844357976653696	0.75875486381323	30	30\\
0.844357976653696	0.766536964980545	30	30\\
0.844357976653696	0.77431906614786	30	30\\
0.844357976653696	0.782101167315175	30	30\\
0.844357976653696	0.78988326848249	30	30\\
0.844357976653696	0.797665369649806	30	30\\
0.844357976653696	0.805447470817121	30	30\\
0.844357976653696	0.813229571984436	30	30\\
0.844357976653696	0.821011673151751	29.7936007434732	29.7936007434732\\
0.844357976653696	0.828793774319066	28.8345561760387	28.8345561760387\\
0.844357976653696	0.836575875486381	27.7839452628669	27.7839452628669\\
0.844357976653696	0.844357976653696	26.6439864644821	26.6439864644821\\
0.844357976653696	0.852140077821012	25.417051609379	25.417051609379\\
0.844357976653696	0.859922178988327	24.1056669167663	24.1056669167663\\
0.844357976653696	0.867704280155642	22.7125159406376	22.7125159406376\\
0.844357976653696	0.875486381322957	21.2404437595544	21.2404437595544\\
0.844357976653696	0.883268482490272	19.6924620081876	19.6924620081876\\
0.844357976653696	0.891050583657588	18.0717545302937	18.0717545302937\\
0.844357976653696	0.898832684824903	16.3816835496569	16.3816835496569\\
0.844357976653696	0.906614785992218	14.6257963266616	14.6257963266616\\
0.844357976653696	0.914396887159533	12.8078323099619	12.8078323099619\\
0.844357976653696	0.922178988326848	10.9317308161788	10.9317308161788\\
0.844357976653696	0.929961089494163	9.0016392824107	9.0016392824107\\
0.844357976653696	0.937743190661479	7.02192214121876	7.02192214121876\\
0.844357976653696	0.945525291828794	4.99717036788778	4.99717036788778\\
0.844357976653696	0.953307392996109	2.93221174769891	2.93221174769891\\
0.844357976653696	0.961089494163424	0.832121909902772	0.832121909902772\\
0.844357976653696	0.968871595330739	1.11475512238592e-25	1.11475512238592e-25\\
0.844357976653696	0.976653696498054	0	0\\
0.844357976653696	0.98443579766537	0	0\\
0.844357976653696	0.992217898832685	0	0\\
0.852140077821012	0.00389105058365759	0	0\\
0.852140077821012	0.0116731517509728	0	0\\
0.852140077821012	0.0194552529182879	0	0\\
0.852140077821012	0.0272373540856031	0	0\\
0.852140077821012	0.0350194552529183	0	0\\
0.852140077821012	0.0428015564202335	-1.61045538657971	-1.61045538657971\\
0.852140077821012	0.0505836575875486	-3.64528343249831	-3.64528343249831\\
0.852140077821012	0.0583657587548638	-5.64326324346767	-5.64326324346767\\
0.852140077821012	0.066147859922179	-7.59955319491979	-7.59955319491979\\
0.852140077821012	0.0739299610894942	-9.50954948833255	-9.50954948833255\\
0.852140077821012	0.0817120622568093	-11.3688754690807	-11.3688754690807\\
0.852140077821012	0.0894941634241245	-13.1733717288822	-13.1733717288822\\
0.852140077821012	0.0972762645914397	-14.9190869449369	-14.9190869449369\\
0.852140077821012	0.105058365758755	-16.6022694105015	-16.6022694105015\\
0.852140077821012	0.11284046692607	-18.219359213434	-18.219359213434\\
0.852140077821012	0.120622568093385	-19.7669810249112	-19.7669810249112\\
0.852140077821012	0.1284046692607	-21.241937472095	-21.241937472095\\
0.852140077821012	0.136186770428016	-22.6412030894089	-22.6412030894089\\
0.852140077821012	0.143968871595331	-23.961918877211	-23.961918877211\\
0.852140077821012	0.151750972762646	-25.2013875505	-25.2013875505\\
0.852140077821012	0.159533073929961	-26.3570696416444	-26.3570696416444\\
0.852140077821012	0.167315175097276	-27.4265807379308	-27.4265807379308\\
0.852140077821012	0.175097276264591	-28.407690291152	-28.407690291152\\
0.852140077821012	0.182879377431907	-29.2983226203963	-29.2983226203963\\
0.852140077821012	0.190661478599222	-30	-30\\
0.852140077821012	0.198443579766537	-30	-30\\
0.852140077821012	0.206225680933852	-30	-30\\
0.852140077821012	0.214007782101167	-30	-30\\
0.852140077821012	0.221789883268482	-30	-30\\
0.852140077821012	0.229571984435798	-30	-30\\
0.852140077821012	0.237354085603113	-30	-30\\
0.852140077821012	0.245136186770428	-30	-30\\
0.852140077821012	0.252918287937743	-30	-30\\
0.852140077821012	0.260700389105058	-30	-30\\
0.852140077821012	0.268482490272374	-30	-30\\
0.852140077821012	0.276264591439689	-30	-30\\
0.852140077821012	0.284046692607004	-30	-30\\
0.852140077821012	0.291828793774319	-30	-30\\
0.852140077821012	0.299610894941634	-30	-30\\
0.852140077821012	0.307392996108949	-30	-30\\
0.852140077821012	0.315175097276265	-29.5066326438072	-29.5066326438072\\
0.852140077821012	0.32295719844358	-28.6389274222696	-28.6389274222696\\
0.852140077821012	0.330739299610895	-27.6802506542485	-27.6802506542485\\
0.852140077821012	0.33852140077821	-26.6326387279743	-26.6326387279743\\
0.852140077821012	0.346303501945525	-25.498283604873	-25.498283604873\\
0.852140077821012	0.35408560311284	-24.27953114855	-24.27953114855\\
0.852140077821012	0.361867704280156	-22.9788818247814	-22.9788818247814\\
0.852140077821012	0.369649805447471	-21.5989931143307	-21.5989931143307\\
0.852140077821012	0.377431906614786	-20.1426831548725	-20.1426831548725\\
0.852140077821012	0.385214007782101	-18.6129352950891	-18.6129352950891\\
0.852140077821012	0.392996108949416	-17.0129033715783	-17.0129033715783\\
0.852140077821012	0.400778210116732	-15.3459176087157	-15.3459176087157\\
0.852140077821012	0.408560311284047	-13.6154911013697	-13.6154911013697\\
0.852140077821012	0.416342412451362	-11.8253268788723	-11.8253268788723\\
0.852140077821012	0.424124513618677	-9.97932557240976	-9.97932557240976\\
0.852140077821012	0.431906614785992	-8.08159372183287	-8.08159372183287\\
0.852140077821012	0.439688715953307	-6.13645276514941	-6.13645276514941\\
0.852140077821012	0.447470817120623	-4.14844875640146	-4.14844875640146\\
0.852140077821012	0.455252918287938	-2.12236285528661	-2.12236285528661\\
0.852140077821012	0.463035019455253	-0.0632226113289397	-0.0632226113289397\\
0.852140077821012	0.470817120622568	0	0\\
0.852140077821012	0.478599221789883	0	0\\
0.852140077821012	0.486381322957198	0	0\\
0.852140077821012	0.494163424124514	0	0\\
0.852140077821012	0.501945525291829	0	0\\
0.852140077821012	0.509727626459144	0	0\\
0.852140077821012	0.517509727626459	0	0\\
0.852140077821012	0.525291828793774	0	0\\
0.852140077821012	0.533073929961089	-1.47422325967703e-26	-1.47422325967703e-26\\
0.852140077821012	0.540856031128405	1.09660035559854	1.09660035559854\\
0.852140077821012	0.54863813229572	3.13985773290835	3.13985773290835\\
0.852140077821012	0.556420233463035	5.14751545847064	5.14751545847064\\
0.852140077821012	0.56420233463035	7.11467063688806	7.11467063688806\\
0.852140077821012	0.571984435797665	9.03666102215974	9.03666102215974\\
0.852140077821012	0.57976653696498	10.9090541302922	10.9090541302922\\
0.852140077821012	0.587548638132296	12.7276371404926	12.7276371404926\\
0.852140077821012	0.595330739299611	14.4884075471988	14.4884075471988\\
0.852140077821012	0.603112840466926	16.1875645175832	16.1875645175832\\
0.852140077821012	0.610894941634241	17.8215009095349	17.8215009095349\\
0.852140077821012	0.618677042801556	19.386795909799	19.386795909799\\
0.852140077821012	0.626459143968872	20.880208262208	20.880208262208\\
0.852140077821012	0.634241245136187	22.2986700741783	22.2986700741783\\
0.852140077821012	0.642023346303502	23.6392812201997	23.6392812201997\\
0.852140077821012	0.649805447470817	24.8993044090326	24.8993044090326\\
0.852140077821012	0.657587548638132	26.0761610550358	26.0761610550358\\
0.852140077821012	0.665369649805448	27.1674282015824	27.1674282015824\\
0.852140077821012	0.673151750972763	28.170836892629	28.170836892629\\
0.852140077821012	0.680933852140078	29.0842725672233	29.0842725672233\\
0.852140077821012	0.688715953307393	29.9057781933004	29.9057781933004\\
0.852140077821012	0.696498054474708	30	30\\
0.852140077821012	0.704280155642023	30	30\\
0.852140077821012	0.712062256809339	30	30\\
0.852140077821012	0.719844357976654	30	30\\
0.852140077821012	0.727626459143969	30	30\\
0.852140077821012	0.735408560311284	30	30\\
0.852140077821012	0.743190661478599	30	30\\
0.852140077821012	0.750972762645914	30	30\\
0.852140077821012	0.75875486381323	30	30\\
0.852140077821012	0.766536964980545	30	30\\
0.852140077821012	0.77431906614786	30	30\\
0.852140077821012	0.782101167315175	30	30\\
0.852140077821012	0.78988326848249	30	30\\
0.852140077821012	0.797665369649806	30	30\\
0.852140077821012	0.805447470817121	30	30\\
0.852140077821012	0.813229571984436	29.7091044247692	29.7091044247692\\
0.852140077821012	0.821011673151751	28.8644397046182	28.8644397046182\\
0.852140077821012	0.828793774319066	27.9283190972007	27.9283190972007\\
0.852140077821012	0.836575875486381	26.9027395788622	26.9027395788622\\
0.852140077821012	0.844357976653696	25.7898545557842	25.7898545557842\\
0.852140077821012	0.852140077821012	24.5919714799381	24.5919714799381\\
0.852140077821012	0.859922178988327	23.3115520321092	23.3115520321092\\
0.852140077821012	0.867704280155642	21.9512141641594	21.9512141641594\\
0.852140077821012	0.875486381322957	20.5137354728513	20.5137354728513\\
0.852140077821012	0.883268482490272	19.0020575510194	19.0020575510194\\
0.852140077821012	0.891050583657588	17.4192910985501	17.4192910985501\\
0.852140077821012	0.898832684824903	15.7687216738255	15.7687216738255\\
0.852140077821012	0.906614785992218	14.0538160328374	14.0538160328374\\
0.852140077821012	0.914396887159533	12.2782290462674	12.2782290462674\\
0.852140077821012	0.922178988326848	10.4458112116875	10.4458112116875\\
0.852140077821012	0.929961089494163	8.56061679379657	8.56061679379657\\
0.852140077821012	0.937743190661479	6.62691263396288	6.62691263396288\\
0.852140077821012	0.945525291828794	4.64918767373206	4.64918767373206\\
0.852140077821012	0.953307392996109	2.63216323816995	2.63216323816995\\
0.852140077821012	0.961089494163424	0.580804133696537	0.580804133696537\\
0.852140077821012	0.968871595330739	0	0\\
0.852140077821012	0.976653696498054	0	0\\
0.852140077821012	0.98443579766537	0	0\\
0.852140077821012	0.992217898832685	0	0\\
0.859922178988327	0.00389105058365759	0	0\\
0.859922178988327	0.0116731517509728	0	0\\
0.859922178988327	0.0194552529182879	0	0\\
0.859922178988327	0.0272373540856031	0	0\\
0.859922178988327	0.0350194552529183	0	0\\
0.859922178988327	0.0428015564202335	-1.29637297734636	-1.29637297734636\\
0.859922178988327	0.0505836575875486	-3.27614387938553	-3.27614387938553\\
0.859922178988327	0.0583657587548638	-5.2200397960512	-5.2200397960512\\
0.859922178988327	0.066147859922179	-7.12334292031004	-7.12334292031004\\
0.859922178988327	0.0739299610894942	-8.98156836447965	-8.98156836447965\\
0.859922178988327	0.0817120622568093	-10.7904534469902	-10.7904534469902\\
0.859922178988327	0.0894941634241245	-12.5459478013717	-12.5459478013717\\
0.859922178988327	0.0972762645914397	-14.2442042645323	-14.2442042645323\\
0.859922178988327	0.105058365758755	-15.8815705017302	-15.8815705017302\\
0.859922178988327	0.11284046692607	-17.45458132995	-17.45458132995\\
0.859922178988327	0.120622568093385	-18.9599517095547	-18.9599517095547\\
0.859922178988327	0.1284046692607	-20.3945703879961	-20.3945703879961\\
0.859922178988327	0.136186770428016	-21.7554942014731	-21.7554942014731\\
0.859922178988327	0.143968871595331	-23.0399430736837	-23.0399430736837\\
0.859922178988327	0.151750972762646	-24.2452957990773	-24.2452957990773\\
0.859922178988327	0.159533073929961	-25.3690867646006	-25.3690867646006\\
0.859922178988327	0.167315175097276	-26.4090038498059	-26.4090038498059\\
0.859922178988327	0.175097276264591	-27.3628878448323	-27.3628878448323\\
0.859922178988327	0.182879377431907	-28.2287338161422	-28.2287338161422\\
0.859922178988327	0.190661478599222	-29.004694874449	-29.004694874449\\
0.859922178988327	0.198443579766537	-29.6890886513566	-29.6890886513566\\
0.859922178988327	0.206225680933852	-30	-30\\
0.859922178988327	0.214007782101167	-30	-30\\
0.859922178988327	0.221789883268482	-30	-30\\
0.859922178988327	0.229571984435798	-30	-30\\
0.859922178988327	0.237354085603113	-30	-30\\
0.859922178988327	0.245136186770428	-30	-30\\
0.859922178988327	0.252918287937743	-30	-30\\
0.859922178988327	0.260700389105058	-30	-30\\
0.859922178988327	0.268482490272374	-30	-30\\
0.859922178988327	0.276264591439689	-30	-30\\
0.859922178988327	0.284046692607004	-30	-30\\
0.859922178988327	0.291828793774319	-30	-30\\
0.859922178988327	0.299610894941634	-29.8457117650826	-29.8457117650826\\
0.859922178988327	0.307392996108949	-29.1844544191643	-29.1844544191643\\
0.859922178988327	0.315175097276265	-28.4312358884588	-28.4312358884588\\
0.859922178988327	0.32295719844358	-27.5876961360037	-27.5876961360037\\
0.859922178988327	0.330739299610895	-26.6556416104418	-26.6556416104418\\
0.859922178988327	0.33852140077821	-25.6370381296537	-25.6370381296537\\
0.859922178988327	0.346303501945525	-24.5340064914433	-24.5340064914433\\
0.859922178988327	0.35408560311284	-23.3488205570514	-23.3488205570514\\
0.859922178988327	0.361867704280156	-22.0839073877781	-22.0839073877781\\
0.859922178988327	0.369649805447471	-20.7418489981961	-20.7418489981961\\
0.859922178988327	0.377431906614786	-19.3253853633578	-19.3253853633578\\
0.859922178988327	0.385214007782101	-17.8374184160976	-17.8374184160976\\
0.859922178988327	0.392996108949416	-16.2810168609068	-16.2810168609068\\
0.859922178988327	0.400778210116732	-14.6594217022842	-14.6594217022842\\
0.859922178988327	0.408560311284047	-12.97605243803	-12.97605243803\\
0.859922178988327	0.416342412451362	-11.2345139045728	-11.2345139045728\\
0.859922178988327	0.424124513618677	-9.43860378599599	-9.43860378599599\\
0.859922178988327	0.431906614785992	-7.59232081405803	-7.59232081405803\\
0.859922178988327	0.439688715953307	-5.69987369561497	-5.69987369561497\\
0.859922178988327	0.447470817120623	-3.76569080826879	-3.76569080826879\\
0.859922178988327	0.455252918287938	-1.79443070621303	-1.79443070621303\\
0.859922178988327	0.463035019455253	0	0\\
0.859922178988327	0.470817120622568	0	0\\
0.859922178988327	0.478599221789883	2.94844651935405e-26	2.94844651935405e-26\\
0.859922178988327	0.486381322957198	0	0\\
0.859922178988327	0.494163424124514	0	0\\
0.859922178988327	0.501945525291829	0	0\\
0.859922178988327	0.509727626459144	0	0\\
0.859922178988327	0.517509727626459	0	0\\
0.859922178988327	0.525291828793774	0	0\\
0.859922178988327	0.533073929961089	-1.47422325967703e-26	-1.47422325967703e-26\\
0.859922178988327	0.540856031128405	0.796418214244004	0.796418214244004\\
0.859922178988327	0.54863813229572	2.78439495360833	2.78439495360833\\
0.859922178988327	0.556420233463035	4.73771358703452	4.73771358703452\\
0.859922178988327	0.56420233463035	6.65159626715118	6.65159626715118\\
0.859922178988327	0.571984435797665	8.5215008935884	8.5215008935884\\
0.859922178988327	0.57976653696498	10.3431101857239	10.3431101857239\\
0.859922178988327	0.587548638132296	12.112321587211	12.112321587211\\
0.859922178988327	0.595330739299611	13.8252379596718	13.8252379596718\\
0.859922178988327	0.603112840466926	15.4781590238865	15.4781590238865\\
0.859922178988327	0.610894941634241	17.0675735093971	17.0675735093971\\
0.859922178988327	0.618677042801556	18.5901519799348	18.5901519799348\\
0.859922178988327	0.626459143968872	20.0427403142668	20.0427403142668\\
0.859922178988327	0.634241245136187	21.4223538418108	21.4223538418108\\
0.859922178988327	0.642023346303502	22.7261721624521	22.7261721624521\\
0.859922178988327	0.649805447470817	23.9515347242086	23.9515347242086\\
0.859922178988327	0.657587548638132	25.0959372940156	25.0959372940156\\
0.859922178988327	0.665369649805448	26.1570295383304	26.1570295383304\\
0.859922178988327	0.673151750972763	27.1326140270659	27.1326140270659\\
0.859922178988327	0.680933852140078	28.0206470669355	28.0206470669355\\
0.859922178988327	0.688715953307393	28.8192418086127	28.8192418086127\\
0.859922178988327	0.696498054474708	29.5266739836095	29.5266739836095\\
0.859922178988327	0.704280155642023	30	30\\
0.859922178988327	0.712062256809339	30	30\\
0.859922178988327	0.719844357976654	30	30\\
0.859922178988327	0.727626459143969	30	30\\
0.859922178988327	0.735408560311284	30	30\\
0.859922178988327	0.743190661478599	30	30\\
0.859922178988327	0.750972762645914	30	30\\
0.859922178988327	0.75875486381323	30	30\\
0.859922178988327	0.766536964980545	30	30\\
0.859922178988327	0.77431906614786	30	30\\
0.859922178988327	0.782101167315175	30	30\\
0.859922178988327	0.78988326848249	30	30\\
0.859922178988327	0.797665369649806	29.9964692329882	29.9964692329882\\
0.859922178988327	0.805447470817121	29.3584361621484	29.3584361621484\\
0.859922178988327	0.813229571984436	28.628059058104	28.628059058104\\
0.859922178988327	0.821011673151751	27.8069347805242	27.8069347805242\\
0.859922178988327	0.828793774319066	26.8968289391659	26.8968289391659\\
0.859922178988327	0.836575875486381	25.8996680820407	25.8996680820407\\
0.859922178988327	0.844357976653696	24.8175345916228	24.8175345916228\\
0.859922178988327	0.852140077821012	23.6526641711564	23.6526641711564\\
0.859922178988327	0.859922178988327	22.4074455106258	22.4074455106258\\
0.859922178988327	0.867704280155642	21.0844216764438	21.0844216764438\\
0.859922178988327	0.875486381322957	19.6862928365722	19.6862928365722\\
0.859922178988327	0.883268482490272	18.215920032207	18.215920032207\\
0.859922178988327	0.891050583657588	16.6763298013976	16.6763298013976\\
0.859922178988327	0.898832684824903	15.070719536356	15.070719536356\\
0.859922178988327	0.906614785992218	13.4024635132885	13.4024635132885\\
0.859922178988327	0.914396887159533	11.6751195738374	11.6751195738374\\
0.859922178988327	0.922178988326848	9.89243646451479	9.89243646451479\\
0.859922178988327	0.929961089494163	8.05836185814742	8.05836185814742\\
0.859922178988327	0.937743190661479	6.17705109210778	6.17705109210778\\
0.859922178988327	0.945525291828794	4.25287666423012	4.25287666423012\\
0.859922178988327	0.953307392996109	2.29043852977885	2.29043852977885\\
0.859922178988327	0.961089494163424	0.294575240064546	0.294575240064546\\
0.859922178988327	0.968871595330739	0	0\\
0.859922178988327	0.976653696498054	0	0\\
0.859922178988327	0.98443579766537	0	0\\
0.859922178988327	0.992217898832685	0	0\\
0.867704280155642	0.00389105058365759	0	0\\
0.867704280155642	0.0116731517509728	0	0\\
0.867704280155642	0.0194552529182879	0	0\\
0.867704280155642	0.0272373540856031	0	0\\
0.867704280155642	0.0350194552529183	0	0\\
0.867704280155642	0.0428015564202335	-0.943944343330158	-0.943944343330158\\
0.867704280155642	0.0505836575875486	-2.86194382792325	-2.86194382792325\\
0.867704280155642	0.0583657587548638	-4.74516394312421	-4.74516394312421\\
0.867704280155642	0.066147859922179	-6.5890259080021	-6.5890259080021\\
0.867704280155642	0.0739299610894942	-8.38917844717975	-8.38917844717975\\
0.867704280155642	0.0817120622568093	-10.1414870489604	-10.1414870489604\\
0.867704280155642	0.0894941634241245	-11.842024087623	-11.842024087623\\
0.867704280155642	0.0972762645914397	-13.4870597668871	-13.4870597668871\\
0.867704280155642	0.105058365758755	-15.0730538442675	-15.0730538442675\\
0.867704280155642	0.11284046692607	-16.5966481021573	-16.5966481021573\\
0.867704280155642	0.120622568093385	-18.0546595411212	-18.0546595411212\\
0.867704280155642	0.1284046692607	-19.4440742855387	-19.4440742855387\\
0.867704280155642	0.136186770428016	-20.7620422132634	-20.7620422132634\\
0.867704280155642	0.143968871595331	-22.0058723510512	-22.0058723510512\\
0.867704280155642	0.151750972762646	-23.1730291181828	-23.1730291181828\\
0.867704280155642	0.159533073929961	-24.2611295519724	-24.2611295519724\\
0.867704280155642	0.167315175097276	-25.2679417084383	-25.2679417084383\\
0.867704280155642	0.175097276264591	-26.1913844896953	-26.1913844896953\\
0.867704280155642	0.182879377431907	-27.0295291858523	-27.0295291858523\\
0.867704280155642	0.190661478599222	-27.7806029946133	-27.7806029946133\\
0.867704280155642	0.198443579766537	-28.4429946447431	-28.4429946447431\\
0.867704280155642	0.206225680933852	-29.0152619730644	-29.0152619730644\\
0.867704280155642	0.214007782101167	-29.4961409429154	-29.4961409429154\\
0.867704280155642	0.221789883268482	-29.8845552977628	-29.8845552977628\\
0.867704280155642	0.229571984435798	-30	-30\\
0.867704280155642	0.237354085603113	-30	-30\\
0.867704280155642	0.245136186770428	-30	-30\\
0.867704280155642	0.252918287937743	-30	-30\\
0.867704280155642	0.260700389105058	-30	-30\\
0.867704280155642	0.268482490272374	-30	-30\\
0.867704280155642	0.276264591439689	-29.9671103977967	-29.9671103977967\\
0.867704280155642	0.284046692607004	-29.6019593653335	-29.6019593653335\\
0.867704280155642	0.291828793774319	-29.1441050927499	-29.1441050927499\\
0.867704280155642	0.299610894941634	-28.5945753685101	-28.5945753685101\\
0.867704280155642	0.307392996108949	-27.9545881802673	-27.9545881802673\\
0.867704280155642	0.315175097276265	-27.225542074249	-27.225542074249\\
0.867704280155642	0.32295719844358	-26.4090068441018	-26.4090068441018\\
0.867704280155642	0.330739299610895	-25.5067155043322	-25.5067155043322\\
0.867704280155642	0.33852140077821	-24.5205581601007	-24.5205581601007\\
0.867704280155642	0.346303501945525	-23.4525779847571	-23.4525779847571\\
0.867704280155642	0.35408560311284	-22.3049692153641	-22.3049692153641\\
0.867704280155642	0.361867704280156	-21.0800769264881	-21.0800769264881\\
0.867704280155642	0.369649805447471	-19.7803982977382	-19.7803982977382\\
0.867704280155642	0.377431906614786	-18.4085851134344	-18.4085851134344\\
0.867704280155642	0.385214007782101	-16.9674472867307	-16.9674472867307\\
0.867704280155642	0.392996108949416	-15.4599572604821	-15.4599572604821\\
0.867704280155642	0.400778210116732	-13.8892551908611	-13.8892551908611\\
0.867704280155642	0.408560311284047	-12.2586548629597	-12.2586548629597\\
0.867704280155642	0.416342412451362	-10.5716503201517	-10.5716503201517\\
0.867704280155642	0.424124513618677	-8.83192321240819	-8.83192321240819\\
0.867704280155642	0.431906614785992	-7.04335088467733	-7.04335088467733\\
0.867704280155642	0.439688715953307	-5.2100152365946	-5.2100152365946\\
0.867704280155642	0.447470817120623	-3.33621239063543	-3.33621239063543\\
0.867704280155642	0.455252918287938	-1.42646320851037	-1.42646320851037\\
0.867704280155642	0.463035019455253	0	0\\
0.867704280155642	0.470817120622568	0	0\\
0.867704280155642	0.478599221789883	0	0\\
0.867704280155642	0.486381322957198	0	0\\
0.867704280155642	0.494163424124514	0	0\\
0.867704280155642	0.501945525291829	0	0\\
0.867704280155642	0.509727626459144	0	0\\
0.867704280155642	0.517509727626459	0	0\\
0.867704280155642	0.525291828793774	0	0\\
0.867704280155642	0.533073929961089	0	0\\
0.867704280155642	0.540856031128405	0.459585752335895	0.459585752335895\\
0.867704280155642	0.54863813229572	2.38553945322624	2.38553945322624\\
0.867704280155642	0.556420233463035	4.27789505605102	4.27789505605102\\
0.867704280155642	0.56420233463035	6.13201510788084	6.13201510788084\\
0.867704280155642	0.571984435797665	7.94349248582955	7.94349248582955\\
0.867704280155642	0.57976653696498	9.70813943941989	9.70813943941989\\
0.867704280155642	0.587548638132296	11.4219775034389	11.4219775034389\\
0.867704280155642	0.595330739299611	13.0812282388645	13.0812282388645\\
0.867704280155642	0.603112840466926	14.6823047631728	14.6823047631728\\
0.867704280155642	0.610894941634241	16.2218040354016	16.2218040354016\\
0.867704280155642	0.618677042801556	17.6964998690921	17.6964998690921\\
0.867704280155642	0.626459143968872	19.103336659186	19.103336659186\\
0.867704280155642	0.634241245136187	20.439423828351	20.439423828351\\
0.867704280155642	0.642023346303502	21.702031025951	21.702031025951\\
0.867704280155642	0.649805447470817	22.8885841506583	22.8885841506583\\
0.867704280155642	0.657587548638132	23.9966623164152	23.9966623164152\\
0.867704280155642	0.665369649805448	25.0239959391187	25.0239959391187\\
0.867704280155642	0.673151750972763	25.9684661807194	25.9684661807194\\
0.867704280155642	0.680933852140078	26.8281060297331	26.8281060297331\\
0.867704280155642	0.688715953307393	27.6011032912634	27.6011032912634\\
0.867704280155642	0.696498054474708	28.2858056666033	28.2858056666033\\
0.867704280155642	0.704280155642023	28.8807278842378	28.8807278842378\\
0.867704280155642	0.712062256809339	29.3845604647142	29.3845604647142\\
0.867704280155642	0.719844357976654	29.79617933454	29.79617933454\\
0.867704280155642	0.727626459143969	30	30\\
0.867704280155642	0.735408560311284	30	30\\
0.867704280155642	0.743190661478599	30	30\\
0.867704280155642	0.750972762645914	30	30\\
0.867704280155642	0.75875486381323	30	30\\
0.867704280155642	0.766536964980545	30	30\\
0.867704280155642	0.77431906614786	30	30\\
0.867704280155642	0.782101167315175	29.7019658659642	29.7019658659642\\
0.867704280155642	0.78988326848249	29.2671967819088	29.2671967819088\\
0.867704280155642	0.797665369649806	28.7404771381177	28.7404771381177\\
0.867704280155642	0.805447470817121	28.1229782886047	28.1229782886047\\
0.867704280155642	0.813229571984436	27.4160545215795	27.4160545215795\\
0.867704280155642	0.821011673151751	26.6212336082558	26.6212336082558\\
0.867704280155642	0.828793774319066	25.7402084179778	25.7402084179778\\
0.867704280155642	0.836575875486381	24.7748302779151	24.7748302779151\\
0.867704280155642	0.844357976653696	23.72710440306	23.72710440306\\
0.867704280155642	0.852140077821012	22.5991873930542	22.5991873930542\\
0.867704280155642	0.859922178988327	21.3933865839858	21.3933865839858\\
0.867704280155642	0.867704280155642	20.1121609689347	20.1121609689347\\
0.867704280155642	0.875486381322957	18.7581234128999	18.7581234128999\\
0.867704280155642	0.883268482490272	17.3340439385371	17.3340439385371\\
0.867704280155642	0.891050583657588	15.8428539198958	15.8428539198958\\
0.867704280155642	0.898832684824903	14.2876510773783	14.2876510773783\\
0.867704280155642	0.906614785992218	12.671705213207	12.671705213207\\
0.867704280155642	0.914396887159533	10.9984646618847	10.9984646618847\\
0.867704280155642	0.922178988326848	9.27156345571497	9.27156345571497\\
0.867704280155642	0.929961089494163	7.4948292233246	7.4948292233246\\
0.867704280155642	0.937743190661479	5.67229185103138	5.67229185103138\\
0.867704280155642	0.945525291828794	3.80819294464546	3.80819294464546\\
0.867704280155642	0.953307392996109	1.90699613403056	1.90699613403056\\
0.867704280155642	0.961089494163424	1.11475512238592e-25	1.11475512238592e-25\\
0.867704280155642	0.968871595330739	0	0\\
0.867704280155642	0.976653696498054	0	0\\
0.867704280155642	0.98443579766537	0	0\\
0.867704280155642	0.992217898832685	0	0\\
0.875486381322957	0.00389105058365759	0	0\\
0.875486381322957	0.0116731517509728	0	0\\
0.875486381322957	0.0194552529182879	0	0\\
0.875486381322957	0.0272373540856031	0	0\\
0.875486381322957	0.0350194552529183	-1.11475512238592e-25	-1.11475512238592e-25\\
0.875486381322957	0.0428015564202335	-0.553281497040179	-0.553281497040179\\
0.875486381322957	0.0505836575875486	-2.40281787196064	-2.40281787196064\\
0.875486381322957	0.0583657587548638	-4.21879402441837	-4.21879402441837\\
0.875486381322957	0.066147859922179	-5.99678539216591	-5.99678539216591\\
0.875486381322957	0.0739299610894942	-7.73258897634378	-7.73258897634378\\
0.875486381322957	0.0817120622568093	-9.42221258835563	-9.42221258835563\\
0.875486381322957	0.0894941634241245	-11.0618649954027	-11.0618649954027\\
0.875486381322957	0.0972762645914397	-12.6479469246474	-12.6479469246474\\
0.875486381322957	0.105058365758755	-14.1770428895634	-14.1770428895634\\
0.875486381322957	0.11284046692607	-15.6459138078647	-15.6459138078647\\
0.875486381322957	0.120622568093385	-17.0514903901546	-17.0514903901546\\
0.875486381322957	0.1284046692607	-18.3908672926057	-18.3908672926057\\
0.875486381322957	0.136186770428016	-19.661298046613	-19.661298046613\\
0.875486381322957	0.143968871595331	-20.8601908041592	-20.8601908041592\\
0.875486381322957	0.151750972762646	-21.9851049700512	-21.9851049700512\\
0.875486381322957	0.159533073929961	-23.0337488298747	-23.0337488298747\\
0.875486381322957	0.167315175097276	-24.0039783212242	-24.0039783212242\\
0.875486381322957	0.175097276264591	-24.8937971264649	-24.8937971264649\\
0.875486381322957	0.182879377431907	-25.7013582717449	-25.7013582717449\\
0.875486381322957	0.190661478599222	-26.4249673757857	-26.4249673757857\\
0.875486381322957	0.198443579766537	-27.0630875797511	-27.0630875797511\\
0.875486381322957	0.206225680933852	-27.6143460019128	-27.6143460019128\\
0.875486381322957	0.214007782101167	-28.0775413333918	-28.0775413333918\\
0.875486381322957	0.221789883268482	-28.451651996908	-28.451651996908\\
0.875486381322957	0.229571984435798	-28.7358441785585	-28.7358441785585\\
0.875486381322957	0.237354085603113	-28.9294789647233	-28.9294789647233\\
0.875486381322957	0.245136186770428	-29.0321182255101	-29.0321182255101\\
0.875486381322957	0.252918287937743	-29.0435288240949	-29.0435288240949\\
0.875486381322957	0.260700389105058	-28.9636848039054	-28.9636848039054\\
0.875486381322957	0.268482490272374	-28.7927676284256	-28.7927676284256\\
0.875486381322957	0.276264591439689	-28.5311644898583	-28.5311644898583\\
0.875486381322957	0.284046692607004	-28.1794646023513	-28.1794646023513\\
0.875486381322957	0.291828793774319	-27.7384536677796	-27.7384536677796\\
0.875486381322957	0.299610894941634	-27.2091070392577	-27.2091070392577\\
0.875486381322957	0.307392996108949	-26.5925818588503	-26.5925818588503\\
0.875486381322957	0.315175097276265	-25.8902088700369	-25.8902088700369\\
0.875486381322957	0.32295719844358	-25.103484602167	-25.103484602167\\
0.875486381322957	0.330739299610895	-24.2340645712325	-24.2340645712325\\
0.875486381322957	0.33852140077821	-23.2837579464516	-23.2837579464516\\
0.875486381322957	0.346303501945525	-22.2545238869246	-22.2545238869246\\
0.875486381322957	0.35408560311284	-21.1484695479126	-21.1484695479126\\
0.875486381322957	0.361867704280156	-19.9678496316087	-19.9678496316087\\
0.875486381322957	0.369649805447471	-18.7150673038067	-18.7150673038067\\
0.875486381322957	0.377431906614786	-17.3926762949478	-17.3926762949478\\
0.875486381322957	0.385214007782101	-16.0033840298688	-16.0033840298688\\
0.875486381322957	0.392996108949416	-14.5500556680819	-14.5500556680819\\
0.875486381322957	0.400778210116732	-13.0357189746629	-13.0357189746629\\
0.875486381322957	0.408560311284047	-11.4635699757826	-11.4635699757826\\
0.875486381322957	0.416342412451362	-9.83697938013277	-9.83697938013277\\
0.875486381322957	0.424124513618677	-8.15949976863294	-8.15949976863294\\
0.875486381322957	0.431906614785992	-6.43487356985225	-6.43487356985225\\
0.875486381322957	0.439688715953307	-4.66704184921535	-4.66704184921535\\
0.875486381322957	0.447470817120623	-2.86015394755475	-2.86015394755475\\
0.875486381322957	0.455252918287938	-1.01857801043417	-1.01857801043417\\
0.875486381322957	0.463035019455253	0	0\\
0.875486381322957	0.470817120622568	0	0\\
0.875486381322957	0.478599221789883	0	0\\
0.875486381322957	0.486381322957198	0	0\\
0.875486381322957	0.494163424124514	0	0\\
0.875486381322957	0.501945525291829	0	0\\
0.875486381322957	0.509727626459144	0	0\\
0.875486381322957	0.517509727626459	0	0\\
0.875486381322957	0.525291828793774	0	0\\
0.875486381322957	0.533073929961089	-1.47422325967703e-26	-1.47422325967703e-26\\
0.875486381322957	0.540856031128405	0.0862097024098259	0.0862097024098259\\
0.875486381322957	0.54863813229572	1.94342012043059	1.94342012043059\\
0.875486381322957	0.556420233463035	3.76821216983569	3.76821216983569\\
0.875486381322957	0.56420233463035	5.55610406636342	5.55610406636342\\
0.875486381322957	0.571984435797665	7.30283844033426	7.30283844033426\\
0.875486381322957	0.57976653696498	9.00437134808709	9.00437134808709\\
0.875486381322957	0.587548638132296	10.6568621934534	10.6568621934534\\
0.875486381322957	0.595330739299611	12.2566645187197	12.2566645187197\\
0.875486381322957	0.603112840466926	13.8003176263436	13.8003176263436\\
0.875486381322957	0.610894941634241	15.2845389993369	15.2845389993369\\
0.875486381322957	0.618677042801556	16.7062174970519	16.7062174970519\\
0.875486381322957	0.626459143968872	18.0624073158109	18.0624073158109\\
0.875486381322957	0.634241245136187	19.3503227218406	19.3503227218406\\
0.875486381322957	0.642023346303502	20.5673335879352	20.5673335879352\\
0.875486381322957	0.649805447470817	21.7109617961359	21.7109617961359\\
0.875486381322957	0.657587548638132	22.7788786050942	22.7788786050942\\
0.875486381322957	0.665369649805448	23.7689031197127	23.7689031197127\\
0.875486381322957	0.673151750972763	24.6790020339904	24.6790020339904\\
0.875486381322957	0.680933852140078	25.5072908320633	25.5072908320633\\
0.875486381322957	0.688715953307393	26.2520366070162	26.2520366070162\\
0.875486381322957	0.696498054474708	26.9116625702105	26.9116625702105\\
0.875486381322957	0.704280155642023	27.4847541585465	27.4847541585465\\
0.875486381322957	0.712062256809339	27.9700664124538	27.9700664124538\\
0.875486381322957	0.719844357976654	28.3665320646355	28.3665320646355\\
0.875486381322957	0.727626459143969	28.6732696560048	28.6732696560048\\
0.875486381322957	0.735408560311284	28.8895909494818	28.8895909494818\\
0.875486381322957	0.743190661478599	29.0150071510289	29.0150071510289\\
0.875486381322957	0.750972762645914	29.0492335977866	29.0492335977866\\
0.875486381322957	0.75875486381323	28.992192446713	28.992192446713\\
0.875486381322957	0.766536964980545	28.8440133943045	28.8440133943045\\
0.875486381322957	0.77431906614786	28.605032473081	28.605032473081\\
0.875486381322957	0.782101167315175	28.2757888525775	28.2757888525775\\
0.875486381322957	0.78988326848249	27.8570197114647	27.8570197114647\\
0.875486381322957	0.797665369649806	27.3496537110506	27.3496537110506\\
0.875486381322957	0.805447470817121	26.7548033232802	26.7548033232802\\
0.875486381322957	0.813229571984436	26.0737566434035	26.0737566434035\\
0.875486381322957	0.821011673151751	25.3079694315148	25.3079694315148\\
0.875486381322957	0.828793774319066	24.4590580254844	24.4590580254844\\
0.875486381322957	0.836575875486381	23.5287936151737	23.5287936151737\\
0.875486381322957	0.844357976653696	22.5190981468742	22.5190981468742\\
0.875486381322957	0.852140077821012	21.4320419122016	21.4320419122016\\
0.875486381322957	0.859922178988327	20.2698427241458	20.2698427241458\\
0.875486381322957	0.867704280155642	19.0348665085608	19.0348665085608\\
0.875486381322957	0.875486381322957	17.7296291253048	17.7296291253048\\
0.875486381322957	0.883268482490272	16.3567992541998	16.3567992541998\\
0.875486381322957	0.891050583657588	14.9192022173908	14.9192022173908\\
0.875486381322957	0.898832684824903	13.419824648563	13.419824648563\\
0.875486381322957	0.906614785992218	11.8618199548485	11.8618199548485\\
0.875486381322957	0.914396887159533	10.2485145464079	10.2485145464079\\
0.875486381322957	0.922178988326848	8.58341483131308	8.58341483131308\\
0.875486381322957	0.929961089494163	6.8702149900955	6.8702149900955\\
0.875486381322957	0.937743190661479	5.11280555620661	5.11280555620661\\
0.875486381322957	0.945525291828794	3.31528283639339	3.31528283639339\\
0.875486381322957	0.953307392996109	1.48195920906204	1.48195920906204\\
0.875486381322957	0.961089494163424	0	0\\
0.875486381322957	0.968871595330739	0	0\\
0.875486381322957	0.976653696498054	0	0\\
0.875486381322957	0.98443579766537	0	0\\
0.875486381322957	0.992217898832685	0	0\\
0.883268482490272	0.00389105058365759	0	0\\
0.883268482490272	0.0116731517509728	0	0\\
0.883268482490272	0.0194552529182879	0	0\\
0.883268482490272	0.0272373540856031	0	0\\
0.883268482490272	0.0350194552529183	0	0\\
0.883268482490272	0.0428015564202335	-0.124660696020776	-0.124660696020776\\
0.883268482490272	0.0505836575875486	-1.89909289926159	-1.89909289926159\\
0.883268482490272	0.0583657587548638	-3.64130831938135	-3.64130831938135\\
0.883268482490272	0.066147859922179	-5.34705163405561	-5.34705163405561\\
0.883268482490272	0.0739299610894942	-7.01228264515756	-7.01228264515756\\
0.883268482490272	0.0817120622568093	-8.63316550953548	-8.63316550953548\\
0.883268482490272	0.0894941634241245	-10.2060589081889	-10.2060589081889\\
0.883268482490272	0.0972762645914397	-11.7275071125762	-11.7275071125762\\
0.883268482490272	0.105058365758755	-13.1942319121068	-13.1942319121068\\
0.883268482490272	0.11284046692607	-14.6031253740521	-14.6031253740521\\
0.883268482490272	0.120622568093385	-15.9512434166352	-15.9512434166352\\
0.883268482490272	0.1284046692607	-17.2358001890942	-17.2358001890942\\
0.883268482490272	0.136186770428016	-18.4541632693736	-18.4541632693736\\
0.883268482490272	0.143968871595331	-19.6038497112168	-19.6038497112168\\
0.883268482490272	0.151750972762646	-20.6825229971045	-20.6825229971045\\
0.883268482490272	0.159533073929961	-21.6879909796944	-21.6879909796944\\
0.883268482490272	0.167315175097276	-22.6182049178884	-22.6182049178884\\
0.883268482490272	0.175097276264591	-23.4712597264828	-23.4712597264828\\
0.883268482490272	0.182879377431907	-24.2453955497844	-24.2453955497844\\
0.883268482490272	0.190661478599222	-24.9390007253539	-24.9390007253539\\
0.883268482490272	0.198443579766537	-25.5506161148068	-25.5506161148068\\
0.883268482490272	0.206225680933852	-26.0789406459408	-26.0789406459408\\
0.883268482490272	0.214007782101167	-26.5228377572827	-26.5228377572827\\
0.883268482490272	0.221789883268482	-26.8813422985553	-26.8813422985553\\
0.883268482490272	0.229571984435798	-27.1536673489218	-27.1536673489218\\
0.883268482490272	0.237354085603113	-27.3392104041193	-27.3392104041193\\
0.883268482490272	0.245136186770428	-27.4375585086406	-27.4375585086406\\
0.883268482490272	0.252918287937743	-27.4484919562809	-27.4484919562809\\
0.883268482490272	0.260700389105058	-27.3719862867096	-27.3719862867096\\
0.883268482490272	0.268482490272374	-27.2082125079688	-27.2082125079688\\
0.883268482490272	0.276264591439689	-26.9575355419767	-26.9575355419767\\
0.883268482490272	0.284046692607004	-26.6205109335722	-26.6205109335722\\
0.883268482490272	0.291828793774319	-26.1978800377638	-26.1978800377638\\
0.883268482490272	0.299610894941634	-25.69056406239	-25.69056406239\\
0.883268482490272	0.307392996108949	-25.099657364853	-25.099657364853\\
0.883268482490272	0.315175097276265	-24.4264205210487	-24.4264205210487\\
0.883268482490272	0.32295719844358	-23.6722737129385	-23.6722737129385\\
0.883268482490272	0.330739299610895	-22.8387909185245	-22.8387909185245\\
0.883268482490272	0.33852140077821	-21.927695256722	-21.927695256722\\
0.883268482490272	0.346303501945525	-20.9408556788923	-20.9408556788923\\
0.883268482490272	0.35408560311284	-19.8802850556396	-19.8802850556396\\
0.883268482490272	0.361867704280156	-18.7481396083865	-18.7481396083865\\
0.883268482490272	0.369649805447471	-17.5467195824971	-17.5467195824971\\
0.883268482490272	0.377431906614786	-16.2784710431229	-16.2784710431229\\
0.883268482490272	0.385214007782101	-14.9459886836412	-14.9459886836412\\
0.883268482490272	0.392996108949416	-13.5520195580564	-13.5520195580564\\
0.883268482490272	0.400778210116732	-12.099467674731	-12.099467674731\\
0.883268482490272	0.408560311284047	-10.5913994140672	-10.5913994140672\\
0.883268482490272	0.416342412451362	-9.03104975480662	-9.03104975480662\\
0.883268482490272	0.424124513618677	-7.42182931141345	-7.42182931141345\\
0.883268482490272	0.431906614785992	-5.76733219860584	-5.76733219860584\\
0.883268482490272	0.439688715953307	-4.07134474888125	-4.07134474888125\\
0.883268482490272	0.447470817120623	-2.3378551157518	-2.3378551157518\\
0.883268482490272	0.455252918287938	-0.571063800289904	-0.571063800289904\\
0.883268482490272	0.463035019455253	0	0\\
0.883268482490272	0.470817120622568	0	0\\
0.883268482490272	0.478599221789883	0	0\\
0.883268482490272	0.486381322957198	0	0\\
0.883268482490272	0.494163424124514	0	0\\
0.883268482490272	0.501945525291829	0	0\\
0.883268482490272	0.509727626459144	0	0\\
0.883268482490272	0.517509727626459	0	0\\
0.883268482490272	0.525291828793774	0	0\\
0.883268482490272	0.533073929961089	0	0\\
0.883268482490272	0.540856031128405	0	0\\
0.883268482490272	0.54863813229572	1.45835103467462	1.45835103467462\\
0.883268482490272	0.556420233463035	3.20903028068805	3.20903028068805\\
0.883268482490272	0.56420233463035	4.92428035520721	4.92428035520721\\
0.883268482490272	0.571984435797665	6.60000830614661	6.60000830614661\\
0.883268482490272	0.57976653696498	8.23232814767447	8.23232814767447\\
0.883268482490272	0.587548638132296	9.8175508003996	9.8175508003996\\
0.883268482490272	0.595330739299611	11.352174935411	11.352174935411\\
0.883268482490272	0.603112840466926	12.8328786869668	12.8328786869668\\
0.883268482490272	0.610894941634241	14.2565122042384	14.2565122042384\\
0.883268482490272	0.618677042801556	15.6200910207227	15.6200910207227\\
0.883268482490272	0.626459143968872	16.9207902315454	16.9207902315454\\
0.883268482490272	0.634241245136187	18.1559394845636	18.1559394845636\\
0.883268482490272	0.642023346303502	19.3230188110932	19.3230188110932\\
0.883268482490272	0.649805447470817	20.4196553460076	20.4196553460076\\
0.883268482490272	0.657587548638132	21.4436210129958	21.4436210129958\\
0.883268482490272	0.665369649805448	22.3928312753427	22.3928312753427\\
0.883268482490272	0.673151750972763	23.2653450689751	23.2653450689751\\
0.883268482490272	0.680933852140078	24.0593660326637	24.0593660326637\\
0.883268482490272	0.688715953307393	24.7732451175904	24.7732451175904\\
0.883268482490272	0.696498054474708	25.4054845833001	25.4054845833001\\
0.883268482490272	0.704280155642023	25.9547432643956	25.9547432643956\\
0.883268482490272	0.712062256809339	26.4198428353152	26.4198428353152\\
0.883268482490272	0.719844357976654	26.7997746482101	26.7997746482101\\
0.883268482490272	0.727626459143969	27.0937066196754	27.0937066196754\\
0.883268482490272	0.735408560311284	27.3009896178879	27.3009896178879\\
0.883268482490272	0.743190661478599	27.421162894879	27.421162894879\\
0.883268482490272	0.750972762645914	27.4539581807003	27.4539581807003\\
0.883268482490272	0.75875486381323	27.3993021181487	27.3993021181487\\
0.883268482490272	0.766536964980545	27.2573169294667	27.2573169294667\\
0.883268482490272	0.77431906614786	27.0283193050095	27.0283193050095\\
0.883268482490272	0.782101167315175	26.7128175357826	26.7128175357826\\
0.883268482490272	0.78988326848249	26.3115070501095	26.3115070501095\\
0.883268482490272	0.797665369649806	25.8252647083527	25.8252647083527\\
0.883268482490272	0.805447470817121	25.2551422371077	25.2551422371077\\
0.883268482490272	0.813229571984436	24.6023592990779	24.6023592990779\\
0.883268482490272	0.821011673151751	23.8682967577608	23.8682967577608\\
0.883268482490272	0.828793774319066	23.0544906360533	23.0544906360533\\
0.883268482490272	0.836575875486381	22.1626271508376	22.1626271508376\\
0.883268482490272	0.844357976653696	21.1945390554091	21.1945390554091\\
0.883268482490272	0.852140077821012	20.1522033746053	20.1522033746053\\
0.883268482490272	0.859922178988327	19.0377405051745	19.0377405051745\\
0.883268482490272	0.867704280155642	17.8534145879272	17.8534145879272\\
0.883268482490272	0.875486381322957	16.60163503341	16.60163503341\\
0.883268482490272	0.883268482490272	15.2849590866533	15.2849590866533\\
0.883268482490272	0.891050583657588	13.9060953358438	13.9060953358438\\
0.883268482490272	0.898832684824903	12.4679080953829	12.4679080953829\\
0.883268482490272	0.906614785992218	10.9734226195628	10.9734226195628\\
0.883268482490272	0.914396887159533	9.42583112617283	9.42583112617283\\
0.883268482490272	0.922178988326848	7.82849962831842	7.82849962831842\\
0.883268482490272	0.929961089494163	6.18497558764783	6.18497558764783\\
0.883268482490272	0.937743190661479	4.49899641337778	4.49899641337778\\
0.883268482490272	0.945525291828794	2.77449883963218	2.77449883963218\\
0.883268482490272	0.953307392996109	1.01562922040826	1.01562922040826\\
0.883268482490272	0.961089494163424	0	0\\
0.883268482490272	0.968871595330739	0	0\\
0.883268482490272	0.976653696498054	-2.94844651935405e-26	-2.94844651935405e-26\\
0.883268482490272	0.98443579766537	0	0\\
0.883268482490272	0.992217898832685	0	0\\
0.891050583657588	0.00389105058365759	0	0\\
0.891050583657588	0.0116731517509728	0	0\\
0.891050583657588	0.0194552529182879	0	0\\
0.891050583657588	0.0272373540856031	2.94844651935405e-26	2.94844651935405e-26\\
0.891050583657588	0.0350194552529183	-1.11475512238592e-25	-1.11475512238592e-25\\
0.891050583657588	0.0428015564202335	0	0\\
0.891050583657588	0.0505836575875486	-1.35130348664675	-1.35130348664675\\
0.891050583657588	0.0583657587548638	-3.01332241848547	-3.01332241848547\\
0.891050583657588	0.066147859922179	-4.64052114665406	-4.64052114665406\\
0.891050583657588	0.0739299610894942	-6.22903659442157	-6.22903659442157\\
0.891050583657588	0.0817120622568093	-7.77520307483062	-7.77520307483062\\
0.891050583657588	0.0894941634241245	-9.27554248843446	-9.27554248843446\\
0.891050583657588	0.0972762645914397	-10.7267554511174	-10.7267554511174\\
0.891050583657588	0.105058365758755	-12.1257133187301	-12.1257133187301\\
0.891050583657588	0.11284046692607	-13.4694510805214	-13.4694510805214\\
0.891050583657588	0.120622568093385	-14.7551611020573	-14.7551611020573\\
0.891050583657588	0.1284046692607	-15.9801877096406	-15.9801877096406\\
0.891050583657588	0.136186770428016	-17.1420226220553	-17.1420226220553\\
0.891050583657588	0.143968871595331	-18.2383012519141	-18.2383012519141\\
0.891050583657588	0.151750972762646	-19.2667999166783	-19.2667999166783\\
0.891050583657588	0.159533073929961	-20.2254340167063	-20.2254340167063\\
0.891050583657588	0.167315175097276	-21.1122572502198	-21.1122572502198\\
0.891050583657588	0.175097276264591	-21.9254619372974	-21.9254619372974\\
0.891050583657588	0.182879377431907	-22.6633805092215	-22.6633805092215\\
0.891050583657588	0.190661478599222	-23.32448817831	-23.32448817831\\
0.891050583657588	0.198443579766537	-23.9074067326173	-23.9074067326173\\
0.891050583657588	0.206225680933852	-24.4109093034074	-24.4109093034074\\
0.891050583657588	0.214007782101167	-24.8339258453628	-24.8339258453628\\
0.891050583657588	0.221789883268482	-25.1755489719249	-25.1755489719249\\
0.891050583657588	0.229571984435798	-25.4350397233901	-25.4350397233901\\
0.891050583657588	0.237354085603113	-25.6118328359324	-25.6118328359324\\
0.891050583657588	0.245136186770428	-25.7055411273921	-25.7055411273921\\
0.891050583657588	0.252918287937743	-25.7159586753813	-25.7159586753813\\
0.891050583657588	0.260700389105058	-25.6430625570105	-25.6430625570105\\
0.891050583657588	0.268482490272374	-25.4870130443407	-25.4870130443407\\
0.891050583657588	0.276264591439689	-25.2481522452171	-25.2481522452171\\
0.891050583657588	0.284046692607004	-24.9270012677314	-24.9270012677314\\
0.891050583657588	0.291828793774319	-24.5242561077397	-24.5242561077397\\
0.891050583657588	0.299610894941634	-24.0407825676107	-24.0407825676107\\
0.891050583657588	0.307392996108949	-23.4776105754363	-23.4776105754363\\
0.891050583657588	0.315175097276265	-22.8359283254222	-22.8359283254222\\
0.891050583657588	0.32295719844358	-22.1170766687275	-22.1170766687275\\
0.891050583657588	0.330739299610895	-21.3225441355877	-21.3225441355877\\
0.891050583657588	0.33852140077821	-20.4539628779027	-20.4539628779027\\
0.891050583657588	0.346303501945525	-19.5131057110719	-19.5131057110719\\
0.891050583657588	0.35408560311284	-18.5018843311478	-18.5018843311478\\
0.891050583657588	0.361867704280156	-17.4223487057661	-17.4223487057661\\
0.891050583657588	0.369649805447471	-16.2766875897167	-16.2766875897167\\
0.891050583657588	0.377431906614786	-15.0672300951026	-15.0672300951026\\
0.891050583657588	0.385214007782101	-13.7964482446127	-13.7964482446127\\
0.891050583657588	0.392996108949416	-12.4669604470933	-12.4669604470933\\
0.891050583657588	0.400778210116732	-11.0815358510671	-11.0815358510671\\
0.891050583657588	0.408560311284047	-9.64309954992919	-9.64309954992919\\
0.891050583657588	0.416342412451362	-8.15473862945407	-8.15473862945407\\
0.891050583657588	0.424124513618677	-6.61970906277647	-6.61970906277647\\
0.891050583657588	0.431906614785992	-5.04144346947745	-5.04144346947745\\
0.891050583657588	0.439688715953307	-3.42355976379603	-3.42355976379603\\
0.891050583657588	0.447470817120623	-1.76987072341172	-1.76987072341172\\
0.891050583657588	0.455252918287938	-0.0843945176830859	-0.0843945176830859\\
0.891050583657588	0.463035019455253	0	0\\
0.891050583657588	0.470817120622568	0	0\\
0.891050583657588	0.478599221789883	0	0\\
0.891050583657588	0.486381322957198	0	0\\
0.891050583657588	0.494163424124514	0	0\\
0.891050583657588	0.501945525291829	0	0\\
0.891050583657588	0.509727626459144	0	0\\
0.891050583657588	0.517509727626459	0	0\\
0.891050583657588	0.525291828793774	0	0\\
0.891050583657588	0.533073929961089	0	0\\
0.891050583657588	0.540856031128405	0	0\\
0.891050583657588	0.54863813229572	0.930846549340406	0.930846549340406\\
0.891050583657588	0.556420233463035	2.60094471887214	2.60094471887214\\
0.891050583657588	0.56420233463035	4.23722026778973	4.23722026778973\\
0.891050583657588	0.571984435797665	5.83575910022434	5.83575910022434\\
0.891050583657588	0.57976653696498	7.39284712526393	7.39284712526393\\
0.891050583657588	0.587548638132296	8.90496021375064	8.90496021375064\\
0.891050583657588	0.595330739299611	10.3687550941149	10.3687550941149\\
0.891050583657588	0.603112840466926	11.7810611522807	11.7810611522807\\
0.891050583657588	0.610894941634241	13.138873107297	13.138873107297\\
0.891050583657588	0.618677042801556	14.4393445415343	14.4393445415343\\
0.891050583657588	0.626459143968872	15.6797822741353	15.6797822741353\\
0.891050583657588	0.634241245136187	16.8576415794807	16.8576415794807\\
0.891050583657588	0.642023346303502	17.9705222682227	17.9705222682227\\
0.891050583657588	0.649805447470817	19.0161656662231	19.0161656662231\\
0.891050583657588	0.657587548638132	19.9924525443572	19.9924525443572\\
0.891050583657588	0.665369649805448	20.8974020664514	20.8974020664514\\
0.891050583657588	0.673151750972763	21.7291718280262	21.7291718280262\\
0.891050583657588	0.680933852140078	22.4860590483928	22.4860590483928\\
0.891050583657588	0.688715953307393	23.1665029451115	23.1665029451115\\
0.891050583657588	0.696498054474708	23.769088257276	23.769088257276\\
0.891050583657588	0.704280155642023	24.2925497925026	24.2925497925026\\
0.891050583657588	0.712062256809339	24.7357777630978	24.7357777630978\\
0.891050583657588	0.719844357976654	25.0978235722906	25.0978235722906\\
0.891050583657588	0.727626459143969	25.3779056390084	25.3779056390084\\
0.891050583657588	0.735408560311284	25.5754148286311	25.5754148286311\\
0.891050583657588	0.743190661478599	25.6899190926949	25.6899190926949\\
0.891050583657588	0.750972762645914	25.7211669759823	25.7211669759823\\
0.891050583657588	0.75875486381323	25.6690897304998	25.6690897304998\\
0.891050583657588	0.766536964980545	25.5338019010243	25.5338019010243\\
0.891050583657588	0.77431906614786	25.315600351074	25.315600351074\\
0.891050583657588	0.782101167315175	25.0149617832307	25.0149617832307\\
0.891050583657588	0.78988326848249	24.6325389209583	24.6325389209583\\
0.891050583657588	0.797665369649806	24.1691556369621	24.1691556369621\\
0.891050583657588	0.805447470817121	23.62580138273	23.62580138273\\
0.891050583657588	0.813229571984436	23.0036253318631	23.0036253318631\\
0.891050583657588	0.821011673151751	22.3039306725383	22.3039306725383\\
0.891050583657588	0.828793774319066	21.5281694445214	21.5281694445214\\
0.891050583657588	0.836575875486381	20.6779382323809	20.6779382323809\\
0.891050583657588	0.844357976653696	19.7549749207095	19.7549749207095\\
0.891050583657588	0.852140077821012	18.7611566127153	18.7611566127153\\
0.891050583657588	0.859922178988327	17.6984987286821	17.6984987286821\\
0.891050583657588	0.867704280155642	16.5691552450288	16.5691552450288\\
0.891050583657588	0.875486381322957	15.3754200070121	15.3754200070121\\
0.891050583657588	0.883268482490272	14.1197290423016	14.1197290423016\\
0.891050583657588	0.891050583657588	12.8046638109468	12.8046638109468\\
0.891050583657588	0.898832684824903	11.4329553427033	11.4329553427033\\
0.891050583657588	0.906614785992218	10.0074892306619	10.0074892306619\\
0.891050583657588	0.914396887159533	8.53131146737735	8.53131146737735\\
0.891050583657588	0.922178988326848	7.00763512492632	7.00763512492632\\
0.891050583657588	0.929961089494163	5.43984789285957	5.43984789285957\\
0.891050583657588	0.937743190661479	3.83152049803714	3.83152049803714\\
0.891050583657588	0.945525291828794	2.1864160375386	2.1864160375386\\
0.891050583657588	0.953307392996109	0.508500259247605	0.508500259247605\\
0.891050583657588	0.961089494163424	1.11475512238592e-25	1.11475512238592e-25\\
0.891050583657588	0.968871595330739	0	0\\
0.891050583657588	0.976653696498054	0	0\\
0.891050583657588	0.98443579766537	0	0\\
0.891050583657588	0.992217898832685	0	0\\
0.898832684824903	0.00389105058365759	0	0\\
0.898832684824903	0.0116731517509728	0	0\\
0.898832684824903	0.0194552529182879	0	0\\
0.898832684824903	0.0272373540856031	0	0\\
0.898832684824903	0.0350194552529183	0	0\\
0.898832684824903	0.0428015564202335	0	0\\
0.898832684824903	0.0505836575875486	-0.760208455003755	-0.760208455003755\\
0.898832684824903	0.0583657587548638	-2.33570771557432	-2.33570771557432\\
0.898832684824903	0.066147859922179	-3.87817709305714	-3.87817709305714\\
0.898832684824903	0.0739299610894942	-5.38394464951	-5.38394464951\\
0.898832684824903	0.0817120622568093	-6.8495283694161	-6.8495283694161\\
0.898832684824903	0.0894941634241245	-8.27162638036242	-8.27162638036242\\
0.898832684824903	0.0972762645914397	-9.64710813874796	-9.64710813874796\\
0.898832684824903	0.105058365758755	-10.973006545	-10.973006545\\
0.898832684824903	0.11284046692607	-12.2465109592907	-12.2465109592907\\
0.898832684824903	0.120622568093385	-13.4649610971343	-13.4649610971343\\
0.898832684824903	0.1284046692607	-14.6258417934791	-14.6258417934791\\
0.898832684824903	0.136186770428016	-15.7267786345462	-15.7267786345462\\
0.898832684824903	0.143968871595331	-16.7655344686996	-16.7655344686996\\
0.898832684824903	0.151750972762646	-17.7400068197744	-17.7400068197744\\
0.898832684824903	0.159533073929961	-18.6482262367809	-18.6482262367809\\
0.898832684824903	0.167315175097276	-19.4883556192047	-19.4883556192047\\
0.898832684824903	0.175097276264591	-20.2586905531079	-20.2586905531079\\
0.898832684824903	0.182879377431907	-20.9576606752827	-20.9576606752827\\
0.898832684824903	0.190661478599222	-21.583832046344	-21.583832046344\\
0.898832684824903	0.198443579766537	-22.1359104579804	-22.1359104579804\\
0.898832684824903	0.206225680933852	-22.6127455279626	-22.6127455279626\\
0.898832684824903	0.214007782101167	-23.0133353590144	-23.0133353590144\\
0.898832684824903	0.221789883268482	-23.3368314683405	-23.3368314683405\\
0.898832684824903	0.229571984435798	-23.5825436488047	-23.5825436488047\\
0.898832684824903	0.237354085603113	-23.7499444125819	-23.7499444125819\\
0.898832684824903	0.245136186770428	-23.838672693741	-23.838672693741\\
0.898832684824903	0.252918287937743	-23.8485365372982	-23.8485365372982\\
0.898832684824903	0.260700389105058	-23.7795145785073	-23.7795145785073\\
0.898832684824903	0.268482490272374	-23.6317562095321	-23.6317562095321\\
0.898832684824903	0.276264591439689	-23.4055804222965	-23.4055804222965\\
0.898832684824903	0.284046692607004	-23.1014734067797	-23.1014734067797\\
0.898832684824903	0.291828793774319	-22.7200850785903	-22.7200850785903\\
0.898832684824903	0.299610894941634	-22.2622247921276	-22.2622247921276\\
0.898832684824903	0.307392996108949	-21.7288565519829	-21.7288565519829\\
0.898832684824903	0.315175097276265	-21.1210940672421	-21.1210940672421\\
0.898832684824903	0.32295719844358	-20.4401959934218	-20.4401959934218\\
0.898832684824903	0.330739299610895	-19.6875616706299	-19.6875616706299\\
0.898832684824903	0.33852140077821	-18.8647276018227	-18.8647276018227\\
0.898832684824903	0.346303501945525	-17.973364837147	-17.973364837147\\
0.898832684824903	0.35408560311284	-17.0152773552557	-17.0152773552557\\
0.898832684824903	0.361867704280156	-15.992401472143	-15.992401472143\\
0.898832684824903	0.369649805447471	-14.906806267121	-14.906806267121\\
0.898832684824903	0.377431906614786	-13.760694993607	-13.760694993607\\
0.898832684824903	0.385214007782101	-12.5564074354384	-12.5564074354384\\
0.898832684824903	0.392996108949416	-11.2964231729869	-11.2964231729869\\
0.898832684824903	0.400778210116732	-9.98336573285842	-9.98336573285842\\
0.898832684824903	0.408560311284047	-8.6200076071387	-8.6200076071387\\
0.898832684824903	0.416342412451362	-7.20927614064669	-7.20927614064669\\
0.898832684824903	0.424124513618677	-5.75426029596224	-5.75426029596224\\
0.898832684824903	0.431906614785992	-4.2582183153046	-4.2582183153046\\
0.898832684824903	0.439688715953307	-2.72458630473013	-2.72458630473013\\
0.898832684824903	0.447470817120623	-1.15698776928948	-1.15698776928948\\
0.898832684824903	0.455252918287938	0	0\\
0.898832684824903	0.463035019455253	1.47422325967703e-26	1.47422325967703e-26\\
0.898832684824903	0.470817120622568	0	0\\
0.898832684824903	0.478599221789883	0	0\\
0.898832684824903	0.486381322957198	0	0\\
0.898832684824903	0.494163424124514	0	0\\
0.898832684824903	0.501945525291829	0	0\\
0.898832684824903	0.509727626459144	0	0\\
0.898832684824903	0.517509727626459	0	0\\
0.898832684824903	0.525291828793774	-2.94844651935405e-26	-2.94844651935405e-26\\
0.898832684824903	0.533073929961089	0	0\\
0.898832684824903	0.540856031128405	0	0\\
0.898832684824903	0.54863813229572	0.361637208817188	0.361637208817188\\
0.898832684824903	0.556420233463035	1.94479878260432	1.94479878260432\\
0.898832684824903	0.56420233463035	3.49587910523688	3.49587910523688\\
0.898832684824903	0.571984435797665	5.01115709172177	5.01115709172177\\
0.898832684824903	0.57976653696498	6.4871041889661	6.4871041889661\\
0.898832684824903	0.587548638132296	7.92037435460569	7.92037435460569\\
0.898832684824903	0.595330739299611	9.30779500096913	9.30779500096913\\
0.898832684824903	0.603112840466926	10.6463588755021	10.6463588755021\\
0.898832684824903	0.610894941634241	11.9332168501706	11.9332168501706\\
0.898832684824903	0.618677042801556	13.1656715971804	13.1656715971804\\
0.898832684824903	0.626459143968872	14.3411721362802	14.3411721362802\\
0.898832684824903	0.634241245136187	15.4573092493299	15.4573092493299\\
0.898832684824903	0.642023346303502	16.5118117698536	16.5118117698536\\
0.898832684824903	0.649805447470817	17.5025437678478	17.5025437678478\\
0.898832684824903	0.657587548638132	18.4275026613576	18.4275026613576\\
0.898832684824903	0.665369649805448	19.2848182933225	19.2848182933225\\
0.898832684824903	0.673151750972763	20.0727530110854	20.0727530110854\\
0.898832684824903	0.680933852140078	20.7897027721194	20.7897027721194\\
0.898832684824903	0.688715953307393	21.4341992683435	21.4341992683435\\
0.898832684824903	0.696498054474708	22.0049130106464	22.0049130106464\\
0.898832684824903	0.704280155642023	22.5006572464021	22.5006572464021\\
0.898832684824903	0.712062256809339	22.9203925044619	22.9203925044619\\
0.898832684824903	0.719844357976654	23.2632314886772	23.2632314886772\\
0.898832684824903	0.727626459143969	23.5284439890011	23.5284439890011\\
0.898832684824903	0.735408560311284	23.7154614608929	23.7154614608929\\
0.898832684824903	0.743190661478599	23.8238809411049	23.8238809411049\\
0.898832684824903	0.750972762645914	23.8534680122018	23.8534680122018\\
0.898832684824903	0.75875486381323	23.8041585977962	23.8041585977962\\
0.898832684824903	0.766536964980545	23.6760594619315	23.6760594619315\\
0.898832684824903	0.77431906614786	23.4694473791248	23.4694473791248\\
0.898832684824903	0.782101167315175	23.1847670313553	23.1847670313553\\
0.898832684824903	0.78988326848249	22.8226277823332	22.8226277823332\\
0.898832684824903	0.797665369649806	22.3837995666075	22.3837995666075\\
0.898832684824903	0.805447470817121	21.8692081943909	21.8692081943909\\
0.898832684824903	0.813229571984436	21.2799304122669	21.2799304122669\\
0.898832684824903	0.821011673151751	20.6171890687654	20.6171890687654\\
0.898832684824903	0.828793774319066	19.8823487047206	19.8823487047206\\
0.898832684824903	0.836575875486381	19.0769118289824	19.0769118289824\\
0.898832684824903	0.844357976653696	18.2025160647079	18.2025160647079\\
0.898832684824903	0.852140077821012	17.2609322753127	17.2609322753127\\
0.898832684824903	0.859922178988327	16.2540637146965	16.2540637146965\\
0.898832684824903	0.867704280155642	15.183946200188	15.183946200188\\
0.898832684824903	0.875486381322957	14.0527492799903	14.0527492799903\\
0.898832684824903	0.883268482490272	12.862778356385	12.862778356385\\
0.898832684824903	0.891050583657588	11.6164777272948	11.6164777272948\\
0.898832684824903	0.898832684824903	10.3164345171184	10.3164345171184\\
0.898832684824903	0.906614785992218	8.96538347939254	8.96538347939254\\
0.898832684824903	0.914396887159533	7.56621266615194	7.56621266615194\\
0.898832684824903	0.922178988326848	6.12196997025735	6.12196997025735\\
0.898832684824903	0.929961089494163	4.63587055679377	4.63587055679377\\
0.898832684824903	0.937743190661479	3.11130520850244	3.11130520850244\\
0.898832684824903	0.945525291828794	1.55184961792575	1.55184961792575\\
0.898832684824903	0.953307392996109	0	0\\
0.898832684824903	0.961089494163424	0	0\\
0.898832684824903	0.968871595330739	0	0\\
0.898832684824903	0.976653696498054	0	0\\
0.898832684824903	0.98443579766537	0	0\\
0.898832684824903	0.992217898832685	0	0\\
0.906614785992218	0.00389105058365759	0	0\\
0.906614785992218	0.0116731517509728	0	0\\
0.906614785992218	0.0194552529182879	0	0\\
0.906614785992218	0.0272373540856031	0	0\\
0.906614785992218	0.0350194552529183	0	0\\
0.906614785992218	0.0428015564202335	0	0\\
0.906614785992218	0.0505836575875486	-0.126808448827316	-0.126808448827316\\
0.906614785992218	0.0583657587548638	-1.60961106252191	-1.60961106252191\\
0.906614785992218	0.066147859922179	-3.06131091063842	-3.06131091063842\\
0.906614785992218	0.0739299610894942	-4.47844084440966	-4.47844084440966\\
0.906614785992218	0.0817120622568093	-5.85771565976504	-5.85771565976504\\
0.906614785992218	0.0894941634241245	-7.19602233837175	-7.19602233837175\\
0.906614785992218	0.0972762645914397	-8.49041128786206	-8.49041128786206\\
0.906614785992218	0.105058365758755	-9.73808853939278	-9.73808853939278\\
0.906614785992218	0.11284046692607	-10.9364088724153	-10.9364088724153\\
0.906614785992218	0.120622568093385	-12.0828698445707	-12.0828698445707\\
0.906614785992218	0.1284046692607	-13.1751067108699	-13.1751067108699\\
0.906614785992218	0.136186770428016	-14.2108882236202	-14.2108882236202\\
0.906614785992218	0.143968871595331	-15.1881133126238	-15.1881133126238\\
0.906614785992218	0.151750972762646	-16.1048086529937	-16.1048086529937\\
0.906614785992218	0.159533073929961	-16.9591271334249	-16.9591271334249\\
0.906614785992218	0.167315175097276	-17.7493472385381	-17.7493472385381\\
0.906614785992218	0.175097276264591	-18.4738733518113	-18.4738733518113\\
0.906614785992218	0.182879377431907	-19.1312369679098	-19.1312369679098\\
0.906614785992218	0.190661478599222	-19.7200987726668	-19.7200987726668\\
0.906614785992218	0.198443579766537	-20.239251505321	-20.239251505321\\
0.906614785992218	0.206225680933852	-20.6876234641254	-20.6876234641254\\
0.906614785992218	0.214007782101167	-21.0642824600177	-21.0642824600177\\
0.906614785992218	0.221789883268482	-21.3684399737088	-21.3684399737088\\
0.906614785992218	0.229571984435798	-21.5994552393999	-21.5994552393999\\
0.906614785992218	0.237354085603113	-21.7568389706713	-21.7568389706713\\
0.906614785992218	0.245136186770428	-21.840256462523	-21.840256462523\\
0.906614785992218	0.252918287937743	-21.8495298448103	-21.8495298448103\\
0.906614785992218	0.260700389105058	-21.7846393235139	-21.7846393235139\\
0.906614785992218	0.268482490272374	-21.6457233206945	-21.6457233206945\\
0.906614785992218	0.276264591439689	-21.4330775031953	-21.4330775031953\\
0.906614785992218	0.284046692607004	-21.1471527695423	-21.1471527695423\\
0.906614785992218	0.291828793774319	-20.7885523409823	-20.7885523409823\\
0.906614785992218	0.299610894941634	-20.3580281679081	-20.3580281679081\\
0.906614785992218	0.307392996108949	-19.8564769092217	-19.8564769092217\\
0.906614785992218	0.315175097276265	-19.2849357664119	-19.2849357664119\\
0.906614785992218	0.32295719844358	-18.6445784534632	-18.6445784534632\\
0.906614785992218	0.330739299610895	-17.9367115577071	-17.9367115577071\\
0.906614785992218	0.33852140077821	-17.1627715009149	-17.1627715009149\\
0.906614785992218	0.346303501945525	-16.3243222539595	-16.3243222539595\\
0.906614785992218	0.35408560311284	-15.4230539028802	-15.4230539028802\\
0.906614785992218	0.361867704280156	-14.4607821175366	-14.4607821175366\\
0.906614785992218	0.369649805447471	-13.4394485401756	-13.4394485401756\\
0.906614785992218	0.377431906614786	-12.3611220905014	-12.3611220905014\\
0.906614785992218	0.385214007782101	-11.2280011744807	-11.2280011744807\\
0.906614785992218	0.392996108949416	-10.0424167831382	-10.0424167831382\\
0.906614785992218	0.400778210116732	-8.80683647234685	-8.80683647234685\\
0.906614785992218	0.408560311284047	-7.52386922213268	-7.52386922213268\\
0.906614785992218	0.416342412451362	-6.19627118281017	-6.19627118281017\\
0.906614785992218	0.424124513618677	-4.82695232369952	-4.82695232369952\\
0.906614785992218	0.431906614785992	-3.41898400768189	-3.41898400768189\\
0.906614785992218	0.439688715953307	-1.97560751941802	-1.97560751941802\\
0.906614785992218	0.447470817120623	-0.500243573933559	-0.500243573933559\\
0.906614785992218	0.455252918287938	0	0\\
0.906614785992218	0.463035019455253	0	0\\
0.906614785992218	0.470817120622568	2.94844651935405e-26	2.94844651935405e-26\\
0.906614785992218	0.478599221789883	0	0\\
0.906614785992218	0.486381322957198	0	0\\
0.906614785992218	0.494163424124514	0	0\\
0.906614785992218	0.501945525291829	0	0\\
0.906614785992218	0.509727626459144	0	0\\
0.906614785992218	0.517509727626459	0	0\\
0.906614785992218	0.525291828793774	0	0\\
0.906614785992218	0.533073929961089	0	0\\
0.906614785992218	0.540856031128405	-1.47422325967703e-26	-1.47422325967703e-26\\
0.906614785992218	0.54863813229572	0	0\\
0.906614785992218	0.556420233463035	1.24170289467427	1.24170289467427\\
0.906614785992218	0.56420233463035	2.70151231403537	2.70151231403537\\
0.906614785992218	0.571984435797665	4.12760085664938	4.12760085664938\\
0.906614785992218	0.57976653696498	5.51663877343381	5.51663877343381\\
0.906614785992218	0.587548638132296	6.86547086734853	6.86547086734853\\
0.906614785992218	0.595330739299611	8.17110747804116	8.17110747804116\\
0.906614785992218	0.603112840466926	9.43071643403433	9.43071643403433\\
0.906614785992218	0.610894941634241	10.6416159443694	10.6416159443694\\
0.906614785992218	0.618677042801556	11.8012684036626	11.8012684036626\\
0.906614785992218	0.626459143968872	12.9072750908401	12.9072750908401\\
0.906614785992218	0.634241245136187	13.9573717499502	13.9573717499502\\
0.906614785992218	0.642023346303502	14.9494250501728	14.9494250501728\\
0.906614785992218	0.649805447470817	15.8814299304925	15.8814299304925\\
0.906614785992218	0.657587548638132	16.7515078409452	16.7515078409452\\
0.906614785992218	0.665369649805448	17.5579058945557	17.5579058945557\\
0.906614785992218	0.673151750972763	18.2989969393031	18.2989969393031\\
0.906614785992218	0.680933852140078	18.9732805447247	18.9732805447247\\
0.906614785992218	0.688715953307393	19.5793848705843	19.5793848705843\\
0.906614785992218	0.696498054474708	20.1160693445721	20.1160693445721\\
0.906614785992218	0.704280155642023	20.5822280241067	20.5822280241067\\
0.906614785992218	0.712062256809339	20.9768934603435	20.9768934603435\\
0.906614785992218	0.719844357976654	21.2992408302513	21.2992408302513\\
0.906614785992218	0.727626459143969	21.5485920656855	21.5485920656855\\
0.906614785992218	0.735408560311284	21.7244196947506	21.7244196947506\\
0.906614785992218	0.743190661478599	21.8263501228727	21.8263501228727\\
0.906614785992218	0.750972762645914	21.8541661165163	21.8541661165163\\
0.906614785992218	0.75875486381323	21.8078083090046	21.8078083090046\\
0.906614785992218	0.766536964980545	21.6873756199096	21.6873756199096\\
0.906614785992218	0.77431906614786	21.4931245582372	21.4931245582372\\
0.906614785992218	0.782101167315175	21.2254674590496	21.2254674590496\\
0.906614785992218	0.78988326848249	20.8849697810543	20.8849697810543\\
0.906614785992218	0.797665369649806	20.4723466614671	20.4723466614671\\
0.906614785992218	0.805447470817121	19.9884589762182	19.9884589762182\\
0.906614785992218	0.813229571984436	19.4343091838536	19.4343091838536\\
0.906614785992218	0.821011673151751	18.8110372370489	18.8110372370489\\
0.906614785992218	0.828793774319066	18.1199168251892	18.1199168251892\\
0.906614785992218	0.836575875486381	17.3623521695022	17.3623521695022\\
0.906614785992218	0.844357976653696	16.5398755381181	16.5398755381181\\
0.906614785992218	0.852140077821012	15.6541455922419	15.6541455922419\\
0.906614785992218	0.859922178988327	14.7069466255431	14.7069466255431\\
0.906614785992218	0.867704280155642	13.7001887214968	13.7001887214968\\
0.906614785992218	0.875486381322957	12.6359088295649	12.6359088295649\\
0.906614785992218	0.883268482490272	11.5162727489402	11.5162727489402\\
0.906614785992218	0.891050583657588	10.3435780058816	10.3435780058816\\
0.906614785992218	0.898832684824903	9.12025761411651	9.12025761411651\\
0.906614785992218	0.906614785992218	7.84888471470773	7.84888471470773\\
0.906614785992218	0.914396887159533	6.53217809996341	6.53217809996341\\
0.906614785992218	0.922178988326848	5.1730086337303	5.1730086337303\\
0.906614785992218	0.929961089494163	3.77440658705006	3.77440658705006\\
0.906614785992218	0.937743190661479	2.33956991481801	2.33956991481801\\
0.906614785992218	0.945525291828794	0.871873509341583	0.871873509341583\\
0.906614785992218	0.953307392996109	0	0\\
0.906614785992218	0.961089494163424	0	0\\
0.906614785992218	0.968871595330739	0	0\\
0.906614785992218	0.976653696498054	0	0\\
0.906614785992218	0.98443579766537	0	0\\
0.906614785992218	0.992217898832685	0	0\\
0.914396887159533	0.00389105058365759	0	0\\
0.914396887159533	0.0116731517509728	0	0\\
0.914396887159533	0.0194552529182879	0	0\\
0.914396887159533	0.0272373540856031	0	0\\
0.914396887159533	0.0350194552529183	0	0\\
0.914396887159533	0.0428015564202335	0	0\\
0.914396887159533	0.0505836575875486	0	0\\
0.914396887159533	0.0583657587548638	-0.836475651291354	-0.836475651291354\\
0.914396887159533	0.066147859922179	-2.19154519955138	-2.19154519955138\\
0.914396887159533	0.0739299610894942	-3.51432426202986	-3.51432426202986\\
0.914396887159533	0.0817120622568093	-4.80173712527817	-4.80173712527817\\
0.914396887159533	0.0894941634241245	-6.0508717891451	-6.0508717891451\\
0.914396887159533	0.0972762645914397	-7.25897125884293	-7.25897125884293\\
0.914396887159533	0.105058365758755	-8.4234258140208	-8.4234258140208\\
0.914396887159533	0.11284046692607	-9.54176622785461	-9.54176622785461\\
0.914396887159533	0.120622568093385	-10.6116579131273	-10.6116579131273\\
0.914396887159533	0.1284046692607	-11.6308959737963	-11.6308959737963\\
0.914396887159533	0.136186770428016	-12.5974011446155	-12.5974011446155\\
0.914396887159533	0.143968871595331	-13.509216606426	-13.509216606426\\
0.914396887159533	0.151750972762646	-14.364505669252	-14.364505669252\\
0.914396887159533	0.159533073929961	-15.1615503175056	-15.1615503175056\\
0.914396887159533	0.167315175097276	-15.898750609739	-15.898750609739\\
0.914396887159533	0.175097276264591	-16.57462491718	-16.57462491718\\
0.914396887159533	0.182879377431907	-17.1878109692429	-17.1878109692429\\
0.914396887159533	0.190661478599222	-17.7370676496817	-17.7370676496817\\
0.914396887159533	0.198443579766537	-18.2212774533977	-18.2212774533977\\
0.914396887159533	0.206225680933852	-18.6394494738205	-18.6394494738205\\
0.914396887159533	0.214007782101167	-18.9907227490796	-18.9907227490796\\
0.914396887159533	0.221789883268482	-19.2743697600204	-19.2743697600204\\
0.914396887159533	0.229571984435798	-19.4897998512195	-19.4897998512195\\
0.914396887159533	0.237354085603113	-19.6365623425327	-19.6365623425327\\
0.914396887159533	0.245136186770428	-19.7143491144307	-19.7143491144307\\
0.914396887159533	0.252918287937743	-19.7229964842269	-19.7229964842269\\
0.914396887159533	0.260700389105058	-19.6624862393201	-19.6624862393201\\
0.914396887159533	0.268482490272374	-19.5329457537147	-19.5329457537147\\
0.914396887159533	0.276264591439689	-19.3346471794656	-19.3346471794656\\
0.914396887159533	0.284046692607004	-19.0680057707864	-19.0680057707864\\
0.914396887159533	0.291828793774319	-18.7335774604659	-18.7335774604659\\
0.914396887159533	0.299610894941634	-18.3320558605258	-18.3320558605258\\
0.914396887159533	0.307392996108949	-17.864268896908	-17.864268896908\\
0.914396887159533	0.315175097276265	-17.3311753083842	-17.3311753083842\\
0.914396887159533	0.32295719844358	-16.7338612411967	-16.7338612411967\\
0.914396887159533	0.330739299610895	-16.0735371536527	-16.0735371536527\\
0.914396887159533	0.33852140077821	-15.351535212327	-15.351535212327\\
0.914396887159533	0.346303501945525	-14.5693073207845	-14.5693073207845\\
0.914396887159533	0.35408560311284	-13.7284238802809	-13.7284238802809\\
0.914396887159533	0.361867704280156	-12.8305733463706	-12.8305733463706\\
0.914396887159533	0.369649805447471	-11.8775626182875	-11.8775626182875\\
0.914396887159533	0.377431906614786	-10.8713182800294	-10.8713182800294\\
0.914396887159533	0.385214007782101	-9.81388870182491	-9.81388870182491\\
0.914396887159533	0.392996108949416	-8.70744700737361	-8.70744700737361\\
0.914396887159533	0.400778210116732	-7.55429491360516	-7.55429491360516\\
0.914396887159533	0.408560311284047	-6.3568674539542	-6.3568674539542\\
0.914396887159533	0.416342412451362	-5.11773860169215	-5.11773860169215\\
0.914396887159533	0.424124513618677	-3.83962781574922	-3.83962781574922\\
0.914396887159533	0.431906614785992	-2.52540753794457	-2.52540753794457\\
0.914396887159533	0.439688715953307	-1.17811167557033	-1.17811167557033\\
0.914396887159533	0.447470817120623	0	0\\
0.914396887159533	0.455252918287938	0	0\\
0.914396887159533	0.463035019455253	0	0\\
0.914396887159533	0.470817120622568	0	0\\
0.914396887159533	0.478599221789883	0	0\\
0.914396887159533	0.486381322957198	0	0\\
0.914396887159533	0.494163424124514	0	0\\
0.914396887159533	0.501945525291829	0	0\\
0.914396887159533	0.509727626459144	0	0\\
0.914396887159533	0.517509727626459	0	0\\
0.914396887159533	0.525291828793774	0	0\\
0.914396887159533	0.533073929961089	0	0\\
0.914396887159533	0.540856031128405	0	0\\
0.914396887159533	0.54863813229572	0	0\\
0.914396887159533	0.556420233463035	0.493054962493647	0.493054962493647\\
0.914396887159533	0.56420233463035	1.85569787572926	1.85569787572926\\
0.914396887159533	0.571984435797665	3.18684563476941	3.18684563476941\\
0.914396887159533	0.57976653696498	4.48338010287148	4.48338010287148\\
0.914396887159533	0.587548638132296	5.74234922867632	5.74234922867632\\
0.914396887159533	0.595330739299611	6.960958059735	6.960958059735\\
0.914396887159533	0.603112840466926	8.13656075688086	8.13656075688086\\
0.914396887159533	0.610894941634241	9.26665357673218	9.26665357673218\\
0.914396887159533	0.618677042801556	10.3488687903173	10.3488687903173\\
0.914396887159533	0.626459143968872	11.3809695121897	11.3809695121897\\
0.914396887159533	0.634241245136187	12.3608454206237	12.3608454206237\\
0.914396887159533	0.642023346303502	13.2865093551787	13.2865093551787\\
0.914396887159533	0.649805447470817	14.1560947830106	14.1560947830106\\
0.914396887159533	0.657587548638132	14.9678541283427	14.9678541283427\\
0.914396887159533	0.665369649805448	15.7201579587808	15.7201579587808\\
0.914396887159533	0.673151750972763	16.4114950156102	16.4114950156102\\
0.914396887159533	0.680933852140078	17.0404730612294	17.0404730612294\\
0.914396887159533	0.688715953307393	17.6058204944497	17.6058204944497\\
0.914396887159533	0.696498054474708	18.1063886529922	18.1063886529922\\
0.914396887159533	0.704280155642023	18.5411546833569	18.5411546833569\\
0.914396887159533	0.712062256809339	18.9092248162249	18.9092248162249\\
0.914396887159533	0.719844357976654	19.2098378479529	19.2098378479529\\
0.914396887159533	0.727626459143969	19.4423686031062	19.4423686031062\\
0.914396887159533	0.735408560311284	19.6063311446934	19.6063311446934\\
0.914396887159533	0.743190661478599	19.7013815098836	19.7013815098836\\
0.914396887159533	0.750972762645914	19.7273197782583	19.7273197782583\\
0.914396887159533	0.75875486381323	19.6840913252763	19.6840913252763\\
0.914396887159533	0.766536964980545	19.5717871714195	19.5717871714195\\
0.914396887159533	0.77431906614786	19.3906434021096	19.3906434021096\\
0.914396887159533	0.782101167315175	19.1410396998123	19.1410396998123\\
0.914396887159533	0.78988326848249	18.8234970931328	18.8234970931328\\
0.914396887159533	0.797665369649806	18.4386750830006	18.4386750830006\\
0.914396887159533	0.805447470817121	17.9873683478674	17.9873683478674\\
0.914396887159533	0.813229571984436	17.4705032549058	17.4705032549058\\
0.914396887159533	0.821011673151751	16.8891344102818	16.8891344102818\\
0.914396887159533	0.828793774319066	16.2444414684798	16.2444414684798\\
0.914396887159533	0.836575875486381	15.5377263912843	15.5377263912843\\
0.914396887159533	0.844357976653696	14.7704113076515	14.7704113076515\\
0.914396887159533	0.852140077821012	13.9440370839326	13.9440370839326\\
0.914396887159533	0.859922178988327	13.0602626765507	13.0602626765507\\
0.914396887159533	0.867704280155642	12.1208653100894	12.1208653100894\\
0.914396887159533	0.875486381322957	11.127741503515	11.127741503515\\
0.914396887159533	0.883268482490272	10.0829089553222	10.0829089553222\\
0.914396887159533	0.891050583657588	8.98850929356729	8.98850929356729\\
0.914396887159533	0.898832684824903	7.84681169717714	7.84681169717714\\
0.914396887159533	0.906614785992218	6.66021739849322	6.66021739849322\\
0.914396887159533	0.914396887159533	5.43126508196158	5.43126508196158\\
0.914396887159533	0.922178988326848	4.16263719870723	4.16263719870723\\
0.914396887159533	0.929961089494163	2.8571672195269	2.8571672195269\\
0.914396887159533	0.937743190661479	1.51784785019501	1.51784785019501\\
0.914396887159533	0.945525291828794	0.147840244848604	0.147840244848604\\
0.914396887159533	0.953307392996109	1.11475512238592e-25	1.11475512238592e-25\\
0.914396887159533	0.961089494163424	0	0\\
0.914396887159533	0.968871595330739	0	0\\
0.914396887159533	0.976653696498054	0	0\\
0.914396887159533	0.98443579766537	0	0\\
0.914396887159533	0.992217898832685	0	0\\
0.922178988326848	0.00389105058365759	0	0\\
0.922178988326848	0.0116731517509728	0	0\\
0.922178988326848	0.0194552529182879	0	0\\
0.922178988326848	0.0272373540856031	0	0\\
0.922178988326848	0.0350194552529183	2.94844651935405e-26	2.94844651935405e-26\\
0.922178988326848	0.0428015564202335	0	0\\
0.922178988326848	0.0505836575875486	0	0\\
0.922178988326848	0.0583657587548638	-0.0180631260506318	-0.0180631260506318\\
0.922178988326848	0.066147859922179	-1.27085789523744	-1.27085789523744\\
0.922178988326848	0.0739299610894942	-2.49378520711301	-2.49378520711301\\
0.922178988326848	0.0817120622568093	-3.68399096828607	-3.68399096828607\\
0.922178988326848	0.0894941634241245	-4.83877581945465	-4.83877581945465\\
0.922178988326848	0.0972762645914397	-5.95558646993519	-5.95558646993519\\
0.922178988326848	0.105058365758755	-7.032008023355	-7.032008023355\\
0.922178988326848	0.11284046692607	-8.06575727613395	-8.06575727613395\\
0.922178988326848	0.120622568093385	-9.05467696401031	-9.05467696401031\\
0.922178988326848	0.1284046692607	-9.9967309268885	-9.9967309268885\\
0.922178988326848	0.136186770428016	-10.8900001647854	-10.8900001647854\\
0.922178988326848	0.143968871595331	-11.7326797608575	-11.7326797608575\\
0.922178988326848	0.151750972762646	-12.5230766494809	-12.5230766494809\\
0.922178988326848	0.159533073929961	-13.2596082075083	-13.2596082075083\\
0.922178988326848	0.167315175097276	-13.9408016438571	-13.9408016438571\\
0.922178988326848	0.175097276264591	-14.5652941542031	-14.5652941542031\\
0.922178988326848	0.182879377431907	-15.1318337937829	-15.1318337937829\\
0.922178988326848	0.190661478599222	-15.6392810031557	-15.6392810031557\\
0.922178988326848	0.198443579766537	-16.0866106971464	-16.0866106971464\\
0.922178988326848	0.206225680933852	-16.4729147966318	-16.4729147966318\\
0.922178988326848	0.214007782101167	-16.7974050511084	-16.7974050511084\\
0.922178988326848	0.221789883268482	-17.059415974481	-17.059415974481\\
0.922178988326848	0.229571984435798	-17.2584077027914	-17.2584077027914\\
0.922178988326848	0.237354085603113	-17.3939685833905	-17.3939685833905\\
0.922178988326848	0.245136186770428	-17.4658173201843	-17.4658173201843\\
0.922178988326848	0.252918287937743	-17.4738045277288	-17.4738045277288\\
0.922178988326848	0.260700389105058	-17.41791358633	-17.41791358633\\
0.922178988326848	0.268482490272374	-17.2982607384411	-17.2982607384411\\
0.922178988326848	0.276264591439689	-17.1150944195967	-17.1150944195967\\
0.922178988326848	0.284046692607004	-16.8687938706689	-16.8687938706689\\
0.922178988326848	0.291828793774319	-16.5598671279264	-16.5598671279264\\
0.922178988326848	0.299610894941634	-16.1889485292099	-16.1889485292099\\
0.922178988326848	0.307392996108949	-15.7567959056812	-15.7567959056812\\
0.922178988326848	0.315175097276265	-15.2642876470564	-15.2642876470564\\
0.922178988326848	0.32295719844358	-14.7124198328145	-14.7124198328145\\
0.922178988326848	0.330739299610895	-14.1023036117827	-14.1023036117827\\
0.922178988326848	0.33852140077821	-13.4351629894475	-13.4351629894475\\
0.922178988326848	0.346303501945525	-12.7123331516236	-12.7123331516236\\
0.922178988326848	0.35408560311284	-11.9352594215065	-11.9352594215065\\
0.922178988326848	0.361867704280156	-11.1054969208507	-11.1054969208507\\
0.922178988326848	0.369649805447471	-10.2247109862884	-10.2247109862884\\
0.922178988326848	0.377431906614786	-9.29467837695913	-9.29467837695913\\
0.922178988326848	0.385214007782101	-8.31728929959167	-8.31728929959167\\
0.922178988326848	0.392996108949416	-7.29455027266533	-7.29455027266533\\
0.922178988326848	0.400778210116732	-6.22858785077589	-6.22858785077589\\
0.922178988326848	0.408560311284047	-5.12165323227171	-5.12165323227171\\
0.922178988326848	0.416342412451362	-3.97612777625579	-3.97612777625579\\
0.922178988326848	0.424124513618677	-2.79452945771384	-2.79452945771384\\
0.922178988326848	0.431906614785992	-1.57952029516883	-1.57952029516883\\
0.922178988326848	0.439688715953307	-0.333914795263347	-0.333914795263347\\
0.922178988326848	0.447470817120623	0	0\\
0.922178988326848	0.455252918287938	0	0\\
0.922178988326848	0.463035019455253	2.94844651935405e-26	2.94844651935405e-26\\
0.922178988326848	0.470817120622568	0	0\\
0.922178988326848	0.478599221789883	0	0\\
0.922178988326848	0.486381322957198	0	0\\
0.922178988326848	0.494163424124514	0	0\\
0.922178988326848	0.501945525291829	0	0\\
0.922178988326848	0.509727626459144	0	0\\
0.922178988326848	0.517509727626459	0	0\\
0.922178988326848	0.525291828793774	0	0\\
0.922178988326848	0.533073929961089	0	0\\
0.922178988326848	0.540856031128405	0	0\\
0.922178988326848	0.54863813229572	-1.47422325967703e-26	-1.47422325967703e-26\\
0.922178988326848	0.556420233463035	0	0\\
0.922178988326848	0.56420233463035	0.960359971632877	0.960359971632877\\
0.922178988326848	0.571984435797665	2.19102900534107	2.19102900534107\\
0.922178988326848	0.57976653696498	3.38967481854952	3.38967481854952\\
0.922178988326848	0.587548638132296	4.5535602696525	4.5535602696525\\
0.922178988326848	0.595330739299611	5.68009635279412	5.68009635279412\\
0.922178988326848	0.603112840466926	6.76683426768173	6.76683426768173\\
0.922178988326848	0.610894941634241	7.8114584831327	7.8114584831327\\
0.922178988326848	0.618677042801556	8.81178075482635	8.81178075482635\\
0.922178988326848	0.626459143968872	9.76573506639472	9.76573506639472\\
0.922178988326848	0.634241245136187	10.6713734665105	10.6713734665105\\
0.922178988326848	0.642023346303502	11.5268627773324	11.5268627773324\\
0.922178988326848	0.649805447470817	12.3304821524812	12.3304821524812\\
0.922178988326848	0.657587548638132	13.0806214635595	13.0806214635595\\
0.922178988326848	0.665369649805448	13.7757804919338	13.7757804919338\\
0.922178988326848	0.673151750972763	14.4145688953412	14.4145688953412\\
0.922178988326848	0.680933852140078	14.9957069062441	14.9957069062441\\
0.922178988326848	0.688715953307393	15.5180267017928	15.5180267017928\\
0.922178988326848	0.696498054474708	15.9804743623661	15.9804743623661\\
0.922178988326848	0.704280155642023	16.3821123062343	16.3821123062343\\
0.922178988326848	0.712062256809339	16.7221220557726	16.7221220557726\\
0.922178988326848	0.719844357976654	16.9998071630097	16.9998071630097\\
0.922178988326848	0.727626459143969	17.2145961052602	17.2145961052602\\
0.922178988326848	0.735408560311284	17.3660449588017	17.3660449588017\\
0.922178988326848	0.743190661478599	17.4538396702801	17.4538396702801\\
0.922178988326848	0.750972762645914	17.4777977704397	17.4777977704397\\
0.922178988326848	0.75875486381323	17.4378694116344	17.4378694116344\\
0.922178988326848	0.766536964980545	17.3341376566904	17.3341376566904\\
0.922178988326848	0.77431906614786	17.1668179989521	17.1668179989521\\
0.922178988326848	0.782101167315175	16.9362571470389	16.9362571470389\\
0.922178988326848	0.78988326848249	16.6429311589974	16.6429311589974\\
0.922178988326848	0.797665369649806	16.2874430546412	16.2874430546412\\
0.922178988326848	0.805447470817121	15.8705200689078	15.8705200689078\\
0.922178988326848	0.813229571984436	15.3930107308964	15.3930107308964\\
0.922178988326848	0.821011673151751	14.8558819613144	14.8558819613144\\
0.922178988326848	0.828793774319066	14.2602163744698	14.2602163744698\\
0.922178988326848	0.836575875486381	13.6072099508247	13.6072099508247\\
0.922178988326848	0.844357976653696	12.8981702166174	12.8981702166174\\
0.922178988326848	0.852140077821012	12.1345150350554	12.1345150350554\\
0.922178988326848	0.859922178988327	11.3177720856888	11.3177720856888\\
0.922178988326848	0.867704280155642	10.4495790873564	10.4495790873564\\
0.922178988326848	0.875486381322957	9.531684804278	9.531684804278\\
0.922178988326848	0.883268482490272	8.56595086356473	8.56595086356473\\
0.922178988326848	0.891050583657588	7.55435440697504	7.55435440697504\\
0.922178988326848	0.898832684824903	6.49899159857933	6.49899159857933\\
0.922178988326848	0.906614785992218	5.40208201119221	5.40208201119221\\
0.922178988326848	0.914396887159533	4.26597391705102	4.26597391705102\\
0.922178988326848	0.922178988326848	3.09315051163632	3.09315051163632\\
0.922178988326848	0.929961089494163	1.8862370991942	1.8862370991942\\
0.922178988326848	0.937743190661479	0.648009260111398	0.648009260111398\\
0.922178988326848	0.945525291828794	0	0\\
0.922178988326848	0.953307392996109	-1.47422325967703e-26	-1.47422325967703e-26\\
0.922178988326848	0.961089494163424	-2.94844651935405e-26	-2.94844651935405e-26\\
0.922178988326848	0.968871595330739	-2.94844651935405e-26	-2.94844651935405e-26\\
0.922178988326848	0.976653696498054	0	0\\
0.922178988326848	0.98443579766537	0	0\\
0.922178988326848	0.992217898832685	0	0\\
0.929961089494163	0.00389105058365759	0	0\\
0.929961089494163	0.0116731517509728	0	0\\
0.929961089494163	0.0194552529182879	0	0\\
0.929961089494163	0.0272373540856031	0	0\\
0.929961089494163	0.0350194552529183	2.94844651935405e-26	2.94844651935405e-26\\
0.929961089494163	0.0428015564202335	0	0\\
0.929961089494163	0.0505836575875486	0	0\\
0.929961089494163	0.0583657587548638	1.47422325967703e-26	1.47422325967703e-26\\
0.929961089494163	0.066147859922179	-0.301607759282242	-0.301607759282242\\
0.929961089494163	0.0739299610894942	-1.4194327219752	-1.4194327219752\\
0.929961089494163	0.0817120622568093	-2.50733089386579	-2.50733089386579\\
0.929961089494163	0.0894941634241245	-3.56282656639392	-3.56282656639392\\
0.929961089494163	0.0972762645914397	-4.58358064576027	-4.58358064576027\\
0.929961089494163	0.105058365758755	-5.5673830187106	-5.5673830187106\\
0.929961089494163	0.11284046692607	-6.51214591843617	-6.51214591843617\\
0.929961089494163	0.120622568093385	-7.4158982609162	-7.4158982609162\\
0.929961089494163	0.1284046692607	-8.27678090869034	-8.27678090869034\\
0.929961089494163	0.136186770428016	-9.0930428256773	-9.0930428256773\\
0.929961089494163	0.143968871595331	-9.86303808802675	-9.86303808802675\\
0.929961089494163	0.151750972762646	-10.5852237158253	-10.5852237158253\\
0.929961089494163	0.159533073929961	-11.2581582892573	-11.2581582892573\\
0.929961089494163	0.167315175097276	-11.8805013110658	-11.8805013110658\\
0.929961089494163	0.175097276264591	-12.4510132681081	-12.4510132681081\\
0.929961089494163	0.182879377431907	-12.9685563322908	-12.9685563322908\\
0.929961089494163	0.190661478599222	-13.4320956314386	-13.4320956314386\\
0.929961089494163	0.198443579766537	-13.8407010054464	-13.8407010054464\\
0.929961089494163	0.206225680933852	-14.1935491383746	-14.1935491383746\\
0.929961089494163	0.214007782101167	-14.4899259304525	-14.4899259304525\\
0.929961089494163	0.221789883268482	-14.7292289545259	-14.7292289545259\\
0.929961089494163	0.229571984435798	-14.9109698348054	-14.9109698348054\\
0.929961089494163	0.237354085603113	-15.0347763918165	-15.0347763918165\\
0.929961089494163	0.245136186770428	-15.1003944133456	-15.1003944133456\\
0.929961089494163	0.252918287937743	-15.1076889346112	-15.1076889346112\\
0.929961089494163	0.260700389105058	-15.0566449419008	-15.0566449419008\\
0.929961089494163	0.268482490272374	-14.9473674518379	-14.9473674518379\\
0.929961089494163	0.276264591439689	-14.7800809609288	-14.7800809609288\\
0.929961089494163	0.284046692607004	-14.5551283028378	-14.5551283028378\\
0.929961089494163	0.291828793774319	-14.2729689902392	-14.2729689902392\\
0.929961089494163	0.299610894941634	-13.9341771509857	-13.9341771509857\\
0.929961089494163	0.307392996108949	-13.5394391935428	-13.5394391935428\\
0.929961089494163	0.315175097276265	-13.0895513545279	-13.0895513545279\\
0.929961089494163	0.32295719844358	-12.585417290131	-12.585417290131\\
0.929961089494163	0.330739299610895	-12.0280458698966	-12.0280458698966\\
0.929961089494163	0.33852140077821	-11.4185493147101	-11.4185493147101\\
0.929961089494163	0.346303501945525	-10.7581417953648	-10.7581417953648\\
0.929961089494163	0.35408560311284	-10.0481385819129	-10.0481385819129\\
0.929961089494163	0.361867704280156	-9.28995581647401	-9.28995581647401\\
0.929961089494163	0.369649805447471	-8.48511097176255	-8.48511097176255\\
0.929961089494163	0.377431906614786	-7.63522404586044	-7.63522404586044\\
0.929961089494163	0.385214007782101	-6.74201953271378	-6.74201953271378\\
0.929961089494163	0.392996108949416	-5.80732920405222	-5.80732920405222\\
0.929961089494163	0.400778210116732	-4.83309573660066	-4.83309573660066\\
0.929961089494163	0.408560311284047	-3.8213772194281	-3.8213772194281\\
0.929961089494163	0.416342412451362	-2.77435257825509	-2.77435257825509\\
0.929961089494163	0.424124513618677	-1.69432795103639	-1.69432795103639\\
0.929961089494163	0.431906614785992	-0.583744050399451	-0.583744050399451\\
0.929961089494163	0.439688715953307	1.47422325967703e-26	1.47422325967703e-26\\
0.929961089494163	0.447470817120623	0	0\\
0.929961089494163	0.455252918287938	0	0\\
0.929961089494163	0.463035019455253	0	0\\
0.929961089494163	0.470817120622568	0	0\\
0.929961089494163	0.478599221789883	0	0\\
0.929961089494163	0.486381322957198	0	0\\
0.929961089494163	0.494163424124514	0	0\\
0.929961089494163	0.501945525291829	0	0\\
0.929961089494163	0.509727626459144	0	0\\
0.929961089494163	0.517509727626459	0	0\\
0.929961089494163	0.525291828793774	0	0\\
0.929961089494163	0.533073929961089	0	0\\
0.929961089494163	0.540856031128405	0	0\\
0.929961089494163	0.54863813229572	0	0\\
0.929961089494163	0.556420233463035	0	0\\
0.929961089494163	0.56420233463035	0.0177939429830487	0.0177939429830487\\
0.929961089494163	0.571984435797665	1.14269788580891	1.14269788580891\\
0.929961089494163	0.57976653696498	2.23831596573527	2.23831596573527\\
0.929961089494163	0.587548638132296	3.30213709361186	3.30213709361186\\
0.929961089494163	0.595330739299611	4.33178882847953	4.33178882847953\\
0.929961089494163	0.603112840466926	5.32502949608648	5.32502949608648\\
0.929961089494163	0.610894941634241	6.27974132579958	6.27974132579958\\
0.929961089494163	0.618677042801556	7.19392455458317	7.19392455458317\\
0.929961089494163	0.626459143968872	8.06569246576498	8.06569246576498\\
0.929961089494163	0.634241245136187	8.89326732630059	8.89326732630059\\
0.929961089494163	0.642023346303502	9.67497718638367	9.67497718638367\\
0.929961089494163	0.649805447470817	10.4092535075913	10.4092535075913\\
0.929961089494163	0.657587548638132	11.0946295848186	11.0946295848186\\
0.929961089494163	0.665369649805448	11.729739725093	11.729739725093\\
0.929961089494163	0.673151750972763	12.3133191390595	12.3133191390595\\
0.929961089494163	0.680933852140078	12.8442044882699	12.8442044882699\\
0.929961089494163	0.688715953307393	13.3213350211448	13.3213350211448\\
0.929961089494163	0.696498054474708	13.7437542174998	13.7437542174998\\
0.929961089494163	0.704280155642023	14.1106118389264	14.1106118389264\\
0.929961089494163	0.712062256809339	14.421166255252	14.421166255252\\
0.929961089494163	0.719844357976654	14.6747868953838	14.6747868953838\\
0.929961089494163	0.727626459143969	14.8709566607517	14.8709566607517\\
0.929961089494163	0.735408560311284	15.0092741426585	15.0092741426585\\
0.929961089494163	0.743190661478599	15.0894554987444	15.0894554987444\\
0.929961089494163	0.750972762645914	15.1113358652481	15.1113358652481\\
0.929961089494163	0.75875486381323	15.0748702108872	15.0748702108872\\
0.929961089494163	0.766536964980545	14.9801335744753	14.9801335744753\\
0.929961089494163	0.77431906614786	14.8273206700904	14.8273206700904\\
0.929961089494163	0.782101167315175	14.6167448866834	14.6167448866834\\
0.929961089494163	0.78988326848249	14.348836749682	14.348836749682\\
0.929961089494163	0.797665369649806	14.0241419467979	14.0241419467979\\
0.929961089494163	0.805447470817121	13.6433190474732	13.6433190474732\\
0.929961089494163	0.813229571984436	13.2071370651376	13.2071370651376\\
0.929961089494163	0.821011673151751	12.7164730227855	12.7164730227855\\
0.929961089494163	0.828793774319066	12.1723096824667	12.1723096824667\\
0.929961089494163	0.836575875486381	11.5757335857422	11.5757335857422\\
0.929961089494163	0.844357976653696	10.9279335282216	10.9279335282216\\
0.929961089494163	0.852140077821012	10.2301995642783	10.2301995642783\\
0.929961089494163	0.859922178988327	9.48392261771416	9.48392261771416\\
0.929961089494163	0.867704280155642	8.69059476301083	8.69059476301083\\
0.929961089494163	0.875486381322957	7.85181023090027	7.85181023090027\\
0.929961089494163	0.883268482490272	6.96926717984765	6.96926717984765\\
0.929961089494163	0.891050583657588	6.04477027029797	6.04477027029797\\
0.929961089494163	0.898832684824903	5.08023407746973	5.08023407746973\\
0.929961089494163	0.906614785992218	4.07768737768901	4.07768737768901\\
0.929961089494163	0.914396887159533	3.03927834348627	3.03927834348627\\
0.929961089494163	0.922178988326848	1.96728068665486	1.96728068665486\\
0.929961089494163	0.929961089494163	0.86410079236607	0.86410079236607\\
0.929961089494163	0.937743190661479	0	0\\
0.929961089494163	0.945525291828794	0	0\\
0.929961089494163	0.953307392996109	0	0\\
0.929961089494163	0.961089494163424	0	0\\
0.929961089494163	0.968871595330739	0	0\\
0.929961089494163	0.976653696498054	0	0\\
0.929961089494163	0.98443579766537	0	0\\
0.929961089494163	0.992217898832685	0	0\\
0.937743190661479	0.00389105058365759	0	0\\
0.937743190661479	0.0116731517509728	0	0\\
0.937743190661479	0.0194552529182879	0	0\\
0.937743190661479	0.0272373540856031	0	0\\
0.937743190661479	0.0350194552529183	0	0\\
0.937743190661479	0.0428015564202335	0	0\\
0.937743190661479	0.0505836575875486	0	0\\
0.937743190661479	0.0583657587548638	0	0\\
0.937743190661479	0.066147859922179	0	0\\
0.937743190661479	0.0739299610894942	-0.294323427328005	-0.294323427328005\\
0.937743190661479	0.0817120622568093	-1.27509693040764	-1.27509693040764\\
0.937743190661479	0.0894941634241245	-2.22663997108054	-2.22663997108054\\
0.937743190661479	0.0972762645914397	-3.1468374548369	-3.1468374548369\\
0.937743190661479	0.105058365758755	-4.03369331552059	-4.03369331552059\\
0.937743190661479	0.11284046692607	-4.88532394766423	-4.88532394766423\\
0.937743190661479	0.120622568093385	-5.69995262845296	-5.69995262845296\\
0.937743190661479	0.1284046692607	-6.47590487027575	-6.47590487027575\\
0.937743190661479	0.136186770428016	-7.21160466352043	-7.21160466352043\\
0.937743190661479	0.143968871595331	-7.90557156307407	-7.90557156307407\\
0.937743190661479	0.151750972762646	-8.55641857161394	-8.55641857161394\\
0.937743190661479	0.159533073929961	-9.16285076728242	-9.16285076728242\\
0.937743190661479	0.167315175097276	-9.72366463133973	-9.72366463133973\\
0.937743190661479	0.175097276264591	-10.2377480174035	-10.2377480174035\\
0.937743190661479	0.182879377431907	-10.7040806857502	-10.7040806857502\\
0.937743190661479	0.190661478599222	-11.1217353336241	-11.1217353336241\\
0.937743190661479	0.198443579766537	-11.4898790501784	-11.4898790501784\\
0.937743190661479	0.206225680933852	-11.8077750993915	-11.8077750993915\\
0.937743190661479	0.214007782101167	-12.074784906283	-12.074784906283\\
0.937743190661479	0.221789883268482	-12.2903701052327	-12.2903701052327\\
0.937743190661479	0.229571984435798	-12.4540945095919	-12.4540945095919\\
0.937743190661479	0.237354085603113	-12.5656258760395	-12.5656258760395\\
0.937743190661479	0.245136186770428	-12.6247373552433	-12.6247373552433\\
0.937743190661479	0.252918287937743	-12.631308538472	-12.631308538472\\
0.937743190661479	0.260700389105058	-12.5853260324778	-12.5853260324778\\
0.937743190661479	0.268482490272374	-12.4868835242448	-12.4868835242448\\
0.937743190661479	0.276264591439689	-12.3361813312715	-12.3361813312715\\
0.937743190661479	0.284046692607004	-12.1335254675504	-12.1335254675504\\
0.937743190661479	0.291828793774319	-11.8793262862652	-11.8793262862652\\
0.937743190661479	0.299610894941634	-11.574096784433	-11.574096784433\\
0.937743190661479	0.307392996108949	-11.2184506734126	-11.2184506734126\\
0.937743190661479	0.315175097276265	-10.8131003372419	-10.8131003372419\\
0.937743190661479	0.32295719844358	-10.3588548170434	-10.3588548170434\\
0.937743190661479	0.330739299610895	-9.85661796430115	-9.85661796430115\\
0.937743190661479	0.33852140077821	-9.30738689310014	-9.30738689310014\\
0.937743190661479	0.346303501945525	-8.71225083538678	-8.71225083538678\\
0.937743190661479	0.35408560311284	-8.07239047580839	-8.07239047580839\\
0.937743190661479	0.361867704280156	-7.38907783399229	-7.38907783399229\\
0.937743190661479	0.369649805447471	-6.66367677051132	-6.66367677051132\\
0.937743190661479	0.377431906614786	-5.89764418148092	-5.89764418148092\\
0.937743190661479	0.385214007782101	-5.09253192716131	-5.09253192716131\\
0.937743190661479	0.392996108949416	-4.24998954484554	-4.24998954484554\\
0.937743190661479	0.400778210116732	-3.37176778989953	-3.37176778989953\\
0.937743190661479	0.408560311284047	-2.4597230509162	-2.4597230509162\\
0.937743190661479	0.416342412451362	-1.51582268977439	-1.51582268977439\\
0.937743190661479	0.424124513618677	-0.542151350890832	-0.542151350890832\\
0.937743190661479	0.431906614785992	0	0\\
0.937743190661479	0.439688715953307	0	0\\
0.937743190661479	0.447470817120623	0	0\\
0.937743190661479	0.455252918287938	2.94844651935405e-26	2.94844651935405e-26\\
0.937743190661479	0.463035019455253	0	0\\
0.937743190661479	0.470817120622568	0	0\\
0.937743190661479	0.478599221789883	0	0\\
0.937743190661479	0.486381322957198	0	0\\
0.937743190661479	0.494163424124514	0	0\\
0.937743190661479	0.501945525291829	0	0\\
0.937743190661479	0.509727626459144	0	0\\
0.937743190661479	0.517509727626459	0	0\\
0.937743190661479	0.525291828793774	0	0\\
0.937743190661479	0.533073929961089	0	0\\
0.937743190661479	0.540856031128405	0	0\\
0.937743190661479	0.54863813229572	0	0\\
0.937743190661479	0.556420233463035	-1.47422325967703e-26	-1.47422325967703e-26\\
0.937743190661479	0.56420233463035	0	0\\
0.937743190661479	0.571984435797665	0.0448368552996418	0.0448368552996418\\
0.937743190661479	0.57976653696498	1.03257332833324	1.03257332833324\\
0.937743190661479	0.587548638132296	1.99162736236802	1.99162736236802\\
0.937743190661479	0.595330739299611	2.91985300337185	2.91985300337185\\
0.937743190661479	0.603112840466926	3.81522509836755	3.81522509836755\\
0.937743190661479	0.610894941634241	4.67583249944148	4.67583249944148\\
0.937743190661479	0.618677042801556	5.49987224307006	5.49987224307006\\
0.937743190661479	0.626459143968872	6.28564467898089	6.28564467898089\\
0.937743190661479	0.634241245136187	7.03154949837624	7.03154949837624\\
0.937743190661479	0.642023346303502	7.73608261193348	7.73608261193348\\
0.937743190661479	0.649805447470817	8.39783383545882	8.39783383545882\\
0.937743190661479	0.657587548638132	9.01548533395342	9.01548533395342\\
0.937743190661479	0.665369649805448	9.58781077772203	9.58781077772203\\
0.937743190661479	0.673151750972763	10.1136751578496	10.1136751578496\\
0.937743190661479	0.680933852140078	10.5920351866519	10.5920351866519\\
0.937743190661479	0.688715953307393	11.0219402109864	11.0219402109864\\
0.937743190661479	0.696498054474708	11.4025335695976	11.4025335695976\\
0.937743190661479	0.704280155642023	11.7330543052367	11.7330543052367\\
0.937743190661479	0.712062256809339	12.0128391132502	12.0128391132502\\
0.937743190661479	0.719844357976654	12.2413243881698	12.2413243881698\\
0.937743190661479	0.727626459143969	12.4180482257042	12.4180482257042\\
0.937743190661479	0.735408560311284	12.5426522492405	12.5426522492405\\
0.937743190661479	0.743190661478599	12.6148831480779	12.6148831480779\\
0.937743190661479	0.750972762645914	12.6345938323961	12.6345938323961\\
0.937743190661479	0.75875486381323	12.6017441309521	12.6017441309521\\
0.937743190661479	0.766536964980545	12.5164009852304	12.5164009852304\\
0.937743190661479	0.77431906614786	12.3787381268787	12.3787381268787\\
0.937743190661479	0.782101167315175	12.1890352601878	12.1890352601878\\
0.937743190661479	0.78988326848249	11.9476768034213	11.9476768034213\\
0.937743190661479	0.797665369649806	11.6551502688356	11.6551502688356\\
0.937743190661479	0.805447470817121	11.3120443810273	11.3120443810273\\
0.937743190661479	0.813229571984436	10.9190470510484	10.9190470510484\\
0.937743190661479	0.821011673151751	10.4769433410954	10.4769433410954\\
0.937743190661479	0.828793774319066	9.98661356296734	9.98661356296734\\
0.937743190661479	0.836575875486381	9.44903164512861	9.44903164512861\\
0.937743190661479	0.844357976653696	8.86526387992443	8.86526387992443\\
0.937743190661479	0.852140077821012	8.23646813316341	8.23646813316341\\
0.937743190661479	0.859922178988327	7.56389358292176	7.56389358292176\\
0.937743190661479	0.867704280155642	6.84888106201777	6.84888106201777\\
0.937743190661479	0.875486381322957	6.09286407476133	6.09286407476133\\
0.937743190661479	0.883268482490272	5.29737053532839	5.29737053532839\\
0.937743190661479	0.891050583657588	4.46402527649566	4.46402527649566\\
0.937743190661479	0.898832684824903	3.59455337918954	3.59455337918954\\
0.937743190661479	0.906614785992218	2.69078436940291	2.69078436940291\\
0.937743190661479	0.914396887159533	1.75465732581881	1.75465732581881\\
0.937743190661479	0.922178988326848	0.788226941202978	0.788226941202978\\
0.937743190661479	0.929961089494163	0	0\\
0.937743190661479	0.937743190661479	0	0\\
0.937743190661479	0.945525291828794	0	0\\
0.937743190661479	0.953307392996109	0	0\\
0.937743190661479	0.961089494163424	0	0\\
0.937743190661479	0.968871595330739	0	0\\
0.937743190661479	0.976653696498054	0	0\\
0.937743190661479	0.98443579766537	0	0\\
0.937743190661479	0.992217898832685	0	0\\
0.945525291828794	0.00389105058365759	0	0\\
0.945525291828794	0.0116731517509728	0	0\\
0.945525291828794	0.0194552529182879	0	0\\
0.945525291828794	0.0272373540856031	0	0\\
0.945525291828794	0.0350194552529183	0	0\\
0.945525291828794	0.0428015564202335	0	0\\
0.945525291828794	0.0505836575875486	0	0\\
0.945525291828794	0.0583657587548638	0	0\\
0.945525291828794	0.066147859922179	1.47422325967703e-26	1.47422325967703e-26\\
0.945525291828794	0.0739299610894942	0	0\\
0.945525291828794	0.0817120622568093	0	0\\
0.945525291828794	0.0894941634241245	-0.834389845367504	-0.834389845367504\\
0.945525291828794	0.0972762645914397	-1.64983647824759	-1.64983647824759\\
0.945525291828794	0.105058365758755	-2.43571390223505	-2.43571390223505\\
0.945525291828794	0.11284046692607	-3.19035063659437	-3.19035063659437\\
0.945525291828794	0.120622568093385	-3.91217175836216	-3.91217175836216\\
0.945525291828794	0.1284046692607	-4.59969433558949	-4.59969433558949\\
0.945525291828794	0.136186770428016	-5.25152375762083	-5.25152375762083\\
0.945525291828794	0.143968871595331	-5.86635089035109	-5.86635089035109\\
0.945525291828794	0.151750972762646	-6.44295001282948	-6.44295001282948\\
0.945525291828794	0.159533073929961	-6.98017744449669	-6.98017744449669\\
0.945525291828794	0.167315175097276	-7.47697083827271	-7.47697083827271\\
0.945525291828794	0.175097276264591	-7.93234907326314	-7.93234907326314\\
0.945525291828794	0.182879377431907	-8.34541262849749	-8.34541262849749\\
0.945525291828794	0.190661478599222	-8.71534438029801	-8.71534438029801\\
0.945525291828794	0.198443579766537	-9.04141078318833	-9.04141078318833\\
0.945525291828794	0.206225680933852	-9.32296335052762	-9.32296335052762\\
0.945525291828794	0.214007782101167	-9.55944031430768	-9.55944031430768\\
0.945525291828794	0.221789883268482	-9.75036832716561	-9.75036832716561\\
0.945525291828794	0.229571984435798	-9.89536407841498	-9.89536407841498\\
0.945525291828794	0.237354085603113	-9.99413572636653	-9.99413572636653\\
0.945525291828794	0.245136186770428	-10.0464840712824	-10.0464840712824\\
0.945525291828794	0.252918287937743	-10.05230340181	-10.05230340181\\
0.945525291828794	0.260700389105058	-10.011581960411	-10.011581960411\\
0.945525291828794	0.268482490272374	-9.92440199579722	-9.92440199579722\\
0.945525291828794	0.276264591439689	-9.79093939870959	-9.79093939870959\\
0.945525291828794	0.284046692607004	-9.61146294632797	-9.61146294632797\\
0.945525291828794	0.291828793774319	-9.38633320506955	-9.38633320506955\\
0.945525291828794	0.299610894941634	-9.11600115667859	-9.11600115667859\\
0.945525291828794	0.307392996108949	-8.80100662026162	-8.80100662026162\\
0.945525291828794	0.315175097276265	-8.44197656050541	-8.44197656050541\\
0.945525291828794	0.32295719844358	-8.03962340402113	-8.03962340402113\\
0.945525291828794	0.330739299610895	-7.59474350144384	-7.59474350144384\\
0.945525291828794	0.33852140077821	-7.10821586145291	-7.10821586145291\\
0.945525291828794	0.346303501945525	-6.58100125104328	-6.58100125104328\\
0.945525291828794	0.35408560311284	-6.01414171119782	-6.01414171119782\\
0.945525291828794	0.361867704280156	-5.40876053412933	-5.40876053412933\\
0.945525291828794	0.369649805447471	-4.7660628103919	-4.7660628103919\\
0.945525291828794	0.377431906614786	-4.08733663512	-4.08733663512\\
0.945525291828794	0.385214007782101	-3.37395499481127	-3.37395499481127\\
0.945525291828794	0.392996108949416	-2.62737841902129	-2.62737841902129\\
0.945525291828794	0.400778210116732	-1.8491584376975	-1.8491584376975\\
0.945525291828794	0.408560311284047	-1.04094190419767	-1.04094190419767\\
0.945525291828794	0.416342412451362	-0.204476248702634	-0.204476248702634\\
0.945525291828794	0.424124513618677	0	0\\
0.945525291828794	0.431906614785992	0	0\\
0.945525291828794	0.439688715953307	0	0\\
0.945525291828794	0.447470817120623	0	0\\
0.945525291828794	0.455252918287938	0	0\\
0.945525291828794	0.463035019455253	0	0\\
0.945525291828794	0.470817120622568	0	0\\
0.945525291828794	0.478599221789883	0	0\\
0.945525291828794	0.486381322957198	0	0\\
0.945525291828794	0.494163424124514	0	0\\
0.945525291828794	0.501945525291829	0	0\\
0.945525291828794	0.509727626459144	0	0\\
0.945525291828794	0.517509727626459	0	0\\
0.945525291828794	0.525291828793774	0	0\\
0.945525291828794	0.533073929961089	0	0\\
0.945525291828794	0.540856031128405	0	0\\
0.945525291828794	0.54863813229572	0	0\\
0.945525291828794	0.556420233463035	0	0\\
0.945525291828794	0.56420233463035	0	0\\
0.945525291828794	0.571984435797665	0	0\\
0.945525291828794	0.57976653696498	-1.47422325967703e-26	-1.47422325967703e-26\\
0.945525291828794	0.587548638132296	0.626126910410944	0.626126910410944\\
0.945525291828794	0.595330739299611	1.44869295139204	1.44869295139204\\
0.945525291828794	0.603112840466926	2.24212321645563	2.24212321645563\\
0.945525291828794	0.610894941634241	3.00472128226829	3.00472128226829\\
0.945525291828794	0.618677042801556	3.73488855342209	3.73488855342209\\
0.945525291828794	0.626459143968872	4.43111948424814	4.43111948424814\\
0.945525291828794	0.634241245136187	5.09199769875757	5.09199769875757\\
0.945525291828794	0.642023346303502	5.71619293715562	5.71619293715562\\
0.945525291828794	0.649805447470817	6.30245879916078	6.30245879916078\\
0.945525291828794	0.657587548638132	6.84963120212787	6.84963120212787\\
0.945525291828794	0.665369649805448	7.35662750912501	7.35662750912501\\
0.945525291828794	0.673151750972763	7.82244628274243	7.82244628274243\\
0.945525291828794	0.680933852140078	8.24616754796177	8.24616754796177\\
0.945525291828794	0.688715953307393	8.62695348807534	8.62695348807534\\
0.945525291828794	0.696498054474708	8.96404953653665	8.96404953653665\\
0.945525291828794	0.704280155642023	9.25678579315153	9.25678579315153\\
0.945525291828794	0.712062256809339	9.50457865186407	9.50457865186407\\
0.945525291828794	0.719844357976654	9.70693250541192	9.70693250541192\\
0.945525291828794	0.727626459143969	9.86344139341819	9.86344139341819\\
0.945525291828794	0.735408560311284	9.97379048801702	9.97379048801702\\
0.945525291828794	0.743190661478599	10.0377573380526	10.0377573380526\\
0.945525291828794	0.750972762645914	10.055212802896	10.055212802896\\
0.945525291828794	0.75875486381323	10.0261216172095	10.0261216172095\\
0.945525291828794	0.766536964980545	9.95054254824024	9.95054254824024\\
0.945525291828794	0.77431906614786	9.82862813457931	9.82862813457931\\
0.945525291828794	0.782101167315175	9.66062402462635	9.66062402462635\\
0.945525291828794	0.78988326848249	9.44686795905701	9.44686795905701\\
0.945525291828794	0.797665369649806	9.18778845934249	9.18778845934249\\
0.945525291828794	0.805447470817121	8.88390329323483	8.88390329323483\\
0.945525291828794	0.813229571984436	8.53581780143158	8.53581780143158\\
0.945525291828794	0.821011673151751	8.14422319938144	8.14422319938144\\
0.945525291828794	0.828793774319066	7.70989499050579	7.70989499050579\\
0.945525291828794	0.836575875486381	7.2336916221607	7.2336916221607\\
0.945525291828794	0.844357976653696	6.71655348909141	6.71655348909141\\
0.945525291828794	0.852140077821012	6.15950234421802	6.15950234421802\\
0.945525291828794	0.859922178988327	5.56364115337223	5.56364115337223\\
0.945525291828794	0.867704280155642	4.93015448748534	4.93015448748534\\
0.945525291828794	0.875486381322957	4.26030956092977	4.26030956092977\\
0.945525291828794	0.883268482490272	3.55545794115195	3.55545794115195\\
0.945525291828794	0.891050583657588	2.81703799345707	2.81703799345707\\
0.945525291828794	0.898832684824903	2.04657813156647	2.04657813156647\\
0.945525291828794	0.906614785992218	1.24570092924456	1.24570092924456\\
0.945525291828794	0.914396887159533	0.416128147717129	0.416128147717129\\
0.945525291828794	0.922178988326848	-1.47422325967703e-26	-1.47422325967703e-26\\
0.945525291828794	0.929961089494163	0	0\\
0.945525291828794	0.937743190661479	-1.47422325967703e-26	-1.47422325967703e-26\\
0.945525291828794	0.945525291828794	0	0\\
0.945525291828794	0.953307392996109	0	0\\
0.945525291828794	0.961089494163424	0	0\\
0.945525291828794	0.968871595330739	0	0\\
0.945525291828794	0.976653696498054	0	0\\
0.945525291828794	0.98443579766537	0	0\\
0.945525291828794	0.992217898832685	0	0\\
0.953307392996109	0.00389105058365759	0	0\\
0.953307392996109	0.0116731517509728	0	0\\
0.953307392996109	0.0194552529182879	0	0\\
0.953307392996109	0.0272373540856031	0	0\\
0.953307392996109	0.0350194552529183	0	0\\
0.953307392996109	0.0428015564202335	0	0\\
0.953307392996109	0.0505836575875486	0	0\\
0.953307392996109	0.0583657587548638	0	0\\
0.953307392996109	0.066147859922179	0	0\\
0.953307392996109	0.0739299610894942	0	0\\
0.953307392996109	0.0817120622568093	1.47422325967703e-26	1.47422325967703e-26\\
0.953307392996109	0.0894941634241245	1.47422325967703e-26	1.47422325967703e-26\\
0.953307392996109	0.0972762645914397	-0.0976904496313214	-0.0976904496313214\\
0.953307392996109	0.105058365758755	-0.77889131220704	-0.77889131220704\\
0.953307392996109	0.11284046692607	-1.43299357934866	-1.43299357934866\\
0.953307392996109	0.120622568093385	-2.05863075785313	-2.05863075785313\\
0.953307392996109	0.1284046692607	-2.65451758385168	-2.65451758385168\\
0.953307392996109	0.136186770428016	-3.21944647598939	-3.21944647598939\\
0.953307392996109	0.143968871595331	-3.75228473085481	-3.75228473085481\\
0.953307392996109	0.151750972762646	-4.25197255876015	-4.25197255876015\\
0.953307392996109	0.159533073929961	-4.71752167274592	-4.71752167274592\\
0.953307392996109	0.167315175097276	-5.14801455550278	-5.14801455550278\\
0.953307392996109	0.175097276264591	-5.54260432587361	-5.54260432587361\\
0.953307392996109	0.182879377431907	-5.90051494721401	-5.90051494721401\\
0.953307392996109	0.190661478599222	-6.22104178372487	-6.22104178372487\\
0.953307392996109	0.198443579766537	-6.50355253276115	-6.50355253276115\\
0.953307392996109	0.206225680933852	-6.74748844829069	-6.74748844829069\\
0.953307392996109	0.214007782101167	-6.9523657304593	-6.9523657304593\\
0.953307392996109	0.221789883268482	-7.11777693683981	-7.11777693683981\\
0.953307392996109	0.229571984435798	-7.24339228447936	-7.24339228447936\\
0.953307392996109	0.237354085603113	-7.3289607821649	-7.3289607821649\\
0.953307392996109	0.245136186770428	-7.37431115909058	-7.37431115909058\\
0.953307392996109	0.252918287937743	-7.37935253991991	-7.37935253991991\\
0.953307392996109	0.260700389105058	-7.3440748178355	-7.3440748178355\\
0.953307392996109	0.268482490272374	-7.26854869661782	-7.26854869661782\\
0.953307392996109	0.276264591439689	-7.1529253984365	-7.1529253984365\\
0.953307392996109	0.284046692607004	-6.99743606023539	-6.99743606023539\\
0.953307392996109	0.291828793774319	-6.80239086349015	-6.80239086349015\\
0.953307392996109	0.299610894941634	-6.56817794966137	-6.56817794966137\\
0.953307392996109	0.307392996108949	-6.2952621578445	-6.2952621578445\\
0.953307392996109	0.315175097276265	-5.98418363017999	-5.98418363017999\\
0.953307392996109	0.32295719844358	-5.63555640239496	-5.63555640239496\\
0.953307392996109	0.330739299610895	-5.25006712648435	-5.25006712648435\\
0.953307392996109	0.33852140077821	-4.82847405525407	-4.82847405525407\\
0.953307392996109	0.346303501945525	-4.37160638740172	-4.37160638740172\\
0.953307392996109	0.35408560311284	-3.88036397595599	-3.88036397595599\\
0.953307392996109	0.361867704280156	-3.35571736127034	-3.35571736127034\\
0.953307392996109	0.369649805447471	-2.79870833059577	-2.79870833059577\\
0.953307392996109	0.377431906614786	-2.21045117653732	-2.21045117653732\\
0.953307392996109	0.385214007782101	-1.59213450651501	-1.59213450651501\\
0.953307392996109	0.392996108949416	-0.945023850642992	-0.945023850642992\\
0.953307392996109	0.400778210116732	-0.270465014076632	-0.270465014076632\\
0.953307392996109	0.408560311284047	0	0\\
0.953307392996109	0.416342412451362	0	0\\
0.953307392996109	0.424124513618677	0	0\\
0.953307392996109	0.431906614785992	0	0\\
0.953307392996109	0.439688715953307	0	0\\
0.953307392996109	0.447470817120623	0	0\\
0.953307392996109	0.455252918287938	0	0\\
0.953307392996109	0.463035019455253	0	0\\
0.953307392996109	0.470817120622568	0	0\\
0.953307392996109	0.478599221789883	0	0\\
0.953307392996109	0.486381322957198	0	0\\
0.953307392996109	0.494163424124514	0	0\\
0.953307392996109	0.501945525291829	0	0\\
0.953307392996109	0.509727626459144	0	0\\
0.953307392996109	0.517509727626459	0	0\\
0.953307392996109	0.525291828793774	0	0\\
0.953307392996109	0.533073929961089	0	0\\
0.953307392996109	0.540856031128405	0	0\\
0.953307392996109	0.54863813229572	0	0\\
0.953307392996109	0.556420233463035	0	0\\
0.953307392996109	0.56420233463035	-2.94844651935405e-26	-2.94844651935405e-26\\
0.953307392996109	0.571984435797665	-1.47422325967703e-26	-1.47422325967703e-26\\
0.953307392996109	0.57976653696498	-1.47422325967703e-26	-1.47422325967703e-26\\
0.953307392996109	0.587548638132296	-1.47422325967703e-26	-1.47422325967703e-26\\
0.953307392996109	0.595330739299611	0	0\\
0.953307392996109	0.603112840466926	0.61108809371091	0.61108809371091\\
0.953307392996109	0.610894941634241	1.27209623940571	1.27209623940571\\
0.953307392996109	0.618677042801556	1.90497302574518	1.90497302574518\\
0.953307392996109	0.626459143968872	2.50841324810717	2.50841324810717\\
0.953307392996109	0.634241245136187	3.08119022281353	3.08119022281353\\
0.953307392996109	0.642023346303502	3.6221527636638	3.6221527636638\\
0.953307392996109	0.649805447470817	4.13022302576562	4.13022302576562\\
0.953307392996109	0.657587548638132	4.6043949596875	4.6043949596875\\
0.953307392996109	0.665369649805448	5.04373339817091	5.04373339817091\\
0.953307392996109	0.673151750972763	5.44737379819439	5.44737379819439\\
0.953307392996109	0.680933852140078	5.81452237652063	5.81452237652063\\
0.953307392996109	0.688715953307393	6.14445657468133	6.14445657468133\\
0.953307392996109	0.696498054474708	6.43652590270421	6.43652590270421\\
0.953307392996109	0.704280155642023	6.69015310045428	6.69015310045428\\
0.953307392996109	0.712062256809339	6.90483549853505	6.90483549853505\\
0.953307392996109	0.719844357976654	7.0801464388131	7.0801464388131\\
0.953307392996109	0.727626459143969	7.21573661255362	7.21573661255362\\
0.953307392996109	0.735408560311284	7.31133523722973	7.31133523722973\\
0.953307392996109	0.743190661478599	7.36675103992479	7.36675103992479\\
0.953307392996109	0.750972762645914	7.3818730008431	7.3818730008431\\
0.953307392996109	0.75875486381323	7.35667080563598	7.35667080563598\\
0.953307392996109	0.766536964980545	7.29119497171626	7.29119497171626\\
0.953307392996109	0.77431906614786	7.18557663861576	7.18557663861576\\
0.953307392996109	0.782101167315175	7.04002703885853	7.04002703885853\\
0.953307392996109	0.78988326848249	6.85483668933921	6.85483668933921\\
0.953307392996109	0.797665369649806	6.63037435556008	6.63037435556008\\
0.953307392996109	0.805447470817121	6.36708583058629	6.36708583058629\\
0.953307392996109	0.813229571984436	6.06549256599182	6.06549256599182\\
0.953307392996109	0.821011673151751	5.72619025258823	5.72619025258823\\
0.953307392996109	0.828793774319066	5.3498474970264	5.3498474970264\\
0.953307392996109	0.836575875486381	4.93720472964884	4.93720472964884\\
0.953307392996109	0.844357976653696	4.48907345480777	4.48907345480777\\
0.953307392996109	0.852140077821012	4.00633587970503	4.00633587970503\\
0.953307392996109	0.859922178988327	3.48994485957703	3.48994485957703\\
0.953307392996109	0.867704280155642	2.94092429435118	2.94092429435118\\
0.953307392996109	0.875486381322957	2.36037022208844	2.36037022208844\\
0.953307392996109	0.883268482490272	1.74945249229708	1.74945249229708\\
0.953307392996109	0.891050583657588	1.10941712872639	1.10941712872639\\
0.953307392996109	0.898832684824903	0.441589505749691	0.441589505749691\\
0.953307392996109	0.906614785992218	0	0\\
0.953307392996109	0.914396887159533	-1.47422325967703e-26	-1.47422325967703e-26\\
0.953307392996109	0.922178988326848	0	0\\
0.953307392996109	0.929961089494163	0	0\\
0.953307392996109	0.937743190661479	0	0\\
0.953307392996109	0.945525291828794	-2.94844651935405e-26	-2.94844651935405e-26\\
0.953307392996109	0.953307392996109	0	0\\
0.953307392996109	0.961089494163424	0	0\\
0.953307392996109	0.968871595330739	0	0\\
0.953307392996109	0.976653696498054	0	0\\
0.953307392996109	0.98443579766537	0	0\\
0.953307392996109	0.992217898832685	0	0\\
0.961089494163424	0.00389105058365759	0	0\\
0.961089494163424	0.0116731517509728	0	0\\
0.961089494163424	0.0194552529182879	0	0\\
0.961089494163424	0.0272373540856031	0	0\\
0.961089494163424	0.0350194552529183	0	0\\
0.961089494163424	0.0428015564202335	0	0\\
0.961089494163424	0.0505836575875486	0	0\\
0.961089494163424	0.0583657587548638	0	0\\
0.961089494163424	0.066147859922179	0	0\\
0.961089494163424	0.0739299610894942	0	0\\
0.961089494163424	0.0817120622568093	0	0\\
0.961089494163424	0.0894941634241245	0	0\\
0.961089494163424	0.0972762645914397	1.47422325967703e-26	1.47422325967703e-26\\
0.961089494163424	0.105058365758755	0	0\\
0.961089494163424	0.11284046692607	1.47422325967703e-26	1.47422325967703e-26\\
0.961089494163424	0.120622568093385	-0.146191828153085	-0.146191828153085\\
0.961089494163424	0.1284046692607	-0.6475649286026	-0.6475649286026\\
0.961089494163424	0.136186770428016	-1.12287428419335	-1.12287428419335\\
0.961089494163424	0.143968871595331	-1.57116794372576	-1.57116794372576\\
0.961089494163424	0.151750972762646	-1.99155604735631	-1.99155604735631\\
0.961089494163424	0.159533073929961	-2.38320921354096	-2.38320921354096\\
0.961089494163424	0.167315175097276	-2.7453578212224	-2.7453578212224\\
0.961089494163424	0.175097276264591	-3.07729197763708	-3.07729197763708\\
0.961089494163424	0.182879377431907	-3.37836150175798	-3.37836150175798\\
0.961089494163424	0.190661478599222	-3.6479762175327	-3.6479762175327\\
0.961089494163424	0.198443579766537	-3.8856066746629	-3.8856066746629\\
0.961089494163424	0.206225680933852	-4.09078515395105	-4.09078515395105\\
0.961089494163424	0.214007782101167	-4.26310683590424	-4.26310683590424\\
0.961089494163424	0.221789883268482	-4.4022309774623	-4.4022309774623\\
0.961089494163424	0.229571984435798	-4.50788191750166	-4.50788191750166\\
0.961089494163424	0.237354085603113	-4.57984992342665	-4.57984992342665\\
0.961089494163424	0.245136186770428	-4.61799190644744	-4.61799190644744\\
0.961089494163424	0.252918287937743	-4.62223195288305	-4.62223195288305\\
0.961089494163424	0.260700389105058	-4.59256162025685	-4.59256162025685\\
0.961089494163424	0.268482490272374	-4.52903997075702	-4.52903997075702\\
0.961089494163424	0.276264591439689	-4.43179333901345	-4.43179333901345\\
0.961089494163424	0.284046692607004	-4.30101485544421	-4.30101485544421\\
0.961089494163424	0.291828793774319	-4.13696377101708	-4.13696377101708\\
0.961089494163424	0.299610894941634	-3.93996464250716	-3.93996464250716\\
0.961089494163424	0.307392996108949	-3.71040637593203	-3.71040637593203\\
0.961089494163424	0.315175097276265	-3.4487410785639	-3.4487410785639\\
0.961089494163424	0.32295719844358	-3.15548286981108	-3.15548286981108\\
0.961089494163424	0.330739299610895	-2.83120682483895	-2.83120682483895\\
0.961089494163424	0.33852140077821	-2.47654817087219	-2.47654817087219\\
0.961089494163424	0.346303501945525	-2.09220187750291	-2.09220187750291\\
0.961089494163424	0.35408560311284	-1.67892262690145	-1.67892262690145\\
0.961089494163424	0.361867704280156	-1.23752481916123	-1.23752481916123\\
0.961089494163424	0.369649805447471	-0.768883049792177	-0.768883049792177\\
0.961089494163424	0.377431906614786	-0.273933571706083	-0.273933571706083\\
0.961089494163424	0.385214007782101	1.47422325967703e-26	1.47422325967703e-26\\
0.961089494163424	0.392996108949416	0	0\\
0.961089494163424	0.400778210116732	0	0\\
0.961089494163424	0.408560311284047	0	0\\
0.961089494163424	0.416342412451362	0	0\\
0.961089494163424	0.424124513618677	0	0\\
0.961089494163424	0.431906614785992	0	0\\
0.961089494163424	0.439688715953307	2.94844651935405e-26	2.94844651935405e-26\\
0.961089494163424	0.447470817120623	0	0\\
0.961089494163424	0.455252918287938	0	0\\
0.961089494163424	0.463035019455253	0	0\\
0.961089494163424	0.470817120622568	0	0\\
0.961089494163424	0.478599221789883	0	0\\
0.961089494163424	0.486381322957198	0	0\\
0.961089494163424	0.494163424124514	0	0\\
0.961089494163424	0.501945525291829	0	0\\
0.961089494163424	0.509727626459144	0	0\\
0.961089494163424	0.517509727626459	0	0\\
0.961089494163424	0.525291828793774	0	0\\
0.961089494163424	0.533073929961089	0	0\\
0.961089494163424	0.540856031128405	0	0\\
0.961089494163424	0.54863813229572	0	0\\
0.961089494163424	0.556420233463035	0	0\\
0.961089494163424	0.56420233463035	-2.94844651935405e-26	-2.94844651935405e-26\\
0.961089494163424	0.571984435797665	-2.94844651935405e-26	-2.94844651935405e-26\\
0.961089494163424	0.57976653696498	0	0\\
0.961089494163424	0.587548638132296	0	0\\
0.961089494163424	0.595330739299611	0	0\\
0.961089494163424	0.603112840466926	-1.47422325967703e-26	-1.47422325967703e-26\\
0.961089494163424	0.610894941634241	-1.47422325967703e-26	-1.47422325967703e-26\\
0.961089494163424	0.618677042801556	0.0169032692266509	0.0169032692266509\\
0.961089494163424	0.626459143968872	0.524635805578737	0.524635805578737\\
0.961089494163424	0.634241245136187	1.00655238088065	1.00655238088065\\
0.961089494163424	0.642023346303502	1.46168530369421	1.46168530369421\\
0.961089494163424	0.649805447470817	1.88912937262148	1.88912937262148\\
0.961089494163424	0.657587548638132	2.28804021110025	2.28804021110025\\
0.961089494163424	0.665369649805448	2.65763328714108	2.65763328714108\\
0.961089494163424	0.673151750972763	2.99718377784946	2.99718377784946\\
0.961089494163424	0.680933852140078	3.30602656360004	3.30602656360004\\
0.961089494163424	0.688715953307393	3.58355641371767	3.58355641371767\\
0.961089494163424	0.696498054474708	3.82922861176879	3.82922861176879\\
0.961089494163424	0.704280155642023	4.04255990115217	4.04255990115217\\
0.961089494163424	0.712062256809339	4.22312962382973	4.22312962382973\\
0.961089494163424	0.719844357976654	4.3705809162129	4.3705809162129\\
0.961089494163424	0.727626459143969	4.48462176544317	4.48462176544317\\
0.961089494163424	0.735408560311284	4.56502588641336	4.56502588641336\\
0.961089494163424	0.743190661478599	4.61163347324945	4.61163347324945\\
0.961089494163424	0.750972762645914	4.62435178245113	4.62435178245113\\
0.961089494163424	0.75875486381323	4.60315549152899	4.60315549152899\\
0.961089494163424	0.766536964980545	4.54808679951274	4.54808679951274\\
0.961089494163424	0.77431906614786	4.45925526028329	4.45925526028329\\
0.961089494163424	0.782101167315175	4.33683736389164	4.33683736389164\\
0.961089494163424	0.78988326848249	4.18107590564	4.18107590564\\
0.961089494163424	0.797665369649806	3.99227920124213	3.99227920124213\\
0.961089494163424	0.805447470817121	3.77082017087545	3.77082017087545\\
0.961089494163424	0.813229571984436	3.51713523529782	3.51713523529782\\
0.961089494163424	0.821011673151751	3.23172311782435	3.23172311782435\\
0.961089494163424	0.828793774319066	2.91514374264774	2.91514374264774\\
0.961089494163424	0.836575875486381	2.56801735496822	2.56801735496822\\
0.961089494163424	0.844357976653696	2.19102399806649	2.19102399806649\\
0.961089494163424	0.852140077821012	1.78490343013571	1.78490343013571\\
0.961089494163424	0.859922178988327	1.35045512601681	1.35045512601681\\
0.961089494163424	0.867704280155642	0.888538544888144	0.888538544888144\\
0.961089494163424	0.875486381322957	0.400074384211602	0.400074384211602\\
0.961089494163424	0.883268482490272	-1.47422325967703e-26	-1.47422325967703e-26\\
0.961089494163424	0.891050583657588	-1.47422325967703e-26	-1.47422325967703e-26\\
0.961089494163424	0.898832684824903	0	0\\
0.961089494163424	0.906614785992218	0	0\\
0.961089494163424	0.914396887159533	0	0\\
0.961089494163424	0.922178988326848	0	0\\
0.961089494163424	0.929961089494163	0	0\\
0.961089494163424	0.937743190661479	0	0\\
0.961089494163424	0.945525291828794	0	0\\
0.961089494163424	0.953307392996109	0	0\\
0.961089494163424	0.961089494163424	0	0\\
0.961089494163424	0.968871595330739	0	0\\
0.961089494163424	0.976653696498054	0	0\\
0.961089494163424	0.98443579766537	0	0\\
0.961089494163424	0.992217898832685	0	0\\
0.968871595330739	0.00389105058365759	0	0\\
0.968871595330739	0.0116731517509728	0	0\\
0.968871595330739	0.0194552529182879	0	0\\
0.968871595330739	0.0272373540856031	0	0\\
0.968871595330739	0.0350194552529183	0	0\\
0.968871595330739	0.0428015564202335	0	0\\
0.968871595330739	0.0505836575875486	0	0\\
0.968871595330739	0.0583657587548638	0	0\\
0.968871595330739	0.066147859922179	0	0\\
0.968871595330739	0.0739299610894942	0	0\\
0.968871595330739	0.0817120622568093	0	0\\
0.968871595330739	0.0894941634241245	0	0\\
0.968871595330739	0.0972762645914397	0	0\\
0.968871595330739	0.105058365758755	0	0\\
0.968871595330739	0.11284046692607	1.47422325967703e-26	1.47422325967703e-26\\
0.968871595330739	0.120622568093385	0	0\\
0.968871595330739	0.1284046692607	0	0\\
0.968871595330739	0.136186770428016	0	0\\
0.968871595330739	0.143968871595331	0	0\\
0.968871595330739	0.151750972762646	0	0\\
0.968871595330739	0.159533073929961	0	0\\
0.968871595330739	0.167315175097276	-0.278582774597149	-0.278582774597149\\
0.968871595330739	0.175097276264591	-0.546234263186279	-0.546234263186279\\
0.968871595330739	0.182879377431907	-0.788991855565689	-0.788991855565689\\
0.968871595330739	0.190661478599222	-1.00638142532748	-1.00638142532748\\
0.968871595330739	0.198443579766537	-1.19797770507297	-1.19797770507297\\
0.968871595330739	0.206225680933852	-1.36340508116696	-1.36340508116696\\
0.968871595330739	0.214007782101167	-1.50233855853783	-1.50233855853783\\
0.968871595330739	0.221789883268482	-1.61450477437736	-1.61450477437736\\
0.968871595330739	0.229571984435798	-1.69968269102671	-1.69968269102671\\
0.968871595330739	0.237354085603113	-1.75770416808232	-1.75770416808232\\
0.968871595330739	0.245136186770428	-1.78845450474607	-1.78845450474607\\
0.968871595330739	0.252918287937743	-1.79187285190952	-1.79187285190952\\
0.968871595330739	0.260700389105058	-1.76795244263088	-1.76795244263088\\
0.968871595330739	0.268482490272374	-1.71674061819097	-1.71674061819097\\
0.968871595330739	0.276264591439689	-1.63833864726089	-1.63833864726089\\
0.968871595330739	0.284046692607004	-1.53290135554954	-1.53290135554954\\
0.968871595330739	0.291828793774319	-1.40063660799383	-1.40063660799383\\
0.968871595330739	0.299610894941634	-1.24180473525559	-1.24180473525559\\
0.968871595330739	0.307392996108949	-1.05671791427514	-1.05671791427514\\
0.968871595330739	0.315175097276265	-0.845739200861528	-0.845739200861528\\
0.968871595330739	0.32295719844358	-0.609281530263973	-0.609281530263973\\
0.968871595330739	0.330739299610895	-0.347806877187146	-0.347806877187146\\
0.968871595330739	0.33852140077821	-0.0618256307595628	-0.0618256307595628\\
0.968871595330739	0.346303501945525	0	0\\
0.968871595330739	0.35408560311284	1.47422325967703e-26	1.47422325967703e-26\\
0.968871595330739	0.361867704280156	0	0\\
0.968871595330739	0.369649805447471	0	0\\
0.968871595330739	0.377431906614786	0	0\\
0.968871595330739	0.385214007782101	0	0\\
0.968871595330739	0.392996108949416	0	0\\
0.968871595330739	0.400778210116732	0	0\\
0.968871595330739	0.408560311284047	0	0\\
0.968871595330739	0.416342412451362	0	0\\
0.968871595330739	0.424124513618677	0	0\\
0.968871595330739	0.431906614785992	0	0\\
0.968871595330739	0.439688715953307	0	0\\
0.968871595330739	0.447470817120623	0	0\\
0.968871595330739	0.455252918287938	0	0\\
0.968871595330739	0.463035019455253	0	0\\
0.968871595330739	0.470817120622568	0	0\\
0.968871595330739	0.478599221789883	0	0\\
0.968871595330739	0.486381322957198	0	0\\
0.968871595330739	0.494163424124514	0	0\\
0.968871595330739	0.501945525291829	0	0\\
0.968871595330739	0.509727626459144	0	0\\
0.968871595330739	0.517509727626459	0	0\\
0.968871595330739	0.525291828793774	0	0\\
0.968871595330739	0.533073929961089	0	0\\
0.968871595330739	0.540856031128405	0	0\\
0.968871595330739	0.54863813229572	0	0\\
0.968871595330739	0.556420233463035	0	0\\
0.968871595330739	0.56420233463035	0	0\\
0.968871595330739	0.571984435797665	0	0\\
0.968871595330739	0.57976653696498	0	0\\
0.968871595330739	0.587548638132296	0	0\\
0.968871595330739	0.595330739299611	0	0\\
0.968871595330739	0.603112840466926	0	0\\
0.968871595330739	0.610894941634241	0	0\\
0.968871595330739	0.618677042801556	0	0\\
0.968871595330739	0.626459143968872	0	0\\
0.968871595330739	0.634241245136187	0	0\\
0.968871595330739	0.642023346303502	0	0\\
0.968871595330739	0.649805447470817	0	0\\
0.968871595330739	0.657587548638132	0	0\\
0.968871595330739	0.665369649805448	0.207845798460631	0.207845798460631\\
0.968871595330739	0.673151750972763	0.481640556519634	0.481640556519634\\
0.968871595330739	0.680933852140078	0.730667502548915	0.730667502548915\\
0.968871595330739	0.688715953307393	0.954440394027557	0.954440394027557\\
0.968871595330739	0.696498054474708	1.15252168232806	1.15252168232806\\
0.968871595330739	0.704280155642023	1.3245232564081	1.3245232564081\\
0.968871595330739	0.712062256809339	1.47010736631687	1.47010736631687\\
0.968871595330739	0.719844357976654	1.58898766125798	1.58898766125798\\
0.968871595330739	0.727626459143969	1.68092997417025	1.68092997417025\\
0.968871595330739	0.735408560311284	1.7457528884436	1.7457528884436\\
0.968871595330739	0.743190661478599	1.7833283000212	1.7833283000212\\
0.968871595330739	0.750972762645914	1.79358186882575	1.79358186882575\\
0.968871595330739	0.75875486381323	1.7764932978446	1.7764932978446\\
0.968871595330739	0.766536964980545	1.73209641142105	1.73209641142105\\
0.968871595330739	0.77431906614786	1.6604790254659	1.6604790254659\\
0.968871595330739	0.782101167315175	1.56178262189817	1.56178262189817\\
0.968871595330739	0.78988326848249	1.4362018623735	1.4362018623735\\
0.968871595330739	0.797665369649806	1.28398401704856	1.28398401704856\\
0.968871595330739	0.805447470817121	1.1054283766003	1.1054283766003\\
0.968871595330739	0.813229571984436	0.900885376010233	0.900885376010233\\
0.968871595330739	0.821011673151751	0.670755566483553	0.670755566483553\\
0.968871595330739	0.828793774319066	0.415488731821284	0.415488731821284\\
0.968871595330739	0.836575875486381	0.135583199770588	0.135583199770588\\
0.968871595330739	0.844357976653696	0	0\\
0.968871595330739	0.852140077821012	0	0\\
0.968871595330739	0.859922178988327	0	0\\
0.968871595330739	0.867704280155642	0	0\\
0.968871595330739	0.875486381322957	-1.47422325967703e-26	-1.47422325967703e-26\\
0.968871595330739	0.883268482490272	0	0\\
0.968871595330739	0.891050583657588	0	0\\
0.968871595330739	0.898832684824903	0	0\\
0.968871595330739	0.906614785992218	0	0\\
0.968871595330739	0.914396887159533	0	0\\
0.968871595330739	0.922178988326848	-2.94844651935405e-26	-2.94844651935405e-26\\
0.968871595330739	0.929961089494163	0	0\\
0.968871595330739	0.937743190661479	0	0\\
0.968871595330739	0.945525291828794	0	0\\
0.968871595330739	0.953307392996109	0	0\\
0.968871595330739	0.961089494163424	0	0\\
0.968871595330739	0.968871595330739	0	0\\
0.968871595330739	0.976653696498054	0	0\\
0.968871595330739	0.98443579766537	0	0\\
0.968871595330739	0.992217898832685	0	0\\
0.976653696498054	0.00389105058365759	0	0\\
0.976653696498054	0.0116731517509728	0	0\\
0.976653696498054	0.0194552529182879	0	0\\
0.976653696498054	0.0272373540856031	0	0\\
0.976653696498054	0.0350194552529183	0	0\\
0.976653696498054	0.0428015564202335	0	0\\
0.976653696498054	0.0505836575875486	0	0\\
0.976653696498054	0.0583657587548638	0	0\\
0.976653696498054	0.066147859922179	0	0\\
0.976653696498054	0.0739299610894942	0	0\\
0.976653696498054	0.0817120622568093	0	0\\
0.976653696498054	0.0894941634241245	0	0\\
0.976653696498054	0.0972762645914397	0	0\\
0.976653696498054	0.105058365758755	2.94844651935405e-26	2.94844651935405e-26\\
0.976653696498054	0.11284046692607	0	0\\
0.976653696498054	0.120622568093385	0	0\\
0.976653696498054	0.1284046692607	2.94844651935405e-26	2.94844651935405e-26\\
0.976653696498054	0.136186770428016	0	0\\
0.976653696498054	0.143968871595331	0	0\\
0.976653696498054	0.151750972762646	0	0\\
0.976653696498054	0.159533073929961	0	0\\
0.976653696498054	0.167315175097276	0	0\\
0.976653696498054	0.175097276264591	0	0\\
0.976653696498054	0.182879377431907	0	0\\
0.976653696498054	0.190661478599222	0	0\\
0.976653696498054	0.198443579766537	0	0\\
0.976653696498054	0.206225680933852	0	0\\
0.976653696498054	0.214007782101167	0	0\\
0.976653696498054	0.221789883268482	0	0\\
0.976653696498054	0.229571984435798	0	0\\
0.976653696498054	0.237354085603113	0	0\\
0.976653696498054	0.245136186770428	1.47422325967703e-26	1.47422325967703e-26\\
0.976653696498054	0.252918287937743	0	0\\
0.976653696498054	0.260700389105058	0	0\\
0.976653696498054	0.268482490272374	1.47422325967703e-26	1.47422325967703e-26\\
0.976653696498054	0.276264591439689	0	0\\
0.976653696498054	0.284046692607004	0	0\\
0.976653696498054	0.291828793774319	0	0\\
0.976653696498054	0.299610894941634	1.47422325967703e-26	1.47422325967703e-26\\
0.976653696498054	0.307392996108949	1.47422325967703e-26	1.47422325967703e-26\\
0.976653696498054	0.315175097276265	0	0\\
0.976653696498054	0.32295719844358	0	0\\
0.976653696498054	0.330739299610895	0	0\\
0.976653696498054	0.33852140077821	0	0\\
0.976653696498054	0.346303501945525	0	0\\
0.976653696498054	0.35408560311284	0	0\\
0.976653696498054	0.361867704280156	2.94844651935405e-26	2.94844651935405e-26\\
0.976653696498054	0.369649805447471	0	0\\
0.976653696498054	0.377431906614786	0	0\\
0.976653696498054	0.385214007782101	0	0\\
0.976653696498054	0.392996108949416	2.94844651935405e-26	2.94844651935405e-26\\
0.976653696498054	0.400778210116732	0	0\\
0.976653696498054	0.408560311284047	0	0\\
0.976653696498054	0.416342412451362	0	0\\
0.976653696498054	0.424124513618677	0	0\\
0.976653696498054	0.431906614785992	0	0\\
0.976653696498054	0.439688715953307	0	0\\
0.976653696498054	0.447470817120623	0	0\\
0.976653696498054	0.455252918287938	0	0\\
0.976653696498054	0.463035019455253	0	0\\
0.976653696498054	0.470817120622568	0	0\\
0.976653696498054	0.478599221789883	0	0\\
0.976653696498054	0.486381322957198	0	0\\
0.976653696498054	0.494163424124514	0	0\\
0.976653696498054	0.501945525291829	0	0\\
0.976653696498054	0.509727626459144	0	0\\
0.976653696498054	0.517509727626459	0	0\\
0.976653696498054	0.525291828793774	0	0\\
0.976653696498054	0.533073929961089	0	0\\
0.976653696498054	0.540856031128405	0	0\\
0.976653696498054	0.54863813229572	0	0\\
0.976653696498054	0.556420233463035	0	0\\
0.976653696498054	0.56420233463035	0	0\\
0.976653696498054	0.571984435797665	0	0\\
0.976653696498054	0.57976653696498	0	0\\
0.976653696498054	0.587548638132296	0	0\\
0.976653696498054	0.595330739299611	0	0\\
0.976653696498054	0.603112840466926	-2.94844651935405e-26	-2.94844651935405e-26\\
0.976653696498054	0.610894941634241	0	0\\
0.976653696498054	0.618677042801556	0	0\\
0.976653696498054	0.626459143968872	0	0\\
0.976653696498054	0.634241245136187	0	0\\
0.976653696498054	0.642023346303502	0	0\\
0.976653696498054	0.649805447470817	0	0\\
0.976653696498054	0.657587548638132	0	0\\
0.976653696498054	0.665369649805448	-1.47422325967703e-26	-1.47422325967703e-26\\
0.976653696498054	0.673151750972763	0	0\\
0.976653696498054	0.680933852140078	-1.47422325967703e-26	-1.47422325967703e-26\\
0.976653696498054	0.688715953307393	0	0\\
0.976653696498054	0.696498054474708	0	0\\
0.976653696498054	0.704280155642023	0	0\\
0.976653696498054	0.712062256809339	0	0\\
0.976653696498054	0.719844357976654	0	0\\
0.976653696498054	0.727626459143969	0	0\\
0.976653696498054	0.735408560311284	0	0\\
0.976653696498054	0.743190661478599	0	0\\
0.976653696498054	0.750972762645914	0	0\\
0.976653696498054	0.75875486381323	0	0\\
0.976653696498054	0.766536964980545	0	0\\
0.976653696498054	0.77431906614786	-1.47422325967703e-26	-1.47422325967703e-26\\
0.976653696498054	0.782101167315175	0	0\\
0.976653696498054	0.78988326848249	0	0\\
0.976653696498054	0.797665369649806	0	0\\
0.976653696498054	0.805447470817121	0	0\\
0.976653696498054	0.813229571984436	0	0\\
0.976653696498054	0.821011673151751	0	0\\
0.976653696498054	0.828793774319066	-1.47422325967703e-26	-1.47422325967703e-26\\
0.976653696498054	0.836575875486381	0	0\\
0.976653696498054	0.844357976653696	0	0\\
0.976653696498054	0.852140077821012	0	0\\
0.976653696498054	0.859922178988327	0	0\\
0.976653696498054	0.867704280155642	0	0\\
0.976653696498054	0.875486381322957	-2.94844651935405e-26	-2.94844651935405e-26\\
0.976653696498054	0.883268482490272	-2.94844651935405e-26	-2.94844651935405e-26\\
0.976653696498054	0.891050583657588	0	0\\
0.976653696498054	0.898832684824903	0	0\\
0.976653696498054	0.906614785992218	0	0\\
0.976653696498054	0.914396887159533	0	0\\
0.976653696498054	0.922178988326848	0	0\\
0.976653696498054	0.929961089494163	0	0\\
0.976653696498054	0.937743190661479	0	0\\
0.976653696498054	0.945525291828794	0	0\\
0.976653696498054	0.953307392996109	0	0\\
0.976653696498054	0.961089494163424	0	0\\
0.976653696498054	0.968871595330739	0	0\\
0.976653696498054	0.976653696498054	0	0\\
0.976653696498054	0.98443579766537	0	0\\
0.976653696498054	0.992217898832685	0	0\\
0.98443579766537	0.00389105058365759	0	0\\
0.98443579766537	0.0116731517509728	0	0\\
0.98443579766537	0.0194552529182879	0	0\\
0.98443579766537	0.0272373540856031	0	0\\
0.98443579766537	0.0350194552529183	0	0\\
0.98443579766537	0.0428015564202335	0	0\\
0.98443579766537	0.0505836575875486	0	0\\
0.98443579766537	0.0583657587548638	0	0\\
0.98443579766537	0.066147859922179	0	0\\
0.98443579766537	0.0739299610894942	0	0\\
0.98443579766537	0.0817120622568093	0	0\\
0.98443579766537	0.0894941634241245	0	0\\
0.98443579766537	0.0972762645914397	0	0\\
0.98443579766537	0.105058365758755	0	0\\
0.98443579766537	0.11284046692607	0	0\\
0.98443579766537	0.120622568093385	0	0\\
0.98443579766537	0.1284046692607	0	0\\
0.98443579766537	0.136186770428016	0	0\\
0.98443579766537	0.143968871595331	0	0\\
0.98443579766537	0.151750972762646	0	0\\
0.98443579766537	0.159533073929961	0	0\\
0.98443579766537	0.167315175097276	0	0\\
0.98443579766537	0.175097276264591	0	0\\
0.98443579766537	0.182879377431907	2.94844651935405e-26	2.94844651935405e-26\\
0.98443579766537	0.190661478599222	0	0\\
0.98443579766537	0.198443579766537	2.94844651935405e-26	2.94844651935405e-26\\
0.98443579766537	0.206225680933852	0	0\\
0.98443579766537	0.214007782101167	0	0\\
0.98443579766537	0.221789883268482	0	0\\
0.98443579766537	0.229571984435798	0	0\\
0.98443579766537	0.237354085603113	2.94844651935405e-26	2.94844651935405e-26\\
0.98443579766537	0.245136186770428	0	0\\
0.98443579766537	0.252918287937743	0	0\\
0.98443579766537	0.260700389105058	0	0\\
0.98443579766537	0.268482490272374	0	0\\
0.98443579766537	0.276264591439689	0	0\\
0.98443579766537	0.284046692607004	0	0\\
0.98443579766537	0.291828793774319	0	0\\
0.98443579766537	0.299610894941634	0	0\\
0.98443579766537	0.307392996108949	0	0\\
0.98443579766537	0.315175097276265	0	0\\
0.98443579766537	0.32295719844358	0	0\\
0.98443579766537	0.330739299610895	0	0\\
0.98443579766537	0.33852140077821	0	0\\
0.98443579766537	0.346303501945525	0	0\\
0.98443579766537	0.35408560311284	0	0\\
0.98443579766537	0.361867704280156	0	0\\
0.98443579766537	0.369649805447471	0	0\\
0.98443579766537	0.377431906614786	0	0\\
0.98443579766537	0.385214007782101	0	0\\
0.98443579766537	0.392996108949416	0	0\\
0.98443579766537	0.400778210116732	0	0\\
0.98443579766537	0.408560311284047	0	0\\
0.98443579766537	0.416342412451362	0	0\\
0.98443579766537	0.424124513618677	0	0\\
0.98443579766537	0.431906614785992	0	0\\
0.98443579766537	0.439688715953307	0	0\\
0.98443579766537	0.447470817120623	0	0\\
0.98443579766537	0.455252918287938	0	0\\
0.98443579766537	0.463035019455253	0	0\\
0.98443579766537	0.470817120622568	0	0\\
0.98443579766537	0.478599221789883	0	0\\
0.98443579766537	0.486381322957198	0	0\\
0.98443579766537	0.494163424124514	0	0\\
0.98443579766537	0.501945525291829	0	0\\
0.98443579766537	0.509727626459144	0	0\\
0.98443579766537	0.517509727626459	0	0\\
0.98443579766537	0.525291828793774	0	0\\
0.98443579766537	0.533073929961089	0	0\\
0.98443579766537	0.540856031128405	0	0\\
0.98443579766537	0.54863813229572	0	0\\
0.98443579766537	0.556420233463035	0	0\\
0.98443579766537	0.56420233463035	0	0\\
0.98443579766537	0.571984435797665	0	0\\
0.98443579766537	0.57976653696498	0	0\\
0.98443579766537	0.587548638132296	0	0\\
0.98443579766537	0.595330739299611	0	0\\
0.98443579766537	0.603112840466926	0	0\\
0.98443579766537	0.610894941634241	0	0\\
0.98443579766537	0.618677042801556	0	0\\
0.98443579766537	0.626459143968872	0	0\\
0.98443579766537	0.634241245136187	0	0\\
0.98443579766537	0.642023346303502	0	0\\
0.98443579766537	0.649805447470817	0	0\\
0.98443579766537	0.657587548638132	0	0\\
0.98443579766537	0.665369649805448	0	0\\
0.98443579766537	0.673151750972763	0	0\\
0.98443579766537	0.680933852140078	0	0\\
0.98443579766537	0.688715953307393	0	0\\
0.98443579766537	0.696498054474708	0	0\\
0.98443579766537	0.704280155642023	0	0\\
0.98443579766537	0.712062256809339	0	0\\
0.98443579766537	0.719844357976654	-2.94844651935405e-26	-2.94844651935405e-26\\
0.98443579766537	0.727626459143969	0	0\\
0.98443579766537	0.735408560311284	-2.94844651935405e-26	-2.94844651935405e-26\\
0.98443579766537	0.743190661478599	0	0\\
0.98443579766537	0.750972762645914	0	0\\
0.98443579766537	0.75875486381323	0	0\\
0.98443579766537	0.766536964980545	0	0\\
0.98443579766537	0.77431906614786	-2.94844651935405e-26	-2.94844651935405e-26\\
0.98443579766537	0.782101167315175	-2.94844651935405e-26	-2.94844651935405e-26\\
0.98443579766537	0.78988326848249	0	0\\
0.98443579766537	0.797665369649806	0	0\\
0.98443579766537	0.805447470817121	0	0\\
0.98443579766537	0.813229571984436	0	0\\
0.98443579766537	0.821011673151751	0	0\\
0.98443579766537	0.828793774319066	0	0\\
0.98443579766537	0.836575875486381	0	0\\
0.98443579766537	0.844357976653696	0	0\\
0.98443579766537	0.852140077821012	0	0\\
0.98443579766537	0.859922178988327	0	0\\
0.98443579766537	0.867704280155642	0	0\\
0.98443579766537	0.875486381322957	0	0\\
0.98443579766537	0.883268482490272	0	0\\
0.98443579766537	0.891050583657588	0	0\\
0.98443579766537	0.898832684824903	0	0\\
0.98443579766537	0.906614785992218	0	0\\
0.98443579766537	0.914396887159533	0	0\\
0.98443579766537	0.922178988326848	0	0\\
0.98443579766537	0.929961089494163	0	0\\
0.98443579766537	0.937743190661479	0	0\\
0.98443579766537	0.945525291828794	0	0\\
0.98443579766537	0.953307392996109	0	0\\
0.98443579766537	0.961089494163424	0	0\\
0.98443579766537	0.968871595330739	0	0\\
0.98443579766537	0.976653696498054	0	0\\
0.98443579766537	0.98443579766537	0	0\\
0.98443579766537	0.992217898832685	0	0\\
0.992217898832685	0.00389105058365759	0	0\\
0.992217898832685	0.0116731517509728	0	0\\
0.992217898832685	0.0194552529182879	0	0\\
0.992217898832685	0.0272373540856031	0	0\\
0.992217898832685	0.0350194552529183	0	0\\
0.992217898832685	0.0428015564202335	0	0\\
0.992217898832685	0.0505836575875486	0	0\\
0.992217898832685	0.0583657587548638	0	0\\
0.992217898832685	0.066147859922179	0	0\\
0.992217898832685	0.0739299610894942	0	0\\
0.992217898832685	0.0817120622568093	0	0\\
0.992217898832685	0.0894941634241245	0	0\\
0.992217898832685	0.0972762645914397	0	0\\
0.992217898832685	0.105058365758755	0	0\\
0.992217898832685	0.11284046692607	0	0\\
0.992217898832685	0.120622568093385	0	0\\
0.992217898832685	0.1284046692607	0	0\\
0.992217898832685	0.136186770428016	0	0\\
0.992217898832685	0.143968871595331	0	0\\
0.992217898832685	0.151750972762646	0	0\\
0.992217898832685	0.159533073929961	0	0\\
0.992217898832685	0.167315175097276	0	0\\
0.992217898832685	0.175097276264591	0	0\\
0.992217898832685	0.182879377431907	0	0\\
0.992217898832685	0.190661478599222	0	0\\
0.992217898832685	0.198443579766537	0	0\\
0.992217898832685	0.206225680933852	0	0\\
0.992217898832685	0.214007782101167	0	0\\
0.992217898832685	0.221789883268482	0	0\\
0.992217898832685	0.229571984435798	0	0\\
0.992217898832685	0.237354085603113	0	0\\
0.992217898832685	0.245136186770428	0	0\\
0.992217898832685	0.252918287937743	0	0\\
0.992217898832685	0.260700389105058	0	0\\
0.992217898832685	0.268482490272374	0	0\\
0.992217898832685	0.276264591439689	0	0\\
0.992217898832685	0.284046692607004	0	0\\
0.992217898832685	0.291828793774319	0	0\\
0.992217898832685	0.299610894941634	0	0\\
0.992217898832685	0.307392996108949	0	0\\
0.992217898832685	0.315175097276265	0	0\\
0.992217898832685	0.32295719844358	0	0\\
0.992217898832685	0.330739299610895	0	0\\
0.992217898832685	0.33852140077821	0	0\\
0.992217898832685	0.346303501945525	0	0\\
0.992217898832685	0.35408560311284	0	0\\
0.992217898832685	0.361867704280156	0	0\\
0.992217898832685	0.369649805447471	0	0\\
0.992217898832685	0.377431906614786	0	0\\
0.992217898832685	0.385214007782101	0	0\\
0.992217898832685	0.392996108949416	0	0\\
0.992217898832685	0.400778210116732	0	0\\
0.992217898832685	0.408560311284047	0	0\\
0.992217898832685	0.416342412451362	0	0\\
0.992217898832685	0.424124513618677	0	0\\
0.992217898832685	0.431906614785992	0	0\\
0.992217898832685	0.439688715953307	0	0\\
0.992217898832685	0.447470817120623	0	0\\
0.992217898832685	0.455252918287938	0	0\\
0.992217898832685	0.463035019455253	0	0\\
0.992217898832685	0.470817120622568	0	0\\
0.992217898832685	0.478599221789883	0	0\\
0.992217898832685	0.486381322957198	0	0\\
0.992217898832685	0.494163424124514	0	0\\
0.992217898832685	0.501945525291829	0	0\\
0.992217898832685	0.509727626459144	0	0\\
0.992217898832685	0.517509727626459	0	0\\
0.992217898832685	0.525291828793774	0	0\\
0.992217898832685	0.533073929961089	0	0\\
0.992217898832685	0.540856031128405	0	0\\
0.992217898832685	0.54863813229572	0	0\\
0.992217898832685	0.556420233463035	0	0\\
0.992217898832685	0.56420233463035	0	0\\
0.992217898832685	0.571984435797665	0	0\\
0.992217898832685	0.57976653696498	0	0\\
0.992217898832685	0.587548638132296	0	0\\
0.992217898832685	0.595330739299611	0	0\\
0.992217898832685	0.603112840466926	0	0\\
0.992217898832685	0.610894941634241	0	0\\
0.992217898832685	0.618677042801556	0	0\\
0.992217898832685	0.626459143968872	0	0\\
0.992217898832685	0.634241245136187	0	0\\
0.992217898832685	0.642023346303502	0	0\\
0.992217898832685	0.649805447470817	0	0\\
0.992217898832685	0.657587548638132	0	0\\
0.992217898832685	0.665369649805448	0	0\\
0.992217898832685	0.673151750972763	0	0\\
0.992217898832685	0.680933852140078	0	0\\
0.992217898832685	0.688715953307393	0	0\\
0.992217898832685	0.696498054474708	0	0\\
0.992217898832685	0.704280155642023	0	0\\
0.992217898832685	0.712062256809339	0	0\\
0.992217898832685	0.719844357976654	0	0\\
0.992217898832685	0.727626459143969	0	0\\
0.992217898832685	0.735408560311284	0	0\\
0.992217898832685	0.743190661478599	0	0\\
0.992217898832685	0.750972762645914	0	0\\
0.992217898832685	0.75875486381323	0	0\\
0.992217898832685	0.766536964980545	0	0\\
0.992217898832685	0.77431906614786	0	0\\
0.992217898832685	0.782101167315175	0	0\\
0.992217898832685	0.78988326848249	0	0\\
0.992217898832685	0.797665369649806	0	0\\
0.992217898832685	0.805447470817121	0	0\\
0.992217898832685	0.813229571984436	0	0\\
0.992217898832685	0.821011673151751	0	0\\
0.992217898832685	0.828793774319066	0	0\\
0.992217898832685	0.836575875486381	0	0\\
0.992217898832685	0.844357976653696	0	0\\
0.992217898832685	0.852140077821012	0	0\\
0.992217898832685	0.859922178988327	0	0\\
0.992217898832685	0.867704280155642	0	0\\
0.992217898832685	0.875486381322957	0	0\\
0.992217898832685	0.883268482490272	0	0\\
0.992217898832685	0.891050583657588	0	0\\
0.992217898832685	0.898832684824903	0	0\\
0.992217898832685	0.906614785992218	0	0\\
0.992217898832685	0.914396887159533	0	0\\
0.992217898832685	0.922178988326848	0	0\\
0.992217898832685	0.929961089494163	0	0\\
0.992217898832685	0.937743190661479	0	0\\
0.992217898832685	0.945525291828794	0	0\\
0.992217898832685	0.953307392996109	0	0\\
0.992217898832685	0.961089494163424	0	0\\
0.992217898832685	0.968871595330739	0	0\\
0.992217898832685	0.976653696498054	0	0\\
0.992217898832685	0.98443579766537	0	0\\
0.992217898832685	0.992217898832685	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Poiss_control2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
% height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-40,
zmax=40,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, mesh/rows=128]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00389105058365759	0.00389105058365759	0	0\\
0.00389105058365759	0.0116731517509728	0	0\\
0.00389105058365759	0.0194552529182879	0	0\\
0.00389105058365759	0.0272373540856031	0	0\\
0.00389105058365759	0.0350194552529183	0	0\\
0.00389105058365759	0.0428015564202335	0	0\\
0.00389105058365759	0.0505836575875486	0	0\\
0.00389105058365759	0.0583657587548638	0	0\\
0.00389105058365759	0.066147859922179	0	0\\
0.00389105058365759	0.0739299610894942	0	0\\
0.00389105058365759	0.0817120622568093	0	0\\
0.00389105058365759	0.0894941634241245	0	0\\
0.00389105058365759	0.0972762645914397	0	0\\
0.00389105058365759	0.105058365758755	0	0\\
0.00389105058365759	0.11284046692607	0	0\\
0.00389105058365759	0.120622568093385	0	0\\
0.00389105058365759	0.1284046692607	0	0\\
0.00389105058365759	0.136186770428016	0	0\\
0.00389105058365759	0.143968871595331	0	0\\
0.00389105058365759	0.151750972762646	0	0\\
0.00389105058365759	0.159533073929961	0	0\\
0.00389105058365759	0.167315175097276	0	0\\
0.00389105058365759	0.175097276264591	0	0\\
0.00389105058365759	0.182879377431907	0	0\\
0.00389105058365759	0.190661478599222	0	0\\
0.00389105058365759	0.198443579766537	0	0\\
0.00389105058365759	0.206225680933852	0	0\\
0.00389105058365759	0.214007782101167	0	0\\
0.00389105058365759	0.221789883268482	0	0\\
0.00389105058365759	0.229571984435798	0	0\\
0.00389105058365759	0.237354085603113	0	0\\
0.00389105058365759	0.245136186770428	0	0\\
0.00389105058365759	0.252918287937743	0	0\\
0.00389105058365759	0.260700389105058	0	0\\
0.00389105058365759	0.268482490272374	0	0\\
0.00389105058365759	0.276264591439689	0	0\\
0.00389105058365759	0.284046692607004	0	0\\
0.00389105058365759	0.291828793774319	0	0\\
0.00389105058365759	0.299610894941634	0	0\\
0.00389105058365759	0.307392996108949	0	0\\
0.00389105058365759	0.315175097276265	0	0\\
0.00389105058365759	0.32295719844358	0	0\\
0.00389105058365759	0.330739299610895	0	0\\
0.00389105058365759	0.33852140077821	0	0\\
0.00389105058365759	0.346303501945525	0	0\\
0.00389105058365759	0.35408560311284	0	0\\
0.00389105058365759	0.361867704280156	0	0\\
0.00389105058365759	0.369649805447471	0	0\\
0.00389105058365759	0.377431906614786	0	0\\
0.00389105058365759	0.385214007782101	0	0\\
0.00389105058365759	0.392996108949416	0	0\\
0.00389105058365759	0.400778210116732	0	0\\
0.00389105058365759	0.408560311284047	0	0\\
0.00389105058365759	0.416342412451362	0	0\\
0.00389105058365759	0.424124513618677	0	0\\
0.00389105058365759	0.431906614785992	0	0\\
0.00389105058365759	0.439688715953307	0	0\\
0.00389105058365759	0.447470817120623	0	0\\
0.00389105058365759	0.455252918287938	0	0\\
0.00389105058365759	0.463035019455253	0	0\\
0.00389105058365759	0.470817120622568	0	0\\
0.00389105058365759	0.478599221789883	0	0\\
0.00389105058365759	0.486381322957198	0	0\\
0.00389105058365759	0.494163424124514	0	0\\
0.00389105058365759	0.501945525291829	0	0\\
0.00389105058365759	0.509727626459144	0	0\\
0.00389105058365759	0.517509727626459	0	0\\
0.00389105058365759	0.525291828793774	0	0\\
0.00389105058365759	0.533073929961089	0	0\\
0.00389105058365759	0.540856031128405	0	0\\
0.00389105058365759	0.54863813229572	0	0\\
0.00389105058365759	0.556420233463035	0	0\\
0.00389105058365759	0.56420233463035	0	0\\
0.00389105058365759	0.571984435797665	0	0\\
0.00389105058365759	0.57976653696498	0	0\\
0.00389105058365759	0.587548638132296	0	0\\
0.00389105058365759	0.595330739299611	0	0\\
0.00389105058365759	0.603112840466926	0	0\\
0.00389105058365759	0.610894941634241	0	0\\
0.00389105058365759	0.618677042801556	0	0\\
0.00389105058365759	0.626459143968872	0	0\\
0.00389105058365759	0.634241245136187	0	0\\
0.00389105058365759	0.642023346303502	0	0\\
0.00389105058365759	0.649805447470817	0	0\\
0.00389105058365759	0.657587548638132	0	0\\
0.00389105058365759	0.665369649805448	0	0\\
0.00389105058365759	0.673151750972763	0	0\\
0.00389105058365759	0.680933852140078	0	0\\
0.00389105058365759	0.688715953307393	0	0\\
0.00389105058365759	0.696498054474708	0	0\\
0.00389105058365759	0.704280155642023	0	0\\
0.00389105058365759	0.712062256809339	0	0\\
0.00389105058365759	0.719844357976654	0	0\\
0.00389105058365759	0.727626459143969	0	0\\
0.00389105058365759	0.735408560311284	0	0\\
0.00389105058365759	0.743190661478599	0	0\\
0.00389105058365759	0.750972762645914	0	0\\
0.00389105058365759	0.75875486381323	0	0\\
0.00389105058365759	0.766536964980545	0	0\\
0.00389105058365759	0.77431906614786	0	0\\
0.00389105058365759	0.782101167315175	0	0\\
0.00389105058365759	0.78988326848249	0	0\\
0.00389105058365759	0.797665369649806	0	0\\
0.00389105058365759	0.805447470817121	0	0\\
0.00389105058365759	0.813229571984436	0	0\\
0.00389105058365759	0.821011673151751	0	0\\
0.00389105058365759	0.828793774319066	0	0\\
0.00389105058365759	0.836575875486381	0	0\\
0.00389105058365759	0.844357976653696	0	0\\
0.00389105058365759	0.852140077821012	0	0\\
0.00389105058365759	0.859922178988327	0	0\\
0.00389105058365759	0.867704280155642	0	0\\
0.00389105058365759	0.875486381322957	0	0\\
0.00389105058365759	0.883268482490272	0	0\\
0.00389105058365759	0.891050583657588	0	0\\
0.00389105058365759	0.898832684824903	0	0\\
0.00389105058365759	0.906614785992218	0	0\\
0.00389105058365759	0.914396887159533	0	0\\
0.00389105058365759	0.922178988326848	0	0\\
0.00389105058365759	0.929961089494163	0	0\\
0.00389105058365759	0.937743190661479	0	0\\
0.00389105058365759	0.945525291828794	0	0\\
0.00389105058365759	0.953307392996109	0	0\\
0.00389105058365759	0.961089494163424	0	0\\
0.00389105058365759	0.968871595330739	0	0\\
0.00389105058365759	0.976653696498054	0	0\\
0.00389105058365759	0.98443579766537	0	0\\
0.00389105058365759	0.992217898832685	0	0\\
0.0116731517509728	0.00389105058365759	0	0\\
0.0116731517509728	0.0116731517509728	0	0\\
0.0116731517509728	0.0194552529182879	0	0\\
0.0116731517509728	0.0272373540856031	0	0\\
0.0116731517509728	0.0350194552529183	0	0\\
0.0116731517509728	0.0428015564202335	0	0\\
0.0116731517509728	0.0505836575875486	0	0\\
0.0116731517509728	0.0583657587548638	0	0\\
0.0116731517509728	0.066147859922179	0	0\\
0.0116731517509728	0.0739299610894942	0	0\\
0.0116731517509728	0.0817120622568093	0	0\\
0.0116731517509728	0.0894941634241245	0	0\\
0.0116731517509728	0.0972762645914397	0	0\\
0.0116731517509728	0.105058365758755	0	0\\
0.0116731517509728	0.11284046692607	3.9258767353591e-25	3.9258767353591e-25\\
0.0116731517509728	0.120622568093385	0	0\\
0.0116731517509728	0.1284046692607	0	0\\
0.0116731517509728	0.136186770428016	0	0\\
0.0116731517509728	0.143968871595331	0	0\\
0.0116731517509728	0.151750972762646	0	0\\
0.0116731517509728	0.159533073929961	0	0\\
0.0116731517509728	0.167315175097276	0	0\\
0.0116731517509728	0.175097276264591	0	0\\
0.0116731517509728	0.182879377431907	0	0\\
0.0116731517509728	0.190661478599222	0	0\\
0.0116731517509728	0.198443579766537	0	0\\
0.0116731517509728	0.206225680933852	0	0\\
0.0116731517509728	0.214007782101167	0	0\\
0.0116731517509728	0.221789883268482	0	0\\
0.0116731517509728	0.229571984435798	0	0\\
0.0116731517509728	0.237354085603113	0	0\\
0.0116731517509728	0.245136186770428	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.252918287937743	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.260700389105058	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.268482490272374	0	0\\
0.0116731517509728	0.276264591439689	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.284046692607004	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.291828793774319	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0116731517509728	0.299610894941634	0	0\\
0.0116731517509728	0.307392996108949	0	0\\
0.0116731517509728	0.315175097276265	0	0\\
0.0116731517509728	0.32295719844358	0	0\\
0.0116731517509728	0.330739299610895	0	0\\
0.0116731517509728	0.33852140077821	3.9258767353591e-25	3.9258767353591e-25\\
0.0116731517509728	0.346303501945525	3.9258767353591e-25	3.9258767353591e-25\\
0.0116731517509728	0.35408560311284	0	0\\
0.0116731517509728	0.361867704280156	3.9258767353591e-25	3.9258767353591e-25\\
0.0116731517509728	0.369649805447471	0	0\\
0.0116731517509728	0.377431906614786	0	0\\
0.0116731517509728	0.385214007782101	3.9258767353591e-25	3.9258767353591e-25\\
0.0116731517509728	0.392996108949416	0	0\\
0.0116731517509728	0.400778210116732	0	0\\
0.0116731517509728	0.408560311284047	0	0\\
0.0116731517509728	0.416342412451362	0	0\\
0.0116731517509728	0.424124513618677	0	0\\
0.0116731517509728	0.431906614785992	0	0\\
0.0116731517509728	0.439688715953307	0	0\\
0.0116731517509728	0.447470817120623	0	0\\
0.0116731517509728	0.455252918287938	0	0\\
0.0116731517509728	0.463035019455253	0	0\\
0.0116731517509728	0.470817120622568	0	0\\
0.0116731517509728	0.478599221789883	0	0\\
0.0116731517509728	0.486381322957198	0	0\\
0.0116731517509728	0.494163424124514	0	0\\
0.0116731517509728	0.501945525291829	0	0\\
0.0116731517509728	0.509727626459144	0	0\\
0.0116731517509728	0.517509727626459	0	0\\
0.0116731517509728	0.525291828793774	0	0\\
0.0116731517509728	0.533073929961089	0	0\\
0.0116731517509728	0.540856031128405	0	0\\
0.0116731517509728	0.54863813229572	0	0\\
0.0116731517509728	0.556420233463035	0	0\\
0.0116731517509728	0.56420233463035	0	0\\
0.0116731517509728	0.571984435797665	0	0\\
0.0116731517509728	0.57976653696498	0	0\\
0.0116731517509728	0.587548638132296	0	0\\
0.0116731517509728	0.595330739299611	0	0\\
0.0116731517509728	0.603112840466926	0	0\\
0.0116731517509728	0.610894941634241	0	0\\
0.0116731517509728	0.618677042801556	0	0\\
0.0116731517509728	0.626459143968872	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.634241245136187	0	0\\
0.0116731517509728	0.642023346303502	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.649805447470817	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.657587548638132	0	0\\
0.0116731517509728	0.665369649805448	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.673151750972763	0	0\\
0.0116731517509728	0.680933852140078	0	0\\
0.0116731517509728	0.688715953307393	0	0\\
0.0116731517509728	0.696498054474708	0	0\\
0.0116731517509728	0.704280155642023	0	0\\
0.0116731517509728	0.712062256809339	0	0\\
0.0116731517509728	0.719844357976654	0	0\\
0.0116731517509728	0.727626459143969	3.08577142573493e-25	3.08577142573493e-25\\
0.0116731517509728	0.735408560311284	3.08577142573493e-25	3.08577142573493e-25\\
0.0116731517509728	0.743190661478599	0	0\\
0.0116731517509728	0.750972762645914	0	0\\
0.0116731517509728	0.75875486381323	0	0\\
0.0116731517509728	0.766536964980545	0	0\\
0.0116731517509728	0.77431906614786	3.08577142573493e-25	3.08577142573493e-25\\
0.0116731517509728	0.782101167315175	0	0\\
0.0116731517509728	0.78988326848249	0	0\\
0.0116731517509728	0.797665369649806	0	0\\
0.0116731517509728	0.805447470817121	0	0\\
0.0116731517509728	0.813229571984436	0	0\\
0.0116731517509728	0.821011673151751	0	0\\
0.0116731517509728	0.828793774319066	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.836575875486381	0	0\\
0.0116731517509728	0.844357976653696	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.852140077821012	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.859922178988327	0	0\\
0.0116731517509728	0.867704280155642	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0116731517509728	0.875486381322957	0	0\\
0.0116731517509728	0.883268482490272	0	0\\
0.0116731517509728	0.891050583657588	0	0\\
0.0116731517509728	0.898832684824903	0	0\\
0.0116731517509728	0.906614785992218	0	0\\
0.0116731517509728	0.914396887159533	0	0\\
0.0116731517509728	0.922178988326848	0	0\\
0.0116731517509728	0.929961089494163	0	0\\
0.0116731517509728	0.937743190661479	0	0\\
0.0116731517509728	0.945525291828794	0	0\\
0.0116731517509728	0.953307392996109	0	0\\
0.0116731517509728	0.961089494163424	0	0\\
0.0116731517509728	0.968871595330739	0	0\\
0.0116731517509728	0.976653696498054	0	0\\
0.0116731517509728	0.98443579766537	0	0\\
0.0116731517509728	0.992217898832685	0	0\\
0.0194552529182879	0.00389105058365759	0	0\\
0.0194552529182879	0.0116731517509728	0	0\\
0.0194552529182879	0.0194552529182879	0	0\\
0.0194552529182879	0.0272373540856031	0	0\\
0.0194552529182879	0.0350194552529183	0	0\\
0.0194552529182879	0.0428015564202335	0	0\\
0.0194552529182879	0.0505836575875486	0	0\\
0.0194552529182879	0.0583657587548638	0	0\\
0.0194552529182879	0.066147859922179	0	0\\
0.0194552529182879	0.0739299610894942	0	0\\
0.0194552529182879	0.0817120622568093	0	0\\
0.0194552529182879	0.0894941634241245	0	0\\
0.0194552529182879	0.0972762645914397	0	0\\
0.0194552529182879	0.105058365758755	0	0\\
0.0194552529182879	0.11284046692607	0	0\\
0.0194552529182879	0.120622568093385	3.50582408054701e-25	3.50582408054701e-25\\
0.0194552529182879	0.1284046692607	-3.29579775314097e-25	-3.29579775314097e-25\\
0.0194552529182879	0.136186770428016	0.0132326020968254	0.0132326020968254\\
0.0194552529182879	0.143968871595331	0.0542708950158625	0.0542708950158625\\
0.0194552529182879	0.151750972762646	0.0927732406582623	0.0927732406582623\\
0.0194552529182879	0.159533073929961	0.128659423460364	0.128659423460364\\
0.0194552529182879	0.167315175097276	0.161854934416666	0.161854934416666\\
0.0194552529182879	0.175097276264591	0.19229104347889	0.19229104347889\\
0.0194552529182879	0.182879377431907	0.219904880875521	0.219904880875521\\
0.0194552529182879	0.190661478599222	0.244639522238564	0.244639522238564\\
0.0194552529182879	0.198443579766537	0.266444079246414	0.266444079246414\\
0.0194552529182879	0.206225680933852	0.285273791801699	0.285273791801699\\
0.0194552529182879	0.214007782101167	0.301090078307979	0.301090078307979\\
0.0194552529182879	0.221789883268482	0.313860570226065	0.313860570226065\\
0.0194552529182879	0.229571984435798	0.323559153525576	0.323559153525576\\
0.0194552529182879	0.237354085603113	0.330166007070941	0.330166007070941\\
0.0194552529182879	0.245136186770428	0.333667633486615	0.333667633486615\\
0.0194552529182879	0.252918287937743	0.334056880769636	0.334056880769636\\
0.0194552529182879	0.260700389105058	0.331332953895735	0.331332953895735\\
0.0194552529182879	0.268482490272374	0.325501416114371	0.325501416114371\\
0.0194552529182879	0.276264591439689	0.316574179901714	0.316574179901714\\
0.0194552529182879	0.284046692607004	0.304569487792989	0.304569487792989\\
0.0194552529182879	0.291828793774319	0.289511883695794	0.289511883695794\\
0.0194552529182879	0.299610894941634	0.271432176056453	0.271432176056453\\
0.0194552529182879	0.307392996108949	0.250367396222063	0.250367396222063\\
0.0194552529182879	0.315175097276265	0.226360761462131	0.226360761462131\\
0.0194552529182879	0.32295719844358	0.199461636611978	0.199461636611978\\
0.0194552529182879	0.330739299610895	0.169725446247759	0.169725446247759\\
0.0194552529182879	0.33852140077821	0.137213581894242	0.137213581894242\\
0.0194552529182879	0.346303501945525	0.101993316211123	0.101993316211123\\
0.0194552529182879	0.35408560311284	0.0641377205027772	0.0641377205027772\\
0.0194552529182879	0.361867704280156	0.0237255891252039	0.0237255891252039\\
0.0194552529182879	0.369649805447471	-3.29579775314097e-25	-3.29579775314097e-25\\
0.0194552529182879	0.377431906614786	3.50582408054701e-25	3.50582408054701e-25\\
0.0194552529182879	0.385214007782101	0	0\\
0.0194552529182879	0.392996108949416	0	0\\
0.0194552529182879	0.400778210116732	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0194552529182879	0.408560311284047	0	0\\
0.0194552529182879	0.416342412451362	0	0\\
0.0194552529182879	0.424124513618677	0	0\\
0.0194552529182879	0.431906614785992	0	0\\
0.0194552529182879	0.439688715953307	0	0\\
0.0194552529182879	0.447470817120623	0	0\\
0.0194552529182879	0.455252918287938	0	0\\
0.0194552529182879	0.463035019455253	0	0\\
0.0194552529182879	0.470817120622568	0	0\\
0.0194552529182879	0.478599221789883	0	0\\
0.0194552529182879	0.486381322957198	0	0\\
0.0194552529182879	0.494163424124514	0	0\\
0.0194552529182879	0.501945525291829	0	0\\
0.0194552529182879	0.509727626459144	0	0\\
0.0194552529182879	0.517509727626459	0	0\\
0.0194552529182879	0.525291828793774	0	0\\
0.0194552529182879	0.533073929961089	0	0\\
0.0194552529182879	0.540856031128405	0	0\\
0.0194552529182879	0.54863813229572	0	0\\
0.0194552529182879	0.556420233463035	0	0\\
0.0194552529182879	0.56420233463035	0	0\\
0.0194552529182879	0.571984435797665	0	0\\
0.0194552529182879	0.57976653696498	0	0\\
0.0194552529182879	0.587548638132296	0	0\\
0.0194552529182879	0.595330739299611	0	0\\
0.0194552529182879	0.603112840466926	3.08577142573493e-25	3.08577142573493e-25\\
0.0194552529182879	0.610894941634241	0	0\\
0.0194552529182879	0.618677042801556	0	0\\
0.0194552529182879	0.626459143968872	0	0\\
0.0194552529182879	0.634241245136187	-0.00258699580101527	-0.00258699580101527\\
0.0194552529182879	0.642023346303502	-0.0442460753576701	-0.0442460753576701\\
0.0194552529182879	0.649805447470817	-0.0833901432952413	-0.0833901432952413\\
0.0194552529182879	0.657587548638132	-0.119937567235532	-0.119937567235532\\
0.0194552529182879	0.665369649805448	-0.153812405635513	-0.153812405635513\\
0.0194552529182879	0.673151750972763	-0.184944476481774	-0.184944476481774\\
0.0194552529182879	0.680933852140078	-0.21326943714684	-0.21326943714684\\
0.0194552529182879	0.688715953307393	-0.23872886861779	-0.23872886861779\\
0.0194552529182879	0.696498054474708	-0.261270363746883	-0.261270363746883\\
0.0194552529182879	0.704280155642023	-0.280847623718204	-0.280847623718204\\
0.0194552529182879	0.712062256809339	-0.297420520566387	-0.297420520566387\\
0.0194552529182879	0.719844357976654	-0.31095512913529	-0.31095512913529\\
0.0194552529182879	0.727626459143969	-0.321423768225968	-0.321423768225968\\
0.0194552529182879	0.735408560311284	-0.328805040476203	-0.328805040476203\\
0.0194552529182879	0.743190661478599	-0.333083865369089	-0.333083865369089\\
0.0194552529182879	0.750972762645914	-0.3342515032698	-0.3342515032698\\
0.0194552529182879	0.75875486381323	-0.332305569579363	-0.332305569579363\\
0.0194552529182879	0.766536964980545	-0.327250038621158	-0.327250038621158\\
0.0194552529182879	0.77431906614786	-0.319095237171534	-0.319095237171534\\
0.0194552529182879	0.782101167315175	-0.307857827791217	-0.307857827791217\\
0.0194552529182879	0.78988326848249	-0.293560782449852	-0.293560782449852\\
0.0194552529182879	0.797665369649806	-0.27623334758244	-0.27623334758244\\
0.0194552529182879	0.805447470817121	-0.255911003290338	-0.255911003290338\\
0.0194552529182879	0.813229571984436	-0.232635424190275	-0.232635424190275\\
0.0194552529182879	0.821011673151751	-0.20645444427618	-0.20645444427618\\
0.0194552529182879	0.828793774319066	-0.177421981881841	-0.177421981881841\\
0.0194552529182879	0.836575875486381	-0.145597944922913	-0.145597944922913\\
0.0194552529182879	0.844357976653696	-0.111048143761302	-0.111048143761302\\
0.0194552529182879	0.852140077821012	-0.0738442077252007	-0.0738442077252007\\
0.0194552529182879	0.859922178988327	-0.0340635071980591	-0.0340635071980591\\
0.0194552529182879	0.867704280155642	0	0\\
0.0194552529182879	0.875486381322957	0	0\\
0.0194552529182879	0.883268482490272	0	0\\
0.0194552529182879	0.891050583657588	3.08577142573493e-25	3.08577142573493e-25\\
0.0194552529182879	0.898832684824903	3.08577142573493e-25	3.08577142573493e-25\\
0.0194552529182879	0.906614785992218	0	0\\
0.0194552529182879	0.914396887159533	0	0\\
0.0194552529182879	0.922178988326848	0	0\\
0.0194552529182879	0.929961089494163	0	0\\
0.0194552529182879	0.937743190661479	0	0\\
0.0194552529182879	0.945525291828794	0	0\\
0.0194552529182879	0.953307392996109	2.24566611611076e-25	2.24566611611076e-25\\
0.0194552529182879	0.961089494163424	0	0\\
0.0194552529182879	0.968871595330739	0	0\\
0.0194552529182879	0.976653696498054	0	0\\
0.0194552529182879	0.98443579766537	0	0\\
0.0194552529182879	0.992217898832685	0	0\\
0.0272373540856031	0.00389105058365759	0	0\\
0.0272373540856031	0.0116731517509728	0	0\\
0.0272373540856031	0.0194552529182879	0	0\\
0.0272373540856031	0.0272373540856031	0	0\\
0.0272373540856031	0.0350194552529183	0	0\\
0.0272373540856031	0.0428015564202335	0	0\\
0.0272373540856031	0.0505836575875486	0	0\\
0.0272373540856031	0.0583657587548638	0	0\\
0.0272373540856031	0.066147859922179	0	0\\
0.0272373540856031	0.0739299610894942	0	0\\
0.0272373540856031	0.0817120622568093	0	0\\
0.0272373540856031	0.0894941634241245	0.0071072582041481	0.0071072582041481\\
0.0272373540856031	0.0972762645914397	0.0831121489393915	0.0831121489393915\\
0.0272373540856031	0.105058365758755	0.15640631473491	0.15640631473491\\
0.0272373540856031	0.11284046692607	0.226829866119148	0.226829866119148\\
0.0272373540856031	0.120622568093385	0.29423084412218	0.29423084412218\\
0.0272373540856031	0.1284046692607	0.358465113335534	0.358465113335534\\
0.0272373540856031	0.136186770428016	0.419396317738836	0.419396317738836\\
0.0272373540856031	0.143968871595331	0.476895941386984	0.476895941386984\\
0.0272373540856031	0.151750972762646	0.530843382610647	0.530843382610647\\
0.0272373540856031	0.159533073929961	0.581126000472411	0.581126000472411\\
0.0272373540856031	0.167315175097276	0.627639186502341	0.627639186502341\\
0.0272373540856031	0.175097276264591	0.670286462542751	0.670286462542751\\
0.0272373540856031	0.182879377431907	0.708979590844837	0.708979590844837\\
0.0272373540856031	0.190661478599222	0.743638689088206	0.743638689088206\\
0.0272373540856031	0.198443579766537	0.774192346362218	0.774192346362218\\
0.0272373540856031	0.206225680933852	0.800577730503026	0.800577730503026\\
0.0272373540856031	0.214007782101167	0.822740670488587	0.822740670488587\\
0.0272373540856031	0.221789883268482	0.840635721188623	0.840635721188623\\
0.0272373540856031	0.229571984435798	0.854226222231613	0.854226222231613\\
0.0272373540856031	0.237354085603113	0.863484349792788	0.863484349792788\\
0.0272373540856031	0.245136186770428	0.868391158060552	0.868391158060552\\
0.0272373540856031	0.252918287937743	0.868936608341503	0.868936608341503\\
0.0272373540856031	0.260700389105058	0.865119584726174	0.865119584726174\\
0.0272373540856031	0.268482490272374	0.856947895837393	0.856947895837393\\
0.0272373540856031	0.276264591439689	0.84443826260998	0.84443826260998\\
0.0272373540856031	0.284046692607004	0.827616292457141	0.827616292457141\\
0.0272373540856031	0.291828793774319	0.806516440717663	0.806516440717663\\
0.0272373540856031	0.299610894941634	0.781181961125824	0.781181961125824\\
0.0272373540856031	0.307392996108949	0.751664848319049	0.751664848319049\\
0.0272373540856031	0.315175097276265	0.718025775259953	0.718025775259953\\
0.0272373540856031	0.32295719844358	0.680334017553893	0.680334017553893\\
0.0272373540856031	0.330739299610895	0.638667350639772	0.638667350639772\\
0.0272373540856031	0.33852140077821	0.593111934261413	0.593111934261413\\
0.0272373540856031	0.346303501945525	0.543762196879965	0.543762196879965\\
0.0272373540856031	0.35408560311284	0.490720723870552	0.490720723870552\\
0.0272373540856031	0.361867704280156	0.4340981554693	0.4340981554693\\
0.0272373540856031	0.369649805447471	0.3740131068857	0.3740131068857\\
0.0272373540856031	0.377431906614786	0.31059212071864	0.31059212071864\\
0.0272373540856031	0.385214007782101	0.243969601890213	0.243969601890213\\
0.0272373540856031	0.392996108949416	0.174287741909562	0.174287741909562\\
0.0272373540856031	0.400778210116732	0.101696532907962	0.101696532907962\\
0.0272373540856031	0.408560311284047	0.0263538772086165	0.0263538772086165\\
0.0272373540856031	0.416342412451362	0	0\\
0.0272373540856031	0.424124513618677	0	0\\
0.0272373540856031	0.431906614785992	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0272373540856031	0.439688715953307	0	0\\
0.0272373540856031	0.447470817120623	0	0\\
0.0272373540856031	0.455252918287938	3.9258767353591e-25	3.9258767353591e-25\\
0.0272373540856031	0.463035019455253	0	0\\
0.0272373540856031	0.470817120622568	0	0\\
0.0272373540856031	0.478599221789883	0	0\\
0.0272373540856031	0.486381322957198	0	0\\
0.0272373540856031	0.494163424124514	0	0\\
0.0272373540856031	0.501945525291829	0	0\\
0.0272373540856031	0.509727626459144	0	0\\
0.0272373540856031	0.517509727626459	0	0\\
0.0272373540856031	0.525291828793774	0	0\\
0.0272373540856031	0.533073929961089	0	0\\
0.0272373540856031	0.540856031128405	0	0\\
0.0272373540856031	0.54863813229572	0	0\\
0.0272373540856031	0.556420233463035	0	0\\
0.0272373540856031	0.56420233463035	0	0\\
0.0272373540856031	0.571984435797665	0	0\\
0.0272373540856031	0.57976653696498	0	0\\
0.0272373540856031	0.587548638132296	0	0\\
0.0272373540856031	0.595330739299611	-0.0643589563792713	-0.0643589563792713\\
0.0272373540856031	0.603112840466926	-0.138346123422967	-0.138346123422967\\
0.0272373540856031	0.610894941634241	-0.209501898969684	-0.209501898969684\\
0.0272373540856031	0.618677042801556	-0.277672347969311	-0.277672347969311\\
0.0272373540856031	0.626459143968872	-0.342711388832757	-0.342711388832757\\
0.0272373540856031	0.634241245136187	-0.404480717669065	-0.404480717669065\\
0.0272373540856031	0.642023346303502	-0.46284984935665	-0.46284984935665\\
0.0272373540856031	0.649805447470817	-0.517696200018362	-0.517696200018362\\
0.0272373540856031	0.657587548638132	-0.568905134027548	-0.568905134027548\\
0.0272373540856031	0.665369649805448	-0.61637002681962	-0.61637002681962\\
0.0272373540856031	0.673151750972763	-0.6599923579114	-0.6599923579114\\
0.0272373540856031	0.680933852140078	-0.699681818901219	-0.699681818901219\\
0.0272373540856031	0.688715953307393	-0.73535642764037	-0.73535642764037\\
0.0272373540856031	0.696498054474708	-0.766942644446093	-0.766942644446093\\
0.0272373540856031	0.704280155642023	-0.794375483897062	-0.794375483897062\\
0.0272373540856031	0.712062256809339	-0.817598604000394	-0.817598604000394\\
0.0272373540856031	0.719844357976654	-0.836564373036062	-0.836564373036062\\
0.0272373540856031	0.727626459143969	-0.851233929691679	-0.851233929691679\\
0.0272373540856031	0.735408560311284	-0.861577237032119	-0.861577237032119\\
0.0272373540856031	0.743190661478599	-0.867573126830309	-0.867573126830309\\
0.0272373540856031	0.750972762645914	-0.869209331915453	-0.869209331915453\\
0.0272373540856031	0.75875486381323	-0.866482505273117	-0.866482505273117\\
0.0272373540856031	0.766536964980545	-0.859398225298839	-0.859398225298839\\
0.0272373540856031	0.77431906614786	-0.847970987060311	-0.847970987060311\\
0.0272373540856031	0.782101167315175	-0.832224179820657	-0.832224179820657\\
0.0272373540856031	0.78988326848249	-0.812190051568992	-0.812190051568992\\
0.0272373540856031	0.797665369649806	-0.787909662058913	-0.787909662058913\\
0.0272373540856031	0.805447470817121	-0.75943282703129	-0.75943282703129\\
0.0272373540856031	0.813229571984436	-0.726818056803657	-0.726818056803657\\
0.0272373540856031	0.821011673151751	-0.69013248500489	-0.69013248500489\\
0.0272373540856031	0.828793774319066	-0.649451772603923	-0.649451772603923\\
0.0272373540856031	0.836575875486381	-0.604859994163828	-0.604859994163828\\
0.0272373540856031	0.844357976653696	-0.556449521816836	-0.556449521816836\\
0.0272373540856031	0.852140077821012	-0.504320912114347	-0.504320912114347\\
0.0272373540856031	0.859922178988327	-0.44858280075894	-0.44858280075894\\
0.0272373540856031	0.867704280155642	-0.389351815764714	-0.389351815764714\\
0.0272373540856031	0.875486381322957	-0.326752522261082	-0.326752522261082\\
0.0272373540856031	0.883268482490272	-0.2609173674521	-0.2609173674521\\
0.0272373540856031	0.891050583657588	-0.191986599499179	-0.191986599499179\\
0.0272373540856031	0.898832684824903	-0.120108251983314	-0.120108251983314\\
0.0272373540856031	0.906614785992218	-0.0454382398364575	-0.0454382398364575\\
0.0272373540856031	0.914396887159533	0	0\\
0.0272373540856031	0.922178988326848	0	0\\
0.0272373540856031	0.929961089494163	3.08577142573493e-25	3.08577142573493e-25\\
0.0272373540856031	0.937743190661479	0	0\\
0.0272373540856031	0.945525291828794	0	0\\
0.0272373540856031	0.953307392996109	0	0\\
0.0272373540856031	0.961089494163424	0	0\\
0.0272373540856031	0.968871595330739	0	0\\
0.0272373540856031	0.976653696498054	0	0\\
0.0272373540856031	0.98443579766537	0	0\\
0.0272373540856031	0.992217898832685	0	0\\
0.0350194552529183	0.00389105058365759	0	0\\
0.0350194552529183	0.0116731517509728	0	0\\
0.0350194552529183	0.0194552529182879	0	0\\
0.0350194552529183	0.0272373540856031	0	0\\
0.0350194552529183	0.0350194552529183	0	0\\
0.0350194552529183	0.0428015564202335	0	0\\
0.0350194552529183	0.0505836575875486	0	0\\
0.0350194552529183	0.0583657587548638	0	0\\
0.0350194552529183	0.066147859922179	0	0\\
0.0350194552529183	0.0739299610894942	0.0905205274493009	0.0905205274493009\\
0.0350194552529183	0.0817120622568093	0.194626416472069	0.194626416472069\\
0.0350194552529183	0.0894941634241245	0.295690836685707	0.295690836685707\\
0.0350194552529183	0.0972762645914397	0.393486956570307	0.393486956570307\\
0.0350194552529183	0.105058365758755	0.487798439702218	0.487798439702218\\
0.0350194552529183	0.11284046692607	0.57841919876596	0.57841919876596\\
0.0350194552529183	0.120622568093385	0.665153263120674	0.665153263120674\\
0.0350194552529183	0.1284046692607	0.747814709227595	0.747814709227595\\
0.0350194552529183	0.136186770428016	0.826227650711774	0.826227650711774\\
0.0350194552529183	0.143968871595331	0.900226296224457	0.900226296224457\\
0.0350194552529183	0.151750972762646	0.969655036367797	0.969655036367797\\
0.0350194552529183	0.159533073929961	1.0343685356963	1.0343685356963\\
0.0350194552529183	0.167315175097276	1.09423184011923	1.09423184011923\\
0.0350194552529183	0.175097276264591	1.14912050272463	1.14912050272463\\
0.0350194552529183	0.182879377431907	1.19892072109333	1.19892072109333\\
0.0350194552529183	0.190661478599222	1.24352947874796	1.24352947874796\\
0.0350194552529183	0.198443579766537	1.28285468407145	1.28285468407145\\
0.0350194552529183	0.206225680933852	1.31681529836913	1.31681529836913\\
0.0350194552529183	0.214007782101167	1.34534144548061	1.34534144548061\\
0.0350194552529183	0.221789883268482	1.36837450387128	1.36837450387128\\
0.0350194552529183	0.229571984435798	1.38586718554628	1.38586718554628\\
0.0350194552529183	0.237354085603113	1.39778360240212	1.39778360240212\\
0.0350194552529183	0.245136186770428	1.40409931844865	1.40409931844865\\
0.0350194552529183	0.252918287937743	1.40480138626898	1.40480138626898\\
0.0350194552529183	0.260700389105058	1.3998883666189	1.3998883666189\\
0.0350194552529183	0.268482490272374	1.38937033061271	1.38937033061271\\
0.0350194552529183	0.276264591439689	1.37326884443548	1.37326884443548\\
0.0350194552529183	0.284046692607004	1.35161693700149	1.35161693700149\\
0.0350194552529183	0.291828793774319	1.32445905151598	1.32445905151598\\
0.0350194552529183	0.299610894941634	1.29185098246448	1.29185098246448\\
0.0350194552529183	0.307392996108949	1.25385979978581	1.25385979978581\\
0.0350194552529183	0.315175097276265	1.21056376053965	1.21056376053965\\
0.0350194552529183	0.32295719844358	1.16205220427019	1.16205220427019\\
0.0350194552529183	0.330739299610895	1.10842542890866	1.10842542890866\\
0.0350194552529183	0.33852140077821	1.04979455350756	1.04979455350756\\
0.0350194552529183	0.346303501945525	0.986281376723004	0.986281376723004\\
0.0350194552529183	0.35408560311284	0.918018237810521	0.918018237810521\\
0.0350194552529183	0.361867704280156	0.84514788716279	0.84514788716279\\
0.0350194552529183	0.369649805447471	0.767823374103585	0.767823374103585\\
0.0350194552529183	0.377431906614786	0.686207952754587	0.686207952754587\\
0.0350194552529183	0.385214007782101	0.600474993374861	0.600474993374861\\
0.0350194552529183	0.392996108949416	0.510807912455436	0.510807912455436\\
0.0350194552529183	0.400778210116732	0.417400164457337	0.417400164457337\\
0.0350194552529183	0.408560311284047	0.320455299971395	0.320455299971395\\
0.0350194552529183	0.416342412451362	0.220187075096767	0.220187075096767\\
0.0350194552529183	0.424124513618677	0.116819668854177	0.116819668854177\\
0.0350194552529183	0.431906614785992	0.0105880010988117	0.0105880010988117\\
0.0350194552529183	0.439688715953307	0	0\\
0.0350194552529183	0.447470817120623	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0350194552529183	0.455252918287938	3.9258767353591e-25	3.9258767353591e-25\\
0.0350194552529183	0.463035019455253	0	0\\
0.0350194552529183	0.470817120622568	0	0\\
0.0350194552529183	0.478599221789883	0	0\\
0.0350194552529183	0.486381322957198	0	0\\
0.0350194552529183	0.494163424124514	0	0\\
0.0350194552529183	0.501945525291829	0	0\\
0.0350194552529183	0.509727626459144	0	0\\
0.0350194552529183	0.517509727626459	0	0\\
0.0350194552529183	0.525291828793774	0	0\\
0.0350194552529183	0.533073929961089	0	0\\
0.0350194552529183	0.540856031128405	0	0\\
0.0350194552529183	0.54863813229572	0	0\\
0.0350194552529183	0.556420233463035	3.08577142573493e-25	3.08577142573493e-25\\
0.0350194552529183	0.56420233463035	0	0\\
0.0350194552529183	0.571984435797665	-0.0640467534569689	-0.0640467534569689\\
0.0350194552529183	0.57976653696498	-0.168876343601135	-0.168876343601135\\
0.0350194552529183	0.587548638132296	-0.270722843972223	-0.270722843972223\\
0.0350194552529183	0.595330739299611	-0.369356753133061	-0.369356753133061\\
0.0350194552529183	0.603112840466926	-0.464559137493688	-0.464559137493688\\
0.0350194552529183	0.610894941634241	-0.556121362922856	-0.556121362922856\\
0.0350194552529183	0.618677042801556	-0.643844936769685	-0.643844936769685\\
0.0350194552529183	0.626459143968872	-0.727541427405063	-0.727541427405063\\
0.0350194552529183	0.634241245136187	-0.807032435700242	-0.807032435700242\\
0.0350194552529183	0.642023346303502	-0.882149638587441	-0.882149638587441\\
0.0350194552529183	0.649805447470817	-0.952734873234206	-0.952734873234206\\
0.0350194552529183	0.657587548638132	-1.01864022705313	-1.01864022705313\\
0.0350194552529183	0.665369649805448	-1.0797281399497	-1.0797281399497\\
0.0350194552529183	0.673151750972763	-1.13587152600594	-1.13587152600594\\
0.0350194552529183	0.680933852140078	-1.1869539086863	-1.1869539086863\\
0.0350194552529183	0.688715953307393	-1.23286956189896	-1.23286956189896\\
0.0350194552529183	0.696498054474708	-1.27352365033549	-1.27352365033549\\
0.0350194552529183	0.704280155642023	-1.30883236136894	-1.30883236136894\\
0.0350194552529183	0.712062256809339	-1.33872301958165	-1.33872301958165\\
0.0350194552529183	0.719844357976654	-1.36313418253219	-1.36313418253219\\
0.0350194552529183	0.727626459143969	-1.38201572266018	-1.38201572266018\\
0.0350194552529183	0.735408560311284	-1.39532889689839	-1.39532889689839\\
0.0350194552529183	0.743190661478599	-1.40304640261922	-1.40304640261922\\
0.0350194552529183	0.750972762645914	-1.4051524181803	-1.4051524181803\\
0.0350194552529183	0.75875486381323	-1.40164262682372	-1.40164262682372\\
0.0350194552529183	0.766536964980545	-1.3925242232486	-1.3925242232486\\
0.0350194552529183	0.77431906614786	-1.37781590268128	-1.37781590268128\\
0.0350194552529183	0.782101167315175	-1.35754783274374	-1.35754783274374\\
0.0350194552529183	0.78988326848249	-1.3317616089391	-1.3317616089391\\
0.0350194552529183	0.797665369649806	-1.30051019513742	-1.30051019513742\\
0.0350194552529183	0.805447470817121	-1.26385785081168	-1.26385785081168\\
0.0350194552529183	0.813229571984436	-1.22188004587107	-1.22188004587107\\
0.0350194552529183	0.821011673151751	-1.17466336042711	-1.17466336042711\\
0.0350194552529183	0.828793774319066	-1.12230536543941	-1.12230536543941\\
0.0350194552529183	0.836575875486381	-1.06491448804292	-1.06491448804292\\
0.0350194552529183	0.844357976653696	-1.00260987048132	-1.00260987048132\\
0.0350194552529183	0.852140077821012	-0.935521229890951	-0.935521229890951\\
0.0350194552529183	0.859922178988327	-0.863788725733132	-0.863788725733132\\
0.0350194552529183	0.867704280155642	-0.787562842607103	-0.787562842607103\\
0.0350194552529183	0.875486381322957	-0.707004292019689	-0.707004292019689\\
0.0350194552529183	0.883268482490272	-0.622283922988189	-0.622283922988189\\
0.0350194552529183	0.891050583657588	-0.533582644023092	-0.533582644023092\\
0.0350194552529183	0.898832684824903	-0.44109139634779	-0.44109139634779\\
0.0350194552529183	0.906614785992218	-0.345011197799878	-0.345011197799878\\
0.0350194552529183	0.914396887159533	-0.245553236453738	-0.245553236453738\\
0.0350194552529183	0.922178988326848	-0.14293906043031	-0.14293906043031\\
0.0350194552529183	0.929961089494163	-0.037400869594149	-0.037400869594149\\
0.0350194552529183	0.937743190661479	0	0\\
0.0350194552529183	0.945525291828794	0	0\\
0.0350194552529183	0.953307392996109	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0350194552529183	0.961089494163424	0	0\\
0.0350194552529183	0.968871595330739	0	0\\
0.0350194552529183	0.976653696498054	0	0\\
0.0350194552529183	0.98443579766537	0	0\\
0.0350194552529183	0.992217898832685	0	0\\
0.0428015564202335	0.00389105058365759	0	0\\
0.0428015564202335	0.0116731517509728	0	0\\
0.0428015564202335	0.0194552529182879	0	0\\
0.0428015564202335	0.0272373540856031	0	0\\
0.0428015564202335	0.0350194552529183	0	0\\
0.0428015564202335	0.0428015564202335	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0428015564202335	0.0505836575875486	0	0\\
0.0428015564202335	0.0583657587548638	0.0690881179419916	0.0690881179419916\\
0.0428015564202335	0.066147859922179	0.202970178981995	0.202970178981995\\
0.0428015564202335	0.0739299610894942	0.333731981192304	0.333731981192304\\
0.0428015564202335	0.0817120622568093	0.461069369306634	0.461069369306634\\
0.0428015564202335	0.0894941634241245	0.584691617861445	0.584691617861445\\
0.0428015564202335	0.0972762645914397	0.704320976735055	0.704320976735055\\
0.0428015564202335	0.105058365758755	0.819692346621388	0.819692346621388\\
0.0428015564202335	0.11284046692607	0.930553064803213	0.930553064803213\\
0.0428015564202335	0.120622568093385	1.03666278765581	1.03666278765581\\
0.0428015564202335	0.1284046692607	1.13779344817207	1.13779344817207\\
0.0428015564202335	0.136186770428016	1.23372927584148	1.23372927584148\\
0.0428015564202335	0.143968871595331	1.32426687065304	1.32426687065304\\
0.0428015564202335	0.151750972762646	1.40921531146766	1.40921531146766\\
0.0428015564202335	0.159533073929961	1.48839628320367	1.48839628320367\\
0.0428015564202335	0.167315175097276	1.56164421964109	1.56164421964109\\
0.0428015564202335	0.175097276264591	1.62880646009717	1.62880646009717\\
0.0428015564202335	0.182879377431907	1.68974341480938	1.68974341480938\\
0.0428015564202335	0.190661478599222	1.74432873242304	1.74432873242304\\
0.0428015564202335	0.198443579766537	1.79244946276775	1.79244946276775\\
0.0428015564202335	0.206225680933852	1.83400620811547	1.83400620811547\\
0.0428015564202335	0.214007782101167	1.86891325774614	1.86891325774614\\
0.0428015564202335	0.221789883268482	1.89709870440811	1.89709870440811\\
0.0428015564202335	0.229571984435798	1.91850454340136	1.91850454340136\\
0.0428015564202335	0.237354085603113	1.93308675434127	1.93308675434127\\
0.0428015564202335	0.245136186770428	1.94081536465602	1.94081536465602\\
0.0428015564202335	0.252918287937743	1.94167449360805	1.94167449360805\\
0.0428015564202335	0.260700389105058	1.93566237588274	1.93566237588274\\
0.0428015564202335	0.268482490272374	1.92279136421754	1.92279136421754\\
0.0428015564202335	0.276264591439689	1.90308791101212	1.90308791101212\\
0.0428015564202335	0.284046692607004	1.87659252932946	1.87659252932946\\
0.0428015564202335	0.291828793774319	1.84335973414952	1.84335973414952\\
0.0428015564202335	0.299610894941634	1.80345796506343	1.80345796506343\\
0.0428015564202335	0.307392996108949	1.75696949151602	1.75696949151602\\
0.0428015564202335	0.315175097276265	1.70399030084894	1.70399030084894\\
0.0428015564202335	0.32295719844358	1.64462996832668	1.64462996832668\\
0.0428015564202335	0.330739299610895	1.57901150963151	1.57901150963151\\
0.0428015564202335	0.33852140077821	1.50727122024908	1.50727122024908\\
0.0428015564202335	0.346303501945525	1.42955850845928	1.42955850845928\\
0.0428015564202335	0.35408560311284	1.34603572877869	1.34603572877869\\
0.0428015564202335	0.361867704280156	1.25687802256093	1.25687802256093\\
0.0428015564202335	0.369649805447471	1.16227317154398	1.16227317154398\\
0.0428015564202335	0.377431906614786	1.06242146690786	1.06242146690786\\
0.0428015564202335	0.385214007782101	0.957535595294197	0.957535595294197\\
0.0428015564202335	0.392996108949416	0.847840554032127	0.847840554032127\\
0.0428015564202335	0.400778210116732	0.733573616562313	0.733573616562313\\
0.0428015564202335	0.408560311284047	0.614984358842228	0.614984358842228\\
0.0428015564202335	0.416342412451362	0.492334755198651	0.492334755198651\\
0.0428015564202335	0.424124513618677	0.365899366459919	0.365899366459919\\
0.0428015564202335	0.431906614785992	0.23596563546266	0.23596563546266\\
0.0428015564202335	0.439688715953307	0.102834309705518	0.102834309705518\\
0.0428015564202335	0.447470817120623	0	0\\
0.0428015564202335	0.455252918287938	0	0\\
0.0428015564202335	0.463035019455253	0	0\\
0.0428015564202335	0.470817120622568	3.9258767353591e-25	3.9258767353591e-25\\
0.0428015564202335	0.478599221789883	0	0\\
0.0428015564202335	0.486381322957198	0	0\\
0.0428015564202335	0.494163424124514	0	0\\
0.0428015564202335	0.501945525291829	0	0\\
0.0428015564202335	0.509727626459144	0	0\\
0.0428015564202335	0.517509727626459	0	0\\
0.0428015564202335	0.525291828793774	0	0\\
0.0428015564202335	0.533073929961089	-3.9258767353591e-25	-3.9258767353591e-25\\
0.0428015564202335	0.540856031128405	0	0\\
0.0428015564202335	0.54863813229572	-3.50582408054701e-25	-3.50582408054701e-25\\
0.0428015564202335	0.556420233463035	-0.0351673057578453	-0.0351673057578453\\
0.0428015564202335	0.56420233463035	-0.169780341031626	-0.169780341031626\\
0.0428015564202335	0.571984435797665	-0.301351314716037	-0.301351314716037\\
0.0428015564202335	0.57976653696498	-0.429572625016263	-0.429572625016263\\
0.0428015564202335	0.587548638132296	-0.554150238113812	-0.554150238113812\\
0.0428015564202335	0.595330739299611	-0.674803196636817	-0.674803196636817\\
0.0428015564202335	0.603112840466926	-0.79126326290736	-0.79126326290736\\
0.0428015564202335	0.610894941634241	-0.903274679015487	-0.903274679015487\\
0.0428015564202335	0.618677042801556	-1.01059402748419	-1.01059402748419\\
0.0428015564202335	0.626459143968872	-1.11299017235032	-1.11299017235032\\
0.0428015564202335	0.634241245136187	-1.21024426372117	-1.21024426372117\\
0.0428015564202335	0.642023346303502	-1.30214979978453	-1.30214979978453\\
0.0428015564202335	0.649805447470817	-1.38851272867909	-1.38851272867909\\
0.0428015564202335	0.657587548638132	-1.46915157151372	-1.46915157151372\\
0.0428015564202335	0.665369649805448	-1.54389756112666	-1.54389756112666\\
0.0428015564202335	0.673151750972763	-1.61259479559276	-1.61259479559276\\
0.0428015564202335	0.680933852140078	-1.67510040202272	-1.67510040202272\\
0.0428015564202335	0.688715953307393	-1.73128470419318	-1.73128470419318\\
0.0428015564202335	0.696498054474708	-1.7810313872262	-1.7810313872262\\
0.0428015564202335	0.704280155642023	-1.8242376524221	-1.8242376524221\\
0.0428015564202335	0.712062256809339	-1.86081435629033	-1.86081435629033\\
0.0428015564202335	0.719844357976654	-1.89068613140317	-1.89068613140317\\
0.0428015564202335	0.727626459143969	-1.91379148970071	-1.91379148970071\\
0.0428015564202335	0.735408560311284	-1.93008290862807	-1.93008290862807\\
0.0428015564202335	0.743190661478599	-1.93952689932007	-1.93952689932007\\
0.0428015564202335	0.750972762645914	-1.94210405560608	-1.94210405560608\\
0.0428015564202335	0.75875486381323	-1.93780908278566	-1.93780908278566\\
0.0428015564202335	0.766536964980545	-1.92665080553043	-1.92665080553043\\
0.0428015564202335	0.77431906614786	-1.9086521547385	-1.9086521547385\\
0.0428015564202335	0.782101167315175	-1.88385013363478	-1.88385013363478\\
0.0428015564202335	0.78988326848249	-1.85229576386923	-1.85229576386923\\
0.0428015564202335	0.797665369649806	-1.81405401273452	-1.81405401273452\\
0.0428015564202335	0.805447470817121	-1.76920370267089	-1.76920370267089\\
0.0428015564202335	0.813229571984436	-1.71783740358122	-1.71783740358122\\
0.0428015564202335	0.821011673151751	-1.66006130736026	-1.66006130736026\\
0.0428015564202335	0.828793774319066	-1.59599508455226	-1.59599508455226\\
0.0428015564202335	0.836575875486381	-1.52577172651868	-1.52577172651868\\
0.0428015564202335	0.844357976653696	-1.44953737944521	-1.44953737944521\\
0.0428015564202335	0.852140077821012	-1.36745117706077	-1.36745117706077\\
0.0428015564202335	0.859922178988327	-1.27968507882018	-1.27968507882018\\
0.0428015564202335	0.867704280155642	-1.18642371970953	-1.18642371970953\\
0.0428015564202335	0.875486381322957	-1.08786427521102	-1.08786427521102\\
0.0428015564202335	0.883268482490272	-0.984216342507048	-0.984216342507048\\
0.0428015564202335	0.891050583657588	-0.875701846577569	-0.875701846577569\\
0.0428015564202335	0.898832684824903	-0.762554991400237	-0.762554991400237\\
0.0428015564202335	0.906614785992218	-0.645022270714838	-0.645022270714838\\
0.0428015564202335	0.914396887159533	-0.523362545120686	-0.523362545120686\\
0.0428015564202335	0.922178988326848	-0.397847206143475	-0.397847206143475\\
0.0428015564202335	0.929961089494163	-0.268760443206654	-0.268760443206654\\
0.0428015564202335	0.937743190661479	-0.136399631097222	-0.136399631097222\\
0.0428015564202335	0.945525291828794	-0.00107585611468339	-0.00107585611468339\\
0.0428015564202335	0.953307392996109	0	0\\
0.0428015564202335	0.961089494163424	0	0\\
0.0428015564202335	0.968871595330739	0	0\\
0.0428015564202335	0.976653696498054	0	0\\
0.0428015564202335	0.98443579766537	0	0\\
0.0428015564202335	0.992217898832685	0	0\\
0.0505836575875486	0.00389105058365759	0	0\\
0.0505836575875486	0.0116731517509728	0	0\\
0.0505836575875486	0.0194552529182879	0	0\\
0.0505836575875486	0.0272373540856031	0	0\\
0.0505836575875486	0.0350194552529183	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0505836575875486	0.0428015564202335	0	0\\
0.0505836575875486	0.0505836575875486	0.102601192060199	0.102601192060199\\
0.0505836575875486	0.0583657587548638	0.264241997004699	0.264241997004699\\
0.0505836575875486	0.066147859922179	0.422574685536057	0.422574685536057\\
0.0505836575875486	0.0739299610894942	0.577223641572209	0.577223641572209\\
0.0505836575875486	0.0817120622568093	0.727829291163988	0.727829291163988\\
0.0505836575875486	0.0894941634241245	0.874047551258876	0.874047551258876\\
0.0505836575875486	0.0972762645914397	1.01554941798517	1.01554941798517\\
0.0505836575875486	0.105058365758755	1.15202067876623	1.15202067876623\\
0.0505836575875486	0.11284046692607	1.28316173206944	1.28316173206944\\
0.0505836575875486	0.120622568093385	1.40868749928786	1.40868749928786\\
0.0505836575875486	0.1284046692607	1.52832741264356	1.52832741264356\\
0.0505836575875486	0.136186770428016	1.64182546543859	1.64182546543859\\
0.0505836575875486	0.143968871595331	1.7489403124475	1.7489403124475\\
0.0505836575875486	0.151750972762646	1.84944540630205	1.84944540630205\\
0.0505836575875486	0.159533073929961	1.94312915777795	1.94312915777795\\
0.0505836575875486	0.167315175097276	2.02979511283703	2.02979511283703\\
0.0505836575875486	0.175097276264591	2.10926214135591	2.10926214135591\\
0.0505836575875486	0.182879377431907	2.18136463194642	2.18136463194642\\
0.0505836575875486	0.190661478599222	2.24595268659973	2.24595268659973\\
0.0505836575875486	0.198443579766537	2.30289230877685	2.30289230877685\\
0.0505836575875486	0.206225680933852	2.3520655790411	2.3520655790411\\
0.0505836575875486	0.214007782101167	2.3933708137075	2.3933708137075\\
0.0505836575875486	0.221789883268482	2.42672270403027	2.42672270403027\\
0.0505836575875486	0.229571984435798	2.45205243488468	2.45205243488468\\
0.0505836575875486	0.237354085603113	2.46930778216456	2.46930778216456\\
0.0505836575875486	0.245136186770428	2.47845318791955	2.47845318791955\\
0.0505836575875486	0.252918287937743	2.47946981219195	2.47946981219195\\
0.0505836575875486	0.260700389105058	2.47235556071705	2.47235556071705\\
0.0505836575875486	0.268482490272374	2.45712508800947	2.45712508800947\\
0.0505836575875486	0.276264591439689	2.43380977577969	2.43380977577969\\
0.0505836575875486	0.284046692607004	2.40245768705993	2.40245768705993\\
0.0505836575875486	0.291828793774319	2.3631334967976	2.3631334967976\\
0.0505836575875486	0.299610894941634	2.31591839993575	2.31591839993575\\
0.0505836575875486	0.307392996108949	2.26090999800316	2.26090999800316\\
0.0505836575875486	0.315175097276265	2.19822216502656	2.19822216502656\\
0.0505836575875486	0.32295719844358	2.1279848936115	2.1279848936115\\
0.0505836575875486	0.330739299610895	2.05034412318159	2.05034412318159\\
0.0505836575875486	0.33852140077821	1.96546155443637	1.96546155443637\\
0.0505836575875486	0.346303501945525	1.87351445572215	1.87351445572215\\
0.0505836575875486	0.35408560311284	1.7746954676517	1.7746954676517\\
0.0505836575875486	0.361867704280156	1.66921241232993	1.66921241232993\\
0.0505836575875486	0.369649805447471	1.55728811299593	1.55728811299593\\
0.0505836575875486	0.377431906614786	1.43916022911272	1.43916022911272\\
0.0505836575875486	0.385214007782101	1.31508111308717	1.31508111308717\\
0.0505836575875486	0.392996108949416	1.18531769949866	1.18531769949866\\
0.0505836575875486	0.400778210116732	1.05015144107369	1.05015144107369\\
0.0505836575875486	0.408560311284047	0.909878303955407	0.909878303955407\\
0.0505836575875486	0.416342412451362	0.764808835009793	0.764808835009793\\
0.0505836575875486	0.424124513618677	0.615268317416273	0.615268317416273\\
0.0505836575875486	0.431906614785992	0.461597030642135	0.461597030642135\\
0.0505836575875486	0.439688715953307	0.304150631285157	0.304150631285157\\
0.0505836575875486	0.447470817120623	0.143300671185757	0.143300671185757\\
0.0505836575875486	0.455252918287938	0	0\\
0.0505836575875486	0.463035019455253	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0505836575875486	0.470817120622568	0	0\\
0.0505836575875486	0.478599221789883	0	0\\
0.0505836575875486	0.486381322957198	0	0\\
0.0505836575875486	0.494163424124514	0	0\\
0.0505836575875486	0.501945525291829	0	0\\
0.0505836575875486	0.509727626459144	0	0\\
0.0505836575875486	0.517509727626459	0	0\\
0.0505836575875486	0.525291828793774	0	0\\
0.0505836575875486	0.533073929961089	0	0\\
0.0505836575875486	0.540856031128405	0	0\\
0.0505836575875486	0.54863813229572	-0.0617199736942103	-0.0617199736942103\\
0.0505836575875486	0.556420233463035	-0.22412723616214	-0.22412723616214\\
0.0505836575875486	0.56420233463035	-0.383322877683425	-0.383322877683425\\
0.0505836575875486	0.571984435797665	-0.538927157408162	-0.538927157408162\\
0.0505836575875486	0.57976653696498	-0.690576545145226	-0.690576545145226\\
0.0505836575875486	0.587548638132296	-0.83792312865083	-0.83792312865083\\
0.0505836575875486	0.595330739299611	-0.980634166268177	-0.980634166268177\\
0.0505836575875486	0.603112840466926	-1.11839176857299	-1.11839176857299\\
0.0505836575875486	0.610894941634241	-1.25089269259864	-1.25089269259864\\
0.0505836575875486	0.618677042801556	-1.37784823247217	-1.37784823247217\\
0.0505836575875486	0.626459143968872	-1.49898418998092	-1.49898418998092\\
0.0505836575875486	0.634241245136187	-1.61404091037594	-1.61404091037594\\
0.0505836575875486	0.642023346303502	-1.72277337152294	-1.72277337152294\\
0.0505836575875486	0.649805447470817	-1.82495131262258	-1.82495131262258\\
0.0505836575875486	0.657587548638132	-1.92035938931023	-1.92035938931023\\
0.0505836575875486	0.665369649805448	-2.00879734690555	-2.00879734690555\\
0.0505836575875486	0.673151750972763	-2.0900802066485	-2.0900802066485\\
0.0505836575875486	0.680933852140078	-2.16403845955211	-2.16403845955211\\
0.0505836575875486	0.688715953307393	-2.23051826171169	-2.23051826171169\\
0.0505836575875486	0.696498054474708	-2.28938162466172	-2.28938162466172\\
0.0505836575875486	0.704280155642023	-2.34050659466171	-2.34050659466171\\
0.0505836575875486	0.712062256809339	-2.38378741590713	-2.38378741590713\\
0.0505836575875486	0.719844357976654	-2.41913467467733	-2.41913467467733\\
0.0505836575875486	0.727626459143969	-2.44647542317186	-2.44647542317186\\
0.0505836575875486	0.735408560311284	-2.46575328229245	-2.46575328229245\\
0.0505836575875486	0.743190661478599	-2.47692852244107	-2.47692852244107\\
0.0505836575875486	0.750972762645914	-2.47997812127539	-2.47997812127539\\
0.0505836575875486	0.75875486381323	-2.47489579751051	-2.47489579751051\\
0.0505836575875486	0.766536964980545	-2.46169202018852	-2.46169202018852\\
0.0505836575875486	0.77431906614786	-2.44039399325014	-2.44039399325014\\
0.0505836575875486	0.782101167315175	-2.41104561568242	-2.41104561568242\\
0.0505836575875486	0.78988326848249	-2.37370741790942	-2.37370741790942\\
0.0505836575875486	0.797665369649806	-2.3284564753919	-2.3284564753919\\
0.0505836575875486	0.805447470817121	-2.27538630047849	-2.27538630047849\\
0.0505836575875486	0.813229571984436	-2.21460671337993	-2.21460671337993\\
0.0505836575875486	0.821011673151751	-2.14624369305958	-2.14624369305958\\
0.0505836575875486	0.828793774319066	-2.07043920965156	-2.07043920965156\\
0.0505836575875486	0.836575875486381	-1.98735104192256	-1.98735104192256\\
0.0505836575875486	0.844357976653696	-1.8971525851205	-1.8971525851205\\
0.0505836575875486	0.852140077821012	-1.80003265544	-1.80003265544\\
0.0505836575875486	0.859922178988327	-1.69619529749264	-1.69619529749264\\
0.0505836575875486	0.867704280155642	-1.58585960078077	-1.58585960078077\\
0.0505836575875486	0.875486381322957	-1.46925953036437	-1.46925953036437\\
0.0505836575875486	0.883268482490272	-1.34664377734174	-1.34664377734174\\
0.0505836575875486	0.891050583657588	-1.21827563867851	-1.21827563867851\\
0.0505836575875486	0.898832684824903	-1.08443294022296	-1.08443294022296\\
0.0505836575875486	0.906614785992218	-0.945408016156457	-0.945408016156457\\
0.0505836575875486	0.914396887159533	-0.801507757124246	-0.801507757124246\\
0.0505836575875486	0.922178988326848	-0.653053742470329	-0.653053742470329\\
0.0505836575875486	0.929961089494163	-0.500382472301756	-0.500382472301756\\
0.0505836575875486	0.937743190661479	-0.343845715298843	-0.343845715298843\\
0.0505836575875486	0.945525291828794	-0.183810988235371	-0.183810988235371\\
0.0505836575875486	0.953307392996109	-0.0206621841067152	-0.0206621841067152\\
0.0505836575875486	0.961089494163424	0	0\\
0.0505836575875486	0.968871595330739	0	0\\
0.0505836575875486	0.976653696498054	0	0\\
0.0505836575875486	0.98443579766537	0	0\\
0.0505836575875486	0.992217898832685	0	0\\
0.0583657587548638	0.00389105058365759	0	0\\
0.0583657587548638	0.0116731517509728	0	0\\
0.0583657587548638	0.0194552529182879	0	0\\
0.0583657587548638	0.0272373540856031	3.9258767353591e-25	3.9258767353591e-25\\
0.0583657587548638	0.0350194552529183	0	0\\
0.0583657587548638	0.0428015564202335	0.0829271837660581	0.0829271837660581\\
0.0583657587548638	0.0505836575875486	0.272906764520297	0.272906764520297\\
0.0583657587548638	0.0583657587548638	0.459526509744086	0.459526509744086\\
0.0583657587548638	0.066147859922179	0.642334510021173	0.642334510021173\\
0.0583657587548638	0.0739299610894942	0.82089751137505	0.82089751137505\\
0.0583657587548638	0.0817120622568093	0.994800272070428	0.994800272070428\\
0.0583657587548638	0.0894941634241245	1.16364506771932	1.16364506771932\\
0.0583657587548638	0.0972762645914397	1.32705132988277	1.32705132988277\\
0.0583657587548638	0.105058365758755	1.4846554031106	1.4846554031106\\
0.0583657587548638	0.11284046692607	1.63611040548373	1.63611040548373\\
0.0583657587548638	0.120622568093385	1.78108617793847	1.78108617793847\\
0.0583657587548638	0.1284046692607	1.91926930796528	1.91926930796528\\
0.0583657587548638	0.136186770428016	2.05036321428219	2.05036321428219\\
0.0583657587548638	0.143968871595331	2.17408827991047	2.17408827991047\\
0.0583657587548638	0.151750972762646	2.29018202138193	2.29018202138193\\
0.0583657587548638	0.159533073929961	2.39839928328823	2.39839928328823\\
0.0583657587548638	0.167315175097276	2.49851244980895	2.49851244980895\\
0.0583657587548638	0.175097276264591	2.59031166646063	2.59031166646063\\
0.0583657587548638	0.182879377431907	2.67360506574659	2.67360506574659\\
0.0583657587548638	0.190661478599222	2.7482189904222	2.7482189904222\\
0.0583657587548638	0.198443579766537	2.81399820830669	2.81399820830669\\
0.0583657587548638	0.206225680933852	2.87080611316448	2.87080611316448\\
0.0583657587548638	0.214007782101167	2.91852490726846	2.91852490726846\\
0.0583657587548638	0.221789883268482	2.9570557625834	2.9570557625834\\
0.0583657587548638	0.229571984435798	2.98631895857779	2.98631895857779\\
0.0583657587548638	0.237354085603113	3.00625399521649	3.00625399521649\\
0.0583657587548638	0.245136186770428	3.01681967990699	3.01681967990699\\
0.0583657587548638	0.252918287937743	3.01799418733291	3.01799418733291\\
0.0583657587548638	0.260700389105058	3.00977509137427	3.00977509137427\\
0.0583657587548638	0.268482490272374	2.99217936866378	2.99217936866378\\
0.0583657587548638	0.276264591439689	2.96524337372571	2.96524337372571\\
0.0583657587548638	0.284046692607004	2.9290227860554	2.9290227860554\\
0.0583657587548638	0.291828793774319	2.88359252986503	2.88359252986503\\
0.0583657587548638	0.299610894941634	2.82904666750356	2.82904666750356\\
0.0583657587548638	0.307392996108949	2.76549826774592	2.76549826774592\\
0.0583657587548638	0.315175097276265	2.69307925032073	2.69307925032073\\
0.0583657587548638	0.32295719844358	2.61194020846428	2.61194020846428\\
0.0583657587548638	0.330739299610895	2.52225021224829	2.52225021224829\\
0.0583657587548638	0.33852140077821	2.42419659675119	2.42419659675119\\
0.0583657587548638	0.346303501945525	2.31798474033839	2.31798474033839\\
0.0583657587548638	0.35408560311284	2.20383783902809	2.20383783902809\\
0.0583657587548638	0.361867704280156	2.08199668320737	2.08199668320737\\
0.0583657587548638	0.369649805447471	1.95271944299821	1.95271944299821\\
0.0583657587548638	0.377431906614786	1.81628146881222	1.81628146881222\\
0.0583657587548638	0.385214007782101	1.67297511490747	1.67297511490747\\
0.0583657587548638	0.392996108949416	1.52310959614467	1.52310959614467\\
0.0583657587548638	0.400778210116732	1.36701089000772	1.36701089000772\\
0.0583657587548638	0.408560311284047	1.20502169637616	1.20502169637616\\
0.0583657587548638	0.416342412451362	1.03750146818625	1.03750146818625\\
0.0583657587548638	0.424124513618677	0.864826527397262	0.864826527397262\\
0.0583657587548638	0.431906614785992	0.687390281194713	0.687390281194713\\
0.0583657587548638	0.439688715953307	0.505603553428614	0.505603553428614\\
0.0583657587548638	0.447470817120623	0.319895045764265	0.319895045764265\\
0.0583657587548638	0.455252918287938	0.130711941038965	0.130711941038965\\
0.0583657587548638	0.463035019455253	0	0\\
0.0583657587548638	0.470817120622568	0	0\\
0.0583657587548638	0.478599221789883	0	0\\
0.0583657587548638	0.486381322957198	0	0\\
0.0583657587548638	0.494163424124514	0	0\\
0.0583657587548638	0.501945525291829	0	0\\
0.0583657587548638	0.509727626459144	0	0\\
0.0583657587548638	0.517509727626459	2.24566611611076e-25	2.24566611611076e-25\\
0.0583657587548638	0.525291828793774	0	0\\
0.0583657587548638	0.533073929961089	0	0\\
0.0583657587548638	0.540856031128405	-0.0349623958082096	-0.0349623958082096\\
0.0583657587548638	0.54863813229572	-0.225709127612983	-0.225709127612983\\
0.0583657587548638	0.556420233463035	-0.413212014404615	-0.413212014404615\\
0.0583657587548638	0.56420233463035	-0.597014359024734	-0.597014359024734\\
0.0583657587548638	0.571984435797665	-0.77667830393182	-0.77667830393182\\
0.0583657587548638	0.57976653696498	-0.951784152647605	-0.951784152647605\\
0.0583657587548638	0.587548638132296	-1.12192983886382	-1.12192983886382\\
0.0583657587548638	0.595330739299611	-1.28673053188614	-1.28673053188614\\
0.0583657587548638	0.603112840466926	-1.44581836467564	-1.44581836467564\\
0.0583657587548638	0.610894941634241	-1.59884226964047	-1.59884226964047\\
0.0583657587548638	0.618677042801556	-1.74546790717661	-1.74546790717661\\
0.0583657587548638	0.626459143968872	-1.88537767217972	-1.88537767217972\\
0.0583657587548638	0.634241245136187	-2.01827076472173	-2.01827076472173\\
0.0583657587548638	0.642023346303502	-2.14386331221824	-2.14386331221824\\
0.0583657587548638	0.649805447470817	-2.26188853070151	-2.26188853070151\\
0.0583657587548638	0.657587548638132	-2.37209691387602	-2.37209691387602\\
0.0583657587548638	0.665369649805448	-2.47425644102151	-2.47425644102151\\
0.0583657587548638	0.673151750972763	-2.56815279674087	-2.56815279674087\\
0.0583657587548638	0.680933852140078	-2.65358959620723	-2.65358959620723\\
0.0583657587548638	0.688715953307393	-2.73038860961488	-2.73038860961488\\
0.0583657587548638	0.696498054474708	-2.79838997966714	-2.79838997966714\\
0.0583657587548638	0.704280155642023	-2.85745242642006	-2.85745242642006\\
0.0583657587548638	0.712062256809339	-2.90745343476416	-2.90745343476416\\
0.0583657587548638	0.719844357976654	-2.94828942115344	-2.94828942115344\\
0.0583657587548638	0.727626459143969	-2.97987587738454	-2.97987587738454\\
0.0583657587548638	0.735408560311284	-3.00214748990013	-3.00214748990013\\
0.0583657587548638	0.743190661478599	-3.015058233346	-3.015058233346\\
0.0583657587548638	0.750972762645914	-3.01858143726968	-3.01858143726968\\
0.0583657587548638	0.75875486381323	-3.01270982507977	-3.01270982507977\\
0.0583657587548638	0.766536964980545	-2.9974555247174	-2.9974555247174\\
0.0583657587548638	0.77431906614786	-2.97285005088696	-2.97285005088696\\
0.0583657587548638	0.782101167315175	-2.93894425909817	-2.93894425909817\\
0.0583657587548638	0.78988326848249	-2.89580827215773	-2.89580827215773\\
0.0583657587548638	0.797665369649806	-2.84353138005499	-2.84353138005499\\
0.0583657587548638	0.805447470817121	-2.78222191439608	-2.78222191439608\\
0.0583657587548638	0.813229571984436	-2.71200709870307	-2.71200709870307\\
0.0583657587548638	0.821011673151751	-2.63303287623713	-2.63303287623713\\
0.0583657587548638	0.828793774319066	-2.5454637178095	-2.5454637178095\\
0.0583657587548638	0.836575875486381	-2.44948241330801	-2.44948241330801\\
0.0583657587548638	0.844357976653696	-2.34528985192663	-2.34528985192663\\
0.0583657587548638	0.852140077821012	-2.23310479692734	-2.23310479692734\\
0.0583657587548638	0.859922178988327	-2.11316366115335	-2.11316366115335\\
0.0583657587548638	0.867704280155642	-1.98572028959306	-1.98572028959306\\
0.0583657587548638	0.875486381322957	-1.85104575542897	-1.85104575542897\\
0.0583657587548638	0.883268482490272	-1.7094281769631	-1.7094281769631\\
0.0583657587548638	0.891050583657588	-1.56117256499347	-1.56117256499347\\
0.0583657587548638	0.898832684824903	-1.40660071237846	-1.40660071237846\\
0.0583657587548638	0.906614785992218	-1.24605113825342	-1.24605113825342\\
0.0583657587548638	0.914396887159533	-1.07987909976267	-1.07987909976267\\
0.0583657587548638	0.922178988326848	-0.90845668529788	-0.90845668529788\\
0.0583657587548638	0.929961089494163	-0.732173003850679	-0.732173003850679\\
0.0583657587548638	0.937743190661479	-0.551434485320465	-0.551434485320465\\
0.0583657587548638	0.945525291828794	-0.366665306759832	-0.366665306759832\\
0.0583657587548638	0.953307392996109	-0.178307959733928	-0.178307959733928\\
0.0583657587548638	0.961089494163424	0	0\\
0.0583657587548638	0.968871595330739	0	0\\
0.0583657587548638	0.976653696498054	0	0\\
0.0583657587548638	0.98443579766537	0	0\\
0.0583657587548638	0.992217898832685	0	0\\
0.066147859922179	0.00389105058365759	0	0\\
0.066147859922179	0.0116731517509728	0	0\\
0.066147859922179	0.0194552529182879	0	0\\
0.066147859922179	0.0272373540856031	0	0\\
0.066147859922179	0.0350194552529183	0.00913460389319275	0.00913460389319275\\
0.066147859922179	0.0428015564202335	0.227811625481708	0.227811625481708\\
0.066147859922179	0.0505836575875486	0.443220310126943	0.443220310126943\\
0.066147859922179	0.0583657587548638	0.654827849770693	0.654827849770693\\
0.066147859922179	0.066147859922179	0.86212267035331	0.86212267035331\\
0.066147859922179	0.0739299610894942	1.06461370894217	1.06461370894217\\
0.066147859922179	0.0817120622568093	1.26182984288448	1.26182984288448\\
0.066147859922179	0.0894941634241245	1.453319458971	1.453319458971\\
0.066147859922179	0.0972762645914397	1.63865014945306	1.63865014945306\\
0.066147859922179	0.105058365758755	1.81740852106477	1.81740852106477\\
0.066147859922179	0.11284046692607	1.98920010309599	1.98920010309599\\
0.066147859922179	0.120622568093385	2.15364934069676	2.15364934069676\\
0.066147859922179	0.1284046692607	2.31039965994507	2.31039965994507\\
0.066147859922179	0.136186770428016	2.45911359182857	2.45911359182857\\
0.066147859922179	0.143968871595331	2.5994729429703	2.5994729429703\\
0.066147859922179	0.151750972762646	2.73117900166514	2.73117900166514\\
0.066147859922179	0.159533073929961	2.85395276896652	2.85395276896652\\
0.066147859922179	0.167315175097276	2.96753520604688	2.96753520604688\\
0.066147859922179	0.175097276264591	3.07168749027297	3.07168749027297\\
0.066147859922179	0.182879377431907	3.16619127314233	3.16619127314233\\
0.066147859922179	0.190661478599222	3.25084893365598	3.25084893365598\\
0.066147859922179	0.198443579766537	3.32548382115669	3.32548382115669\\
0.066147859922179	0.206225680933852	3.38994048231156	3.38994048231156\\
0.066147859922179	0.214007782101167	3.44408486781534	3.44408486781534\\
0.066147859922179	0.221789883268482	3.48780451538261	3.48780451538261\\
0.066147859922179	0.229571984435798	3.52100870647793	3.52100870647793\\
0.066147859922179	0.237354085603113	3.54362859485249	3.54362859485249\\
0.066147859922179	0.245136186770428	3.55561730537466	3.55561730537466\\
0.066147859922179	0.252918287937743	3.5569500019716	3.5569500019716\\
0.066147859922179	0.260700389105058	3.54762392384661	3.54762392384661\\
0.066147859922179	0.268482490272374	3.5276583895128	3.5276583895128\\
0.066147859922179	0.276264591439689	3.49709476859292	3.49709476859292\\
0.066147859922179	0.284046692607004	3.45599642174619	3.45599642174619\\
0.066147859922179	0.291828793774319	3.4044486094657	3.4044486094657\\
0.066147859922179	0.299610894941634	3.34255837085114	3.34255837085114\\
0.066147859922179	0.307392996108949	3.27045437377822	3.27045437377822\\
0.066147859922179	0.315175097276265	3.18828673827629	3.18828673827629\\
0.066147859922179	0.32295719844358	3.09622683547736	3.09622683547736\\
0.066147859922179	0.330739299610895	2.99446706532519	2.99446706532519\\
0.066147859922179	0.33852140077821	2.88322061722735	2.88322061722735\\
0.066147859922179	0.346303501945525	2.762721218777	2.762721218777\\
0.066147859922179	0.35408560311284	2.63322287838003	2.63322287838003\\
0.066147859922179	0.361867704280156	2.494999628117	2.494999628117\\
0.066147859922179	0.369649805447471	2.34834527356464	2.34834527356464\\
0.066147859922179	0.377431906614786	2.19357315790572	2.19357315790572\\
0.066147859922179	0.385214007782101	2.0310159487419	2.0310159487419\\
0.066147859922179	0.392996108949416	1.86102545750231	1.86102545750231\\
0.066147859922179	0.400778210116732	1.68397250264398	1.68397250264398\\
0.066147859922179	0.408560311284047	1.5002468286572	1.5002468286572\\
0.066147859922179	0.416342412451362	1.3102570935949	1.3102570935949\\
0.066147859922179	0.424124513618677	1.11443093856254	1.11443093856254\\
0.066147859922179	0.431906614785992	0.913215153010505	0.913215153010505\\
0.066147859922179	0.439688715953307	0.707075949683246	0.707075949683246\\
0.066147859922179	0.447470817120623	0.496499362631804	0.496499362631804\\
0.066147859922179	0.455252918287938	0.281991780760669	0.281991780760669\\
0.066147859922179	0.463035019455253	0.0640806282878125	0.0640806282878125\\
0.066147859922179	0.470817120622568	0	0\\
0.066147859922179	0.478599221789883	0	0\\
0.066147859922179	0.486381322957198	0	0\\
0.066147859922179	0.494163424124514	0	0\\
0.066147859922179	0.501945525291829	0	0\\
0.066147859922179	0.509727626459144	0	0\\
0.066147859922179	0.517509727626459	0	0\\
0.066147859922179	0.525291828793774	0	0\\
0.066147859922179	0.533073929961089	0	0\\
0.066147859922179	0.540856031128405	-0.173427843380026	-0.173427843380026\\
0.066147859922179	0.54863813229572	-0.389704484084709	-0.389704484084709\\
0.066147859922179	0.556420233463035	-0.602311164124787	-0.602311164124787\\
0.066147859922179	0.56420233463035	-0.810731071575263	-0.810731071575263\\
0.066147859922179	0.571984435797665	-1.0144680705811	-1.0144680705811\\
0.066147859922179	0.57976653696498	-1.21304609568788	-1.21304609568788\\
0.066147859922179	0.587548638132296	-1.4060086875531	-1.4060086875531\\
0.066147859922179	0.595330739299611	-1.59291865809168	-1.59291865809168\\
0.066147859922179	0.603112840466926	-1.77335787207198	-1.77335787207198\\
0.066147859922179	0.610894941634241	-1.94692713146454	-1.94692713146454\\
0.066147859922179	0.618677042801556	-2.11324614864677	-2.11324614864677\\
0.066147859922179	0.626459143968872	-2.27195359477395	-2.27195359477395\\
0.066147859922179	0.634241245136187	-2.42270721022039	-2.42270721022039\\
0.066147859922179	0.642023346303502	-2.56518396473273	-2.56518396473273\\
0.066147859922179	0.649805447470817	-2.69908025565012	-2.69908025565012\\
0.066147859922179	0.657587548638132	-2.82411213358338	-2.82411213358338\\
0.066147859922179	0.665369649805448	-2.9400155464187	-2.9400155464187\\
0.066147859922179	0.673151750972763	-3.04654659384675	-3.04654659384675\\
0.066147859922179	0.680933852140078	-3.14348178543299	-3.14348178543299\\
0.066147859922179	0.688715953307393	-3.23061829570793	-3.23061829570793\\
0.066147859922179	0.696498054474708	-3.30777421017198	-3.30777421017198\\
0.066147859922179	0.704280155642023	-3.37478875669894	-3.37478875669894\\
0.066147859922179	0.712062256809339	-3.43152251766795	-3.43152251766795\\
0.066147859922179	0.719844357976654	-3.47785761914068	-3.47785761914068\\
0.066147859922179	0.727626459143969	-3.5136978943417	-3.5136978943417\\
0.066147859922179	0.735408560311284	-3.5389690193886	-3.5389690193886\\
0.066147859922179	0.743190661478599	-3.5536186196637	-3.5536186196637\\
0.066147859922179	0.750972762645914	-3.55761634556877	-3.55761634556877\\
0.066147859922179	0.75875486381323	-3.55095391673189	-3.55095391673189\\
0.066147859922179	0.766536964980545	-3.53364513410942	-3.53364513410942\\
0.066147859922179	0.77431906614786	-3.50572585982885	-3.50572585982885\\
0.066147859922179	0.782101167315175	-3.4672539650275	-3.4672539650275\\
0.066147859922179	0.78988326848249	-3.41830924633944	-3.41830924633944\\
0.066147859922179	0.797665369649806	-3.35899331204389	-3.35899331204389\\
0.066147859922179	0.805447470817121	-3.2894294392202	-3.2894294392202\\
0.066147859922179	0.813229571984436	-3.20976240361205	-3.20976240361205\\
0.066147859922179	0.821011673151751	-3.12015828441225	-3.12015828441225\\
0.066147859922179	0.828793774319066	-3.02080424692776	-3.02080424692776\\
0.066147859922179	0.836575875486381	-2.91190830705593	-2.91190830705593\\
0.066147859922179	0.844357976653696	-2.79369908246758	-2.79369908246758\\
0.066147859922179	0.852140077821012	-2.66642553617401	-2.66642553617401\\
0.066147859922179	0.859922178988327	-2.53035671869356	-2.53035671869356\\
0.066147859922179	0.867704280155642	-2.38578151544393	-2.38578151544393\\
0.066147859922179	0.875486381322957	-2.23300840650959	-2.23300840650959\\
0.066147859922179	0.883268482490272	-2.07236524688984	-2.07236524688984\\
0.066147859922179	0.891050583657588	-1.90419907674878	-1.90419907674878\\
0.066147859922179	0.898832684824903	-1.72887597258085	-1.72887597258085\\
0.066147859922179	0.906614785992218	-1.54678095112391	-1.54678095112391\\
0.066147859922179	0.914396887159533	-1.35831793852312	-1.35831793852312\\
0.066147859922179	0.922178988326848	-1.16390981793043	-1.16390981793043\\
0.066147859922179	0.929961089494163	-0.963998569217289	-0.963998569217289\\
0.066147859922179	0.937743190661479	-0.759045514709175	-0.759045514709175\\
0.066147859922179	0.945525291828794	-0.549531684886875	-0.549531684886875\\
0.066147859922179	0.953307392996109	-0.335958317666438	-0.335958317666438\\
0.066147859922179	0.961089494163424	-0.118847503770471	-0.118847503770471\\
0.066147859922179	0.968871595330739	0	0\\
0.066147859922179	0.976653696498054	0	0\\
0.066147859922179	0.98443579766537	0	0\\
0.066147859922179	0.992217898832685	0	0\\
0.0739299610894942	0.00389105058365759	0	0\\
0.0739299610894942	0.0116731517509728	0	0\\
0.0739299610894942	0.0194552529182879	0	0\\
0.0739299610894942	0.0272373540856031	0	0\\
0.0739299610894942	0.0350194552529183	0.128117670509536	0.128117670509536\\
0.0739299610894942	0.0428015564202335	0.372588307619813	0.372588307619813\\
0.0739299610894942	0.0505836575875486	0.613413794071954	0.613413794071954\\
0.0739299610894942	0.0583657587548638	0.849999853807608	0.849999853807608\\
0.0739299610894942	0.066147859922179	1.08177517058542	1.08177517058542\\
0.0739299610894942	0.0739299610894942	1.30819074941661	1.30819074941661\\
0.0739299610894942	0.0817120622568093	1.52871942295812	1.52871942295812\\
0.0739299610894942	0.0894941634241245	1.74285549091497	1.74285549091497\\
0.0739299610894942	0.0972762645914397	1.95011447992948	1.95011447992948\\
0.0739299610894942	0.105058365758755	2.15003301098305	2.15003301098305\\
0.0739299610894942	0.11284046692607	2.34216876119576	2.34216876119576\\
0.0739299610894942	0.120622568093385	2.52610050698978	2.52610050698978\\
0.0739299610894942	0.1284046692607	2.70142823587246	2.70142823587246\\
0.0739299610894942	0.136186770428016	2.86777331456624	2.86777331456624\\
0.0739299610894942	0.143968871595331	3.02477870181045	3.02477870181045\\
0.0739299610894942	0.151750972762646	3.17210919490177	3.17210919490177\\
0.0739299610894942	0.159533073929961	3.30945169999323	3.30945169999323\\
0.0739299610894942	0.167315175097276	3.43651551723935	3.43651551723935\\
0.0739299610894942	0.175097276264591	3.5530326328566	3.5530326328566\\
0.0739299610894942	0.182879377431907	3.6587580109184	3.6587580109184\\
0.0739299610894942	0.190661478599222	3.7534698783088	3.7534698783088\\
0.0739299610894942	0.198443579766537	3.83696999684541	3.83696999684541\\
0.0739299610894942	0.206225680933852	3.90908391725564	3.90908391725564\\
0.0739299610894942	0.214007782101167	3.96966121048506	3.96966121048506\\
0.0739299610894942	0.221789883268482	4.01857567264401	4.01857567264401\\
0.0739299610894942	0.229571984435798	4.05572550067586	4.05572550067586\\
0.0739299610894942	0.237354085603113	4.0810334364672	4.0810334364672\\
0.0739299610894942	0.245136186770428	4.09444687762994	4.09444687762994\\
0.0739299610894942	0.252918287937743	4.09593795363196	4.09593795363196\\
0.0739299610894942	0.260700389105058	4.08550356636652	4.08550356636652\\
0.0739299610894942	0.268482490272374	4.063165394669	4.063165394669\\
0.0739299610894942	0.276264591439689	4.02896986273438	4.02896986273438\\
0.0739299610894942	0.284046692607004	3.98298807280951	3.98298807280951\\
0.0739299610894942	0.291828793774319	3.92531570297104	3.92531570297104\\
0.0739299610894942	0.299610894941634	3.85607287120749	3.85607287120749\\
0.0739299610894942	0.307392996108949	3.77540396745917	3.77540396745917\\
0.0739299610894942	0.315175097276265	3.68347745575607	3.68347745575607\\
0.0739299610894942	0.32295719844358	3.58048564919331	3.58048564919331\\
0.0739299610894942	0.330739299610895	3.46664446123321	3.46664446123321\\
0.0739299610894942	0.33852140077821	3.34219313765435	3.34219313765435\\
0.0739299610894942	0.346303501945525	3.20739397427431	3.20739397427431\\
0.0739299610894942	0.35408560311284	3.06253202628405	3.06253202628405\\
0.0739299610894942	0.361867704280156	2.90791481562906	2.90791481562906\\
0.0739299610894942	0.369649805447471	2.74387204345082	2.74387204345082\\
0.0739299610894942	0.377431906614786	2.57075531531001	2.57075531531001\\
0.0739299610894942	0.385214007782101	2.38893788782903	2.38893788782903\\
0.0739299610894942	0.392996108949416	2.19881444647355	2.19881444647355\\
0.0739299610894942	0.400778210116732	2.00080092519316	2.00080092519316\\
0.0739299610894942	0.408560311284047	1.79533437943923	1.79533437943923\\
0.0739299610894942	0.416342412451362	1.58287292472544	1.58287292472544\\
0.0739299610894942	0.424124513618677	1.36389575341442	1.36389575341442\\
0.0739299610894942	0.431906614785992	1.13890324270515	1.13890324270515\\
0.0739299610894942	0.439688715953307	0.908417166815387	0.908417166815387\\
0.0739299610894942	0.447470817120623	0.672981026078908	0.672981026078908\\
0.0739299610894942	0.455252918287938	0.433160505249572	0.433160505249572\\
0.0739299610894942	0.463035019455253	0.189544073136018	0.189544073136018\\
0.0739299610894942	0.470817120622568	0	0\\
0.0739299610894942	0.478599221789883	3.9258767353591e-25	3.9258767353591e-25\\
0.0739299610894942	0.486381322957198	0	0\\
0.0739299610894942	0.494163424124514	0	0\\
0.0739299610894942	0.501945525291829	0	0\\
0.0739299610894942	0.509727626459144	0	0\\
0.0739299610894942	0.517509727626459	0	0\\
0.0739299610894942	0.525291828793774	0	0\\
0.0739299610894942	0.533073929961089	-0.0665026990186991	-0.0665026990186991\\
0.0739299610894942	0.540856031128405	-0.311789089314858	-0.311789089314858\\
0.0739299610894942	0.54863813229572	-0.553582575935936	-0.553582575935936\\
0.0739299610894942	0.556420233463035	-0.791283025522037	-0.791283025522037\\
0.0739299610894942	0.56420233463035	-1.02431344556523	-1.02431344556523\\
0.0739299610894942	0.571984435797665	-1.25211930935579	-1.25211930935579\\
0.0739299610894942	0.57976653696498	-1.47416802854763	-1.47416802854763\\
0.0739299610894942	0.587548638132296	-1.68994856096877	-1.68994856096877\\
0.0739299610894942	0.595330739299611	-1.89897114154634	-1.89897114154634\\
0.0739299610894942	0.603112840466926	-2.100767123835	-2.100767123835\\
0.0739299610894942	0.610894941634241	-2.29488891925947	-2.29488891925947\\
0.0739299610894942	0.618677042801556	-2.4809100210508	-2.4809100210508\\
0.0739299610894942	0.626459143968872	-2.65842510001451	-2.65842510001451\\
0.0739299610894942	0.634241245136187	-2.8270501596838	-2.8270501596838\\
0.0739299610894942	0.642023346303502	-2.98642273900332	-2.98642273900332\\
0.0739299610894942	0.649805447470817	-3.13620215139832	-3.13620215139832\\
0.0739299610894942	0.657587548638132	-3.27606974998926	-3.27606974998926\\
0.0739299610894942	0.665369649805448	-3.40572920977489	-3.40572920977489\\
0.0739299610894942	0.673151750972763	-3.52490681863814	-3.52490681863814\\
0.0739299610894942	0.680933852140078	-3.63335176982801	-3.63335176982801\\
0.0739299610894942	0.688715953307393	-3.73083644919925	-3.73083644919925\\
0.0739299610894942	0.696498054474708	-3.81715671106566	-3.81715671106566\\
0.0739299610894942	0.704280155642023	-3.89213213716532	-3.89213213716532\\
0.0739299610894942	0.712062256809339	-3.95560627401083	-3.95560627401083\\
0.0739299610894942	0.719844357976654	-4.00744684471669	-4.00744684471669\\
0.0739299610894942	0.727626459143969	-4.04754593221457	-4.04754593221457\\
0.0739299610894942	0.735408560311284	-4.07582013142512	-4.07582013142512\\
0.0739299610894942	0.743190661478599	-4.09221066850785	-4.09221066850785\\
0.0739299610894942	0.750972762645914	-4.09668348575292	-4.09668348575292\\
0.0739299610894942	0.75875486381323	-4.08922929110108	-4.08922929110108\\
0.0739299610894942	0.766536964980545	-4.06986357169559	-4.06986357169559\\
0.0739299610894942	0.77431906614786	-4.03862657130655	-4.03862657130655\\
0.0739299610894942	0.782101167315175	-3.99558323189352	-3.99558323189352\\
0.0739299610894942	0.78988326848249	-3.94082310000809	-3.94082310000809\\
0.0739299610894942	0.797665369649806	-3.87446019915652	-3.87446019915652\\
0.0739299610894942	0.805447470817121	-3.79663286965926	-3.79663286965926\\
0.0739299610894942	0.813229571984436	-3.70750357802272	-3.70750357802272\\
0.0739299610894942	0.821011673151751	-3.60725869840104	-3.60725869840104\\
0.0739299610894942	0.828793774319066	-3.49610826944021	-3.49610826944021\\
0.0739299610894942	0.836575875486381	-3.37428573061173	-3.37428573061173\\
0.0739299610894942	0.844357976653696	-3.24204764296504	-3.24204764296504\\
0.0739299610894942	0.852140077821012	-3.09967339996676	-3.09967339996676\\
0.0739299610894942	0.859922178988327	-2.94746493471442	-2.94746493471442\\
0.0739299610894942	0.867704280155642	-2.7857464303944	-2.7857464303944\\
0.0739299610894942	0.875486381322957	-2.61486404151286	-2.61486404151286\\
0.0739299610894942	0.883268482490272	-2.43518563429425	-2.43518563429425\\
0.0739299610894942	0.891050583657588	-2.24710055569727	-2.24710055569727\\
0.0739299610894942	0.898832684824903	-2.05101944153306	-2.05101944153306\\
0.0739299610894942	0.906614785992218	-1.84737407500875	-1.84737407500875\\
0.0739299610894942	0.914396887159533	-1.63661730768658	-1.63661730768658\\
0.0739299610894942	0.922178988326848	-1.41922305538725	-1.41922305538725\\
0.0739299610894942	0.929961089494163	-1.19568638194992	-1.19568638194992\\
0.0739299610894942	0.937743190661479	-0.966523683949603	-0.966523683949603\\
0.0739299610894942	0.945525291828794	-0.732272989450582	-0.732272989450582\\
0.0739299610894942	0.953307392996109	-0.493494383582496	-0.493494383582496\\
0.0739299610894942	0.961089494163424	-0.2507705731553	-0.2507705731553\\
0.0739299610894942	0.968871595330739	-0.0047076020982097	-0.0047076020982097\\
0.0739299610894942	0.976653696498054	0	0\\
0.0739299610894942	0.98443579766537	0	0\\
0.0739299610894942	0.992217898832685	0	0\\
0.0817120622568093	0.00389105058365759	0	0\\
0.0817120622568093	0.0116731517509728	0	0\\
0.0817120622568093	0.0194552529182879	0	0\\
0.0817120622568093	0.0272373540856031	0	0\\
0.0817120622568093	0.0350194552529183	0.246898802105956	0.246898802105956\\
0.0817120622568093	0.0428015564202335	0.517124512802868	0.517124512802868\\
0.0817120622568093	0.0505836575875486	0.783331537630673	0.783331537630673\\
0.0817120622568093	0.0583657587548638	1.04486416901382	1.04486416901382\\
0.0817120622568093	0.066147859922179	1.30109133373017	1.30109133373017\\
0.0817120622568093	0.0739299610894942	1.55140604381677	1.55140604381677\\
0.0817120622568093	0.0817120622568093	1.79522498556803	1.79522498556803\\
0.0817120622568093	0.0894941634241245	2.0319882348688	2.0319882348688\\
0.0817120622568093	0.0972762645914397	2.26115908682745	2.26115908682745\\
0.0817120622568093	0.105058365758755	2.48222398740372	2.48222398740372\\
0.0817120622568093	0.11284046692607	2.69469255461223	2.69469255461223\\
0.0817120622568093	0.120622568093385	2.89809767694487	2.89809767694487\\
0.0817120622568093	0.1284046692607	3.09199567687876	3.09199567687876\\
0.0817120622568093	0.136186770428016	3.27596652773317	3.27596652773317\\
0.0817120622568093	0.143968871595331	3.44961411264877	3.44961411264877\\
0.0817120622568093	0.151750972762646	3.61256651512655	3.61256651512655\\
0.0817120622568093	0.159533073929961	3.7644763313492	3.7644763313492\\
0.0817120622568093	0.167315175097276	3.90502099535517	3.90502099535517\\
0.0817120622568093	0.175097276264591	4.03390310897292	4.03390310897292\\
0.0817120622568093	0.182879377431907	4.15085076914683	4.15085076914683\\
0.0817120622568093	0.190661478599222	4.25561788595565	4.25561788595565\\
0.0817120622568093	0.198443579766537	4.34798448526599	4.34798448526599\\
0.0817120622568093	0.206225680933852	4.42775699064483	4.42775699064483\\
0.0817120622568093	0.214007782101167	4.49476847988857	4.49476847988857\\
0.0817120622568093	0.221789883268482	4.54887891227965	4.54887891227965\\
0.0817120622568093	0.229571984435798	4.58997532338674	4.58997532338674\\
0.0817120622568093	0.237354085603113	4.61797198487371	4.61797198487371\\
0.0817120622568093	0.245136186770428	4.63281052733988	4.63281052733988\\
0.0817120622568093	0.252918287937743	4.63446002472149	4.63446002472149\\
0.0817120622568093	0.260700389105058	4.62291703925917	4.62291703925917\\
0.0817120622568093	0.268482490272374	4.5982056265073	4.5982056265073\\
0.0817120622568093	0.276264591439689	4.56037730032593	4.56037730032593\\
0.0817120622568093	0.284046692607004	4.50951095826592	4.50951095826592\\
0.0817120622568093	0.291828793774319	4.4457127682246	4.4457127682246\\
0.0817120622568093	0.299610894941634	4.36911601772024	4.36911601772024\\
0.0817120622568093	0.307392996108949	4.2798809276341	4.2798809276341\\
0.0817120622568093	0.315175097276265	4.17819443280507	4.17819443280507\\
0.0817120622568093	0.32295719844358	4.06426993249122	4.06426993249122\\
0.0817120622568093	0.330739299610895	3.93834701440427	3.93834701440427\\
0.0817120622568093	0.33852140077821	3.80069115677426	3.80069115677426\\
0.0817120622568093	0.346303501945525	3.65159341364175	3.65159341364175\\
0.0817120622568093	0.35408560311284	3.49137008927128	3.49137008927128\\
0.0817120622568093	0.361867704280156	3.32036240822821	3.32036240822821\\
0.0817120622568093	0.369649805447471	3.13893618831009	3.13893618831009\\
0.0817120622568093	0.377431906614786	2.9474815242348	2.9474815242348\\
0.0817120622568093	0.385214007782101	2.74641249079374	2.74641249079374\\
0.0817120622568093	0.392996108949416	2.53616687503992	2.53616687503992\\
0.0817120622568093	0.400778210116732	2.31720594789343	2.31720594789343\\
0.0817120622568093	0.408560311284047	2.09001428624591	2.09001428624591\\
0.0817120622568093	0.416342412451362	1.85509965720197	1.85509965720197\\
0.0817120622568093	0.424124513618677	1.61299297650867	1.61299297650867\\
0.0817120622568093	0.431906614785992	1.36424835346253	1.36424835346253\\
0.0817120622568093	0.439688715953307	1.10944323461873	1.10944323461873\\
0.0817120622568093	0.447470817120623	0.84917865850677	0.84917865850677\\
0.0817120622568093	0.455252918287938	0.584079633402397	0.584079633402397\\
0.0817120622568093	0.463035019455253	0.314795650272132	0.314795650272132\\
0.0817120622568093	0.470817120622568	0.0420013432823687	0.0420013432823687\\
0.0817120622568093	0.478599221789883	0	0\\
0.0817120622568093	0.486381322957198	0	0\\
0.0817120622568093	0.494163424124514	0	0\\
0.0817120622568093	0.501945525291829	0	0\\
0.0817120622568093	0.509727626459144	0	0\\
0.0817120622568093	0.517509727626459	0	0\\
0.0817120622568093	0.525291828793774	0	0\\
0.0817120622568093	0.533073929961089	-0.178794119206633	-0.178794119206633\\
0.0817120622568093	0.540856031128405	-0.449919195064244	-0.449919195064244\\
0.0817120622568093	0.54863813229572	-0.717193439708413	-0.717193439708413\\
0.0817120622568093	0.556420233463035	-0.979954882828842	-0.979954882828842\\
0.0817120622568093	0.56420233463035	-1.23756634785389	-1.23756634785389\\
0.0817120622568093	0.571984435797665	-1.48941486676335	-1.48941486676335\\
0.0817120622568093	0.57976653696498	-1.73491123626396	-1.73491123626396\\
0.0817120622568093	0.587548638132296	-1.97348970304746	-1.97348970304746\\
0.0817120622568093	0.595330739299611	-2.2046077660925	-2.2046077660925\\
0.0817120622568093	0.603112840466926	-2.42774608389258	-2.42774608389258\\
0.0817120622568093	0.610894941634241	-2.64240847433042	-2.64240847433042\\
0.0817120622568093	0.618677042801556	-2.84812199486792	-2.84812199486792\\
0.0817120622568093	0.626459143968872	-3.04443709085899	-3.04443709085899\\
0.0817120622568093	0.634241245136187	-3.23092780011623	-3.23092780011623\\
0.0817120622568093	0.642023346303502	-3.40719200235949	-3.40719200235949\\
0.0817120622568093	0.649805447470817	-3.57285170279385	-3.57285170279385\\
0.0817120622568093	0.657587548638132	-3.727553339833	-3.727553339833\\
0.0817120622568093	0.665369649805448	-3.87096810782348	-3.87096810782348\\
0.0817120622568093	0.673151750972763	-4.00279228648259	-4.00279228648259\\
0.0817120622568093	0.680933852140078	-4.12274756951075	-4.12274756951075\\
0.0817120622568093	0.688715953307393	-4.23058138551661	-4.23058138551661\\
0.0817120622568093	0.696498054474708	-4.32606720503328	-4.32606720503328\\
0.0817120622568093	0.704280155642023	-4.40900482807251	-4.40900482807251\\
0.0817120622568093	0.712062256809339	-4.47922064738718	-4.47922064738718\\
0.0817120622568093	0.719844357976654	-4.53656788336053	-4.53656788336053\\
0.0817120622568093	0.727626459143969	-4.58092678717408	-4.58092678717408\\
0.0817120622568093	0.735408560311284	-4.61220480956211	-4.61220480956211\\
0.0817120622568093	0.743190661478599	-4.63033673304545	-4.63033673304545\\
0.0817120622568093	0.750972762645914	-4.63528476605046	-4.63528476605046\\
0.0817120622568093	0.75875486381323	-4.62703859780076	-4.62703859780076\\
0.0817120622568093	0.766536964980545	-4.60561541333812	-4.60561541333812\\
0.0817120622568093	0.77431906614786	-4.57105986849806	-4.57105986849806\\
0.0817120622568093	0.782101167315175	-4.52344402513042	-4.52344402513042\\
0.0817120622568093	0.78988326848249	-4.46286724732449	-4.46286724732449\\
0.0817120622568093	0.797665369649806	-4.38945605987088	-4.38945605987088\\
0.0817120622568093	0.805447470817121	-4.30336397067505	-4.30336397067505\\
0.0817120622568093	0.813229571984436	-4.2047712593742	-4.2047712593742\\
0.0817120622568093	0.821011673151751	-4.09388473500437	-4.09388473500437\\
0.0817120622568093	0.828793774319066	-3.97093746624583	-3.97093746624583\\
0.0817120622568093	0.836575875486381	-3.83618848851272	-3.83618848851272\\
0.0817120622568093	0.844357976653696	-3.68992249290312	-3.68992249290312\\
0.0817120622568093	0.852140077821012	-3.5324495027267	-3.5324495027267\\
0.0817120622568093	0.859922178988327	-3.36410454399794	-3.36410454399794\\
0.0817120622568093	0.867704280155642	-3.18524731691732	-3.18524731691732\\
0.0817120622568093	0.875486381322957	-2.99626187606178	-2.99626187606178\\
0.0817120622568093	0.883268482490272	-2.79755632778587	-2.79755632778587\\
0.0817120622568093	0.891050583657588	-2.58956255418691	-2.58956255418691\\
0.0817120622568093	0.898832684824903	-2.3727359738228	-2.3727359738228\\
0.0817120622568093	0.906614785992218	-2.14755535009157	-2.14755535009157\\
0.0817120622568093	0.914396887159533	-1.91452265877025	-1.91452265877025\\
0.0817120622568093	0.922178988326848	-1.67416302666782	-1.67416302666782\\
0.0817120622568093	0.929961089494163	-1.42702475365746	-1.42702475365746\\
0.0817120622568093	0.937743190661479	-1.17367943049531	-1.17367943049531\\
0.0817120622568093	0.945525291828794	-0.914722164814795	-0.914722164814795\\
0.0817120622568093	0.953307392996109	-0.650771927476229	-0.650771927476229\\
0.0817120622568093	0.961089494163424	-0.382472031152419	-0.382472031152419\\
0.0817120622568093	0.968871595330739	-0.110490752958097	-0.110490752958097\\
0.0817120622568093	0.976653696498054	0	0\\
0.0817120622568093	0.98443579766537	0	0\\
0.0817120622568093	0.992217898832685	0	0\\
0.0894941634241245	0.00389105058365759	0	0\\
0.0894941634241245	0.0116731517509728	0	0\\
0.0894941634241245	0.0194552529182879	0	0\\
0.0894941634241245	0.0272373540856031	0.0657904990296693	0.0657904990296693\\
0.0894941634241245	0.0350194552529183	0.365349908232459	0.365349908232459\\
0.0894941634241245	0.0428015564202335	0.661264509854502	0.661264509854502\\
0.0894941634241245	0.0505836575875486	0.952790423316143	0.952790423316143\\
0.0894941634241245	0.0583657587548638	1.23921062219855	1.23921062219855\\
0.0894941634241245	0.066147859922179	1.51983433705861	1.51983433705861\\
0.0894941634241245	0.0739299610894942	1.79399660100529	1.79399660100529\\
0.0894941634241245	0.0817120622568093	2.06105792654753	2.06105792654753\\
0.0894941634241245	0.0894941634241245	2.32040410221094	2.32040410221094\\
0.0894941634241245	0.0972762645914397	2.57144609732689	2.57144609732689\\
0.0894941634241245	0.105058365758755	2.81362006324814	2.81362006324814\\
0.0894941634241245	0.11284046692607	3.04638741916759	3.04638741916759\\
0.0894941634241245	0.120622568093385	3.2692350107671	3.2692350107671\\
0.0894941634241245	0.1284046692607	3.48167533010098	3.48167533010098\\
0.0894941634241245	0.136186770428016	3.68324678544802	3.68324678544802\\
0.0894941634241245	0.143968871595331	3.87351401030433	3.87351401030433\\
0.0894941634241245	0.151750972762646	4.05206820125852	4.05206820125852\\
0.0894941634241245	0.159533073929961	4.21852747514946	4.21852747514946\\
0.0894941634241245	0.167315175097276	4.37253723662705	4.37253723662705\\
0.0894941634241245	0.175097276264591	4.51377054795637	4.51377054795637\\
0.0894941634241245	0.182879377431907	4.64192849360729	4.64192849360729\\
0.0894941634241245	0.190661478599222	4.75674053283232	4.75674053283232\\
0.0894941634241245	0.198443579766537	4.85796483410054	4.85796483410054\\
0.0894941634241245	0.206225680933852	4.94538858592597	4.94538858592597\\
0.0894941634241245	0.214007782101167	5.0188282793342	5.0188282793342\\
0.0894941634241245	0.221789883268482	5.07812995790879	5.07812995790879\\
0.0894941634241245	0.229571984435798	5.12316943204462	5.12316943204462\\
0.0894941634241245	0.237354085603113	5.15385245467015	5.15385245467015\\
0.0894941634241245	0.245136186770428	5.17011485629497	5.17011485629497\\
0.0894941634241245	0.252918287937743	5.17192263778268	5.17192263778268\\
0.0894941634241245	0.260700389105058	5.15927201977296	5.15927201977296\\
0.0894941634241245	0.268482490272374	5.13218944818623	5.13218944818623\\
0.0894941634241245	0.276264591439689	5.09073155575022	5.09073155575022\\
0.0894941634241245	0.284046692607004	5.03498507998546	5.03498507998546\\
0.0894941634241245	0.291828793774319	4.96506673860234	4.96506673860234\\
0.0894941634241245	0.299610894941634	4.88112306377389	4.88112306377389\\
0.0894941634241245	0.307392996108949	4.78333019729001	4.78333019729001\\
0.0894941634241245	0.315175097276265	4.67189364917738	4.67189364917738\\
0.0894941634241245	0.32295719844358	4.54704802299389	4.54704802299389\\
0.0894941634241245	0.330739299610895	4.40905671168254	4.40905671168254\\
0.0894941634241245	0.33852140077821	4.25821156856554	4.25821156856554\\
0.0894941634241245	0.346303501945525	4.09483255876852	4.09483255876852\\
0.0894941634241245	0.35408560311284	3.91926739704164	3.91926739704164\\
0.0894941634241245	0.361867704280156	3.73189117860864	3.73189117860864\\
0.0894941634241245	0.369649805447471	3.53310601033393	3.53310601033393\\
0.0894941634241245	0.377431906614786	3.32334065018803	3.32334065018803\\
0.0894941634241245	0.385214007782101	3.10305016370379	3.10305016370379\\
0.0894941634241245	0.392996108949416	2.87271560685139	2.87271560685139\\
0.0894941634241245	0.400778210116732	2.63284374543516	2.63284374543516\\
0.0894941634241245	0.408560311284047	2.38396682170966	2.38396682170966\\
0.0894941634241245	0.416342412451362	2.12664237939049	2.12664237939049\\
0.0894941634241245	0.424124513618677	1.86145315857301	1.86145315857301\\
0.0894941634241245	0.431906614785992	1.58900707227455	1.58900707227455\\
0.0894941634241245	0.439688715953307	1.3099372763708	1.3099372763708\\
0.0894941634241245	0.447470817120623	1.02490234464681	1.02490234464681\\
0.0894941634241245	0.455252918287938	0.734586560624268	0.734586560624268\\
0.0894941634241245	0.463035019455253	0.439700337875614	0.439700337875614\\
0.0894941634241245	0.470817120622568	0.140980780891386	0.140980780891386\\
0.0894941634241245	0.478599221789883	0	0\\
0.0894941634241245	0.486381322957198	0	0\\
0.0894941634241245	0.494163424124514	0	0\\
0.0894941634241245	0.501945525291829	0	0\\
0.0894941634241245	0.509727626459144	0	0\\
0.0894941634241245	0.517509727626459	0	0\\
0.0894941634241245	0.525291828793774	1.64789887657048e-25	1.64789887657048e-25\\
0.0894941634241245	0.533073929961089	-0.290772596105945	-0.290772596105945\\
0.0894941634241245	0.540856031128405	-0.58766931823089	-0.58766931823089\\
0.0894941634241245	0.54863813229572	-0.880360776617066	-0.880360776617066\\
0.0894941634241245	0.556420233463035	-1.16812329162109	-1.16812329162109\\
0.0894941634241245	0.56420233463035	-1.45025957572889	-1.45025957572889\\
0.0894941634241245	0.571984435797665	-1.72609824451933	-1.72609824451933\\
0.0894941634241245	0.57976653696498	-1.99499346206942	-1.99499346206942\\
0.0894941634241245	0.587548638132296	-2.25632470897	-2.25632470897\\
0.0894941634241245	0.595330739299611	-2.50949666129403	-2.50949666129403\\
0.0894941634241245	0.603112840466926	-2.75393916882698	-2.75393916882698\\
0.0894941634241245	0.610894941634241	-2.98910732080625	-2.98910732080625\\
0.0894941634241245	0.618677042801556	-3.21448158741232	-3.21448158741232\\
0.0894941634241245	0.626459143968872	-3.42956802537713	-3.42956802537713\\
0.0894941634241245	0.634241245136187	-3.63389853634659	-3.63389853634659\\
0.0894941634241245	0.642023346303502	-3.82703116704801	-3.82703116704801\\
0.0894941634241245	0.649805447470817	-4.00855044084666	-4.00855044084666\\
0.0894941634241245	0.657587548638132	-4.17806771091754	-4.17806771091754\\
0.0894941634241245	0.665369649805448	-4.33522152597083	-4.33522152597083\\
0.0894941634241245	0.673151750972763	-4.47967800019778	-4.47967800019778\\
0.0894941634241245	0.680933852140078	-4.61113117980466	-4.61113117980466\\
0.0894941634241245	0.688715953307393	-4.72930339917775	-4.72930339917775\\
0.0894941634241245	0.696498054474708	-4.83394562037912	-4.83394562037912\\
0.0894941634241245	0.704280155642023	-4.9248377503386	-4.9248377503386\\
0.0894941634241245	0.712062256809339	-5.00178893081004	-5.00178893081004\\
0.0894941634241245	0.719844357976654	-5.0646377968551	-5.0646377968551\\
0.0894941634241245	0.727626459143969	-5.1132527003184	-5.1132527003184\\
0.0894941634241245	0.735408560311284	-5.14753189539735	-5.14753189539735\\
0.0894941634241245	0.743190661478599	-5.16740368402636	-5.16740368402636\\
0.0894941634241245	0.750972762645914	-5.17282651933512	-5.17282651933512\\
0.0894941634241245	0.75875486381323	-5.16378906597773	-5.16378906597773\\
0.0894941634241245	0.766536964980545	-5.14031021664305	-5.14031021664305\\
0.0894941634241245	0.77431906614786	-5.10243906455131	-5.10243906455131\\
0.0894941634241245	0.782101167315175	-5.05025483225293	-5.05025483225293\\
0.0894941634241245	0.78988326848249	-4.98386675755321	-4.98386675755321\\
0.0894941634241245	0.797665369649806	-4.90341393789378	-4.90341393789378\\
0.0894941634241245	0.805447470817121	-4.80906513505988	-4.80906513505988\\
0.0894941634241245	0.813229571984436	-4.70101854265021	-4.70101854265021\\
0.0894941634241245	0.821011673151751	-4.57950151935775	-4.57950151935775\\
0.0894941634241245	0.828793774319066	-4.44477029177069	-4.44477029177069\\
0.0894941634241245	0.836575875486381	-4.29710963110192	-4.29710963110192\\
0.0894941634241245	0.844357976653696	-4.13683250895834	-4.13683250895834\\
0.0894941634241245	0.852140077821012	-3.96427973794956	-3.96427973794956\\
0.0894941634241245	0.859922178988327	-3.77981960359909	-3.77981960359909\\
0.0894941634241245	0.867704280155642	-3.5838474946873	-3.5838474946873\\
0.0894941634241245	0.875486381322957	-3.37678553982823	-3.37678553982823\\
0.0894941634241245	0.883268482490272	-3.15908225879695	-3.15908225879695\\
0.0894941634241245	0.891050583657588	-2.93121223785218	-2.93121223785218\\
0.0894941634241245	0.898832684824903	-2.69367583899413	-2.69367583899413\\
0.0894941634241245	0.906614785992218	-2.44699895371204	-2.44699895371204\\
0.0894941634241245	0.914396887159533	-2.19173281228686	-2.19173281228686\\
0.0894941634241245	0.922178988326848	-1.92845386009344	-1.92845386009344\\
0.0894941634241245	0.929961089494163	-1.65776371260511	-1.65776371260511\\
0.0894941634241245	0.937743190661479	-1.38028920091615	-1.38028920091615\\
0.0894941634241245	0.945525291828794	-1.09668251957924	-1.09668251957924\\
0.0894941634241245	0.953307392996109	-0.807621488432642	-0.807621488432642\\
0.0894941634241245	0.961089494163424	-0.51380993994976	-0.51380993994976\\
0.0894941634241245	0.968871595330739	-0.215978243618423	-0.215978243618423\\
0.0894941634241245	0.976653696498054	0	0\\
0.0894941634241245	0.98443579766537	0	0\\
0.0894941634241245	0.992217898832685	0	0\\
0.0972762645914397	0.00389105058365759	0	0\\
0.0972762645914397	0.0116731517509728	0	0\\
0.0972762645914397	0.0194552529182879	-3.08577142573493e-25	-3.08577142573493e-25\\
0.0972762645914397	0.0272373540856031	0.157870619272544	0.157870619272544\\
0.0972762645914397	0.0350194552529183	0.4833244067674	0.4833244067674\\
0.0972762645914397	0.0428015564202335	0.804829781926046	0.804829781926046\\
0.0972762645914397	0.0505836575875486	1.12158028602045	1.12158028602045\\
0.0972762645914397	0.0583657587548638	1.43279777601746	1.43279777601746\\
0.0972762645914397	0.066147859922179	1.7377319350174	1.7377319350174\\
0.0972762645914397	0.0739299610894942	2.03565991805823	2.03565991805823\\
0.0972762645914397	0.0817120622568093	2.32588612204003	2.32588612204003\\
0.0972762645914397	0.0894941634241245	2.60774206872505	2.60774206872505\\
0.0972762645914397	0.0972762645914397	2.88058638971237	2.88058638971237\\
0.0972762645914397	0.105058365758755	3.14380490217348	3.14380490217348\\
0.0972762645914397	0.11284046692607	3.39681076406692	3.39681076406692\\
0.0972762645914397	0.120622568093385	3.63904469757274	3.63904469757274\\
0.0972762645914397	0.1284046692607	3.86997526963531	3.86997526963531\\
0.0972762645914397	0.136186770428016	4.08909921876226	4.08909921876226\\
0.0972762645914397	0.143968871595331	4.29594181760723	4.29594181760723\\
0.0972762645914397	0.151750972762646	4.49005726134535	4.49005726134535\\
0.0972762645914397	0.159533073929961	4.67102907240985	4.67102907240985\\
0.0972762645914397	0.167315175097276	4.83847051278982	4.83847051278982\\
0.0972762645914397	0.175097276264591	4.99202499572861	4.99202499572861\\
0.0972762645914397	0.182879377431907	5.13136648931282	5.13136648931282\\
0.0972762645914397	0.190661478599222	5.25619990510432	5.25619990510432\\
0.0972762645914397	0.198443579766537	5.36626146559767	5.36626146559767\\
0.0972762645914397	0.206225680933852	5.46131904497024	5.46131904497024\\
0.0972762645914397	0.214007782101167	5.54117247825308	5.54117247825308\\
0.0972762645914397	0.221789883268482	5.60565383473262	5.60565383473262\\
0.0972762645914397	0.229571984435798	5.65462765205554	5.65462765205554\\
0.0972762645914397	0.237354085603113	5.68799112814653	5.68799112814653\\
0.0972762645914397	0.245136186770428	5.70567426865487	5.70567426865487\\
0.0972762645914397	0.252918287937743	5.70763998822336	5.70763998822336\\
0.0972762645914397	0.260700389105058	5.69388416442925	5.69388416442925\\
0.0972762645914397	0.268482490272374	5.66443564379202	5.66443564379202\\
0.0972762645914397	0.276264591439689	5.619356199782	5.619356199782\\
0.0972762645914397	0.284046692607004	5.55874044329846	5.55874044329846\\
0.0972762645914397	0.291828793774319	5.48271568663403	5.48271568663403\\
0.0972762645914397	0.299610894941634	5.39144176248921	5.39144176248921\\
0.0972762645914397	0.307392996108949	5.28511080017234	5.28511080017234\\
0.0972762645914397	0.315175097276265	5.16394696172658	5.16394696172658\\
0.0972762645914397	0.32295719844358	5.02820614134411	5.02820614134411\\
0.0972762645914397	0.330739299610895	4.87817563209341	4.87817563209341\\
0.0972762645914397	0.33852140077821	4.71417376465881	4.71417376465881\\
0.0972762645914397	0.346303501945525	4.53654952346478	4.53654952346478\\
0.0972762645914397	0.35408560311284	4.3456821462291	4.3456821462291\\
0.0972762645914397	0.361867704280156	4.14198071363883	4.14198071363883\\
0.0972762645914397	0.369649805447471	3.92588373649142	3.92588373649142\\
0.0972762645914397	0.377431906614786	3.69785874829567	3.69785874829567\\
0.0972762645914397	0.385214007782101	3.4584019119765	3.4584019119765\\
0.0972762645914397	0.392996108949416	3.20803764995722	3.20803764995722\\
0.0972762645914397	0.400778210116732	2.94731830747944	2.94731830747944\\
0.0972762645914397	0.408560311284047	2.67682385952095	2.67682385952095\\
0.0972762645914397	0.416342412451362	2.39716167207749	2.39716167207749\\
0.0972762645914397	0.424124513618677	2.10896632885488	2.10896632885488\\
0.0972762645914397	0.431906614785992	1.81289953458474	1.81289953458474\\
0.0972762645914397	0.439688715953307	1.5096501062258	1.5096501062258\\
0.0972762645914397	0.447470817120623	1.19993406327453	1.19993406327453\\
0.0972762645914397	0.455252918287938	0.884494828335015	0.884494828335015\\
0.0972762645914397	0.463035019455253	0.564103549007561	0.564103549007561\\
0.0972762645914397	0.470817120622568	0.23955955193636	0.23955955193636\\
0.0972762645914397	0.478599221789883	0	0\\
0.0972762645914397	0.486381322957198	0	0\\
0.0972762645914397	0.494163424124514	0	0\\
0.0972762645914397	0.501945525291829	0	0\\
0.0972762645914397	0.509727626459144	0	0\\
0.0972762645914397	0.517509727626459	0	0\\
0.0972762645914397	0.525291828793774	-0.0759879228127541	-0.0759879228127541\\
0.0972762645914397	0.533073929961089	-0.402299566251719	-0.402299566251719\\
0.0972762645914397	0.540856031128405	-0.724868903035445	-0.724868903035445\\
0.0972762645914397	0.54863813229572	-1.04288230254679	-1.04288230254679\\
0.0972762645914397	0.556420233463035	-1.35555459308895	-1.35555459308895\\
0.0972762645914397	0.56420233463035	-1.66212853780644	-1.66212853780644\\
0.0972762645914397	0.571984435797665	-1.96187444804489	-1.96187444804489\\
0.0972762645914397	0.57976653696498	-2.25408992349644	-2.25408992349644\\
0.0972762645914397	0.587548638132296	-2.53809970814797	-2.53809970814797\\
0.0972762645914397	0.595330739299611	-2.81325565092395	-2.81325565092395\\
0.0972762645914397	0.603112840466926	-3.07893675983577	-3.07893675983577\\
0.0972762645914397	0.610894941634241	-3.33454933838353	-3.33454933838353\\
0.0972762645914397	0.618677042801556	-3.57952719296368	-3.57952719296368\\
0.0972762645914397	0.626459143968872	-3.81333190013549	-3.81333190013549\\
0.0972762645914397	0.634241245136187	-4.0354531228252	-4.0354531228252\\
0.0972762645914397	0.642023346303502	-4.24540896489033	-4.24540896489033\\
0.0972762645914397	0.649805447470817	-4.44274635392436	-4.44274635392436\\
0.0972762645914397	0.657587548638132	-4.62704144272368	-4.62704144272368\\
0.0972762645914397	0.665369649805448	-4.79790002045755	-4.79790002045755\\
0.0972762645914397	0.673151750972763	-4.95495792521686	-4.95495792521686\\
0.0972762645914397	0.680933852140078	-5.09788145027783	-5.09788145027783\\
0.0972762645914397	0.688715953307393	-5.22636773705903	-5.22636773705903\\
0.0972762645914397	0.696498054474708	-5.34014514840397	-5.34014514840397\\
0.0972762645914397	0.704280155642023	-5.43897361647679	-5.43897361647679\\
0.0972762645914397	0.712062256809339	-5.52264496023634	-5.52264496023634\\
0.0972762645914397	0.719844357976654	-5.59098316812749	-5.59098316812749\\
0.0972762645914397	0.727626459143969	-5.64384464229821	-5.64384464229821\\
0.0972762645914397	0.735408560311284	-5.68111840129459	-5.68111840129459\\
0.0972762645914397	0.743190661478599	-5.7027262388042	-5.7027262388042\\
0.0972762645914397	0.750972762645914	-5.70862283659586	-5.70862283659586\\
0.0972762645914397	0.75875486381323	-5.69879583036744	-5.69879583036744\\
0.0972762645914397	0.766536964980545	-5.67326582776305	-5.67326582776305\\
0.0972762645914397	0.77431906614786	-5.63208637835827	-5.63208637835827\\
0.0972762645914397	0.782101167315175	-5.57534389594371	-5.57534389594371\\
0.0972762645914397	0.78988326848249	-5.50315753399061	-5.50315753399061\\
0.0972762645914397	0.797665369649806	-5.41567901571971	-5.41567901571971\\
0.0972762645914397	0.805447470817121	-5.31309242076656	-5.31309242076656\\
0.0972762645914397	0.813229571984436	-5.19561393102773	-5.19561393102773\\
0.0972762645914397	0.821011673151751	-5.06349153889321	-5.06349153889321\\
0.0972762645914397	0.828793774319066	-4.91700472172043	-4.91700472172043\\
0.0972762645914397	0.836575875486381	-4.75646408707786	-4.75646408707786\\
0.0972762645914397	0.844357976653696	-4.58221099396795	-4.58221099396795\\
0.0972762645914397	0.852140077821012	-4.39461715589844	-4.39461715589844\\
0.0972762645914397	0.859922178988327	-4.19408423234126	-4.19408423234126\\
0.0972762645914397	0.867704280155642	-3.98104341575553	-3.98104341575553\\
0.0972762645914397	0.875486381322957	-3.75595502201016	-3.75595502201016\\
0.0972762645914397	0.883268482490272	-3.5193080926875	-3.5193080926875\\
0.0972762645914397	0.891050583657588	-3.27162001838808	-3.27162001838808\\
0.0972762645914397	0.898832684824903	-3.01343619275898	-3.01343619275898\\
0.0972762645914397	0.906614785992218	-2.74532970748776	-2.74532970748776\\
0.0972762645914397	0.914396887159533	-2.46790109893754	-2.46790109893754\\
0.0972762645914397	0.922178988326848	-2.18177815742202	-2.18177815742202\\
0.0972762645914397	0.929961089494163	-1.88761581031898	-1.88761581031898\\
0.0972762645914397	0.937743190661479	-1.58609609030738	-1.58609609030738\\
0.0972762645914397	0.945525291828794	-1.27792819998464	-1.27792819998464\\
0.0972762645914397	0.953307392996109	-0.963848684024164	-0.963848684024164\\
0.0972762645914397	0.961089494163424	-0.644621719925922	-0.644621719925922\\
0.0972762645914397	0.968871595330739	-0.321039538465714	-0.321039538465714\\
0.0972762645914397	0.976653696498054	0	0\\
0.0972762645914397	0.98443579766537	0	0\\
0.0972762645914397	0.992217898832685	0	0\\
0.105058365758755	0.00389105058365759	0	0\\
0.105058365758755	0.0116731517509728	3.9258767353591e-25	3.9258767353591e-25\\
0.105058365758755	0.0194552529182879	0	0\\
0.105058365758755	0.0272373540856031	0.249447271775736	0.249447271775736\\
0.105058365758755	0.0350194552529183	0.600657468410502	0.600657468410502\\
0.105058365758755	0.0428015564202335	0.947619426831341	0.947619426831341\\
0.105058365758755	0.0505836575875486	1.28946447545284	1.28946447545284\\
0.105058365758755	0.0583657587548638	1.62535365721187	1.62535365721187\\
0.105058365758755	0.066147859922179	1.9544773553196	1.9544773553196\\
0.105058365758755	0.0739299610894942	2.27605504505686	2.27605504505686\\
0.105058365758755	0.0817120622568093	2.58933516187941	2.58933516187941\\
0.105058365758755	0.0894941634241245	2.89359507562381	2.89359507562381\\
0.105058365758755	0.0972762645914397	3.18814116033272	3.18814116033272\\
0.105058365758755	0.105058365758755	3.4723089490373	3.4723089490373\\
0.105058365758755	0.11284046692607	3.74546336272764	3.74546336272764\\
0.105058365758755	0.120622568093385	4.00699900273658	4.00699900273658\\
0.105058365758755	0.1284046692607	4.25634049585491	4.25634049585491\\
0.105058365758755	0.136186770428016	4.49294288170841	4.49294288170841\\
0.105058365758755	0.143968871595331	4.71629203223768	4.71629203223768\\
0.105058365758755	0.151750972762646	4.92590509353328	4.92590509353328\\
0.105058365758755	0.159533073929961	5.12133094076472	5.12133094076472\\
0.105058365758755	0.167315175097276	5.30215063749018	5.30215063749018\\
0.105058365758755	0.175097276264591	5.46797789122171	5.46797789122171\\
0.105058365758755	0.182879377431907	5.61845949772344	5.61845949772344\\
0.105058365758755	0.190661478599222	5.75327576715045	5.75327576715045\\
0.105058365758755	0.198443579766537	5.87214092576161	5.87214092576161\\
0.105058365758755	0.206225680933852	5.97480348758766	5.97480348758766\\
0.105058365758755	0.214007782101167	6.06104659110269	6.06104659110269\\
0.105058365758755	0.221789883268482	6.13068829658253	6.13068829658253\\
0.105058365758755	0.229571984435798	6.18358184051298	6.18358184051298\\
0.105058365758755	0.237354085603113	6.21961584402529	6.21961584402529\\
0.105058365758755	0.245136186770428	6.23871447296709	6.23871447296709\\
0.105058365758755	0.252918287937743	6.2408375478106	6.2408375478106\\
0.105058365758755	0.260700389105058	6.22598060218705	6.22598060218705\\
0.105058365758755	0.268482490272374	6.1941748894044	6.1941748894044\\
0.105058365758755	0.276264591439689	6.14548733688148	6.14548733688148\\
0.105058365758755	0.284046692607004	6.08002044899286	6.08002044899286\\
0.105058365758755	0.291828793774319	5.99791215939711	5.99791215939711\\
0.105058365758755	0.299610894941634	5.8993356344936	5.8993356344936\\
0.105058365758755	0.307392996108949	5.78449903025805	5.78449903025805\\
0.105058365758755	0.315175097276265	5.65364520531025	5.65364520531025\\
0.105058365758755	0.32295719844358	5.50705139370545	5.50705139370545\\
0.105058365758755	0.330739299610895	5.34502884158857	5.34502884158857\\
0.105058365758755	0.33852140077821	5.16792241250735	5.16792241250735\\
0.105058365758755	0.346303501945525	4.97611016683892	4.97611016683892\\
0.105058365758755	0.35408560311284	4.77000292143104	4.77000292143104\\
0.105058365758755	0.361867704280156	4.55004379620258	4.55004379620258\\
0.105058365758755	0.369649805447471	4.31670775506184	4.31670775506184\\
0.105058365758755	0.377431906614786	4.07050114911995	4.07050114911995\\
0.105058365758755	0.385214007782101	3.81196127076756	3.81196127076756\\
0.105058365758755	0.392996108949416	3.54165592774423	3.54165592774423\\
0.105058365758755	0.400778210116732	3.26018304682733	3.26018304682733\\
0.105058365758755	0.408560311284047	2.96817031720343	2.96817031720343\\
0.105058365758755	0.416342412451362	2.66627488392314	2.66627488392314\\
0.105058365758755	0.424124513618677	2.35518310206331	2.35518310206331\\
0.105058365758755	0.431906614785992	2.03561036235216	2.03561036235216\\
0.105058365758755	0.439688715953307	1.7083009990248	1.7083009990248\\
0.105058365758755	0.447470817120623	1.37402829061314	1.37402829061314\\
0.105058365758755	0.455252918287938	1.03359456424301	1.03359456424301\\
0.105058365758755	0.463035019455253	0.687831413863854	0.687831413863854\\
0.105058365758755	0.470817120622568	0.337600042766713	0.337600042766713\\
0.105058365758755	0.478599221789883	0	0\\
0.105058365758755	0.486381322957198	0	0\\
0.105058365758755	0.494163424124514	0	0\\
0.105058365758755	0.501945525291829	0	0\\
0.105058365758755	0.509727626459144	0	0\\
0.105058365758755	0.517509727626459	0	0\\
0.105058365758755	0.525291828793774	-0.161086111314619	-0.161086111314619\\
0.105058365758755	0.533073929961089	-0.513219262015877	-0.513219262015877\\
0.105058365758755	0.540856031128405	-0.861326040741919	-0.861326040741919\\
0.105058365758755	0.54863813229572	-1.2045302693887	-1.2045302693887\\
0.105058365758755	0.556420233463035	-1.5419856003261	-1.5419856003261\\
0.105058365758755	0.56420233463035	-1.87287510782003	-1.87287510782003\\
0.105058365758755	0.571984435797665	-2.19641100895705	-2.19641100895705\\
0.105058365758755	0.57976653696498	-2.51183450367535	-2.51183450367535\\
0.105058365758755	0.587548638132296	-2.81841572353396	-2.81841572353396\\
0.105058365758755	0.595330739299611	-3.11545377872098	-3.11545377872098\\
0.105058365758755	0.603112840466926	-3.40227689265681	-3.40227689265681\\
0.105058365758755	0.610894941634241	-3.67824261344772	-3.67824261344772\\
0.105058365758755	0.618677042801556	-3.94273809141647	-3.94273809141647\\
0.105058365758755	0.626459143968872	-4.19518041200577	-4.19518041200577\\
0.105058365758755	0.634241245136187	-4.4350169735293	-4.4350169735293\\
0.105058365758755	0.642023346303502	-4.66172589952457	-4.66172589952457\\
0.105058365758755	0.649805447470817	-4.87481647585533	-4.87481647585533\\
0.105058365758755	0.657587548638132	-5.07382960317259	-5.07382960317259\\
0.105058365758755	0.665369649805448	-5.25833825588233	-5.25833825588233\\
0.105058365758755	0.673151750972763	-5.4279479393471	-5.4279479393471\\
0.105058365758755	0.680933852140078	-5.58229713764556	-5.58229713764556\\
0.105058365758755	0.688715953307393	-5.72105774484215	-5.72105774484215\\
0.105058365758755	0.696498054474708	-5.84393547333966	-5.84393547333966\\
0.105058365758755	0.704280155642023	-5.95067023353656	-5.95067023353656\\
0.105058365758755	0.712062256809339	-6.04103647966204	-6.04103647966204\\
0.105058365758755	0.719844357976654	-6.11484351732269	-6.11484351732269\\
0.105058365758755	0.727626459143969	-6.17193576894896	-6.17193576894896\\
0.105058365758755	0.735408560311284	-6.21219299396464	-6.21219299396464\\
0.105058365758755	0.743190661478599	-6.23553046113948	-6.23553046113948\\
0.105058365758755	0.750972762645914	-6.24189907117196	-6.24189907117196\\
0.105058365758755	0.75875486381323	-6.23128542814741	-6.23128542814741\\
0.105058365758755	0.766536964980545	-6.20371185908705	-6.20371185908705\\
0.105058365758755	0.77431906614786	-6.15923638138125	-6.15923638138125\\
0.105058365758755	0.782101167315175	-6.09795261844851	-6.09795261844851\\
0.105058365758755	0.78988326848249	-6.01998966456167	-6.01998966456167\\
0.105058365758755	0.797665369649806	-5.9255119003304	-5.9255119003304\\
0.105058365758755	0.805447470817121	-5.8147187609438	-5.8147187609438\\
0.105058365758755	0.813229571984436	-5.68784445986934	-5.68784445986934\\
0.105058365758755	0.821011673151751	-5.54515767134171	-5.54515767134171\\
0.105058365758755	0.828793774319066	-5.38696117561409	-5.38696117561409\\
0.105058365758755	0.836575875486381	-5.21359147160723	-5.21359147160723\\
0.105058365758755	0.844357976653696	-5.0254183622396	-5.0254183622396\\
0.105058365758755	0.852140077821012	-4.82284451838718	-4.82284451838718\\
0.105058365758755	0.859922178988327	-4.60630502804836	-4.60630502804836\\
0.105058365758755	0.867704280155642	-4.37626693793079	-4.37626693793079\\
0.105058365758755	0.875486381322957	-4.13322879527748	-4.13322879527748\\
0.105058365758755	0.883268482490272	-3.87772019836026	-3.87772019836026\\
0.105058365758755	0.891050583657588	-3.61030136463322	-3.61030136463322\\
0.105058365758755	0.898832684824903	-3.33156272605792	-3.33156272605792\\
0.105058365758755	0.906614785992218	-3.04212456156485	-3.04212456156485\\
0.105058365758755	0.914396887159533	-2.74263667697971	-2.74263667697971\\
0.105058365758755	0.922178988326848	-2.4337781430033	-2.4337781430033\\
0.105058365758755	0.929961089494163	-2.11625710198563	-2.11625710198563\\
0.105058365758755	0.937743190661479	-1.79081065428064	-1.79081065428064\\
0.105058365758755	0.945525291828794	-1.4582048349075	-1.4582048349075\\
0.105058365758755	0.953307392996109	-1.11923469109907	-1.11923469109907\\
0.105058365758755	0.961089494163424	-0.77472447109843	-0.77472447109843\\
0.105058365758755	0.968871595330739	-0.425527934209738	-0.425527934209738\\
0.105058365758755	0.976653696498054	-0.0725287915988959	-0.0725287915988959\\
0.105058365758755	0.98443579766537	0	0\\
0.105058365758755	0.992217898832685	0	0\\
0.11284046692607	0.00389105058365759	0	0\\
0.11284046692607	0.0116731517509728	0	0\\
0.11284046692607	0.0194552529182879	0	0\\
0.11284046692607	0.0272373540856031	0.340378097856083	0.340378097856083\\
0.11284046692607	0.0350194552529183	0.717166413453505	0.717166413453505\\
0.11284046692607	0.0428015564202335	1.08941071045027	1.08941071045027\\
0.11284046692607	0.0505836575875486	1.45618057349233	1.45618057349233\\
0.11284046692607	0.0583657587548638	1.81657664177118	1.81657664177118\\
0.11284046692607	0.066147859922179	2.16973035397768	2.16973035397768\\
0.11284046692607	0.0739299610894942	2.51480381076741	2.51480381076741\\
0.11284046692607	0.0817120622568093	2.85098974565667	2.85098974565667\\
0.11284046692607	0.0894941634241245	3.17751159485848	3.17751159485848\\
0.11284046692607	0.0972762645914397	3.49362365621362	3.49362365621362\\
0.11284046692607	0.105058365758755	3.79861132712111	3.79861132712111\\
0.11284046692607	0.11284046692607	4.09179141120903	4.09179141120903\\
0.11284046692607	0.120622568093385	4.37251248342257	4.37251248342257\\
0.11284046692607	0.1284046692607	4.64015530325424	4.64015530325424\\
0.11284046692607	0.136186770428016	4.89413326599376	4.89413326599376\\
0.11284046692607	0.143968871595331	5.13389288212508	5.13389288212508\\
0.11284046692607	0.151750972762646	5.35891427535315	5.35891427535315\\
0.11284046692607	0.159533073929961	5.568711690158	5.568711690158\\
0.11284046692607	0.167315175097276	5.76283400026354	5.76283400026354\\
0.11284046692607	0.175097276264591	5.94086520994741	5.94086520994741\\
0.11284046692607	0.182879377431907	6.10242494067629	6.10242494067629\\
0.11284046692607	0.190661478599222	6.24716889615007	6.24716889615007\\
0.11284046692607	0.198443579766537	6.374789299448	6.374789299448\\
0.11284046692607	0.206225680933852	6.48501529659696	6.48501529659696\\
0.11284046692607	0.214007782101167	6.57761332152266	6.57761332152266\\
0.11284046692607	0.221789883268482	6.65238741798796	6.65238741798796\\
0.11284046692607	0.229571984435798	6.70917951476802	6.70917951476802\\
0.11284046692607	0.237354085603113	6.74786965095229	6.74786965095229\\
0.11284046692607	0.245136186770428	6.76837614888197	6.76837614888197\\
0.11284046692607	0.252918287937743	6.77065573285586	6.77065573285586\\
0.11284046692607	0.260700389105058	6.75470359233562	6.75470359233562\\
0.11284046692607	0.268482490272374	6.72055338898426	6.72055338898426\\
0.11284046692607	0.276264591439689	6.66827720746262	6.66827720746262\\
0.11284046692607	0.284046692607004	6.59798545050393	6.59798545050393\\
0.11284046692607	0.291828793774319	6.50982667938406	6.50982667938406\\
0.11284046692607	0.299610894941634	6.40398740150549	6.40398740150549\\
0.11284046692607	0.307392996108949	6.28069180742859	6.28069180742859\\
0.11284046692607	0.315175097276265	6.14020146030395	6.14020146030395\\
0.11284046692607	0.32295719844358	5.98281494129989	5.98281494129989\\
0.11284046692607	0.330739299610895	5.80886745525361	5.80886745525361\\
0.11284046692607	0.33852140077821	5.6187304014309	5.6187304014309\\
0.11284046692607	0.346303501945525	5.41281091491035	5.41281091491035\\
0.11284046692607	0.35408560311284	5.19155138474568	5.19155138474568\\
0.11284046692607	0.361867704280156	4.95542895567607	4.95542895567607\\
0.11284046692607	0.369649805447471	4.70495502074531	4.70495502074531\\
0.11284046692607	0.377431906614786	4.44067471276625	4.44067471276625\\
0.11284046692607	0.385214007782101	4.16316640311779	4.16316640311779\\
0.11284046692607	0.392996108949416	3.87304121684779	3.87304121684779\\
0.11284046692607	0.400778210116732	3.57094257350546	3.57094257350546\\
0.11284046692607	0.408560311284047	3.25754576348797	3.25754576348797\\
0.11284046692607	0.416342412451362	2.93355756996656	2.93355756996656\\
0.11284046692607	0.424124513618677	2.59971594663215	2.59971594663215\\
0.11284046692607	0.431906614785992	2.25678976157506	2.25678976157506\\
0.11284046692607	0.439688715953307	1.905578617585	1.905578617585\\
0.11284046692607	0.447470817120623	1.54691275902451	1.54691275902451\\
0.11284046692607	0.455252918287938	1.18165307520216	1.18165307520216\\
0.11284046692607	0.463035019455253	0.810691209854167	0.810691209854167\\
0.11284046692607	0.470817120622568	0.434949785914819	0.434949785914819\\
0.11284046692607	0.478599221789883	0.0553827537298504	0.0553827537298504\\
0.11284046692607	0.486381322957198	3.9258767353591e-25	3.9258767353591e-25\\
0.11284046692607	0.494163424124514	0	0\\
0.11284046692607	0.501945525291829	0	0\\
0.11284046692607	0.509727626459144	0	0\\
0.11284046692607	0.517509727626459	0	0\\
0.11284046692607	0.525291828793774	-0.245583613099261	-0.245583613099261\\
0.11284046692607	0.533073929961089	-0.623359060016393	-0.623359060016393\\
0.11284046692607	0.540856031128405	-0.996827980836608	-0.996827980836608\\
0.11284046692607	0.54863813229572	-1.36505214040928	-1.36505214040928\\
0.11284046692607	0.556420233463035	-1.72712444104226	-1.72712444104226\\
0.11284046692607	0.56420233463035	-2.08216863689541	-2.08216863689541\\
0.11284046692607	0.571984435797665	-2.42933916796568	-2.42933916796568\\
0.11284046692607	0.57976653696498	-2.76782110483785	-2.76782110483785\\
0.11284046692607	0.587548638132296	-3.0968301947842	-3.0968301947842\\
0.11284046692607	0.595330739299611	-3.41561299943573	-3.41561299943573\\
0.11284046692607	0.603112840466926	-3.72344711397109	-3.72344711397109\\
0.11284046692607	0.610894941634241	-4.01964145759396	-4.01964145759396\\
0.11284046692607	0.618677042801556	-4.30353662498475	-4.30353662498475\\
0.11284046692607	0.626459143968872	-4.57450528843552	-4.57450528843552\\
0.11284046692607	0.634241245136187	-4.83195264050341	-4.83195264050341\\
0.11284046692607	0.642023346303502	-5.07531686724552	-5.07531686724552\\
0.11284046692607	0.649805447470817	-5.30406964241973	-5.30406964241973\\
0.11284046692607	0.657587548638132	-5.51771663344752	-5.51771663344752\\
0.11284046692607	0.665369649805448	-5.71579801039817	-5.71579801039817\\
0.11284046692607	0.673151750972763	-5.89788894978169	-5.89788894978169\\
0.11284046692607	0.680933852140078	-6.06360012549609	-6.06360012549609\\
0.11284046692607	0.688715953307393	-6.21257817986204	-6.21257817986204\\
0.11284046692607	0.696498054474708	-6.34450616828085	-6.34450616828085\\
0.11284046692607	0.704280155642023	-6.45910397167881	-6.45910397167881\\
0.11284046692607	0.712062256809339	-6.55612867153753	-6.55612867153753\\
0.11284046692607	0.719844357976654	-6.63537488295298	-6.63537488295298\\
0.11284046692607	0.727626459143969	-6.69667504181206	-6.69667504181206\\
0.11284046692607	0.735408560311284	-6.73989964281677	-6.73989964281677\\
0.11284046692607	0.743190661478599	-6.76495742570818	-6.76495742570818\\
0.11284046692607	0.750972762645914	-6.77179550767215	-6.77179550767215\\
0.11284046692607	0.75875486381323	-6.76039946050588	-6.76039946050588\\
0.11284046692607	0.766536964980545	-6.73079333172783	-6.73079333172783\\
0.11284046692607	0.77431906614786	-6.68303960941009	-6.68303960941009\\
0.11284046692607	0.782101167315175	-6.61723913110194	-6.61723913110194\\
0.11284046692607	0.78988326848249	-6.53353093781151	-6.53353093781151\\
0.11284046692607	0.797665369649806	-6.432092074615	-6.432092074615\\
0.11284046692607	0.805447470817121	-6.31313734006897	-6.31313734006897\\
0.11284046692607	0.813229571984436	-6.17691898722292	-6.17691898722292\\
0.11284046692607	0.821011673151751	-6.02372637966709	-6.02372637966709\\
0.11284046692607	0.828793774319066	-5.85388560668109	-5.85388560668109\\
0.11284046692607	0.836575875486381	-5.66775906220973	-5.66775906220973\\
0.11284046692607	0.844357976653696	-5.46574499301658	-5.46574499301658\\
0.11284046692607	0.852140077821012	-5.24827702201651	-5.24827702201651\\
0.11284046692607	0.859922178988327	-5.01582365340082	-5.01582365340082\\
0.11284046692607	0.867704280155642	-4.76888776677459	-4.76888776677459\\
0.11284046692607	0.875486381322957	-4.50800610809961	-4.50800610809961\\
0.11284046692607	0.883268482490272	-4.23374878579688	-4.23374878579688\\
0.11284046692607	0.891050583657588	-3.94671878086828	-3.94671878086828\\
0.11284046692607	0.898832684824903	-3.64755148035984	-3.64755148035984\\
0.11284046692607	0.906614785992218	-3.3369142438696	-3.3369142438696\\
0.11284046692607	0.914396887159533	-3.01550601311043	-3.01550601311043\\
0.11284046692607	0.922178988326848	-2.68405697474174	-2.68405697474174\\
0.11284046692607	0.929961089494163	-2.34332828677976	-2.34332828677976\\
0.11284046692607	0.937743190661479	-1.99411187889192	-1.99411187889192\\
0.11284046692607	0.945525291828794	-1.63723033676494	-1.63723033676494\\
0.11284046692607	0.953307392996109	-1.27353688052851	-1.27353688052851\\
0.11284046692607	0.961089494163424	-0.903915446913375	-0.903915446913375\\
0.11284046692607	0.968871595330739	-0.529280884428249	-0.529280884428249\\
0.11284046692607	0.976653696498054	-0.150579270550166	-0.150579270550166\\
0.11284046692607	0.98443579766537	0	0\\
0.11284046692607	0.992217898832685	0	0\\
0.120622568093385	0.00389105058365759	0	0\\
0.120622568093385	0.0116731517509728	3.9258767353591e-25	3.9258767353591e-25\\
0.120622568093385	0.0194552529182879	0.0245519652481044	0.0245519652481044\\
0.120622568093385	0.0272373540856031	0.430507249102405	0.430507249102405\\
0.120622568093385	0.0350194552529183	0.832651228569028	0.832651228569028\\
0.120622568093385	0.0428015564202335	1.22995975266932	1.22995975266932\\
0.120622568093385	0.0505836575875486	1.6214412496497	1.6214412496497\\
0.120622568093385	0.0583657587548638	2.00613648200028	2.00613648200028\\
0.120622568093385	0.066147859922179	2.3831184153918	2.3831184153918\\
0.120622568093385	0.0739299610894942	2.75149219615516	2.75149219615516\\
0.120622568093385	0.0817120622568093	3.11039522910433	3.11039522910433\\
0.120622568093385	0.0894941634241245	3.45899734694349	3.45899734694349\\
0.120622568093385	0.0972762645914397	3.79650106209024	3.79650106209024\\
0.120622568093385	0.105058365758755	4.1221418913983	4.1221418913983\\
0.120622568093385	0.11284046692607	4.43518874402663	4.43518874402663\\
0.120622568093385	0.120622568093385	4.73494436257164	4.73494436257164\\
0.120622568093385	0.1284046692607	5.02074580756477	5.02074580756477\\
0.120622568093385	0.136186770428016	5.29196497553823	5.29196497553823\\
0.120622568093385	0.143968871595331	5.54800914105755	5.54800914105755\\
0.120622568093385	0.151750972762646	5.78832151340613	5.78832151340613\\
0.120622568093385	0.159533073929961	6.01238179898847	6.01238179898847\\
0.120622568093385	0.167315175097276	6.21970676093288	6.21970676093288\\
0.120622568093385	0.175097276264591	6.40985076788429	6.40985076788429\\
0.120622568093385	0.182879377431907	6.58240632449217	6.58240632449217\\
0.120622568093385	0.190661478599222	6.73700457666851	6.73700457666851\\
0.120622568093385	0.198443579766537	6.87331578527826	6.87331578527826\\
0.120622568093385	0.206225680933852	6.99104976253043	6.99104976253043\\
0.120622568093385	0.214007782101167	7.08995626596871	7.08995626596871\\
0.120622568093385	0.221789883268482	7.16982534558623	7.16982534558623\\
0.120622568093385	0.229571984435798	7.2304876402387	7.2304876402387\\
0.120622568093385	0.237354085603113	7.27181462015788	7.27181462015788\\
0.120622568093385	0.245136186770428	7.29371877300515	7.29371877300515\\
0.120622568093385	0.252918287937743	7.29615373153402	7.29615373153402\\
0.120622568093385	0.260700389105058	7.27911434155165	7.27911434155165\\
0.120622568093385	0.268482490272374	7.24263666948426	7.24263666948426\\
0.120622568093385	0.276264591439689	7.18679794947374	7.18679794947374\\
0.120622568093385	0.284046692607004	7.11171647053856	7.11171647053856\\
0.120622568093385	0.291828793774319	7.01755140496464	7.01755140496464\\
0.120622568093385	0.299610894941634	6.90450257968947	6.90450257968947\\
0.120622568093385	0.307392996108949	6.77281019309706	6.77281019309706\\
0.120622568093385	0.315175097276265	6.62275448024854	6.62275448024854\\
0.120622568093385	0.32295719844358	6.45465533022846	6.45465533022846\\
0.120622568093385	0.330739299610895	6.26887185991292	6.26887185991292\\
0.120622568093385	0.33852140077821	6.06580194910936	6.06580194910936\\
0.120622568093385	0.346303501945525	5.84588174264307	5.84588174264307\\
0.120622568093385	0.35408560311284	5.60958512557877	5.60958512557877\\
0.120622568093385	0.361867704280156	5.35742317835638	5.35742317835638\\
0.120622568093385	0.369649805447471	5.08994361919759	5.08994361919759\\
0.120622568093385	0.377431906614786	4.80773024166454	4.80773024166454\\
0.120622568093385	0.385214007782101	4.51140235576756	4.51140235576756\\
0.120622568093385	0.392996108949416	4.20161424145118	4.20161424145118\\
0.120622568093385	0.400778210116732	3.87905462368363	3.87905462368363\\
0.120622568093385	0.408560311284047	3.54444617868029	3.54444617868029\\
0.120622568093385	0.416342412451362	3.19854508101283	3.19854508101283\\
0.120622568093385	0.424124513618677	2.84214060148189	2.84214060148189\\
0.120622568093385	0.431906614785992	2.47605476564801	2.47605476564801\\
0.120622568093385	0.439688715953307	2.1011420828257	2.1011420828257\\
0.120622568093385	0.447470817120623	1.71828935514158	1.71828935514158\\
0.120622568093385	0.455252918287938	1.32841557591742	1.32841557591742\\
0.120622568093385	0.463035019455253	0.93247192611548	0.93247192611548\\
0.120622568093385	0.470817120622568	0.531441876841051	0.531441876841051\\
0.120622568093385	0.478599221789883	0.126341405902803	0.126341405902803\\
0.120622568093385	0.486381322957198	0	0\\
0.120622568093385	0.494163424124514	0	0\\
0.120622568093385	0.501945525291829	0	0\\
0.120622568093385	0.509727626459144	-3.9258767353591e-25	-3.9258767353591e-25\\
0.120622568093385	0.517509727626459	0	0\\
0.120622568093385	0.525291828793774	-0.329335667235244	-0.329335667235244\\
0.120622568093385	0.533073929961089	-0.732529968052534	-0.732529968052534\\
0.120622568093385	0.540856031128405	-1.13114177666979	-1.13114177666979\\
0.120622568093385	0.54863813229572	-1.52417140324056	-1.52417140324056\\
0.120622568093385	0.556420233463035	-1.9106515414647	-1.9106515414647\\
0.120622568093385	0.56420233463035	-2.28964711020686	-2.28964711020686\\
0.120622568093385	0.571984435797665	-2.66025520497276	-2.66025520497276\\
0.120622568093385	0.57976653696498	-3.02160515154455	-3.02160515154455\\
0.120622568093385	0.587548638132296	-3.37285865339125	-3.37285865339125\\
0.120622568093385	0.595330739299611	-3.71321002382473	-3.71321002382473\\
0.120622568093385	0.603112840466926	-4.04188649345236	-4.04188649345236\\
0.120622568093385	0.610894941634241	-4.35814858321018	-4.35814858321018\\
0.120622568093385	0.618677042801556	-4.66129053310915	-4.66129053310915\\
0.120622568093385	0.626459143968872	-4.95064077679794	-4.95064077679794\\
0.120622568093385	0.634241245136187	-5.22556245211551	-5.22556245211551\\
0.120622568093385	0.642023346303502	-5.48545393797552	-5.48545393797552\\
0.120622568093385	0.649805447470817	-5.72974940820057	-5.72974940820057\\
0.120622568093385	0.657587548638132	-5.95791939326696	-5.95791939326696\\
0.120622568093385	0.665369649805448	-6.16947134133988	-6.16947134133988\\
0.120622568093385	0.673151750972763	-6.36395017045583	-6.36395017045583\\
0.120622568093385	0.680933852140078	-6.5409388042271	-6.5409388042271\\
0.120622568093385	0.688715953307393	-6.70005868400126	-6.70005868400126\\
0.120622568093385	0.696498054474708	-6.84097025098196	-6.84097025098196\\
0.120622568093385	0.704280155642023	-6.96337339243235	-6.96337339243235\\
0.120622568093385	0.712062256809339	-7.06700784669758	-7.06700784669758\\
0.120622568093385	0.719844357976654	-7.15165356241445	-7.15165356241445\\
0.120622568093385	0.727626459143969	-7.21713100791907	-7.21713100791907\\
0.120622568093385	0.735408560311284	-7.26330142749621	-7.26330142749621\\
0.120622568093385	0.743190661478599	-7.29006704175312	-7.29006704175312\\
0.120622568093385	0.750972762645914	-7.29737119002755	-7.29737119002755\\
0.120622568093385	0.75875486381323	-7.28519841336316	-7.28519841336316\\
0.120622568093385	0.766536964980545	-7.25357447720904	-7.25357447720904\\
0.120622568093385	0.77431906614786	-7.20256633360738	-7.20256633360738\\
0.120622568093385	0.782101167315175	-7.13228202325739	-7.13228202325739\\
0.120622568093385	0.78988326848249	-7.04287051845327	-7.04287051845327\\
0.120622568093385	0.797665369649806	-6.93452150852008	-6.93452150852008\\
0.120622568093385	0.805447470817121	-6.80746512999322	-6.80746512999322\\
0.120622568093385	0.813229571984436	-6.66197164441281	-6.66197164441281\\
0.120622568093385	0.821011673151751	-6.49835106725269	-6.49835106725269\\
0.120622568093385	0.828793774319066	-6.31695275213121	-6.31695275213121\\
0.120622568093385	0.836575875486381	-6.11816493509346	-6.11816493509346\\
0.120622568093385	0.844357976653696	-5.9024142443824	-5.9024142443824\\
0.120622568093385	0.852140077821012	-5.67016518173543	-5.67016518173543\\
0.120622568093385	0.859922178988327	-5.42191958184308	-5.42191958184308\\
0.120622568093385	0.867704280155642	-5.15821605717996	-5.15821605717996\\
0.120622568093385	0.875486381322957	-4.87962943596951	-4.87962943596951\\
0.120622568093385	0.883268482490272	-4.58677020154706	-4.58677020154706\\
0.120622568093385	0.891050583657588	-4.280283941859	-4.280283941859\\
0.120622568093385	0.898832684824903	-3.96085081822953	-3.96085081822953\\
0.120622568093385	0.906614785992218	-3.62918506286402	-3.62918506286402\\
0.120622568093385	0.914396887159533	-3.28603451480093	-3.28603451480093\\
0.120622568093385	0.922178988326848	-2.93218020417227	-2.93218020417227\\
0.120622568093385	0.929961089494163	-2.56843599467795	-2.56843599467795\\
0.120622568093385	0.937743190661479	-2.19564829410513	-2.19564829410513\\
0.120622568093385	0.945525291828794	-1.81469584254355	-1.81469584254355\\
0.120622568093385	0.953307392996109	-1.4264895876488	-1.4264895876488\\
0.120622568093385	0.961089494163424	-1.03197265592424	-1.03197265592424\\
0.120622568093385	0.968871595330739	-0.632120428545515	-0.632120428545515\\
0.120622568093385	0.976653696498054	-0.227940729214156	-0.227940729214156\\
0.120622568093385	0.98443579766537	0	0\\
0.120622568093385	0.992217898832685	0	0\\
0.1284046692607	0.00389105058365759	0	0\\
0.1284046692607	0.0116731517509728	0	0\\
0.1284046692607	0.0194552529182879	0.0883999988961276	0.0883999988961276\\
0.1284046692607	0.0272373540856031	0.519665864479611	0.519665864479611\\
0.1284046692607	0.0350194552529183	0.946895201200137	0.946895201200137\\
0.1284046692607	0.0428015564202335	1.36900233174307	1.36900233174307\\
0.1284046692607	0.0505836575875486	1.78493523959957	1.78493523959957\\
0.1284046692607	0.0583657587548638	2.19367546129647	2.19367546129647\\
0.1284046692607	0.066147859922179	2.59423808425103	2.59423808425103\\
0.1284046692607	0.0739299610894942	2.98567184331158	2.98567184331158\\
0.1284046692607	0.0817120622568093	3.36705930906156	3.36705930906156\\
0.1284046692607	0.0894941634241245	3.73751716015477	3.73751716015477\\
0.1284046692607	0.0972762645914397	4.0961965312686	4.0961965312686\\
0.1284046692607	0.105058365758755	4.44228342775641	4.44228342775641\\
0.1284046692607	0.11284046692607	4.77499919774298	4.77499919774298\\
0.1284046692607	0.120622568093385	5.09360105219471	5.09360105219471\\
0.1284046692607	0.1284046692607	5.39738262343185	5.39738262343185\\
0.1284046692607	0.136186770428016	5.68567455258432	5.68567455258432\\
0.1284046692607	0.143968871595331	5.95784509664403	5.95784509664403\\
0.1284046692607	0.151750972762646	6.2133007459944	6.2133007459944\\
0.1284046692607	0.159533073929961	6.45148684363546	6.45148684363546\\
0.1284046692607	0.167315175097276	6.67188819769207	6.67188819769207\\
0.1284046692607	0.175097276264591	6.87402967925608	6.87402967925608\\
0.1284046692607	0.182879377431907	7.05747679809945	7.05747679809945\\
0.1284046692607	0.190661478599222	7.22183624933548	7.22183624933548\\
0.1284046692607	0.198443579766537	7.36675642466599	7.36675642466599\\
0.1284046692607	0.206225680933852	7.49192788244905	7.49192788244905\\
0.1284046692607	0.214007782101167	7.59708377142865	7.59708377142865\\
0.1284046692607	0.221789883268482	7.68200020359093	7.68200020359093\\
0.1284046692607	0.229571984435798	7.74649657225668	7.74649657225668\\
0.1284046692607	0.237354085603113	7.79043581214008	7.79043581214008\\
0.1284046692607	0.245136186770428	7.81372459875851	7.81372459875851\\
0.1284046692607	0.252918287937743	7.81631348521	7.81631348521\\
0.1284046692607	0.260700389105058	7.7981969749682	7.7981969749682\\
0.1284046692607	0.268482490272374	7.75941352998559	7.75941352998559\\
0.1284046692607	0.276264591439689	7.70004551402666	7.70004551402666\\
0.1284046692607	0.284046692607004	7.62021907178033	7.62021907178033\\
0.1284046692607	0.291828793774319	7.52010394494783	7.52010394494783\\
0.1284046692607	0.299610894941634	7.3999132271228	7.3999132271228\\
0.1284046692607	0.307392996108949	7.25990305993239	7.25990305993239\\
0.1284046692607	0.315175097276265	7.10037227353502	7.10037227353502\\
0.1284046692607	0.32295719844358	6.92166197521915	6.92166197521915\\
0.1284046692607	0.330739299610895	6.72415509047355	6.72415509047355\\
0.1284046692607	0.33852140077821	6.50827586153707	6.50827586153707\\
0.1284046692607	0.346303501945525	6.2744893090411	6.2744893090411\\
0.1284046692607	0.35408560311284	6.0233006629624	6.0233006629624\\
0.1284046692607	0.361867704280156	5.75525476967072	5.75525476967072\\
0.1284046692607	0.369649805447471	5.47093548240099	5.47093548240099\\
0.1284046692607	0.377431906614786	5.17096504298695	5.17096504298695\\
0.1284046692607	0.385214007782101	4.85600346314533	4.85600346314533\\
0.1284046692607	0.392996108949416	4.52674791401381	4.52674791401381\\
0.1284046692607	0.400778210116732	4.18393213297273	4.18393213297273\\
0.1284046692607	0.408560311284047	3.82832585704606	3.82832585704606\\
0.1284046692607	0.416342412451362	3.46073429234069	3.46073429234069\\
0.1284046692607	0.424124513618677	3.08199762905266	3.08199762905266\\
0.1284046692607	0.431906614785992	2.69299061153386	2.69299061153386\\
0.1284046692607	0.439688715953307	2.29462217275173	2.29462217275173\\
0.1284046692607	0.447470817120623	1.88783514220283	1.88783514220283\\
0.1284046692607	0.455252918287938	1.47360603593184	1.47360603593184\\
0.1284046692607	0.463035019455253	1.05294493673989	1.05294493673989\\
0.1284046692607	0.470817120622568	0.626895471857277	0.626895471857277\\
0.1284046692607	0.478599221789883	0.196534893755563	0.196534893755563\\
0.1284046692607	0.486381322957198	0	0\\
0.1284046692607	0.494163424124514	0	0\\
0.1284046692607	0.501945525291829	0	0\\
0.1284046692607	0.509727626459144	-3.9258767353591e-25	-3.9258767353591e-25\\
0.1284046692607	0.517509727626459	0	0\\
0.1284046692607	0.525291828793774	-0.412185425851634	-0.412185425851634\\
0.1284046692607	0.533073929961089	-0.840527211505366	-0.840527211505366\\
0.1284046692607	0.540856031128405	-1.26401504539658	-1.26401504539658\\
0.1284046692607	0.54863813229572	-1.68158850434079	-1.68158850434079\\
0.1284046692607	0.556420233463035	-2.09222073687701	-2.09222073687701\\
0.1284046692607	0.56420233463035	-2.49491843454129	-2.49491843454129\\
0.1284046692607	0.571984435797665	-2.88872190377049	-2.88872190377049\\
0.1284046692607	0.57976653696498	-3.27270523175628	-3.27270523175628\\
0.1284046692607	0.587548638132296	-3.64597653852933	-3.64597653852933\\
0.1284046692607	0.595330739299611	-4.00767830688204	-4.00767830688204\\
0.1284046692607	0.603112840466926	-4.35698778125893	-4.35698778125893\\
0.1284046692607	0.610894941634241	-4.69311742639943	-4.69311742639943\\
0.1284046692607	0.618677042801556	-5.01531543630551	-5.01531543630551\\
0.1284046692607	0.626459143968872	-5.32286628401172	-5.32286628401172\\
0.1284046692607	0.634241245136187	-5.61509130264861	-5.61509130264861\\
0.1284046692607	0.642023346303502	-5.89134928840857	-5.89134928840857\\
0.1284046692607	0.649805447470817	-6.15103711624699	-6.15103711624699\\
0.1284046692607	0.657587548638132	-6.39359035943465	-6.39359035943465\\
0.1284046692607	0.665369649805448	-6.61848390446618	-6.61848390446618\\
0.1284046692607	0.673151750972763	-6.82523255324642	-6.82523255324642\\
0.1284046692607	0.680933852140078	-7.01339160497374	-7.01339160497374\\
0.1284046692607	0.688715953307393	-7.1825574106587	-7.1825574106587\\
0.1284046692607	0.696498054474708	-7.33236789376455	-7.33236789376455\\
0.1284046692607	0.704280155642023	-7.46250303106209	-7.46250303106209\\
0.1284046692607	0.712062256809339	-7.57268528838256	-7.57268528838256\\
0.1284046692607	0.719844357976654	-7.66268000657471	-7.66268000657471\\
0.1284046692607	0.727626459143969	-7.73229573361476	-7.73229573361476\\
0.1284046692607	0.735408560311284	-7.78138449944279	-7.78138449944279\\
0.1284046692607	0.743190661478599	-7.8098420307475	-7.8098420307475\\
0.1284046692607	0.750972762645914	-7.81760790355268	-7.81760790355268\\
0.1284046692607	0.75875486381323	-7.80466563210404	-7.80466563210404\\
0.1284046692607	0.766536964980545	-7.77104269318088	-7.77104269318088\\
0.1284046692607	0.77431906614786	-7.7168104855984	-7.7168104855984\\
0.1284046692607	0.782101167315175	-7.64208422529127	-7.64208422529127\\
0.1284046692607	0.78988326848249	-7.5470227770129	-7.5470227770129\\
0.1284046692607	0.797665369649806	-7.43182842431246	-7.43182842431246\\
0.1284046692607	0.805447470817121	-7.29674658009319	-7.29674658009319\\
0.1284046692607	0.813229571984436	-7.14206544069064	-7.14206544069064\\
0.1284046692607	0.821011673151751	-6.96811558705028	-6.96811558705028\\
0.1284046692607	0.828793774319066	-6.77526953722456	-6.77526953722456\\
0.1284046692607	0.836575875486381	-6.56394125503254	-6.56394125503254\\
0.1284046692607	0.844357976653696	-6.3345856203464	-6.3345856203464\\
0.1284046692607	0.852140077821012	-6.08769786707438	-6.08769786707438\\
0.1284046692607	0.859922178988327	-5.82381299548116	-5.82381299548116\\
0.1284046692607	0.867704280155642	-5.54350516605039	-5.54350516605039\\
0.1284046692607	0.875486381322957	-5.24738708259324	-5.24738708259324\\
0.1284046692607	0.883268482490272	-4.93610937279564	-4.93610937279564\\
0.1284046692607	0.891050583657588	-4.61035997480587	-4.61035997480587\\
0.1284046692607	0.898832684824903	-4.27086353882498	-4.27086353882498\\
0.1284046692607	0.906614785992218	-3.91838085294242	-3.91838085294242\\
0.1284046692607	0.914396887159533	-3.55370830265254	-3.55370830265254\\
0.1284046692607	0.922178988326848	-3.17767737358185	-3.17767737358185\\
0.1284046692607	0.929961089494163	-2.79115420694145	-2.79115420694145\\
0.1284046692607	0.937743190661479	-2.39503921708483	-2.39503921708483\\
0.1284046692607	0.945525291828794	-1.99026678027604	-1.99026678027604\\
0.1284046692607	0.953307392996109	-1.57780500335688	-1.57780500335688\\
0.1284046692607	0.961089494163424	-1.1586555804079	-1.1586555804079\\
0.1284046692607	0.968871595330739	-0.733853744733111	-0.733853744733111\\
0.1284046692607	0.976653696498054	-0.304468322804137	-0.304468322804137\\
0.1284046692607	0.98443579766537	0	0\\
0.1284046692607	0.992217898832685	0	0\\
0.136186770428016	0.00389105058365759	0	0\\
0.136186770428016	0.0116731517509728	0	0\\
0.136186770428016	0.0194552529182879	0.151422060396645	0.151422060396645\\
0.136186770428016	0.0272373540856031	0.607672636203062	0.607672636203062\\
0.136186770428016	0.0350194552529183	1.05966564966062	1.05966564966062\\
0.136186770428016	0.0428015564202335	1.50625479071511	1.50625479071511\\
0.136186770428016	0.0505836575875486	1.94632843235332	1.94632843235332\\
0.136186770428016	0.0583657587548638	2.37880966336491	2.37880966336491\\
0.136186770428016	0.066147859922179	2.802656416856	2.802656416856\\
0.136186770428016	0.0739299610894942	3.21686168812859	3.21686168812859\\
0.136186770428016	0.0817120622568093	3.6204538359925	3.6204538359925\\
0.136186770428016	0.0894941634241245	4.01249696064232	4.01249696064232\\
0.136186770428016	0.0972762645914397	4.39209135036382	4.39209135036382\\
0.136186770428016	0.105058365758755	4.75837398870434	4.75837398870434\\
0.136186770428016	0.11284046692607	5.11051911331348	5.11051911331348\\
0.136186770428016	0.120622568093385	5.44773881738204	5.44773881738204\\
0.136186770428016	0.1284046692607	5.76928368448373	5.76928368448373\\
0.136186770428016	0.136186770428016	6.07444344760522	6.07444344760522\\
0.136186770428016	0.143968871595331	6.36254766324827	6.36254766324827\\
0.136186770428016	0.151750972762646	6.63296639168144	6.63296639168144\\
0.136186770428016	0.159533073929961	6.88511087468857	6.88511087468857\\
0.136186770428016	0.167315175097276	7.11843420251751	7.11843420251751\\
0.136186770428016	0.175097276264591	7.33243196213687	7.33243196213687\\
0.136186770428016	0.182879377431907	7.5266428593771	7.5266428593771\\
0.136186770428016	0.190661478599222	7.70064930803746	7.70064930803746\\
0.136186770428016	0.198443579766537	7.85407797958813	7.85407797958813\\
0.136186770428016	0.206225680933852	7.98660030766685	7.98660030766685\\
0.136186770428016	0.214007782101167	8.0979329421739	8.0979329421739\\
0.136186770428016	0.221789883268482	8.18783814837791	8.18783814837791\\
0.136186770428016	0.229571984435798	8.25612414708669	8.25612414708669\\
0.136186770428016	0.237354085603113	8.30264539255506	8.30264539255506\\
0.136186770428016	0.245136186770428	8.32730278547241	8.32730278547241\\
0.136186770428016	0.252918287937743	8.33004381899713	8.33004381899713\\
0.136186770428016	0.260700389105058	8.31086265646186	8.31086265646186\\
0.136186770428016	0.268482490272374	8.26980014002168	8.26980014002168\\
0.136186770428016	0.276264591439689	8.20694373016409	8.20694373016409\\
0.136186770428016	0.284046692607004	8.12242737664832	8.12242737664832\\
0.136186770428016	0.291828793774319	8.01643132209024	8.01643132209024\\
0.136186770428016	0.299610894941634	7.88918184005376	7.88918184005376\\
0.136186770428016	0.307392996108949	7.74095091016298	7.74095091016298\\
0.136186770428016	0.315175097276265	7.57205583338918	7.57205583338918\\
0.136186770428016	0.32295719844358	7.38285879130375	7.38285879130375\\
0.136186770428016	0.330739299610895	7.1737663537321	7.1737663537321\\
0.136186770428016	0.33852140077821	6.94522893985013	6.94522893985013\\
0.136186770428016	0.346303501945525	6.69774023837654	6.69774023837654\\
0.136186770428016	0.35408560311284	6.43183659309516	6.43183659309516\\
0.136186770428016	0.361867704280156	6.14809636048922	6.14809636048922\\
0.136186770428016	0.369649805447471	5.84713924679004	5.84713924679004\\
0.136186770428016	0.377431906614786	5.52962563221875	5.52962563221875\\
0.136186770428016	0.385214007782101	5.19625589062368	5.19625589062368\\
0.136186770428016	0.392996108949416	4.84776971307579	4.84776971307579\\
0.136186770428016	0.400778210116732	4.48494544428268	4.48494544428268\\
0.136186770428016	0.408560311284047	4.10859944089075	4.10859944089075\\
0.136186770428016	0.416342412451362	3.71958546085917	3.71958546085917\\
0.136186770428016	0.424124513618677	3.31879409310833	3.31879409310833\\
0.136186770428016	0.431906614785992	2.90715223654175	2.90715223654175\\
0.136186770428016	0.439688715953307	2.48562263731515	2.48562263731515\\
0.136186770428016	0.447470817120623	2.05520349287266	2.05520349287266\\
0.136186770428016	0.455252918287938	1.6169281307715	1.6169281307715\\
0.136186770428016	0.463035019455253	1.17186476966232	1.17186476966232\\
0.136186770428016	0.470817120622568	0.721116368815166	0.721116368815166\\
0.136186770428016	0.478599221789883	0.265820570220315	0.265820570220315\\
0.136186770428016	0.486381322957198	0	0\\
0.136186770428016	0.494163424124514	0	0\\
0.136186770428016	0.501945525291829	0	0\\
0.136186770428016	0.509727626459144	-3.9258767353591e-25	-3.9258767353591e-25\\
0.136186770428016	0.517509727626459	-0.0368323993520259	-0.0368323993520259\\
0.136186770428016	0.525291828793774	-0.493964436538073	-0.493964436538073\\
0.136186770428016	0.533073929961089	-0.94713090943121	-0.94713090943121\\
0.136186770428016	0.540856031128405	-1.39517682825424	-1.39517682825424\\
0.136186770428016	0.54863813229572	-1.83698189093099	-1.83698189093099\\
0.136186770428016	0.556420233463035	-2.27146049543316	-2.27146049543316\\
0.136186770428016	0.56420233463035	-2.69756184417924	-2.69756184417924\\
0.136186770428016	0.571984435797665	-3.11427013949253	-3.11427013949253\\
0.136186770428016	0.57976653696498	-3.52060486457093	-3.52060486457093\\
0.136186770428016	0.587548638132296	-3.91562114302137	-3.91562114302137\\
0.136186770428016	0.595330739299611	-4.298410169246	-4.298410169246\\
0.136186770428016	0.603112840466926	-4.66809970138548	-4.66809970138548\\
0.136186770428016	0.610894941634241	-5.02385460811122	-5.02385460811122\\
0.136186770428016	0.618677042801556	-5.36487746025982	-5.36487746025982\\
0.136186770428016	0.626459143968872	-5.69040915814754	-5.69040915814754\\
0.136186770428016	0.634241245136187	-5.99972958535471	-5.99972958535471\\
0.136186770428016	0.642023346303502	-6.29215827984385	-6.29215827984385\\
0.136186770428016	0.649805447470817	-6.56705511343403	-6.56705511343403\\
0.136186770428016	0.657587548638132	-6.82382097091171	-6.82382097091171\\
0.136186770428016	0.665369649805448	-7.06189842038442	-7.06189842038442\\
0.136186770428016	0.673151750972763	-7.28077236688243	-7.28077236688243\\
0.136186770428016	0.680933852140078	-7.47997068166221	-7.47997068166221\\
0.136186770428016	0.688715953307393	-7.65906480016497	-7.65906480016497\\
0.136186770428016	0.696498054474708	-7.81767028211354	-7.81767028211354\\
0.136186770428016	0.704280155642023	-7.95544732780771	-7.95544732780771\\
0.136186770428016	0.712062256809339	-8.07210124526182	-8.07210124526182\\
0.136186770428016	0.719844357976654	-8.1673828634499	-8.1673828634499\\
0.136186770428016	0.727626459143969	-8.24108888754133	-8.24108888754133\\
0.136186770428016	0.735408560311284	-8.29306219265222	-8.29306219265222\\
0.136186770428016	0.743190661478599	-8.32319205328118	-8.32319205328118\\
0.136186770428016	0.750972762645914	-8.33141430623852	-8.33141430623852\\
0.136186770428016	0.75875486381323	-8.31771144553458	-8.31771144553458\\
0.136186770428016	0.766536964980545	-8.28211264833043	-8.28211264833043\\
0.136186770428016	0.77431906614786	-8.22469373171095	-8.22469373171095\\
0.136186770428016	0.782101167315175	-8.14557704068224	-8.14557704068224\\
0.136186770428016	0.78988326848249	-8.04493126844908	-8.04493126844908\\
0.136186770428016	0.797665369649806	-7.92297121067286	-7.92297121067286\\
0.136186770428016	0.805447470817121	-7.77995745605957	-7.77995745605957\\
0.136186770428016	0.813229571984436	-7.61619601626526	-7.61619601626526\\
0.136186770428016	0.821011673151751	-7.43203789876321	-7.43203789876321\\
0.136186770428016	0.828793774319066	-7.22787862693496	-7.22787862693496\\
0.136186770428016	0.836575875486381	-7.0041577122837	-7.0041577122837\\
0.136186770428016	0.844357976653696	-6.76135808426892	-6.76135808426892\\
0.136186770428016	0.852140077821012	-6.50000548385049	-6.50000548385049\\
0.136186770428016	0.859922178988327	-6.22066782739234	-6.22066782739234\\
0.136186770428016	0.867704280155642	-5.92395454810219	-5.92395454810219\\
0.136186770428016	0.875486381322957	-5.61051592266866	-5.61051592266866\\
0.136186770428016	0.883268482490272	-5.28104239120113	-5.28104239120113\\
0.136186770428016	0.891050583657588	-4.93626387895231	-4.93626387895231\\
0.136186770428016	0.898832684824903	-4.5769491286216	-4.5769491286216\\
0.136186770428016	0.906614785992218	-4.20390505227291	-4.20390505227291\\
0.136186770428016	0.914396887159533	-3.81797611204	-3.81797611204\\
0.136186770428016	0.922178988326848	-3.42004373884172	-3.42004373884172\\
0.136186770428016	0.929961089494163	-3.01102579825778	-3.01102579825778\\
0.136186770428016	0.937743190661479	-2.59187611251192	-2.59187611251192\\
0.136186770428016	0.945525291828794	-2.16358404716983	-2.16358404716983\\
0.136186770428016	0.953307392996109	-1.72717417062619	-1.72717417062619\\
0.136186770428016	0.961089494163424	-1.2837059937125	-1.2837059937125\\
0.136186770428016	0.968871595330739	-0.834273795802439	-0.834273795802439\\
0.136186770428016	0.976653696498054	-0.380006543167402	-0.380006543167402\\
0.136186770428016	0.98443579766537	0	0\\
0.136186770428016	0.992217898832685	0	0\\
0.143968871595331	0.00389105058365759	0	0\\
0.143968871595331	0.0116731517509728	0	0\\
0.143968871595331	0.0194552529182879	0.213479968651953	0.213479968651953\\
0.143968871595331	0.0272373540856031	0.69433439368992	0.69433439368992\\
0.143968871595331	0.0350194552529183	1.17071471988781	1.17071471988781\\
0.143968871595331	0.0428015564202335	1.64141502976405	1.64141502976405\\
0.143968871595331	0.0505836575875486	2.10526505306925	2.10526505306925\\
0.143968871595331	0.0583657587548638	2.56113034387483	2.56113034387483\\
0.143968871595331	0.066147859922179	3.00791254050371	3.00791254050371\\
0.143968871595331	0.0739299610894942	3.44454970593867	3.44454970593867\\
0.143968871595331	0.0817120622568093	3.87001674380804	3.87001674380804\\
0.143968871595331	0.0894941634241245	4.28332588370349	4.28332588370349\\
0.143968871595331	0.0972762645914397	4.68352722863104	4.68352722863104\\
0.143968871595331	0.105058365758755	5.0697093567102	5.0697093567102\\
0.143968871595331	0.11284046692607	5.44099996874783	5.44099996874783\\
0.143968871595331	0.120622568093385	5.79656657298375	5.79656657298375\\
0.143968871595331	0.1284046692607	6.1356171981235	6.1356171981235\\
0.143968871595331	0.136186770428016	6.45740112571033	6.45740112571033\\
0.143968871595331	0.143968871595331	6.76120963293963	6.76120963293963\\
0.143968871595331	0.151750972762646	7.04637673716666	7.04637673716666\\
0.143968871595331	0.159533073929961	7.31227993358977	7.31227993358977\\
0.143968871595331	0.167315175097276	7.55834091791235	7.55834091791235\\
0.143968871595331	0.175097276264591	7.78402628615434	7.78402628615434\\
0.143968871595331	0.182879377431907	7.98884820422603	7.98884820422603\\
0.143968871595331	0.190661478599222	8.17236504036023	8.17236504036023\\
0.143968871595331	0.198443579766537	8.33418195402077	8.33418195402077\\
0.143968871595331	0.206225680933852	8.47395143547087	8.47395143547087\\
0.143968871595331	0.214007782101167	8.59137379076154	8.59137379076154\\
0.143968871595331	0.221789883268482	8.68619756751985	8.68619756751985\\
0.143968871595331	0.229571984435798	8.75821991753658	8.75821991753658\\
0.143968871595331	0.237354085603113	8.80728689279168	8.80728689279168\\
0.143968871595331	0.245136186770428	8.83329367220406	8.83329367220406\\
0.143968871595331	0.252918287937743	8.83618471704911	8.83618471704911\\
0.143968871595331	0.260700389105058	8.81595385363807	8.81595385363807\\
0.143968871595331	0.268482490272374	8.77264428251764	8.77264428251764\\
0.143968871595331	0.276264591439689	8.70634851410936	8.70634851410936\\
0.143968871595331	0.284046692607004	8.61720823136369	8.61720823136369\\
0.143968871595331	0.291828793774319	8.50541408066819	8.50541408066819\\
0.143968871595331	0.299610894941634	8.37120539291045	8.37120539291045\\
0.143968871595331	0.307392996108949	8.21486983723706	8.21486983723706\\
0.143968871595331	0.315175097276265	8.03674301071925	8.03674301071925\\
0.143968871595331	0.32295719844358	7.83720796775897	7.83720796775897\\
0.143968871595331	0.330739299610895	7.61669469371064	7.61669469371064\\
0.143968871595331	0.33852140077821	7.37567952779853	7.37567952779853\\
0.143968871595331	0.346303501945525	7.11468454101545	7.11468454101545\\
0.143968871595331	0.35408560311284	6.83427687523631	6.83427687523631\\
0.143968871595331	0.361867704280156	6.53506805033286	6.53506805033286\\
0.143968871595331	0.369649805447471	6.21771324656024	6.21771324656024\\
0.143968871595331	0.377431906614786	5.88291056993147	5.88291056993147\\
0.143968871595331	0.385214007782101	5.5314003087011	5.5314003087011\\
0.143968871595331	0.392996108949416	5.16396418939371	5.16396418939371\\
0.143968871595331	0.400778210116732	4.78142464107171	4.78142464107171\\
0.143968871595331	0.408560311284047	4.3846440767078	4.3846440767078\\
0.143968871595331	0.416342412451362	3.97452420058837	3.97452420058837\\
0.143968871595331	0.424124513618677	3.55200535064354	3.55200535064354\\
0.143968871595331	0.431906614785992	3.1180658844306	3.1180658844306\\
0.143968871595331	0.439688715953307	2.67372161720617	2.67372161720617\\
0.143968871595331	0.447470817120623	2.22002532006538	2.22002532006538\\
0.143968871595331	0.455252918287938	1.75806628551789	1.75806628551789\\
0.143968871595331	0.463035019455253	1.28896996707302	1.28896996707302\\
0.143968871595331	0.470817120622568	0.813897698453499	0.813897698453499\\
0.143968871595331	0.478599221789883	0.334046497271207	0.334046497271207\\
0.143968871595331	0.486381322957198	0	0\\
0.143968871595331	0.494163424124514	0	0\\
0.143968871595331	0.501945525291829	0	0\\
0.143968871595331	0.509727626459144	0	0\\
0.143968871595331	0.517509727626459	-0.0927125944101565	-0.0927125944101565\\
0.143968871595331	0.525291828793774	-0.574493260496325	-0.574493260496325\\
0.143968871595331	0.533073929961089	-1.05210684759077	-1.05210684759077\\
0.143968871595331	0.540856031128405	-1.52433854166004	-1.52433854166004\\
0.143968871595331	0.54863813229572	-1.99000914797214	-1.99000914797214\\
0.143968871595331	0.556420233463035	-2.44797524298149	-2.44797524298149\\
0.143968871595331	0.56420233463035	-2.89712941348383	-2.89712941348383\\
0.143968871595331	0.571984435797665	-3.33640057785578	-3.33640057785578\\
0.143968871595331	0.57976653696498	-3.76475438423947	-3.76475438423947\\
0.143968871595331	0.587548638132296	-4.1811936795603	-4.1811936795603\\
0.143968871595331	0.595330739299611	-4.58475904238483	-4.58475904238483\\
0.143968871595331	0.603112840466926	-4.97452937192268	-4.97452937192268\\
0.143968871595331	0.610894941634241	-5.34962252494604	-5.34962252494604\\
0.143968871595331	0.618677042801556	-5.70919599202605	-5.70919599202605\\
0.143968871595331	0.626459143968872	-6.05244760426264	-6.05244760426264\\
0.143968871595331	0.634241245136187	-6.37861626157876	-6.37861626157876\\
0.143968871595331	0.642023346303502	-6.68698267367099	-6.68698267367099\\
0.143968871595331	0.649805447470817	-6.97687010482724	-6.97687010482724\\
0.143968871595331	0.657587548638132	-7.24764511403384	-7.24764511403384\\
0.143968871595331	0.665369649805448	-7.4987182820849	-7.4987182820849\\
0.143968871595331	0.673151750972763	-7.72954491777065	-7.72954491777065\\
0.143968871595331	0.680933852140078	-7.93962573564327	-7.93962573564327\\
0.143968871595331	0.688715953307393	-8.12850749832395	-8.12850749832395\\
0.143968871595331	0.696498054474708	-8.29578361684276	-8.29578361684276\\
0.143968871595331	0.704280155642023	-8.44109470304058	-8.44109470304058\\
0.143968871595331	0.712062256809339	-8.56412906865235	-8.56412906865235\\
0.143968871595331	0.719844357976654	-8.66462316629277	-8.66462316629277\\
0.143968871595331	0.727626459143969	-8.74236196818312	-8.74236196818312\\
0.143968871595331	0.735408560311284	-8.79717927910083	-8.79717927910083\\
0.143968871595331	0.743190661478599	-8.82895798067069	-8.82895798067069\\
0.143968871595331	0.750972762645914	-8.8376302047804	-8.8376302047804\\
0.143968871595331	0.75875486381323	-8.82317743454701	-8.82317743454701\\
0.143968871595331	0.766536964980545	-8.78563053193014	-8.78563053193014\\
0.143968871595331	0.77431906614786	-8.72506969173901	-8.72506969173901\\
0.143968871595331	0.782101167315175	-8.6416243224496	-8.6416243224496\\
0.143968871595331	0.78988326848249	-8.53547285490641	-8.53547285490641\\
0.143968871595331	0.797665369649806	-8.40684248063435	-8.40684248063435\\
0.143968871595331	0.805447470817121	-8.256008822154	-8.256008822154\\
0.143968871595331	0.813229571984436	-8.08329553833333	-8.08329553833333\\
0.143968871595331	0.821011673151751	-7.88907386845977	-7.88907386845977\\
0.143968871595331	0.828793774319066	-7.67376211934419	-7.67376211934419\\
0.143968871595331	0.836575875486381	-7.43782510039195	-7.43782510039195\\
0.143968871595331	0.844357976653696	-7.18177351216915	-7.18177351216915\\
0.143968871595331	0.852140077821012	-6.90616329456842	-6.90616329456842\\
0.143968871595331	0.859922178988327	-6.61159494122173	-6.61159494122173\\
0.143968871595331	0.867704280155642	-6.29871278731205	-6.29871278731205\\
0.143968871595331	0.875486381322957	-5.96820427839772	-5.96820427839772\\
0.143968871595331	0.883268482490272	-5.62079922826913	-5.62079922826913\\
0.143968871595331	0.891050583657588	-5.25726907420887	-5.25726907420887\\
0.143968871595331	0.898832684824903	-4.87842613829128	-4.87842613829128\\
0.143968871595331	0.906614785992218	-4.48512290356402	-4.48512290356402\\
0.143968871595331	0.914396887159533	-4.07825131404018	-4.07825131404018\\
0.143968871595331	0.922178988326848	-3.65874210743763	-3.65874210743763\\
0.143968871595331	0.929961089494163	-3.227564189471	-3.227564189471\\
0.143968871595331	0.937743190661479	-2.78572405825609	-2.78572405825609\\
0.143968871595331	0.945525291828794	-2.33426528697776	-2.33426528697776\\
0.143968871595331	0.953307392996109	-1.87426807239105	-1.87426807239105\\
0.143968871595331	0.961089494163424	-1.40684885591452	-1.40684885591452\\
0.143968871595331	0.968871595330739	-0.93316002295979	-0.93316002295979\\
0.143968871595331	0.976653696498054	-0.454389684397755	-0.454389684397755\\
0.143968871595331	0.98443579766537	0	0\\
0.143968871595331	0.992217898832685	0	0\\
0.151750972762646	0.00389105058365759	0	0\\
0.151750972762646	0.0116731517509728	-3.08577142573493e-25	-3.08577142573493e-25\\
0.151750972762646	0.0194552529182879	0.274427501956554	0.274427501956554\\
0.151750972762646	0.0272373540856031	0.779446780954439	0.779446780954439\\
0.151750972762646	0.0350194552529183	1.27978026053895	1.27978026053895\\
0.151750972762646	0.0428015564202335	1.77416357869252	1.77416357869252\\
0.151750972762646	0.0505836575875486	2.26136893169647	2.26136893169647\\
0.151750972762646	0.0583657587548638	2.74020539409882	2.74020539409882\\
0.151750972762646	0.066147859922179	3.20951931066427	3.20951931066427\\
0.151750972762646	0.0739299610894942	3.66819476024071	3.66819476024071\\
0.151750972762646	0.0817120622568093	4.11515408754469	4.11515408754469\\
0.151750972762646	0.0894941634241245	4.54935849719265	4.54935849719265\\
0.151750972762646	0.0972762645914397	4.9698087032606	4.9698087032606\\
0.151750972762646	0.105058365758755	5.37554562692696	5.37554562692696\\
0.151750972762646	0.11284046692607	5.76565113420925	5.76565113420925\\
0.151750972762646	0.120622568093385	6.13924880543594	6.13924880543594\\
0.151750972762646	0.1284046692607	6.49550472785735	6.49550472785735\\
0.151750972762646	0.136186770428016	6.8336283026929	6.8336283026929\\
0.151750972762646	0.143968871595331	7.15287305792395	7.15287305792395\\
0.151750972762646	0.151750972762646	7.45253745823615	7.45253745823615\\
0.151750972762646	0.159533073929961	7.73196570373217	7.73196570373217\\
0.151750972762646	0.167315175097276	7.99054850929661	7.99054850929661\\
0.151750972762646	0.175097276264591	8.22772385685262	8.22772385685262\\
0.151750972762646	0.182879377431907	8.44297771316162	8.44297771316162\\
0.151750972762646	0.190661478599222	8.63584470626729	8.63584470626729\\
0.151750972762646	0.198443579766537	8.80590875420938	8.80590875420938\\
0.151750972762646	0.206225680933852	8.95280364016382	8.95280364016382\\
0.151750972762646	0.214007782101167	9.07621352874708	9.07621352874708\\
0.151750972762646	0.221789883268482	9.17587341882497	9.17587341882497\\
0.151750972762646	0.229571984435798	9.2515695287919	9.2515695287919\\
0.151750972762646	0.237354085603113	9.30313961091614	9.30313961091614\\
0.151750972762646	0.245136186770428	9.33047319200659	9.33047319200659\\
0.151750972762646	0.252918287937743	9.33351173830859	9.33351173830859\\
0.151750972762646	0.260700389105058	9.31224874321039	9.31224874321039\\
0.151750972762646	0.268482490272374	9.26672973699909	9.26672973699909\\
0.151750972762646	0.276264591439689	9.19705221858874	9.19705221858874\\
0.151750972762646	0.284046692607004	9.10336550980362	9.10336550980362\\
0.151750972762646	0.291828793774319	8.98587053347498	8.98587053347498\\
0.151750972762646	0.299610894941634	8.84481951727606	8.84481951727606\\
0.151750972762646	0.307392996108949	8.68051562587966	8.68051562587966\\
0.151750972762646	0.315175097276265	8.49331252467637	8.49331252467637\\
0.151750972762646	0.32295719844358	8.2836138789345	8.2836138789345\\
0.151750972762646	0.330739299610895	8.05187279290513	8.05187279290513\\
0.151750972762646	0.33852140077821	7.79859119399159	7.79859119399159\\
0.151750972762646	0.346303501945525	7.52431916768114	7.52431916768114\\
0.151750972762646	0.35408560311284	7.22965424949005	7.22965424949005\\
0.151750972762646	0.361867704280156	6.91524068068795	6.91524068068795\\
0.151750972762646	0.369649805447471	6.58176863505282	6.58176863505282\\
0.151750972762646	0.377431906614786	6.22997342431377	6.22997342431377\\
0.151750972762646	0.385214007782101	5.86063469032035	5.86063469032035\\
0.151750972762646	0.392996108949416	5.47457559225832	5.47457559225832\\
0.151750972762646	0.400778210116732	5.07266199746058	5.07266199746058\\
0.151750972762646	0.408560311284047	4.65580168448344	4.65580168448344\\
0.151750972762646	0.416342412451362	4.2249435671439	4.2249435671439\\
0.151750972762646	0.424124513618677	3.78107694813088	3.78107694813088\\
0.151750972762646	0.431906614785992	3.32523081058511	3.32523081058511\\
0.151750972762646	0.439688715953307	2.85847315567188	2.85847315567188\\
0.151750972762646	0.447470817120623	2.38191039364771	2.38191039364771\\
0.151750972762646	0.455252918287938	1.89668679520029	1.89668679520029\\
0.151750972762646	0.463035019455253	1.40398400895552	1.40398400895552\\
0.151750972762646	0.470817120622568	0.905020650178734	0.905020650178734\\
0.151750972762646	0.478599221789883	0.401051965834265	0.401051965834265\\
0.151750972762646	0.486381322957198	0	0\\
0.151750972762646	0.494163424124514	0	0\\
0.151750972762646	0.501945525291829	0	0\\
0.151750972762646	0.509727626459144	0	0\\
0.151750972762646	0.517509727626459	-0.147592844421719	-0.147592844421719\\
0.151750972762646	0.525291828793774	-0.653582097328598	-0.653582097328598\\
0.151750972762646	0.533073929961089	-1.15520730339738	-1.15520730339738\\
0.151750972762646	0.540856031128405	-1.65119499920871	-1.65119499920871\\
0.151750972762646	0.54863813229572	-2.14030821682171	-2.14030821682171\\
0.151750972762646	0.556420233463035	-2.62134677751173	-2.62134677751173\\
0.151750972762646	0.56420233463035	-3.09314766564969	-3.09314766564969\\
0.151750972762646	0.571984435797665	-3.55458547618983	-3.55458547618983\\
0.151750972762646	0.57976653696498	-4.00457293092191	-4.00457293092191\\
0.151750972762646	0.587548638132296	-4.44206145806506	-4.44206145806506\\
0.151750972762646	0.595330739299611	-4.86604182884362	-4.86604182884362\\
0.151750972762646	0.603112840466926	-5.27554484388566	-5.27554484388566\\
0.151750972762646	0.610894941634241	-5.66964206165808	-5.66964206165808\\
0.151750972762646	0.618677042801556	-6.04744656070774	-6.04744656070774\\
0.151750972762646	0.626459143968872	-6.40811372718832	-6.40811372718832\\
0.151750972762646	0.634241245136187	-6.75084205900681	-6.75084205900681\\
0.151750972762646	0.642023346303502	-7.0748739778878	-7.0748739778878\\
0.151750972762646	0.649805447470817	-7.37949664073637	-7.37949664073637\\
0.151750972762646	0.657587548638132	-7.66404274185611	-7.66404274185611\\
0.151750972762646	0.665369649805448	-7.92789129783471	-7.92789129783471\\
0.151750972762646	0.673151750972763	-8.1704684072355	-8.1704684072355\\
0.151750972762646	0.680933852140078	-8.39124797763948	-8.39124797763948\\
0.151750972762646	0.688715953307393	-8.58975241302239	-8.58975241302239\\
0.151750972762646	0.696498054474708	-8.76555325495351	-8.76555325495351\\
0.151750972762646	0.704280155642023	-8.91827177163253	-8.91827177163253\\
0.151750972762646	0.712062256809339	-9.04757948935842	-9.04757948935842\\
0.151750972762646	0.719844357976654	-9.15319866161718	-9.15319866161718\\
0.151750972762646	0.727626459143969	-9.23490267158776	-9.23490267158776\\
0.151750972762646	0.735408560311284	-9.29251636451073	-9.29251636451073\\
0.151750972762646	0.743190661478599	-9.32591630700312	-9.32591630700312\\
0.151750972762646	0.750972762645914	-9.33503097106848	-9.33503097106848\\
0.151750972762646	0.75875486381323	-9.31984084120517	-9.31984084120517\\
0.151750972762646	0.766536964980545	-9.28037844369819	-9.28037844369819\\
0.151750972762646	0.77431906614786	-9.21672829783395	-9.21672829783395\\
0.151750972762646	0.782101167315175	-9.12902678946216	-9.12902678946216\\
0.151750972762646	0.78988326848249	-9.01746196799721	-9.01746196799721\\
0.151750972762646	0.797665369649806	-8.88227326860708	-8.88227326860708\\
0.151750972762646	0.805447470817121	-8.72375116201771	-8.72375116201771\\
0.151750972762646	0.813229571984436	-8.54223673500478	-8.54223673500478\\
0.151750972762646	0.821011673151751	-8.33812120529262	-8.33812120529262\\
0.151750972762646	0.828793774319066	-8.11184537521035	-8.11184537521035\\
0.151750972762646	0.836575875486381	-7.86389902907121	-7.86389902907121\\
0.151750972762646	0.844357976653696	-7.59482027982911	-7.59482027982911\\
0.151750972762646	0.852140077821012	-7.3051948711258	-7.3051948711258\\
0.151750972762646	0.859922178988327	-6.99565544137101	-6.99565544137101\\
0.151750972762646	0.867704280155642	-6.66688075698711	-6.66688075698711\\
0.151750972762646	0.875486381322957	-6.31959492237505	-6.31959492237505\\
0.151750972762646	0.883268482490272	-5.954566574555	-5.954566574555\\
0.151750972762646	0.891050583657588	-5.57260807073483	-5.57260807073483\\
0.151750972762646	0.898832684824903	-5.17457467730864	-5.17457467730864\\
0.151750972762646	0.906614785992218	-4.76136376893635	-4.76136376893635\\
0.151750972762646	0.914396887159533	-4.33391404641997	-4.33391404641997\\
0.151750972762646	0.922178988326848	-3.8932047820361	-3.8932047820361\\
0.151750972762646	0.929961089494163	-3.44025510081995	-3.44025510081995\\
0.151750972762646	0.937743190661479	-2.97612330599705	-2.97612330599705\\
0.151750972762646	0.945525291828794	-2.5019062562955	-2.5019062562955\\
0.151750972762646	0.953307392996109	-2.01873880225544	-2.01873880225544\\
0.151750972762646	0.961089494163424	-1.52779328777461	-1.52779328777461\\
0.151750972762646	0.968871595330739	-1.03027912185779	-1.03027912185779\\
0.151750972762646	0.976653696498054	-0.527442423096415	-0.527442423096415\\
0.151750972762646	0.98443579766537	-0.0205657323979079	-0.0205657323979079\\
0.151750972762646	0.992217898832685	0	0\\
0.159533073929961	0.00389105058365759	0	0\\
0.159533073929961	0.0116731517509728	0	0\\
0.159533073929961	0.0194552529182879	0.334110984313692	0.334110984313692\\
0.159533073929961	0.0272373540856031	0.862795015451332	0.862795015451332\\
0.159533073929961	0.0350194552529183	1.38658676869526	1.38658676869526\\
0.159533073929961	0.0428015564202335	1.90416474035059	1.90416474035059\\
0.159533073929961	0.0505836575875486	2.41424484765542	2.41424484765542\\
0.159533073929961	0.0583657587548638	2.91558088684866	2.91558088684866\\
0.159533073929961	0.066147859922179	3.40696505659466	3.40696505659466\\
0.159533073929961	0.0739299610894942	3.8872285455261	3.8872285455261\\
0.159533073929961	0.0817120622568093	4.35524218027136	4.35524218027136\\
0.159533073929961	0.0894941634241245	4.80991712877878	4.80991712877878\\
0.159533073929961	0.0972762645914397	5.25020565268176	5.25020565268176\\
0.159533073929961	0.105058365758755	5.67510190166649	5.67510190166649\\
0.159533073929961	0.11284046692607	6.08364274221868	6.08364274221868\\
0.159533073929961	0.120622568093385	6.47490861269921	6.47490861269921\\
0.159533073929961	0.1284046692607	6.84802439642401	6.84802439642401\\
0.159533073929961	0.136186770428016	7.20216030426777	7.20216030426777\\
0.159533073929961	0.143968871595331	7.53653275828353	7.53653275828353\\
0.159533073929961	0.151750972762646	7.85040526789241	7.85040526789241\\
0.159533073929961	0.159533073929961	8.14308929037638	8.14308929037638\\
0.159533073929961	0.167315175097276	8.41394506763908	8.41394506763908\\
0.159533073929961	0.175097276264591	8.66238243153567	8.66238243153567\\
0.159533073929961	0.182879377431907	8.88786157044736	8.88786157044736\\
0.159533073929961	0.190661478599222	9.08989375023068	9.08989375023068\\
0.159533073929961	0.198443579766537	9.26804198314986	9.26804198314986\\
0.159533073929961	0.206225680933852	9.42192163894515	9.42192163894515\\
0.159533073929961	0.214007782101167	9.55120099274309	9.55120099274309\\
0.159533073929961	0.221789883268482	9.65560170512712	9.65560170512712\\
0.159533073929961	0.229571984435798	9.73489923029209	9.73489923029209\\
0.159533073929961	0.237354085603113	9.78892314885464	9.78892314885464\\
0.159533073929961	0.245136186770428	9.8175574225359	9.8175574225359\\
0.159533073929961	0.252918287937743	9.82074056860689	9.82074056860689\\
0.159533073929961	0.260700389105058	9.79846575265472	9.79846575265472\\
0.159533073929961	0.268482490272374	9.75078079889901	9.75078079889901\\
0.159533073929961	0.276264591439689	9.67778811798181	9.67778811798181\\
0.159533073929961	0.284046692607004	9.57964455282077	9.57964455282077\\
0.159533073929961	0.291828793774319	9.45656114379847	9.45656114379847\\
0.159533073929961	0.299610894941634	9.30880281524314	9.30880281524314\\
0.159533073929961	0.307392996108949	9.13668798580289	9.13668798580289\\
0.159533073929961	0.315175097276265	8.94058810599457	8.94058810599457\\
0.159533073929961	0.32295719844358	8.72092712683516	8.72092712683516\\
0.159533073929961	0.330739299610895	8.47818090409642	8.47818090409642\\
0.159533073929961	0.33852140077821	8.21287654331931	8.21287654331931\\
0.159533073929961	0.346303501945525	7.92559169131105	7.92559169131105\\
0.159533073929961	0.35408560311284	7.61695378037831	7.61695378037831\\
0.159533073929961	0.361867704280156	7.28763923205585	7.28763923205585\\
0.159533073929961	0.369649805447471	6.93837262754808	6.93837262754808\\
0.159533073929961	0.377431906614786	6.56992585250144	6.56992585250144\\
0.159533073929961	0.385214007782101	6.18311722405854	6.18311722405854\\
0.159533073929961	0.392996108949416	5.77881060842113	5.77881060842113\\
0.159533073929961	0.400778210116732	5.35791453732901	5.35791453732901\\
0.159533073929961	0.408560311284047	4.92138133195592	4.92138133195592\\
0.159533073929961	0.416342412451362	4.47020624270962	4.47020624270962\\
0.159533073929961	0.424124513618677	4.00542661330337	4.00542661330337\\
0.159533073929961	0.431906614785992	3.5281210771919	3.5281210771919\\
0.159533073929961	0.439688715953307	3.03940879405806	3.03940879405806\\
0.159533073929961	0.447470817120623	2.54044873344572	2.54044873344572\\
0.159533073929961	0.455252918287938	2.03243901185216	2.03243901185216\\
0.159533073929961	0.463035019455253	1.5166162886116	1.5166162886116\\
0.159533073929961	0.470817120622568	0.994255224787571	0.994255224787571\\
0.159533073929961	0.478599221789883	0.466668008379294	0.466668008379294\\
0.159533073929961	0.486381322957198	0	0\\
0.159533073929961	0.494163424124514	0	0\\
0.159533073929961	0.501945525291829	0	0\\
0.159533073929961	0.509727626459144	0	0\\
0.159533073929961	0.517509727626459	-0.201334811843679	-0.201334811843679\\
0.159533073929961	0.525291828793774	-0.731031419599176	-0.731031419599176\\
0.159533073929961	0.533073929961089	-1.25617191198033	-1.25617191198033\\
0.159533073929961	0.540856031128405	-1.77542549390937	-1.77542549390937\\
0.159533073929961	0.54863813229572	-2.2874986857711	-2.2874986857711\\
0.159533073929961	0.556420233463035	-2.79113576380198	-2.79113576380198\\
0.159533073929961	0.56420233463035	-3.28511926842416	-3.28511926842416\\
0.159533073929961	0.571984435797665	-3.76827057731567	-3.76827057731567\\
0.159533073929961	0.57976653696498	-4.2394505395207	-4.2394505395207\\
0.159533073929961	0.587548638132296	-4.69756016582011	-4.69756016582011\\
0.159533073929961	0.595330739299611	-5.14154136951368	-5.14154136951368\\
0.159533073929961	0.603112840466926	-5.57037775088637	-5.57037775088637\\
0.159533073929961	0.610894941634241	-5.98309541794633	-5.98309541794633\\
0.159533073929961	0.618677042801556	-6.37876383552032	-6.37876383552032\\
0.159533073929961	0.626459143968872	-6.75649669446069	-6.75649669446069\\
0.159533073929961	0.634241245136187	-7.115452792524	-7.115452792524\\
0.159533073929961	0.642023346303502	-7.45483691840951	-7.45483691840951\\
0.159533073929961	0.649805447470817	-7.77390073048996	-7.77390073048996\\
0.159533073929961	0.657587548638132	-8.07194362191434	-8.07194362191434\\
0.159533073929961	0.665369649805448	-8.34831356397398	-8.34831356397398\\
0.159533073929961	0.673151750972763	-8.60240791994535	-8.60240791994535\\
0.159533073929961	0.680933852140078	-8.8336742219841	-8.8336742219841\\
0.159533073929961	0.688715953307393	-9.04161090407538	-9.04161090407538\\
0.159533073929961	0.696498054474708	-9.22576798452721	-9.22576798452721\\
0.159533073929961	0.704280155642023	-9.38574769201442	-9.38574769201442\\
0.159533073929961	0.712062256809339	-9.52120502974155	-9.52120502974155\\
0.159533073929961	0.719844357976654	-9.63184827288187	-9.63184827288187\\
0.159533073929961	0.727626459143969	-9.71743939506433	-9.71743939506433\\
0.159533073929961	0.735408560311284	-9.77779442031398	-9.77779442031398\\
0.159533073929961	0.743190661478599	-9.81278369750429	-9.81278369750429\\
0.159533073929961	0.750972762645914	-9.82233209503434	-9.82233209503434\\
0.159533073929961	0.75875486381323	-9.80641911412715	-9.80641911412715\\
0.159533073929961	0.766536964980545	-9.76507891980564	-9.76507891980564\\
0.159533073929961	0.77431906614786	-9.69840028930058	-9.69840028930058\\
0.159533073929961	0.782101167315175	-9.60652647830564	-9.60652647830564\\
0.159533073929961	0.78988326848249	-9.48965500619064	-9.48965500619064\\
0.159533073929961	0.797665369649806	-9.34803736194905	-9.34803736194905\\
0.159533073929961	0.805447470817121	-9.18197863332794	-9.18197863332794\\
0.159533073929961	0.813229571984436	-8.99183706224559	-8.99183706224559\\
0.159533073929961	0.821011673151751	-8.77802353025314	-8.77802353025314\\
0.159533073929961	0.828793774319066	-8.54100097842095	-8.54100097842095\\
0.159533073929961	0.836575875486381	-8.28128376664119	-8.28128376664119\\
0.159533073929961	0.844357976653696	-7.99943697792165	-7.99943697792165\\
0.159533073929961	0.852140077821012	-7.69607567379406	-7.69607567379406\\
0.159533073929961	0.859922178988327	-7.37186410747221	-7.37186410747221\\
0.159533073929961	0.867704280155642	-7.02751490186748	-7.02751490186748\\
0.159533073929961	0.875486381322957	-6.66378819997666	-6.66378819997666\\
0.159533073929961	0.883268482490272	-6.28149079552119	-6.28149079552119\\
0.159533073929961	0.891050583657588	-5.88147525199282	-5.88147525199282\\
0.159533073929961	0.898832684824903	-5.4646390184836	-5.4646390184836\\
0.159533073929961	0.906614785992218	-5.03192355077713	-5.03192355077713\\
0.159533073929961	0.914396887159533	-4.58431344621923	-4.58431344621923\\
0.159533073929961	0.922178988326848	-4.12283560077923	-4.12283560077923\\
0.159533073929961	0.929961089494163	-3.64855839650956	-3.64855839650956\\
0.159533073929961	0.937743190661479	-3.16259092725918	-3.16259092725918\\
0.159533073929961	0.945525291828794	-2.66608226999289	-2.66608226999289\\
0.159533073929961	0.953307392996109	-2.16022080839221	-2.16022080839221\\
0.159533073929961	0.961089494163424	-1.64623361450242	-1.64623361450242\\
0.159533073929961	0.968871595330739	-1.12538589292343	-1.12538589292343\\
0.159533073929961	0.976653696498054	-0.598980490088027	-0.598980490088027\\
0.159533073929961	0.98443579766537	-0.0683574685840696	-0.0683574685840696\\
0.159533073929961	0.992217898832685	-3.9258767353591e-25	-3.9258767353591e-25\\
0.167315175097276	0.00389105058365759	0	0\\
0.167315175097276	0.0116731517509728	0	0\\
0.167315175097276	0.0194552529182879	0.392369851231553	0.392369851231553\\
0.167315175097276	0.0272373540856031	0.944154665108148	0.944154665108148\\
0.167315175097276	0.0350194552529183	1.49084637779819	1.49084637779819\\
0.167315175097276	0.0428015564202335	2.03106778994349	2.03106778994349\\
0.167315175097276	0.0505836575875486	2.56347993994546	2.56347993994546\\
0.167315175097276	0.0583657587548638	3.0867826956315	3.0867826956315\\
0.167315175097276	0.066147859922179	3.59971540694352	3.59971540694352\\
0.167315175097276	0.0739299610894942	4.10105761611519	4.10105761611519\\
0.167315175097276	0.0817120622568093	4.58962982140949	4.58962982140949\\
0.167315175097276	0.0894941634241245	5.06429428949281	5.06429428949281\\
0.167315175097276	0.0972762645914397	5.52395591056359	5.52395591056359\\
0.167315175097276	0.105058365758755	5.96756308956184	5.96756308956184\\
0.167315175097276	0.11284046692607	6.39410866615871	6.39410866615871\\
0.167315175097276	0.120622568093385	6.80263085575795	6.80263085575795\\
0.167315175097276	0.1284046692607	7.19221420342158	7.19221420342158\\
0.167315175097276	0.136186770428016	7.56199054244187	7.56199054244187\\
0.167315175097276	0.143968871595331	7.91113994920965	7.91113994920965\\
0.167315175097276	0.151750972762646	8.23889168607388	8.23889168607388\\
0.167315175097276	0.159533073929961	8.54452512401579	8.54452512401579\\
0.167315175097276	0.167315175097276	8.82737063718335	8.82737063718335\\
0.167315175097276	0.175097276264591	9.08681046163526	9.08681046163526\\
0.167315175097276	0.182879377431907	9.32227951100229	9.32227951100229\\
0.167315175097276	0.190661478599222	9.53326614220201	9.53326614220201\\
0.167315175097276	0.198443579766537	9.71931286482193	9.71931286482193\\
0.167315175097276	0.206225680933852	9.88001698830261	9.88001698830261\\
0.167315175097276	0.214007782101167	10.0150312016094	10.0150312016094\\
0.167315175097276	0.221789883268482	10.1240640806877	10.1240640806877\\
0.167315175097276	0.229571984435798	10.206880519584	10.206880519584\\
0.167315175097276	0.237354085603113	10.2633020817927	10.2633020817927\\
0.167315175097276	0.245136186770428	10.2932072690018	10.2932072690018\\
0.167315175097276	0.252918287937743	10.2965317051217	10.2965317051217\\
0.167315175097276	0.260700389105058	10.2732682341216	10.2732682341216\\
0.167315175097276	0.268482490272374	10.2234669309134	10.2234669309134\\
0.167315175097276	0.276264591439689	10.1472350251891	10.1472350251891\\
0.167315175097276	0.284046692607004	10.0447367388155	10.0447367388155\\
0.167315175097276	0.291828793774319	9.91619303807497	9.91619303807497\\
0.167315175097276	0.299610894941634	9.76188130272403	9.76188130272403\\
0.167315175097276	0.307392996108949	9.58213491449994	9.58213491449994\\
0.167315175097276	0.315175097276265	9.37734276838358	9.37734276838358\\
0.167315175097276	0.32295719844358	9.14794871055758	9.14794871055758\\
0.167315175097276	0.330739299610895	8.8944509076254	8.8944509076254\\
0.167315175097276	0.33852140077821	8.61740115225623	8.61740115225623\\
0.167315175097276	0.346303501945525	8.31740411098578	8.31740411098578\\
0.167315175097276	0.35408560311284	7.99511652044123	7.99511652044123\\
0.167315175097276	0.361867704280156	7.65124633873502	7.65124633873502\\
0.167315175097276	0.369649805447471	7.28655185922288	7.28655185922288\\
0.167315175097276	0.377431906614786	6.90184079420291	6.90184079420291\\
0.167315175097276	0.385214007782101	6.49796933643548	6.49796933643548\\
0.167315175097276	0.392996108949416	6.07584120662168	6.07584120662168\\
0.167315175097276	0.400778210116732	5.63640669513101	5.63640669513101\\
0.167315175097276	0.408560311284047	5.18066170632313	5.18066170632313\\
0.167315175097276	0.416342412451362	4.70964681377763	4.70964681377763\\
0.167315175097276	0.424124513618677	4.22444633457347	4.22444633457347\\
0.167315175097276	0.431906614785992	3.72618743047042	3.72618743047042\\
0.167315175097276	0.439688715953307	3.21603924338067	3.21603924338067\\
0.167315175097276	0.447470817120623	2.6952120719099	2.6952120719099\\
0.167315175097276	0.455252918287938	2.16495659491052	2.16495659491052\\
0.167315175097276	0.463035019455253	1.62656314690702	1.62656314690702\\
0.167315175097276	0.470817120622568	1.08136104878538	1.08136104878538\\
0.167315175097276	0.478599221789883	0.53071799470317	0.53071799470317\\
0.167315175097276	0.486381322957198	-1.64789887657048e-25	-1.64789887657048e-25\\
0.167315175097276	0.494163424124514	0	0\\
0.167315175097276	0.501945525291829	0	0\\
0.167315175097276	0.509727626459144	0	0\\
0.167315175097276	0.517509727626459	-0.253793867280404	-0.253793867280404\\
0.167315175097276	0.525291828793774	-0.806632677070261	-0.806632677070261\\
0.167315175097276	0.533073929961089	-1.3547285908093	-1.3547285908093\\
0.167315175097276	0.540856031128405	-1.89669494103283	-1.89669494103283\\
0.167315175097276	0.54863813229572	-2.43118314702214	-2.43118314702214\\
0.167315175097276	0.556420233463035	-2.95688330094024	-2.95688330094024\\
0.167315175097276	0.56420233463035	-3.47252480892262	-3.47252480892262\\
0.167315175097276	0.571984435797665	-3.97687708832718	-3.97687708832718\\
0.167315175097276	0.57976653696498	-4.46875031877211	-4.46875031877211\\
0.167315175097276	0.587548638132296	-4.94699624277314	-4.94699624277314\\
0.167315175097276	0.595330739299611	-5.41050901053459	-5.41050901053459\\
0.167315175097276	0.603112840466926	-5.85822606251359	-5.85822606251359\\
0.167315175097276	0.610894941634241	-6.28912904264719	-6.28912904264719\\
0.167315175097276	0.618677042801556	-6.70224473459995	-6.70224473459995\\
0.167315175097276	0.626459143968872	-7.09664601301811	-7.09664601301811\\
0.167315175097276	0.634241245136187	-7.47145280155067	-7.47145280155067\\
0.167315175097276	0.642023346303502	-7.82583302928862	-7.82583302928862\\
0.167315175097276	0.649805447470817	-8.1590035772926	-8.1590035772926\\
0.167315175097276	0.657587548638132	-8.47023120698737	-8.47023120698737\\
0.167315175097276	0.665369649805448	-8.75883346240286	-8.75883346240286\\
0.167315175097276	0.673151750972763	-9.02417953851987	-9.02417953851987\\
0.167315175097276	0.680933852140078	-9.26569110833431	-9.26569110833431\\
0.167315175097276	0.688715953307393	-9.48284310165986	-9.48284310165986\\
0.167315175097276	0.696498054474708	-9.67516442915431	-9.67516442915431\\
0.167315175097276	0.704280155642023	-9.84223864557107	-9.84223864557107\\
0.167315175097276	0.712062256809339	-9.98370454677677	-9.98370454677677\\
0.167315175097276	0.719844357976654	-10.0992566956762	-10.0992566956762\\
0.167315175097276	0.727626459143969	-10.1886458727778	-10.1886458727778\\
0.167315175097276	0.735408560311284	-10.2516794477832	-10.2516794477832\\
0.167315175097276	0.743190661478599	-10.2882216692279	-10.2882216692279\\
0.167315175097276	0.750972762645914	-10.298193869865	-10.298193869865\\
0.167315175097276	0.75875486381323	-10.2815745861673	-10.2815745861673\\
0.167315175097276	0.766536964980545	-10.2383995909998	-10.2383995909998\\
0.167315175097276	0.77431906614786	-10.1687618392069	-10.1687618392069\\
0.167315175097276	0.782101167315175	-10.0728113265376	-10.0728113265376\\
0.167315175097276	0.78988326848249	-9.95075486303512	-9.95075486303512\\
0.167315175097276	0.797665369649806	-9.80285576268127	-9.80285576268127\\
0.167315175097276	0.805447470817121	-9.62943345177046	-9.62943345177046\\
0.167315175097276	0.813229571984436	-9.43086299914793	-9.43086299914793\\
0.167315175097276	0.821011673151751	-9.20757457209628	-9.20757457209628\\
0.167315175097276	0.828793774319066	-8.96005282227951	-8.96005282227951\\
0.167315175097276	0.836575875486381	-8.68883620676052	-8.68883620676052\\
0.167315175097276	0.844357976653696	-8.39451624968649	-8.39451624968649\\
0.167315175097276	0.852140077821012	-8.07773675077062	-8.07773675077062\\
0.167315175097276	0.859922178988327	-7.7391929472037	-7.7391929472037\\
0.167315175097276	0.867704280155642	-7.37963063607931	-7.37963063607931\\
0.167315175097276	0.875486381322957	-6.99984526481271	-6.99984526481271\\
0.167315175097276	0.883268482490272	-6.60068099736389	-6.60068099736389\\
0.167315175097276	0.891050583657588	-6.18302976434103	-6.18302976434103\\
0.167315175097276	0.898832684824903	-5.74783030523858	-5.74783030523858\\
0.167315175097276	0.906614785992218	-5.29606721114409	-5.29606721114409\\
0.167315175097276	0.914396887159533	-4.8287699762504	-4.8287699762504\\
0.167315175097276	0.922178988326848	-4.3470120663655	-4.3470120663655\\
0.167315175097276	0.929961089494163	-3.85191001236785	-3.85191001236785\\
0.167315175097276	0.937743190661479	-3.34462253615965	-3.34462253615965\\
0.167315175097276	0.945525291828794	-2.82634971612646	-2.82634971612646\\
0.167315175097276	0.953307392996109	-2.29833219840404	-2.29833219840404\\
0.167315175097276	0.961089494163424	-1.76185045936805	-1.76185045936805\\
0.167315175097276	0.968871595330739	-1.21822412376517	-1.21822412376517\\
0.167315175097276	0.976653696498054	-0.66881134204878	-0.66881134204878\\
0.167315175097276	0.98443579766537	-0.115008231139914	-0.115008231139914\\
0.167315175097276	0.992217898832685	0	0\\
0.175097276264591	0.00389105058365759	0	0\\
0.175097276264591	0.0116731517509728	0	0\\
0.175097276264591	0.0194552529182879	0.449037167409825	0.449037167409825\\
0.175097276264591	0.0272373540856031	1.02329242594093	1.02329242594093\\
0.175097276264591	0.0350194552529183	1.5922598750904	1.5922598750904\\
0.175097276264591	0.0428015564202335	2.15450822060978	2.15450822060978\\
0.175097276264591	0.0505836575875486	2.70864517458294	2.70864517458294\\
0.175097276264591	0.0583657587548638	3.25331817953608	3.25331817953608\\
0.175097276264591	0.066147859922179	3.78721518810264	3.78721518810264\\
0.175097276264591	0.0739299610894942	4.30906549389641	4.30906549389641\\
0.175097276264591	0.0817120622568093	4.81764060948479	4.81764060948479\\
0.175097276264591	0.0894941634241245	5.31175518671912	5.31175518671912\\
0.175097276264591	0.0972762645914397	5.79026797382973	5.79026797382973\\
0.175097276264591	0.105058365758755	6.25208280290846	6.25208280290846\\
0.175097276264591	0.11284046692607	6.69614960075505	6.69614960075505\\
0.175097276264591	0.120622568093385	7.12146541555444	7.12146541555444\\
0.175097276264591	0.1284046692607	7.52707545150788	7.52707545150788\\
0.175097276264591	0.136186770428016	7.91207410329991	7.91207410329991\\
0.175097276264591	0.143968871595331	8.27560598220777	8.27560598220777\\
0.175097276264591	0.151750972762646	8.61686692564645	8.61686692564645\\
0.175097276264591	0.159533073929961	8.93510498206727	8.93510498206727\\
0.175097276264591	0.167315175097276	9.2296213633153	9.2296213633153\\
0.175097276264591	0.175097276264591	9.49977135683642	9.49977135683642\\
0.175097276264591	0.182879377431907	9.74496519046975	9.74496519046975\\
0.175097276264591	0.190661478599222	9.9646688429655	9.9646688429655\\
0.175097276264591	0.198443579766537	10.1584047938419	10.1584047938419\\
0.175097276264591	0.206225680933852	10.3257527066965	10.3257527066965\\
0.175097276264591	0.214007782101167	10.4663500406493	10.4663500406493\\
0.175097276264591	0.221789883268482	10.5798925851703	10.5798925851703\\
0.175097276264591	0.229571984435798	10.6661349141691	10.6661349141691\\
0.175097276264591	0.237354085603113	10.7248907558573	10.7248907558573\\
0.175097276264591	0.245136186770428	10.7560332755543	10.7560332755543\\
0.175097276264591	0.252918287937743	10.7594952692834	10.7594952692834\\
0.175097276264591	0.260700389105058	10.7352692666803	10.7352692666803\\
0.175097276264591	0.268482490272374	10.6834075424364	10.6834075424364\\
0.175097276264591	0.276264591439689	10.6040220361908	10.6040220361908\\
0.175097276264591	0.284046692607004	10.4972841814781	10.4972841814781\\
0.175097276264591	0.291828793774319	10.3634246450278	10.3634246450278\\
0.175097276264591	0.299610894941634	10.2027329784115	10.2027329784115\\
0.175097276264591	0.307392996108949	10.0155571846928	10.0155571846928\\
0.175097276264591	0.315175097276265	9.80230320340863	9.80230320340863\\
0.175097276264591	0.32295719844358	9.56343431785039	9.56343431785039\\
0.175097276264591	0.330739299610895	9.29947048923511	9.29947048923511\\
0.175097276264591	0.33852140077821	9.01098762295633	9.01098762295633\\
0.175097276264591	0.346303501945525	8.69861677265622	8.69861677265622\\
0.175097276264591	0.35408560311284	8.36304328839578	8.36304328839578\\
0.175097276264591	0.361867704280156	8.00500591566204	8.00500591566204\\
0.175097276264591	0.369649805447471	7.6252958523921	7.6252958523921\\
0.175097276264591	0.377431906614786	7.22475577154478	7.22475577154478\\
0.175097276264591	0.385214007782101	6.80427881705606	6.80427881705606\\
0.175097276264591	0.392996108949416	6.36480758122871	6.36480758122871\\
0.175097276264591	0.400778210116732	5.90733307174735	5.90733307174735\\
0.175097276264591	0.408560311284047	5.43289367653753	5.43289367653753\\
0.175097276264591	0.416342412451362	4.94257413462413	4.94257413462413\\
0.175097276264591	0.424124513618677	4.43750452095245	4.43750452095245\\
0.175097276264591	0.431906614785992	3.91885925280219	3.91885925280219\\
0.175097276264591	0.439688715953307	3.38785612495772	3.38785612495772\\
0.175097276264591	0.447470817120623	2.84575538013282	2.84575538013282\\
0.175097276264591	0.455252918287938	2.29385882029133	2.29385882029133\\
0.175097276264591	0.463035019455253	1.73350896333784	1.73350896333784\\
0.175097276264591	0.470817120622568	1.16608824796389	1.16608824796389\\
0.175097276264591	0.478599221789883	0.593018286461762	0.593018286461762\\
0.175097276264591	0.486381322957198	0.0157591581703745	0.0157591581703745\\
0.175097276264591	0.494163424124514	0	0\\
0.175097276264591	0.501945525291829	0	0\\
0.175097276264591	0.509727626459144	0	0\\
0.175097276264591	0.517509727626459	-0.304819629430009	-0.304819629430009\\
0.175097276264591	0.525291828793774	-0.880169061531847	-0.880169061531847\\
0.175097276264591	0.533073929961089	-1.45059452189017	-1.45059452189017\\
0.175097276264591	0.540856031128405	-2.0146550782126	-2.0146550782126\\
0.175097276264591	0.54863813229572	-2.57094861446073	-2.57094861446073\\
0.175097276264591	0.556420233463035	-3.11811255599513	-3.11811255599513\\
0.175097276264591	0.56420233463035	-3.65482464043753	-3.65482464043753\\
0.175097276264591	0.571984435797665	-4.17980373711112	-4.17980373711112\\
0.175097276264591	0.57976653696498	-4.69181071350596	-4.69181071350596\\
0.175097276264591	0.587548638132296	-5.18964934504604	-5.18964934504604\\
0.175097276264591	0.595330739299611	-5.67216726305725	-5.67216726305725\\
0.175097276264591	0.603112840466926	-6.13825693483227	-6.13825693483227\\
0.175097276264591	0.610894941634241	-6.58685666894236	-6.58685666894236\\
0.175097276264591	0.618677042801556	-7.01695163837548	-7.01695163837548\\
0.175097276264591	0.626459143968872	-7.42757491368759	-7.42757491368759\\
0.175097276264591	0.634241245136187	-7.8178084980922	-7.8178084980922\\
0.175097276264591	0.642023346303502	-8.18678435628458	-8.18678435628458\\
0.175097276264591	0.649805447470817	-8.53368542878812	-8.53368542878812\\
0.175097276264591	0.657587548638132	-8.85774662368478	-8.85774662368478\\
0.175097276264591	0.665369649805448	-9.15825577778049	-9.15825577778049\\
0.175097276264591	0.673151750972763	-9.43455457950846	-9.43455457950846\\
0.175097276264591	0.680933852140078	-9.68603944621305	-9.68603944621305\\
0.175097276264591	0.688715953307393	-9.91216234884406	-9.91216234884406\\
0.175097276264591	0.696498054474708	-10.1124315775439	-10.1124315775439\\
0.175097276264591	0.704280155642023	-10.2864124421256	-10.2864124421256\\
0.175097276264591	0.712062256809339	-10.4337279019553	-10.4337279019553\\
0.175097276264591	0.719844357976654	-10.5540591203561	-10.5540591203561\\
0.175097276264591	0.727626459143969	-10.6471459392503	-10.6471459392503\\
0.175097276264591	0.735408560311284	-10.7127872703858	-10.7127872703858\\
0.175097276264591	0.743190661478599	-10.7508414001537	-10.7508414001537\\
0.175097276264591	0.750972762645914	-10.7612262056681	-10.7612262056681\\
0.175097276264591	0.75875486381323	-10.7439192804666	-10.7439192804666\\
0.175097276264591	0.766536964980545	-10.6989579688777	-10.6989579688777\\
0.175097276264591	0.77431906614786	-10.6264393087888	-10.6264393087888\\
0.175097276264591	0.782101167315175	-10.5265198832516	-10.5265198832516\\
0.175097276264591	0.78988326848249	-10.3994155820553	-10.3994155820553\\
0.175097276264591	0.797665369649806	-10.2454012750816	-10.2454012750816\\
0.175097276264591	0.805447470817121	-10.0648103999315	-10.0648103999315\\
0.175097276264591	0.813229571984436	-9.85803446699243	-9.85803446699243\\
0.175097276264591	0.821011673151751	-9.62552248574674	-9.62552248574674\\
0.175097276264591	0.828793774319066	-9.36778031676546	-9.36778031676546\\
0.175097276264591	0.836575875486381	-9.08536995442114	-9.08536995442114\\
0.175097276264591	0.844357976653696	-8.77890874593327	-8.77890874593327\\
0.175097276264591	0.852140077821012	-8.44906855288431	-8.44906855288431\\
0.175097276264591	0.859922178988327	-8.0965748618368	-8.0965748618368\\
0.175097276264591	0.867704280155642	-7.72220585111807	-7.72220585111807\\
0.175097276264591	0.875486381322957	-7.3267914212221	-7.3267914212221\\
0.175097276264591	0.883268482490272	-6.91121219658766	-6.91121219658766\\
0.175097276264591	0.891050583657588	-6.47639850675037	-6.47639850675037\\
0.175097276264591	0.898832684824903	-6.02332935502859	-6.02332935502859\\
0.175097276264591	0.906614785992218	-5.55303138294876	-5.55303138294876\\
0.175097276264591	0.914396887159533	-5.06657783859203	-5.06657783859203\\
0.175097276264591	0.922178988326848	-4.56508755686411	-4.56508755686411\\
0.175097276264591	0.929961089494163	-4.04972395941815	-4.04972395941815\\
0.175097276264591	0.937743190661479	-3.52169408152434	-3.52169408152434\\
0.175097276264591	0.945525291828794	-2.98224763260692	-2.98224763260692\\
0.175097276264591	0.953307392996109	-2.43267609644761	-2.43267609644761\\
0.175097276264591	0.961089494163424	-1.87431187621717	-1.87431187621717\\
0.175097276264591	0.968871595330739	-1.30852748871184	-1.30852748871184\\
0.175097276264591	0.976653696498054	-0.736734811843224	-0.736734811843224\\
0.175097276264591	0.98443579766537	-0.160384390526283	-0.160384390526283\\
0.175097276264591	0.992217898832685	-3.9258767353591e-25	-3.9258767353591e-25\\
0.182879377431907	0.00389105058365759	0	0\\
0.182879377431907	0.0116731517509728	0	0\\
0.182879377431907	0.0194552529182879	0.503940203095673	0.503940203095673\\
0.182879377431907	0.0272373540856031	1.09996693664027	1.09996693664027\\
0.182879377431907	0.0350194552529183	1.69051775685247	1.69051775685247\\
0.182879377431907	0.0428015564202335	2.27410903413977	2.27410903413977\\
0.182879377431907	0.0505836575875486	2.84929686506527	2.84929686506527\\
0.182879377431907	0.0583657587548638	3.41467792838016	3.41467792838016\\
0.182879377431907	0.066147859922179	3.96889038935931	3.96889038935931\\
0.182879377431907	0.0739299610894942	4.51061484882473	4.51061484882473\\
0.182879377431907	0.0817120622568093	5.03857533310474	5.03857533310474\\
0.182879377431907	0.0894941634241245	5.55154032045095	5.55154032045095\\
0.182879377431907	0.0972762645914397	6.04832379857754	6.04832379857754\\
0.182879377431907	0.105058365758755	6.52778634718627	6.52778634718627\\
0.182879377431907	0.11284046692607	6.9888362386663	6.9888362386663\\
0.182879377431907	0.120622568093385	7.43043054963551	7.43043054963551\\
0.182879377431907	0.1284046692607	7.85157627560427	7.85157627560427\\
0.182879377431907	0.136186770428016	8.25133144079596	8.25133144079596\\
0.182879377431907	0.143968871595331	8.62880619503335	8.62880619503335\\
0.182879377431907	0.151750972762646	8.9831638895867	8.9831638895867\\
0.182879377431907	0.159533073929961	9.3136221239668	9.3136221239668\\
0.182879377431907	0.167315175097276	9.61945375581654	9.61945375581654\\
0.182879377431907	0.175097276264591	9.89998786633355	9.89998786633355\\
0.182879377431907	0.182879377431907	10.1546106739609	10.1546106739609\\
0.182879377431907	0.190661478599222	10.3827663895071	10.3827663895071\\
0.182879377431907	0.198443579766537	10.583958006286	10.583958006286\\
0.182879377431907	0.206225680933852	10.7577480193912	10.7577480193912\\
0.182879377431907	0.214007782101167	10.9037590687514	10.9037590687514\\
0.182879377431907	0.221789883268482	11.0216745011994	11.0216745011994\\
0.182879377431907	0.229571984435798	11.1112388474089	11.1112388474089\\
0.182879377431907	0.237354085603113	11.1722582101766	11.1722582101766\\
0.182879377431907	0.245136186770428	11.2046005612133	11.2046005612133\\
0.182879377431907	0.252918287937743	11.2081959442521	11.2081959442521\\
0.182879377431907	0.260700389105058	11.1830365830015	11.1830365830015\\
0.182879377431907	0.268482490272374	11.1291768931492	11.1291768931492\\
0.182879377431907	0.276264591439689	11.0467333983262	11.0467333983262\\
0.182879377431907	0.284046692607004	10.9358845506536	10.9358845506536\\
0.182879377431907	0.291828793774319	10.7968704571738	10.7968704571738\\
0.182879377431907	0.299610894941634	10.629992514177	10.629992514177\\
0.182879377431907	0.307392996108949	10.4356129521093	10.4356129521093\\
0.182879377431907	0.315175097276265	10.2141542943995	10.2141542943995\\
0.182879377431907	0.32295719844358	9.96609873421509	9.96609873421509\\
0.182879377431907	0.330739299610895	9.69198743375154	9.69198743375154\\
0.182879377431907	0.33852140077821	9.39241975126808	9.39241975126808\\
0.182879377431907	0.346303501945525	9.06805240163263	9.06805240163263\\
0.182879377431907	0.35408560311284	8.71959855665514	8.71959855665514\\
0.182879377431907	0.361867704280156	8.34782689195267	8.34782689195267\\
0.182879377431907	0.369649805447471	7.9535605875098	7.9535605875098\\
0.182879377431907	0.377431906614786	7.53767628943989	7.53767628943989\\
0.182879377431907	0.385214007782101	7.10110304073504	7.10110304073504\\
0.182879377431907	0.392996108949416	6.64482118899496	6.64482118899496\\
0.182879377431907	0.400778210116732	6.16986127924003	6.16986127924003\\
0.182879377431907	0.408560311284047	5.67730293992084	5.67730293992084\\
0.182879377431907	0.416342412451362	5.16827377015283	5.16827377015283\\
0.182879377431907	0.424124513618677	4.64394823598148	4.64394823598148\\
0.182879377431907	0.431906614785992	4.10554658314248	4.10554658314248\\
0.182879377431907	0.439688715953307	3.55433377327562	3.55433377327562\\
0.182879377431907	0.447470817120623	2.99161844988015	2.99161844988015\\
0.182879377431907	0.455252918287938	2.41875193941337	2.41875193941337\\
0.182879377431907	0.463035019455253	1.83712729175035	1.83712729175035\\
0.182879377431907	0.470817120622568	1.24817836259933	1.24817836259933\\
0.182879377431907	0.478599221789883	0.653378938083229	0.653378938083229\\
0.182879377431907	0.486381322957198	0.0542418987089033	0.0542418987089033\\
0.182879377431907	0.494163424124514	0	0\\
0.182879377431907	0.501945525291829	0	0\\
0.182879377431907	0.509727626459144	0	0\\
0.182879377431907	0.517509727626459	-0.354256560226674	-0.354256560226674\\
0.182879377431907	0.525291828793774	-0.951416313975123	-0.951416313975123\\
0.182879377431907	0.533073929961089	-1.54347717663574	-1.54347717663574\\
0.182879377431907	0.540856031128405	-2.12894571269278	-2.12894571269278\\
0.182879377431907	0.54863813229572	-2.70636799436276	-2.70636799436276\\
0.182879377431907	0.556420233463035	-3.27433045682019	-3.27433045682019\\
0.182879377431907	0.56420233463035	-3.83146079454139	-3.83146079454139\\
0.182879377431907	0.571984435797665	-4.37642890006301	-4.37642890006301\\
0.182879377431907	0.57976653696498	-4.90794784364185	-4.90794784364185\\
0.182879377431907	0.587548638132296	-5.42477489033766	-5.42477489033766\\
0.182879377431907	0.595330739299611	-5.92571254966452	-5.92571254966452\\
0.182879377431907	0.603112840466926	-6.40960965193659	-6.40960965193659\\
0.182879377431907	0.610894941634241	-6.87536244465942	-6.87536244465942\\
0.182879377431907	0.618677042801556	-7.32191570173948	-7.32191570173948\\
0.182879377431907	0.626459143968872	-7.74826383785373	-7.74826383785373\\
0.182879377431907	0.634241245136187	-8.1534520200492	-8.1534520200492\\
0.182879377431907	0.642023346303502	-8.53657726848871	-8.53657726848871\\
0.182879377431907	0.649805447470817	-8.89678953822007	-8.89678953822007\\
0.182879377431907	0.657587548638132	-9.2332927739077	-9.2332927739077\\
0.182879377431907	0.665369649805448	-9.54534592963042	-9.54534592963042\\
0.182879377431907	0.673151750972763	-9.83226394608624	-9.83226394608624\\
0.182879377431907	0.680933852140078	-10.0934186778632	-10.0934186778632\\
0.182879377431907	0.688715953307393	-10.3282397638168	-10.3282397638168\\
0.182879377431907	0.696498054474708	-10.5362154340319	-10.5362154340319\\
0.182879377431907	0.704280155642023	-10.7168932473477	-10.7168932473477\\
0.182879377431907	0.712062256809339	-10.8698807539496	-10.8698807539496\\
0.182879377431907	0.719844357976654	-10.9948460781178	-10.9948460781178\\
0.182879377431907	0.727626459143969	-11.0915184168157	-11.0915184168157\\
0.182879377431907	0.735408560311284	-11.1596884504551	-11.1596884504551\\
0.182879377431907	0.743190661478599	-11.1992086628066	-11.1992086628066\\
0.182879377431907	0.750972762645914	-11.2099935677206	-11.2099935677206\\
0.182879377431907	0.75875486381323	-11.1920198409912	-11.1920198409912\\
0.182879377431907	0.766536964980545	-11.1453263564029	-11.1453263564029\\
0.182879377431907	0.77431906614786	-11.0700141257046	-11.0700141257046\\
0.182879377431907	0.782101167315175	-10.9662461429283	-10.9662461429283\\
0.182879377431907	0.78988326848249	-10.8342471342139	-10.8342471342139\\
0.182879377431907	0.797665369649806	-10.6743032149597	-10.6743032149597\\
0.182879377431907	0.805447470817121	-10.4867614568119	-10.4867614568119\\
0.182879377431907	0.813229571984436	-10.2720293676851	-10.2720293676851\\
0.182879377431907	0.821011673151751	-10.0305742886397	-10.0305742886397\\
0.182879377431907	0.828793774319066	-9.76292271208484	-9.76292271208484\\
0.182879377431907	0.836575875486381	-9.46965952636804	-9.46965952636804\\
0.182879377431907	0.844357976653696	-9.15142719237545	-9.15142719237545\\
0.182879377431907	0.852140077821012	-8.80892485829606	-8.80892485829606\\
0.182879377431907	0.859922178988327	-8.44290741918405	-8.44290741918405\\
0.182879377431907	0.867704280155642	-8.05418452837357	-8.05418452837357\\
0.182879377431907	0.875486381322957	-7.64361956816884	-7.64361956816884\\
0.182879377431907	0.883268482490272	-7.21212858753291	-7.21212858753291\\
0.182879377431907	0.891050583657588	-6.76067921470789	-6.76067921470789\\
0.182879377431907	0.898832684824903	-6.29028955284881	-6.29028955284881\\
0.182879377431907	0.906614785992218	-5.80202706677449	-5.80202706677449\\
0.182879377431907	0.914396887159533	-5.29700746888124	-5.29700746888124\\
0.182879377431907	0.922178988326848	-4.77639361207978	-4.77639361207978\\
0.182879377431907	0.929961089494163	-4.24139439729326	-4.24139439729326\\
0.182879377431907	0.937743190661479	-3.69326370261367	-3.69326370261367\\
0.182879377431907	0.945525291828794	-3.13329934060422	-3.13329934060422\\
0.182879377431907	0.953307392996109	-2.56284204949849	-2.56284204949849\\
0.182879377431907	0.961089494163424	-1.98327452320027	-1.98327452320027\\
0.182879377431907	0.968871595330739	-1.39602048416494	-1.39602048416494\\
0.182879377431907	0.976653696498054	-0.802543802733567	-0.802543802733567\\
0.182879377431907	0.98443579766537	-0.204347666869462	-0.204347666869462\\
0.182879377431907	0.992217898832685	0	0\\
0.190661478599222	0.00389105058365759	0	0\\
0.190661478599222	0.0116731517509728	0	0\\
0.190661478599222	0.0194552529182879	0.556901050025383	0.556901050025383\\
0.190661478599222	0.0272373540856031	1.17392963473268	1.17392963473268\\
0.190661478599222	0.0350194552529183	1.78530132538935	1.78530132538935\\
0.190661478599222	0.0428015564202335	2.38948207676151	2.38948207676151\\
0.190661478599222	0.0505836575875486	2.98497824307498	2.98497824307498\\
0.190661478599222	0.0583657587548638	3.57033756387009	3.57033756387009\\
0.190661478599222	0.066147859922179	4.14415018984982	4.14415018984982\\
0.190661478599222	0.0739299610894942	4.70504974680747	4.70504974680747\\
0.190661478599222	0.0817120622568093	5.2517144346219	5.2517144346219\\
0.190661478599222	0.0894941634241245	5.78286815720633	5.78286815720633\\
0.190661478599222	0.0972762645914397	6.29728167830982	6.29728167830982\\
0.190661478599222	0.105058365758755	6.79377379721949	6.79377379721949\\
0.190661478599222	0.11284046692607	7.27121253772441	7.27121253772441\\
0.190661478599222	0.120622568093385	7.72851634314746	7.72851634314746\\
0.190661478599222	0.1284046692607	8.16465526986089	8.16465526986089\\
0.190661478599222	0.136186770428016	8.57865217142641	8.57865217142641\\
0.190661478599222	0.143968871595331	8.96958386535937	8.96958386535937\\
0.190661478599222	0.151750972762646	9.3365822744852	9.3365822744852\\
0.190661478599222	0.159533073929961	9.67883553492023	9.67883553492023\\
0.190661478599222	0.167315175097276	9.99558906287533	9.99558906287533\\
0.190661478599222	0.175097276264591	10.2861465727231	10.2861465727231\\
0.190661478599222	0.182879377431907	10.5498710390912	10.5498710390912\\
0.190661478599222	0.190661478599222	10.7861855961242	10.7861855961242\\
0.190661478599222	0.198443579766537	10.9945743675042	10.9945743675042\\
0.190661478599222	0.206225680933852	11.1745832213276	11.1745832213276\\
0.190661478599222	0.214007782101167	11.3258204444509	11.3258204444509\\
0.190661478599222	0.221789883268482	11.4479573315292	11.4479573315292\\
0.190661478599222	0.229571984435798	11.5407286845645	11.5407286845645\\
0.190661478599222	0.237354085603113	11.6039332194259	11.6039332194259\\
0.190661478599222	0.245136186770428	11.6374338764711	11.6374338764711\\
0.190661478599222	0.252918287937743	11.6411580330779	11.6411580330779\\
0.190661478599222	0.260700389105058	11.6150976165854	11.6150976165854\\
0.190661478599222	0.268482490272374	11.5593091168507	11.5593091168507\\
0.190661478599222	0.276264591439689	11.4739134983312	11.4739134983312\\
0.190661478599222	0.284046692607004	11.3590960123127	11.3590960123127\\
0.190661478599222	0.291828793774319	11.2151059106077	11.2151059106077\\
0.190661478599222	0.299610894941634	11.0422560627416	11.0422560627416\\
0.190661478599222	0.307392996108949	10.8409224793313	10.8409224793313\\
0.190661478599222	0.315175097276265	10.6115437450333	10.6115437450333\\
0.190661478599222	0.32295719844358	10.3546203650752	10.3546203650752\\
0.190661478599222	0.330739299610895	10.0707140300146	10.0707140300146\\
0.190661478599222	0.33852140077821	9.76044680395439	9.76044680395439\\
0.190661478599222	0.346303501945525	9.42450024200014	9.42450024200014\\
0.190661478599222	0.35408560311284	9.06361444324634	9.06361444324634\\
0.190661478599222	0.361867704280156	8.67858704604568	8.67858704604568\\
0.190661478599222	0.369649805447471	8.27027217271213	8.27027217271213\\
0.190661478599222	0.377431906614786	7.83957933114974	7.83957933114974\\
0.190661478599222	0.385214007782101	7.38747228116255	7.38747228116255\\
0.190661478599222	0.392996108949416	6.9149678733861	6.9149678733861\\
0.190661478599222	0.400778210116732	6.42313486887851	6.42313486887851\\
0.190661478599222	0.408560311284047	5.9130927474045	5.9130927474045\\
0.190661478599222	0.416342412451362	5.3860105123335	5.3860105123335\\
0.190661478599222	0.424124513618677	4.84310549984195	4.84310549984195\\
0.190661478599222	0.431906614785992	4.28564219974381	4.28564219974381\\
0.190661478599222	0.439688715953307	3.71493109476398	3.71493109476398\\
0.190661478599222	0.447470817120623	3.13232752438732	3.13232752438732\\
0.190661478599222	0.455252918287938	2.53923057855471	2.53923057855471\\
0.190661478599222	0.463035019455253	1.93708202538226	1.93708202538226\\
0.190661478599222	0.470817120622568	1.3273652757816	1.3273652757816\\
0.190661478599222	0.478599221789883	0.711604386547549	0.711604386547549\\
0.190661478599222	0.486381322957198	0.0913631033962051	0.0913631033962051\\
0.190661478599222	0.494163424124514	0	0\\
0.190661478599222	0.501945525291829	0	0\\
0.190661478599222	0.509727626459144	3.08577142573493e-25	3.08577142573493e-25\\
0.190661478599222	0.517509727626459	-0.401944535053046	-0.401944535053046\\
0.190661478599222	0.525291828793774	-1.02014353381011	-1.02014353381011\\
0.190661478599222	0.533073929961089	-1.63307536282553	-1.63307536282553\\
0.190661478599222	0.540856031128405	-2.23919600385161	-2.23919600385161\\
0.190661478599222	0.54863813229572	-2.83700160086481	-2.83700160086481\\
0.190661478599222	0.556420233463035	-3.42502943730797	-3.42502943730797\\
0.190661478599222	0.56420233463035	-4.00185895237309	-4.00185895237309\\
0.190661478599222	0.571984435797665	-4.56611279510213	-4.56611279510213\\
0.190661478599222	0.57976653696498	-5.11645791412529	-5.11645791412529\\
0.190661478599222	0.587548638132296	-5.65160667948363	-5.65160667948363\\
0.190661478599222	0.595330739299611	-6.17031803178549	-6.17031803178549\\
0.190661478599222	0.603112840466926	-6.67139865296879	-6.67139865296879\\
0.190661478599222	0.610894941634241	-7.15370415217085	-7.15370415217085\\
0.190661478599222	0.618677042801556	-7.61614025962072	-7.61614025962072\\
0.190661478599222	0.626459143968872	-8.05766402102653	-8.05766402102653\\
0.190661478599222	0.634241245136187	-8.47728498463717	-8.47728498463717\\
0.190661478599222	0.642023346303502	-8.87406637298812	-8.87406637298812\\
0.190661478599222	0.649805447470817	-9.24712623128231	-9.24712623128231\\
0.190661478599222	0.657587548638132	-9.59563854440275	-9.59563854440275\\
0.190661478599222	0.665369649805448	-9.9188343147029	-9.9188343147029\\
0.190661478599222	0.673151750972763	-10.2160025929357	-10.2160025929357\\
0.190661478599222	0.680933852140078	-10.4864914549962	-10.4864914549962\\
0.190661478599222	0.688715953307393	-10.7297089175164	-10.7297089175164\\
0.190661478599222	0.696498054474708	-10.9451237857863	-10.9451237857863\\
0.190661478599222	0.704280155642023	-11.1322664279533	-11.1322664279533\\
0.190661478599222	0.712062256809339	-11.2907294699966	-11.2907294699966\\
0.190661478599222	0.719844357976654	-11.4201684065284	-11.4201684065284\\
0.190661478599222	0.727626459143969	-11.5203021230938	-11.5203021230938\\
0.190661478599222	0.735408560311284	-11.5909133262687	-11.5909133262687\\
0.190661478599222	0.743190661478599	-11.6318488785124	-11.6318488785124\\
0.190661478599222	0.750972762645914	-11.6430200354152	-11.6430200354152\\
0.190661478599222	0.75875486381323	-11.6244025836619	-11.6244025836619\\
0.190661478599222	0.766536964980545	-11.5760368787476	-11.5760368787476\\
0.190661478599222	0.77431906614786	-11.4980277821742	-11.4980277821742\\
0.190661478599222	0.782101167315175	-11.3905444985683	-11.3905444985683\\
0.190661478599222	0.78988326848249	-11.2538203138753	-11.2538203138753\\
0.190661478599222	0.797665369649806	-11.0881522364709	-11.0881522364709\\
0.190661478599222	0.805447470817121	-10.8939005437262	-10.8939005437262\\
0.190661478599222	0.813229571984436	-10.6714882372319	-10.6714882372319\\
0.190661478599222	0.821011673151751	-10.4214004105451	-10.4214004105451\\
0.190661478599222	0.828793774319066	-10.1441835339398	-10.1441835339398\\
0.190661478599222	0.836575875486381	-9.84044466125542	-9.84044466125542\\
0.190661478599222	0.844357976653696	-9.51085056448257	-9.51085056448257\\
0.190661478599222	0.852140077821012	-9.15612680225414	-9.15612680225414\\
0.190661478599222	0.859922178988327	-8.77705672888451	-8.77705672888451\\
0.190661478599222	0.867704280155642	-8.3744804510078	-8.3744804510078\\
0.190661478599222	0.875486381322957	-7.9492937392224	-7.9492937392224\\
0.190661478599222	0.883268482490272	-7.50244690243517	-7.50244690243517\\
0.190661478599222	0.891050583657588	-7.03494363279932	-7.03494363279932\\
0.190661478599222	0.898832684824903	-6.54783982925697	-6.54783982925697\\
0.190661478599222	0.906614785992218	-6.04224240771814	-6.04224240771814\\
0.190661478599222	0.914396887159533	-5.51930810581829	-5.51930810581829\\
0.190661478599222	0.922178988326848	-4.98024228999389	-4.98024228999389\\
0.190661478599222	0.929961089494163	-4.42629777228089	-4.42629777228089\\
0.190661478599222	0.937743190661479	-3.85877364377281	-3.85877364377281\\
0.190661478599222	0.945525291828794	-3.27901413105114	-3.27901413105114\\
0.190661478599222	0.953307392996109	-2.68840748113449	-2.68840748113449\\
0.190661478599222	0.961089494163424	-2.08838487956943	-2.08838487956943\\
0.190661478599222	0.968871595330739	-1.48041940523755	-1.48041940523755\\
0.190661478599222	0.976653696498054	-0.866025024324338	-0.866025024324338\\
0.190661478599222	0.98443579766537	-0.246755624955371	-0.246755624955371\\
0.190661478599222	0.992217898832685	0	0\\
0.198443579766537	0.00389105058365759	0	0\\
0.198443579766537	0.0116731517509728	0	0\\
0.198443579766537	0.0194552529182879	0.607737262164646	0.607737262164646\\
0.198443579766537	0.0272373540856031	1.24492564660369	1.24492564660369\\
0.198443579766537	0.0350194552529183	1.8762838246248	1.8762838246248\\
0.198443579766537	0.0428015564202335	2.50022941740774	2.50022941740774\\
0.198443579766537	0.0505836575875486	3.11522107612751	3.11522107612751\\
0.198443579766537	0.0583657587548638	3.71975959273581	3.71975959273581\\
0.198443579766537	0.066147859922179	4.31238904277113	4.31238904277113\\
0.198443579766537	0.0739299610894942	4.89169796011989	4.89169796011989\\
0.198443579766537	0.0817120622568093	5.45632054144264	5.45632054144264\\
0.198443579766537	0.0894941634241245	6.0049378764785	6.0049378764785\\
0.198443579766537	0.0972762645914397	6.53627919931545	6.53627919931545\\
0.198443579766537	0.105058365758755	7.04912315482071	7.04912315482071\\
0.198443579766537	0.11284046692607	7.54229907370218	7.54229907370218\\
0.198443579766537	0.120622568093385	8.01468824912593	8.01468824912593\\
0.198443579766537	0.1284046692607	8.46522520739023	8.46522520739023\\
0.198443579766537	0.136186770428016	8.89289896487874	8.89289896487874\\
0.198443579766537	0.143968871595331	9.2967542633613	9.2967542633613\\
0.198443579766537	0.151750972762646	9.67589277565274	9.67589277565274\\
0.198443579766537	0.159533073929961	10.0294742737031	10.0294742737031\\
0.198443579766537	0.167315175097276	10.3567177513395	10.3567177513395\\
0.198443579766537	0.175097276264591	10.6569024941063	10.6569024941063\\
0.198443579766537	0.182879377431907	10.9293690889706	10.9293690889706\\
0.198443579766537	0.190661478599222	11.173520367022	11.173520367022\\
0.198443579766537	0.198443579766537	11.3888222727457	11.3888222727457\\
0.198443579766537	0.206225680933852	11.5748046539372	11.5748046539372\\
0.198443579766537	0.214007782101167	11.7310619668593	11.7310619668593\\
0.198443579766537	0.221789883268482	11.8572538918259	11.8572538918259\\
0.198443579766537	0.229571984435798	11.9531058550114	11.9531058550114\\
0.198443579766537	0.237354085603113	12.0184094529242	12.0184094529242\\
0.198443579766537	0.245136186770428	12.0530227766473	12.0530227766473\\
0.198443579766537	0.252918287937743	12.056870633644	12.056870633644\\
0.198443579766537	0.260700389105058	12.0299446656076	12.0299446656076\\
0.198443579766537	0.268482490272374	11.9723033615674	11.9723033615674\\
0.198443579766537	0.276264591439689	11.8840719661461	11.8840719661461\\
0.198443579766537	0.284046692607004	11.7654422836011	11.7654422836011\\
0.198443579766537	0.291828793774319	11.616672378986	11.616672378986\\
0.198443579766537	0.299610894941634	11.438086178462	11.438086178462\\
0.198443579766537	0.307392996108949	11.2300729714891	11.2300729714891\\
0.198443579766537	0.315175097276265	10.9930868182889	10.9930868182889\\
0.198443579766537	0.32295719844358	10.7276458666256	10.7276458666256\\
0.198443579766537	0.330739299610895	10.4343315825769	10.4343315825769\\
0.198443579766537	0.33852140077821	10.1137879005378	10.1137879005378\\
0.198443579766537	0.346303501945525	9.76672029827741	9.76672029827741\\
0.198443579766537	0.35408560311284	9.39389480334353	9.39389480334353\\
0.198443579766537	0.361867704280156	8.99613693758572	8.99613693758572\\
0.198443579766537	0.369649805447471	8.57433060694646	8.57433060694646\\
0.198443579766537	0.377431906614786	8.12941694400569	8.12941694400569\\
0.198443579766537	0.385214007782101	7.66239311101827	7.66239311101827\\
0.198443579766537	0.392996108949416	7.17431107134501	7.17431107134501\\
0.198443579766537	0.400778210116732	6.66627633727703	6.66627633727703\\
0.198443579766537	0.408560311284047	6.13944670221998	6.13944670221998\\
0.198443579766537	0.416342412451362	5.59503096508967	5.59503096508967\\
0.198443579766537	0.424124513618677	5.0342876545148	5.0342876545148\\
0.198443579766537	0.431906614785992	4.45852376008526	4.45852376008526\\
0.198443579766537	0.439688715953307	3.8690934773513	3.8690934773513\\
0.198443579766537	0.447470817120623	3.2673969726351	3.2673969726351\\
0.198443579766537	0.455252918287938	2.65487917288896	2.65487917288896\\
0.198443579766537	0.463035019455253	2.03302858489	2.03302858489\\
0.198443579766537	0.470817120622568	1.40337614706321	1.40337614706321\\
0.198443579766537	0.478599221789883	0.767494116502818	0.767494116502818\\
0.198443579766537	0.486381322957198	0.126994993998241	0.126994993998241\\
0.198443579766537	0.494163424124514	0	0\\
0.198443579766537	0.501945525291829	0	0\\
0.198443579766537	0.509727626459144	-7.01164816109402e-25	-7.01164816109402e-25\\
0.198443579766537	0.517509727626459	-0.447719366988349	-0.447719366988349\\
0.198443579766537	0.525291828793774	-1.08611398048301	-1.08611398048301\\
0.198443579766537	0.533073929961089	-1.71908028676853	-1.71908028676853\\
0.198443579766537	0.540856031128405	-2.34502577505812	-2.34502577505812\\
0.198443579766537	0.54863813229572	-2.9623987107657	-2.9623987107657\\
0.198443579766537	0.556420233463035	-3.5696892299118	-3.5696892299118\\
0.198443579766537	0.56420233463035	-4.16543047000398	-4.16543047000398\\
0.198443579766537	0.571984435797665	-4.74819973488238	-4.74819973488238\\
0.198443579766537	0.57976653696498	-5.31661969066549	-5.31661969066549\\
0.198443579766537	0.587548638132296	-5.8693595890137	-5.8693595890137\\
0.198443579766537	0.595330739299611	-6.40513651293225	-6.40513651293225\\
0.198443579766537	0.603112840466926	-6.92271663945014	-6.92271663945014\\
0.198443579766537	0.610894941634241	-7.42091651277013	-7.42091651277013\\
0.198443579766537	0.618677042801556	-7.89860432089867	-7.89860432089867\\
0.198443579766537	0.626459143968872	-8.35470116832368	-8.35470116832368\\
0.198443579766537	0.634241245136187	-8.78818233700374	-8.78818233700374\\
0.198443579766537	0.642023346303502	-9.19807852773898	-9.19807852773898\\
0.198443579766537	0.649805447470817	-9.583477073933	-9.583477073933\\
0.198443579766537	0.657587548638132	-9.94352311978176	-9.94352311978176\\
0.198443579766537	0.665369649805448	-10.2774207550598	-10.2774207550598\\
0.198443579766537	0.673151750972763	-10.5844340988787	-10.5844340988787\\
0.198443579766537	0.680933852140078	-10.8638883250934	-10.8638883250934\\
0.198443579766537	0.688715953307393	-11.1151706223926	-11.1151706223926\\
0.198443579766537	0.696498054474708	-11.3377310825239	-11.3377310825239\\
0.198443579766537	0.704280155642023	-11.531083510599	-11.531083510599\\
0.198443579766537	0.712062256809339	-11.694806151941	-11.694806151941\\
0.198443579766537	0.719844357976654	-11.8285423305051	-11.8285423305051\\
0.198443579766537	0.727626459143969	-11.9320009945177	-11.9320009945177\\
0.198443579766537	0.735408560311284	-12.0049571656099	-12.0049571656099\\
0.198443579766537	0.743190661478599	-12.0472522883772	-12.0472522883772\\
0.198443579766537	0.750972762645914	-12.0587944779905	-12.0587944779905\\
0.198443579766537	0.75875486381323	-12.0395586641666	-12.0395586641666\\
0.198443579766537	0.766536964980545	-11.9895866305219	-11.9895866305219\\
0.198443579766537	0.77431906614786	-11.9089869490393	-11.9089869490393\\
0.198443579766537	0.782101167315175	-11.7979348100948	-11.7979348100948\\
0.198443579766537	0.78988326848249	-11.6566717492012	-11.6566717492012\\
0.198443579766537	0.797665369649806	-11.4855052723329	-11.4855052723329\\
0.198443579766537	0.805447470817121	-11.2848083823793	-11.2848083823793\\
0.198443579766537	0.813229571984436	-11.055019009964	-11.055019009964\\
0.198443579766537	0.821011673151751	-10.7966393525084	-10.7966393525084\\
0.198443579766537	0.828793774319066	-10.5102351260568	-10.5102351260568\\
0.198443579766537	0.836575875486381	-10.1964347349745	-10.1964347349745\\
0.198443579766537	0.844357976653696	-9.85592836518747	-9.85592836518747\\
0.198443579766537	0.852140077821012	-9.48946700714705	-9.48946700714705\\
0.198443579766537	0.859922178988327	-9.09786141517444	-9.09786141517444\\
0.198443579766537	0.867704280155642	-8.68198101024363	-8.68198101024363\\
0.198443579766537	0.875486381322957	-8.24275273360728	-8.24275273360728\\
0.198443579766537	0.883268482490272	-7.78115985893514	-7.78115985893514\\
0.198443579766537	0.891050583657588	-7.29824077083877	-7.29824077083877\\
0.198443579766537	0.898832684824903	-6.79508771774842	-6.79508771774842\\
0.198443579766537	0.906614785992218	-6.27284554711148	-6.27284554711148\\
0.198443579766537	0.914396887159533	-5.73271043079249	-5.73271043079249\\
0.198443579766537	0.922178988326848	-5.17592858831722	-5.17592858831722\\
0.198443579766537	0.929961089494163	-4.60379501527341	-4.60379501527341\\
0.198443579766537	0.937743190661479	-4.01765222368631	-4.01765222368631\\
0.198443579766537	0.945525291828794	-3.41888900055607	-3.41888900055607\\
0.198443579766537	0.953307392996109	-2.8089391899432	-2.8089391899432\\
0.198443579766537	0.961089494163424	-2.18928050298339	-2.18928050298339\\
0.198443579766537	0.968871595330739	-1.56143335893108	-1.56143335893108\\
0.198443579766537	0.976653696498054	-0.926959758536875	-0.926959758536875\\
0.198443579766537	0.98443579766537	-0.287462188273317	-0.287462188273317\\
0.198443579766537	0.992217898832685	0	0\\
0.206225680933852	0.00389105058365759	0	0\\
0.206225680933852	0.0116731517509728	0	0\\
0.206225680933852	0.0194552529182879	0.656262518427241	0.656262518427241\\
0.206225680933852	0.0272373540856031	1.31269470654241	1.31269470654241\\
0.206225680933852	0.0350194552529183	1.9631316095173	1.9631316095173\\
0.206225680933852	0.0428015564202335	2.60594476413101	2.60594476413101\\
0.206225680933852	0.0505836575875486	3.23954732798173	3.23954732798173\\
0.206225680933852	0.0583657587548638	3.86239530758981	3.86239530758981\\
0.206225680933852	0.066147859922179	4.47298881244332	4.47298881244332\\
0.206225680933852	0.0739299610894942	5.06987333579774	5.06987333579774\\
0.206225680933852	0.0817120622568093	5.65164106031606	5.65164106031606\\
0.206225680933852	0.0894941634241245	6.21693218496905	6.21693218496905\\
0.206225680933852	0.0972762645914397	6.76443626840874	6.76443626840874\\
0.206225680933852	0.105058365758755	7.29289358310642	7.29289358310642\\
0.206225680933852	0.11284046692607	7.80109647380517	7.80109647380517\\
0.206225680933852	0.120622568093385	8.28789071328897	8.28789071328897\\
0.206225680933852	0.1284046692607	8.75217684802631	8.75217684802631\\
0.206225680933852	0.136186770428016	9.19291152596544	9.19291152596544\\
0.206225680933852	0.143968871595331	9.60910879858793	9.60910879858793\\
0.206225680933852	0.151750972762646	9.99984138926341	9.99984138926341\\
0.206225680933852	0.159533073929961	10.3642419199946	10.3642419199946\\
0.206225680933852	0.167315175097276	10.7015040887792	10.7015040887792\\
0.206225680933852	0.175097276264591	11.0108837900378	11.0108837900378\\
0.206225680933852	0.182879377431907	11.2917001708571	11.2917001708571\\
0.206225680933852	0.190661478599222	11.5433366161703	11.5433366161703\\
0.206225680933852	0.198443579766537	11.7652416564233	11.7652416564233\\
0.206225680933852	0.206225680933852	11.9569297917735	11.9569297917735\\
0.206225680933852	0.214007782101167	12.1179822273919	12.1179822273919\\
0.206225680933852	0.221789883268482	12.2480475150291	12.2480475150291\\
0.206225680933852	0.229571984435798	12.3468420966134	12.3468420966134\\
0.206225680933852	0.237354085603113	12.4141507462937	12.4141507462937\\
0.206225680933852	0.245136186770428	12.4498269080154	12.4498269080154\\
0.206225680933852	0.252918287937743	12.4537929263992	12.4537929263992\\
0.206225680933852	0.260700389105058	12.4260401694024	12.4260401694024\\
0.206225680933852	0.268482490272374	12.3666290419548	12.3666290419548\\
0.206225680933852	0.276264591439689	12.275688890476	12.275688890476\\
0.206225680933852	0.284046692607004	12.1534177989062	12.1534177989062\\
0.206225680933852	0.291828793774319	12.0000822775911	12.0000822775911\\
0.206225680933852	0.299610894941634	11.8160168470818	11.8160168470818\\
0.206225680933852	0.307392996108949	11.6016235195839	11.6016235195839\\
0.206225680933852	0.315175097276265	11.3573711814814	11.3573711814814\\
0.206225680933852	0.32295719844358	11.0837948810055	11.0837948810055\\
0.206225680933852	0.330739299610895	10.7814950257461	10.7814950257461\\
0.206225680933852	0.33852140077821	10.4511364952833	10.4511364952833\\
0.206225680933852	0.346303501945525	10.0934476747714	10.0934476747714\\
0.206225680933852	0.35408560311284	9.70921941580917	9.70921941580917\\
0.206225680933852	0.361867704280156	9.29930393137147	9.29930393137147\\
0.206225680933852	0.369649805447471	8.86461363197187	8.86461363197187\\
0.206225680933852	0.377431906614786	8.4061199105428	8.4061199105428\\
0.206225680933852	0.385214007782101	7.9248518837612	7.9248518837612\\
0.206225680933852	0.392996108949416	7.42189509771861	7.42189509771861\\
0.206225680933852	0.400778210116732	6.8983902058919	6.8983902058919\\
0.206225680933852	0.408560311284047	6.35553162735736	6.35553162735736\\
0.206225680933852	0.416342412451362	5.79456619304306	5.79456619304306\\
0.206225680933852	0.424124513618677	5.21679178756646	5.21679178756646\\
0.206225680933852	0.431906614785992	4.62355599383252	4.62355599383252\\
0.206225680933852	0.439688715953307	4.01625474705143	4.01625474705143\\
0.206225680933852	0.447470817120623	3.39633100420556	3.39633100420556\\
0.206225680933852	0.455252918287938	2.76527343423426	2.76527343423426\\
0.206225680933852	0.463035019455253	2.12461513334957	2.12461513334957\\
0.206225680933852	0.470817120622568	1.47593236906179	1.47593236906179\\
0.206225680933852	0.478599221789883	0.820843355812847	0.820843355812847\\
0.206225680933852	0.486381322957198	0.161007064796551	0.161007064796551\\
0.206225680933852	0.494163424124514	0	0\\
0.206225680933852	0.501945525291829	0	0\\
0.206225680933852	0.509727626459144	0	0\\
0.206225680933852	0.517509727626459	-0.491413374084843	-0.491413374084843\\
0.206225680933852	0.525291828793774	-1.14908589940782	-1.14908589940782\\
0.206225680933852	0.533073929961089	-1.80117663975577	-1.80117663975577\\
0.206225680933852	0.540856031128405	-2.44604685577194	-2.44604685577194\\
0.206225680933852	0.54863813229572	-3.08209915551249	-3.08209915551249\\
0.206225680933852	0.556420233463035	-3.7077787020322	-3.7077787020322\\
0.206225680933852	0.56420233463035	-4.32157445388985	-4.32157445388985\\
0.206225680933852	0.571984435797665	-4.922020435875	-4.922020435875\\
0.206225680933852	0.57976653696498	-5.50769703675565	-5.50769703675565\\
0.206225680933852	0.587548638132296	-6.07723233005956	-6.07723233005956\\
0.206225680933852	0.595330739299611	-6.62930341303904	-6.62930341303904\\
0.206225680933852	0.603112840466926	-7.16263775816069	-7.16263775816069\\
0.206225680933852	0.610894941634241	-7.6760145707556	-7.6760145707556\\
0.206225680933852	0.618677042801556	-8.16826614589553	-8.16826614589553\\
0.206225680933852	0.626459143968872	-8.6382792171228	-8.6382792171228\\
0.206225680933852	0.634241245136187	-9.08499628934458	-9.08499628934458\\
0.206225680933852	0.642023346303502	-9.50741694800612	-9.50741694800612\\
0.206225680933852	0.649805447470817	-9.90459913658976	-9.90459913658976\\
0.206225680933852	0.657587548638132	-10.2756603944868	-10.2756603944868\\
0.206225680933852	0.665369649805448	-10.6197790474323	-10.6197790474323\\
0.206225680933852	0.673151750972763	-10.9361953428735	-10.9361953428735\\
0.206225680933852	0.680933852140078	-11.2242125229427	-11.2242125229427\\
0.206225680933852	0.688715953307393	-11.4831978280512	-11.4831978280512\\
0.206225680933852	0.696498054474708	-11.7125834245413	-11.7125834245413\\
0.206225680933852	0.704280155642023	-11.9118672503117	-11.9118672503117\\
0.206225680933852	0.712062256809339	-12.0806137728525	-12.0806137728525\\
0.206225680933852	0.719844357976654	-12.2184546546962	-12.2184546546962\\
0.206225680933852	0.727626459143969	-12.3250893218991	-12.3250893218991\\
0.206225680933852	0.735408560311284	-12.4002854318042	-12.4002854318042\\
0.206225680933852	0.743190661478599	-12.4438792369998	-12.4438792369998\\
0.206225680933852	0.750972762645914	-12.4557758430724	-12.4557758430724\\
0.206225680933852	0.75875486381323	-12.4359493584558	-12.4359493584558\\
0.206225680933852	0.766536964980545	-12.384442935391	-12.384442935391\\
0.206225680933852	0.77431906614786	-12.3013687017189	-12.3013687017189\\
0.206225680933852	0.782101167315175	-12.1869075839641	-12.1869075839641\\
0.206225680933852	0.78988326848249	-12.0413090228752	-12.0413090228752\\
0.206225680933852	0.797665369649806	-11.8648905832912	-11.8648905832912\\
0.206225680933852	0.805447470817121	-11.6580374609151	-11.6580374609151\\
0.206225680933852	0.813229571984436	-11.4212018892444	-11.4212018892444\\
0.206225680933852	0.821011673151751	-11.1549024505662	-11.1549024505662\\
0.206225680933852	0.828793774319066	-10.8597232955665	-10.8597232955665\\
0.206225680933852	0.836575875486381	-10.5363132766833	-10.5363132766833\\
0.206225680933852	0.844357976653696	-10.1853850009087	-10.1853850009087\\
0.206225680933852	0.852140077821012	-9.80771380824149	-9.80771380824149\\
0.206225680933852	0.859922178988327	-9.40413668246738	-9.40413668246738\\
0.206225680933852	0.867704280155642	-8.97555110133625	-8.97555110133625\\
0.206225680933852	0.875486381322957	-8.52291383355124	-8.52291383355124\\
0.206225680933852	0.883268482490272	-8.04723969023367	-8.04723969023367\\
0.206225680933852	0.891050583657588	-7.54960023872735	-7.54960023872735\\
0.206225680933852	0.898832684824903	-7.03112248667989	-7.03112248667989\\
0.206225680933852	0.906614785992218	-6.49298754434334	-6.49298754434334\\
0.206225680933852	0.914396887159533	-5.93642927292006	-5.93642927292006\\
0.206225680933852	0.922178988326848	-5.36273292654389	-5.36273292654389\\
0.206225680933852	0.929961089494163	-4.7732337951407	-4.7732337951407\\
0.206225680933852	0.937743190661479	-4.1693158549099	-4.1693158549099\\
0.206225680933852	0.945525291828794	-3.55241043252569	-3.55241043252569\\
0.206225680933852	0.953307392996109	-2.92399488833624	-2.92399488833624\\
0.206225680933852	0.961089494163424	-2.28559132278546	-2.28559132278546\\
0.206225680933852	0.968871595330739	-1.63876530888585	-1.63876530888585\\
0.206225680933852	0.976653696498054	-0.985124651488973	-0.985124651488973\\
0.206225680933852	0.98443579766537	-0.326318170292374	-0.326318170292374\\
0.206225680933852	0.992217898832685	0	0\\
0.214007782101167	0.00389105058365759	0	0\\
0.214007782101167	0.0116731517509728	0.023163951788263	0.023163951788263\\
0.214007782101167	0.0194552529182879	0.702287311025374	0.702287311025374\\
0.214007782101167	0.0272373540856031	1.37697210101487	1.37697210101487\\
0.214007782101167	0.0350194552529183	2.0455053436148	2.0455053436148\\
0.214007782101167	0.0428015564202335	2.70621491332613	2.70621491332613\\
0.214007782101167	0.0505836575875486	3.3574708570645	3.3574708570645\\
0.214007782101167	0.0583657587548638	3.99768673109907	3.99768673109907\\
0.214007782101167	0.066147859922179	4.62532095993423	4.62532095993423\\
0.214007782101167	0.0739299610894942	5.23887821771207	5.23887821771207\\
0.214007782101167	0.0817120622568093	5.83691083024951	5.83691083024951\\
0.214007782101167	0.0894941634241245	6.41802019418949	6.41802019418949\\
0.214007782101167	0.0972762645914397	6.98085820854318	6.98085820854318\\
0.214007782101167	0.105058365758755	7.52412871295959	7.52412871295959\\
0.214007782101167	0.11284046692607	8.04658892633285	8.04658892633285\\
0.214007782101167	0.120622568093385	8.54705087877453	8.54705087877453\\
0.214007782101167	0.1284046692607	9.02438282955278	9.02438282955278\\
0.214007782101167	0.136186770428016	9.47751066329739	9.47751066329739\\
0.214007782101167	0.143968871595331	9.90541925659964	9.90541925659964\\
0.214007782101167	0.151750972762646	10.3071538070504	10.3071538070504\\
0.214007782101167	0.159533073929961	10.6818211168151	10.6818211168151\\
0.214007782101167	0.167315175097276	11.0285908229605	11.0285908229605\\
0.214007782101167	0.175097276264591	11.3466965669671	11.3466965669671\\
0.214007782101167	0.182879377431907	11.6354370961591	11.6354370961591\\
0.214007782101167	0.190661478599222	11.8941772901471	11.8941772901471\\
0.214007782101167	0.198443579766537	12.1223491058018	12.1223491058018\\
0.214007782101167	0.206225680933852	12.319452434781	12.319452434781\\
0.214007782101167	0.214007782101167	12.48505586814	12.48505586814\\
0.214007782101167	0.221789883268482	12.6187973631663	12.6187973631663\\
0.214007782101167	0.229571984435798	12.7203848081646	12.7203848081646\\
0.214007782101167	0.237354085603113	12.7895964815977	12.7895964815977\\
0.214007782101167	0.245136186770428	12.8262814026256	12.8262814026256\\
0.214007782101167	0.252918287937743	12.8303595708197	12.8303595708197\\
0.214007782101167	0.260700389105058	12.801822093498	12.801822093498\\
0.214007782101167	0.268482490272374	12.7407311998813	12.7407311998813\\
0.214007782101167	0.276264591439689	12.6472201419723	12.6472201419723\\
0.214007782101167	0.284046692607004	12.5214929827888	12.5214929827888\\
0.214007782101167	0.291828793774319	12.3638242733139	12.3638242733139\\
0.214007782101167	0.299610894941634	12.1745586202283	12.1745586202283\\
0.214007782101167	0.307392996108949	11.9541101471889	11.9541101471889\\
0.214007782101167	0.315175097276265	11.7029618530982	11.7029618530982\\
0.214007782101167	0.32295719844358	11.4216648714689	11.4216648714689\\
0.214007782101167	0.330739299610895	11.1108376356026	11.1108376356026\\
0.214007782101167	0.33852140077821	10.7711649549012	10.7711649549012\\
0.214007782101167	0.346303501945525	10.4033970081655	10.4033970081655\\
0.214007782101167	0.35408560311284	10.0083482602461	10.0083482602461\\
0.214007782101167	0.361867704280156	9.58689630885181	9.58689630885181\\
0.214007782101167	0.369649805447471	9.13998066869882	9.13998066869882\\
0.214007782101167	0.377431906614786	8.66860150050717	8.66860150050717\\
0.214007782101167	0.385214007782101	8.17381829258312	8.17381829258312\\
0.214007782101167	0.392996108949416	7.65674850287922	7.65674850287922\\
0.214007782101167	0.400778210116732	7.11856616948951	7.11856616948951\\
0.214007782101167	0.408560311284047	6.56050049750668	6.56050049750668\\
0.214007782101167	0.416342412451362	5.98383443000689	5.98383443000689\\
0.214007782101167	0.424124513618677	5.38990321069399	5.38990321069399\\
0.214007782101167	0.431906614785992	4.78009294534616	4.78009294534616\\
0.214007782101167	0.439688715953307	4.15583916871207	4.15583916871207\\
0.214007782101167	0.447470817120623	3.51862542289081	3.51862542289081\\
0.214007782101167	0.455252918287938	2.86998185250242	2.86998185250242\\
0.214007782101167	0.463035019455253	2.21148382115326	2.21148382115326\\
0.214007782101167	0.470817120622568	1.54475055286462	1.54475055286462\\
0.214007782101167	0.478599221789883	0.871443801312593	0.871443801312593\\
0.214007782101167	0.486381322957198	0.193266548860806	0.193266548860806\\
0.214007782101167	0.494163424124514	0	0\\
0.214007782101167	0.501945525291829	0	0\\
0.214007782101167	0.509727626459144	0	0\\
0.214007782101167	0.517509727626459	-0.532855975766649	-0.532855975766649\\
0.214007782101167	0.525291828793774	-1.20881337737554	-1.20881337737554\\
0.214007782101167	0.533073929961089	-1.87904371343181	-1.87904371343181\\
0.214007782101167	0.540856031128405	-2.54186445520492	-2.54186445520492\\
0.214007782101167	0.54863813229572	-3.19563494932834	-3.19563494932834\\
0.214007782101167	0.556420233463035	-3.83875773384749	-3.83875773384749\\
0.214007782101167	0.56420233463035	-4.46967988319153	-4.46967988319153\\
0.214007782101167	0.571984435797665	-5.08689437963237	-5.08689437963237\\
0.214007782101167	0.57976653696498	-5.68894150797749	-5.68894150797749\\
0.214007782101167	0.587548638132296	-6.27441026941	-6.27441026941\\
0.214007782101167	0.595330739299611	-6.84193980956123	-6.84193980956123\\
0.214007782101167	0.603112840466926	-7.39022085513366	-7.39022085513366\\
0.214007782101167	0.610894941634241	-7.91799715272348	-7.91799715272348\\
0.214007782101167	0.618677042801556	-8.42406690292191	-8.42406690292191\\
0.214007782101167	0.626459143968872	-8.90728418235563	-8.90728418235563\\
0.214007782101167	0.634241245136187	-9.36656034599409	-9.36656034599409\\
0.214007782101167	0.642023346303502	-9.8008654018654	-9.8008654018654\\
0.214007782101167	0.649805447470817	-10.2092293502288	-10.2092293502288\\
0.214007782101167	0.657587548638132	-10.5907434792642	-10.5907434792642\\
0.214007782101167	0.665369649805448	-10.9445616094542	-10.9445616094542\\
0.214007782101167	0.673151750972763	-11.2699012790252	-11.2699012790252\\
0.214007782101167	0.680933852140078	-11.5660448630934	-11.5660448630934\\
0.214007782101167	0.688715953307393	-11.8323406195147	-11.8323406195147\\
0.214007782101167	0.696498054474708	-12.0682036548439	-12.0682036548439\\
0.214007782101167	0.704280155642023	-12.2731168042876	-12.2731168042876\\
0.214007782101167	0.712062256809339	-12.4466314200655	-12.4466314200655\\
0.214007782101167	0.719844357976654	-12.5883680631431	-12.5883680631431\\
0.214007782101167	0.727626459143969	-12.6980170939282	-12.6980170939282\\
0.214007782101167	0.735408560311284	-12.7753391581559	-12.7753391581559\\
0.214007782101167	0.743190661478599	-12.8201655648497	-12.8201655648497\\
0.214007782101167	0.750972762645914	-12.8323985539446	-12.8323985539446\\
0.214007782101167	0.75875486381323	-12.8120114518532	-12.8120114518532\\
0.214007782101167	0.766536964980545	-12.7590487139855	-12.7590487139855\\
0.214007782101167	0.77431906614786	-12.6736258539444	-12.6736258539444\\
0.214007782101167	0.782101167315175	-12.5559292598536	-12.5559292598536\\
0.214007782101167	0.78988326848249	-12.4062158989957	-12.4062158989957\\
0.214007782101167	0.797665369649806	-12.2248129126457	-12.2248129126457\\
0.214007782101167	0.805447470817121	-12.0121171037016	-12.0121171037016\\
0.214007782101167	0.813229571984436	-11.7685943203788	-11.7685943203788\\
0.214007782101167	0.821011673151751	-11.4947787399184	-11.4947787399184\\
0.214007782101167	0.828793774319066	-11.1912720568696	-11.1912720568696\\
0.214007782101167	0.836575875486381	-10.8587425811252	-10.8587425811252\\
0.214007782101167	0.844357976653696	-10.4979242514316	-10.4979242514316\\
0.214007782101167	0.852140077821012	-10.1096155706162	-10.1096155706162\\
0.214007782101167	0.859922178988327	-9.69467846922667	-9.69467846922667\\
0.214007782101167	0.867704280155642	-9.254037104684	-9.254037104684\\
0.214007782101167	0.875486381322957	-8.78867660337013	-8.78867660337013\\
0.214007782101167	0.883268482490272	-8.29964175333826	-8.29964175333826\\
0.214007782101167	0.891050583657588	-7.78803565550005	-7.78803565550005\\
0.214007782101167	0.898832684824903	-7.25501834123321	-7.25501834123321\\
0.214007782101167	0.906614785992218	-6.70180536433109	-6.70180536433109\\
0.214007782101167	0.914396887159533	-6.12966637510345	-6.12966637510345\\
0.214007782101167	0.922178988326848	-5.5399236841817	-5.5399236841817\\
0.214007782101167	0.929961089494163	-4.93395082324504	-4.93395082324504\\
0.214007782101167	0.937743190661479	-4.31317110935395	-4.31317110935395\\
0.214007782101167	0.945525291828794	-3.67905621895133	-3.67905621895133\\
0.214007782101167	0.953307392996109	-3.03312477674503	-3.03312477674503\\
0.214007782101167	0.961089494163424	-2.37694096363695	-2.37694096363695\\
0.214007782101167	0.968871595330739	-1.71211314647262	-1.71211314647262\\
0.214007782101167	0.976653696498054	-1.04029253040882	-1.04029253040882\\
0.214007782101167	0.98443579766537	-0.363171831521975	-0.363171831521975\\
0.214007782101167	0.992217898832685	0	0\\
0.221789883268482	0.00389105058365759	0	0\\
0.221789883268482	0.0116731517509728	0.0492057394228382	0.0492057394228382\\
0.221789883268482	0.0194552529182879	0.745619647816646	0.745619647816646\\
0.221789883268482	0.0272373540856031	1.43748962694216	1.43748962694216\\
0.221789883268482	0.0350194552529183	2.12306121681442	2.12306121681442\\
0.221789883268482	0.0428015564202335	2.80062122594862	2.80062122594862\\
0.221789883268482	0.0505836575875486	3.46849914820022	3.46849914820022\\
0.221789883268482	0.0583657587548638	4.12506859927413	4.12506859927413\\
0.221789883268482	0.066147859922179	4.76874877322832	4.76874877322832\\
0.221789883268482	0.0739299610894942	5.39800591832578	5.39800591832578\\
0.221789883268482	0.0817120622568093	6.01135482999709	6.01135482999709\\
0.221789883268482	0.0894941634241245	6.60736035729441	6.60736035729441\\
0.221789883268482	0.0972762645914397	7.18463891808892	7.18463891808892\\
0.221789883268482	0.105058365758755	7.74186001735871	7.74186001735871\\
0.221789883268482	0.11284046692607	8.27774776217747	8.27774776217747\\
0.221789883268482	0.120622568093385	8.79108236644968	8.79108236644968\\
0.221789883268482	0.1284046692607	9.28070163799517	9.28070163799517\\
0.221789883268482	0.136186770428016	9.7455024402873	9.7455024402873\\
0.221789883268482	0.143968871595331	10.1844421209624	10.1844421209624\\
0.221789883268482	0.151750972762646	10.596539899147	10.596539899147\\
0.221789883268482	0.159533073929961	10.980878203669	10.980878203669\\
0.221789883268482	0.167315175097276	11.3366039543565	11.3366039543565\\
0.221789883268482	0.175097276264591	11.6629297788271	11.6629297788271\\
0.221789883268482	0.182879377431907	11.9591351574699	11.9591351574699\\
0.221789883268482	0.190661478599222	12.2245674896779	12.2245674896779\\
0.221789883268482	0.198443579766537	12.4586430748218	12.4586430748218\\
0.221789883268482	0.206225680933852	12.6608480019408	12.6608480019408\\
0.221789883268482	0.214007782101167	12.8307389426556	12.8307389426556\\
0.221789883268482	0.221789883268482	12.9679438424023	12.9679438424023\\
0.221789883268482	0.229571984435798	13.0721625056921	13.0721625056921\\
0.221789883268482	0.237354085603113	13.1431670717589	13.1431670717589\\
0.221789883268482	0.245136186770428	13.1808023776346	13.1808023776346\\
0.221789883268482	0.252918287937743	13.1849862063923	13.1849862063923\\
0.221789883268482	0.260700389105058	13.1557094190053	13.1557094190053\\
0.221789883268482	0.268482490272374	13.0930359690039	13.0930359690039\\
0.221789883268482	0.276264591439689	12.9971027998337	12.9971027998337\\
0.221789883268482	0.284046692607004	12.8681196255644	12.8681196255644\\
0.221789883268482	0.291828793774319	12.7063685963007	12.7063685963007\\
0.221789883268482	0.299610894941634	12.5122038503942	12.5122038503942\\
0.221789883268482	0.307392996108949	12.2860509562372	12.2860509562372\\
0.221789883268482	0.315175097276265	12.0284062471088	12.0284062471088\\
0.221789883268482	0.32295719844358	11.7398360532065	11.7398360532065\\
0.221789883268482	0.330739299610895	11.420975835618	11.420975835618\\
0.221789883268482	0.33852140077821	11.0725292275838	11.0725292275838\\
0.221789883268482	0.346303501945525	10.6952669889432	10.6952669889432\\
0.221789883268482	0.35408560311284	10.2900258801601	10.2900258801601\\
0.221789883268482	0.361867704280156	9.85770746277369	9.85770746277369\\
0.221789883268482	0.369649805447471	9.39927683348204	9.39927683348204\\
0.221789883268482	0.377431906614786	8.91576129939786	8.91576129939786\\
0.221789883268482	0.385214007782101	8.40824900223227	8.40824900223227\\
0.221789883268482	0.392996108949416	7.87788749932336	7.87788749932336\\
0.221789883268482	0.400778210116732	7.32588230947344	7.32588230947344\\
0.221789883268482	0.408560311284047	6.75349543152715	6.75349543152715\\
0.221789883268482	0.416342412451362	6.16204384346691	6.16204384346691\\
0.221789883268482	0.424124513618677	5.55289798954873	5.55289798954873\\
0.221789883268482	0.431906614785992	4.92748026262743	4.92748026262743\\
0.221789883268482	0.439688715953307	4.28726348832485	4.28726348832485\\
0.221789883268482	0.447470817120623	3.63376941709998	3.63376941709998\\
0.221789883268482	0.455252918287938	2.96856722955547	2.96856722955547\\
0.221789883268482	0.463035019455253	2.29327205952316	2.29327205952316\\
0.221789883268482	0.470817120622568	1.60954353858248	1.60954353858248\\
0.221789883268482	0.478599221789883	0.919084364687624	0.919084364687624\\
0.221789883268482	0.486381322957198	0.223638896401328	0.223638896401328\\
0.221789883268482	0.494163424124514	3.9258767353591e-25	3.9258767353591e-25\\
0.221789883268482	0.501945525291829	0	0\\
0.221789883268482	0.509727626459144	0	0\\
0.221789883268482	0.517509727626459	-0.571874305490066	-0.571874305490066\\
0.221789883268482	0.525291828793774	-1.2650472209833	-1.2650472209833\\
0.221789883268482	0.533073929961089	-1.95235654207726	-1.95235654207726\\
0.221789883268482	0.540856031128405	-2.63207856641159	-2.63207856641159\\
0.221789883268482	0.54863813229572	-3.30253195187923	-3.30253195187923\\
0.221789883268482	0.556420233463035	-3.96207913529591	-3.96207913529591\\
0.221789883268482	0.56420233463035	-4.60912777609516	-4.60912777609516\\
0.221789883268482	0.571984435797665	-5.24213222292382	-5.24213222292382\\
0.221789883268482	0.57976653696498	-5.8595949999612	-5.8595949999612\\
0.221789883268482	0.587548638132296	-6.46006830884971	-6.46006830884971\\
0.221789883268482	0.595330739299611	-7.04215554129107	-7.04215554129107\\
0.221789883268482	0.603112840466926	-7.60451279659432	-7.60451279659432\\
0.221789883268482	0.610894941634241	-8.14585039781283	-8.14585039781283\\
0.221789883268482	0.618677042801556	-8.66493439954806	-8.66493439954806\\
0.221789883268482	0.626459143968872	-9.16058808007164	-9.16058808007164\\
0.221789883268482	0.634241245136187	-9.63169341010109	-9.63169341010109\\
0.221789883268482	0.642023346303502	-10.0771924903634	-10.0771924903634\\
0.221789883268482	0.649805447470817	-10.4960889499846	-10.4960889499846\\
0.221789883268482	0.657587548638132	-10.8874492977504	-10.8874492977504\\
0.221789883268482	0.665369649805448	-11.2504042183929	-11.2504042183929\\
0.221789883268482	0.673151750972763	-11.5841498062509	-11.5841498062509\\
0.221789883268482	0.680933852140078	-11.8879487289101	-11.8879487289101\\
0.221789883268482	0.688715953307393	-12.1611313137929	-12.1611313137929\\
0.221789883268482	0.696498054474708	-12.4030965510771	-12.4030965510771\\
0.221789883268482	0.704280155642023	-12.6133130067793	-12.6133130067793\\
0.221789883268482	0.712062256809339	-12.7913196403904	-12.7913196403904\\
0.221789883268482	0.719844357976654	-12.9367265219897	-12.9367265219897\\
0.221789883268482	0.727626459143969	-13.0492154444007	-13.0492154444007\\
0.221789883268482	0.735408560311284	-13.1285404265806	-13.1285404265806\\
0.221789883268482	0.743190661478599	-13.1745281051143	-13.1745281051143\\
0.221789883268482	0.750972762645914	-13.1870780113681	-13.1870780113681\\
0.221789883268482	0.75875486381323	-13.166162732584	-13.166162732584\\
0.221789883268482	0.766536964980545	-13.1118279559084	-13.1118279559084\\
0.221789883268482	0.77431906614786	-13.024192395073	-13.024192395073\\
0.221789883268482	0.782101167315175	-12.9034476001966	-12.9034476001966\\
0.221789883268482	0.78988326848249	-12.7498576518888	-12.7498576518888\\
0.221789883268482	0.797665369649806	-12.5637587415601	-12.5637587415601\\
0.221789883268482	0.805447470817121	-12.3455586405552	-12.3455586405552\\
0.221789883268482	0.813229571984436	-12.0957360614119	-12.0957360614119\\
0.221789883268482	0.821011673151751	-11.8148399152099	-11.8148399152099\\
0.221789883268482	0.828793774319066	-11.5034884696179	-11.5034884696179\\
0.221789883268482	0.836575875486381	-11.162368412844	-11.162368412844\\
0.221789883268482	0.844357976653696	-10.7922338292429	-10.7922338292429\\
0.221789883268482	0.852140077821012	-10.3939050928693	-10.3939050928693\\
0.221789883268482	0.859922178988327	-9.96826768570096	-9.96826768570096\\
0.221789883268482	0.867704280155642	-9.51627094766129	-9.51627094766129\\
0.221789883268482	0.875486381322957	-9.03892676589947	-9.03892676589947\\
0.221789883268482	0.883268482490272	-8.53730821103702	-8.53730821103702\\
0.221789883268482	0.891050583657588	-8.01254812825428	-8.01254812825428\\
0.221789883268482	0.898832684824903	-7.46583769117344	-7.46583769117344\\
0.221789883268482	0.906614785992218	-6.89842492647099	-6.89842492647099\\
0.221789883268482	0.914396887159533	-6.31161321702302	-6.31161321702302\\
0.221789883268482	0.922178988326848	-5.70675979114195	-5.70675979114195\\
0.221789883268482	0.929961089494163	-5.08527420510133	-5.08527420510133\\
0.221789883268482	0.937743190661479	-4.44861682563574	-4.44861682563574\\
0.221789883268482	0.945525291828794	-3.79829731846048	-3.79829731846048\\
0.221789883268482	0.953307392996109	-3.13587314803624	-3.13587314803624\\
0.221789883268482	0.961089494163424	-2.46294809278818	-2.46294809278818\\
0.221789883268482	0.968871595330739	-1.78117077874578	-1.78117077874578\\
0.221789883268482	0.976653696498054	-1.09223323305298	-1.09223323305298\\
0.221789883268482	0.98443579766537	-0.397869457299932	-0.397869457299932\\
0.221789883268482	0.992217898832685	0	0\\
0.229571984435798	0.00389105058365759	0	0\\
0.229571984435798	0.0116731517509728	0.0735128485172457	0.0735128485172457\\
0.229571984435798	0.0194552529182879	0.786065729074727	0.786065729074727\\
0.229571984435798	0.0272373540856031	1.49397655008545	1.49397655008545\\
0.229571984435798	0.0350194552529183	2.19545217683292	2.19545217683292\\
0.229571984435798	0.0428015564202335	2.8887411263859	2.8887411263859\\
0.229571984435798	0.0505836575875486	3.57213507395808	3.57213507395808\\
0.229571984435798	0.0583657587548638	4.2439703803545	4.2439703803545\\
0.229571984435798	0.066147859922179	4.90262963841399	4.90262963841399\\
0.229571984435798	0.0739299610894942	5.54654323652045	5.54654323652045\\
0.229571984435798	0.0817120622568093	6.17419093639182	6.17419093639182\\
0.229571984435798	0.0894941634241245	6.78410346129083	6.78410346129083\\
0.229571984435798	0.0972762645914397	7.37486408980604	7.37486408980604\\
0.229571984435798	0.105058365758755	7.94511024949786	7.94511024949786\\
0.229571984435798	0.11284046692607	8.49353510399446	8.49353510399446\\
0.229571984435798	0.120622568093385	9.01888912655772	9.01888912655772\\
0.229571984435798	0.1284046692607	9.51998165270358	9.51998165270358\\
0.229571984435798	0.136186770428016	9.99568240415837	9.99568240415837\\
0.229571984435798	0.143968871595331	10.4449229762441	10.4449229762441\\
0.229571984435798	0.151750972762646	10.8666982807038	10.8666982807038\\
0.229571984435798	0.159533073929961	11.2600679360092	11.2600679360092\\
0.229571984435798	0.167315175097276	11.6241575973066	11.6241575973066\\
0.229571984435798	0.175097276264591	11.9581602183735	11.9581602183735\\
0.229571984435798	0.182879377431907	12.2613372382388	12.2613372382388\\
0.229571984435798	0.190661478599222	12.5330196854879	12.5330196854879\\
0.229571984435798	0.198443579766537	12.7726091936976	12.7726091936976\\
0.229571984435798	0.206225680933852	12.9795789219339	12.9795789219339\\
0.229571984435798	0.214007782101167	13.1534743747851	13.1534743747851\\
0.229571984435798	0.221789883268482	13.2939141169785	13.2939141169785\\
0.229571984435798	0.229571984435798	13.4005903782694	13.4005903782694\\
0.229571984435798	0.237354085603113	13.4732695449217	13.4732695449217\\
0.229571984435798	0.245136186770428	13.5117925347996	13.5117925347996\\
0.229571984435798	0.252918287937743	13.5160750537968	13.5160750537968\\
0.229571984435798	0.260700389105058	13.4861077320307	13.4861077320307\\
0.229571984435798	0.268482490272374	13.4219561389797	13.4219561389797\\
0.229571984435798	0.276264591439689	13.3237606774713	13.3237606774713\\
0.229571984435798	0.284046692607004	13.1917363571627	13.1917363571627\\
0.229571984435798	0.291828793774319	13.026172448896	13.026172448896\\
0.229571984435798	0.299610894941634	12.8274320220223	12.8274320220223\\
0.229571984435798	0.307392996108949	12.5959513675162	12.5959513675162\\
0.229571984435798	0.315175097276265	12.3322393103697	12.3322393103697\\
0.229571984435798	0.32295719844358	12.0368764154335	12.0368764154335\\
0.229571984435798	0.330739299610895	11.7105140914982	11.7105140914982\\
0.229571984435798	0.33852140077821	11.3538735989999	11.3538735989999\\
0.229571984435798	0.346303501945525	10.9677449672859	10.9677449672859\\
0.229571984435798	0.35408560311284	10.5529858278866	10.5529858278866\\
0.229571984435798	0.361867704280156	10.1105201706638	10.1105201706638\\
0.229571984435798	0.369649805447471	9.64133703010418	9.64133703010418\\
0.229571984435798	0.377431906614786	9.14648910932173	9.14648910932173\\
0.229571984435798	0.385214007782101	8.62709134957158	8.62709134957158\\
0.229571984435798	0.392996108949416	8.08431945322069	8.08431945322069\\
0.229571984435798	0.400778210116732	7.51940836817404	7.51940836817404\\
0.229571984435798	0.408560311284047	6.93365074171029	6.93365074171029\\
0.229571984435798	0.416342412451362	6.3283953515317	6.3283953515317\\
0.229571984435798	0.424124513618677	5.70504552157384	5.70504552157384\\
0.229571984435798	0.431906614785992	5.06505752974088	5.06505752974088\\
0.229571984435798	0.439688715953307	4.40993901425716	4.40993901425716\\
0.229571984435798	0.447470817120623	3.74124738470708	3.74124738470708\\
0.229571984435798	0.455252918287938	3.06058824313453	3.06058824313453\\
0.229571984435798	0.463035019455253	2.36961381974574	2.36961381974574\\
0.229571984435798	0.470817120622568	1.67002142682567	1.67002142682567\\
0.229571984435798	0.478599221789883	0.963551933389474	0.963551933389474\\
0.229571984435798	0.486381322957198	0.25198826178793	0.25198826178793\\
0.229571984435798	0.494163424124514	0	0\\
0.229571984435798	0.501945525291829	0	0\\
0.229571984435798	0.509727626459144	0	0\\
0.229571984435798	0.517509727626459	-0.608293835177306	-0.608293835177306\\
0.229571984435798	0.525291828793774	-1.31753585319724	-1.31753585319724\\
0.229571984435798	0.533073929961089	-2.02078706831308	-2.02078706831308\\
0.229571984435798	0.540856031128405	-2.71628539829442	-2.71628539829442\\
0.229571984435798	0.54863813229572	-3.40231156318391	-3.40231156318391\\
0.229571984435798	0.556420233463035	-4.0771905997263	-4.0771905997263\\
0.229571984435798	0.56420233463035	-4.73929339732483	-4.73929339732483\\
0.229571984435798	0.571984435797665	-5.3870382536191	-5.3870382536191\\
0.229571984435798	0.57976653696498	-6.01889244659694	-6.01889244659694\\
0.229571984435798	0.587548638132296	-6.63337381914656	-6.63337381914656\\
0.229571984435798	0.595330739299611	-7.2290523710777	-7.2290523710777\\
0.229571984435798	0.603112840466926	-7.80455185288143	-7.80455185288143\\
0.229571984435798	0.610894941634241	-8.35855135482135	-8.35855135482135\\
0.229571984435798	0.618677042801556	-8.88978688443168	-8.88978688443168\\
0.229571984435798	0.626459143968872	-9.39705292503314	-9.39705292503314\\
0.229571984435798	0.634241245136187	-9.87920396758852	-9.87920396758852\\
0.229571984435798	0.642023346303502	-10.3351560080062	-10.3351560080062\\
0.229571984435798	0.649805447470817	-10.7638880018965	-10.7638880018965\\
0.229571984435798	0.657587548638132	-11.1644432687976	-11.1644432687976\\
0.229571984435798	0.665369649805448	-11.5359308379917	-11.5359308379917\\
0.229571984435798	0.673151750972763	-11.8775267282136	-11.8775267282136\\
0.229571984435798	0.680933852140078	-12.188475153824	-12.188475153824\\
0.229571984435798	0.688715953307393	-12.4680896503737	-12.4680896503737\\
0.229571984435798	0.696498054474708	-12.7157541128965	-12.7157541128965\\
0.229571984435798	0.704280155642023	-12.9309237407209	-12.9309237407209\\
0.229571984435798	0.712062256809339	-13.1131258831475	-13.1131258831475\\
0.229571984435798	0.719844357976654	-13.261960780894	-13.261960780894\\
0.229571984435798	0.727626459143969	-13.3771021988182	-13.3771021988182\\
0.229571984435798	0.735408560311284	-13.4582979460925	-13.4582979460925\\
0.229571984435798	0.743190661478599	-13.5053702806725	-13.5053702806725\\
0.229571984435798	0.750972762645914	-13.518216195598	-13.518216195598\\
0.229571984435798	0.75875486381323	-13.4968075853844	-13.4968075853844\\
0.229571984435798	0.766536964980545	-13.4411912914963	-13.4411912914963\\
0.229571984435798	0.77431906614786	-13.3514890266218	-13.3514890266218\\
0.229571984435798	0.782101167315175	-13.2278971782126	-13.2278971782126\\
0.229571984435798	0.78988326848249	-13.0706864924814	-13.0706864924814\\
0.229571984435798	0.797665369649806	-12.8802016407884	-12.8802016407884\\
0.229571984435798	0.805447470817121	-12.6568606710376	-12.6568606710376\\
0.229571984435798	0.813229571984436	-12.4011543474261	-12.4011543474261\\
0.229571984435798	0.821011673151751	-12.1136453825393	-12.1136453825393\\
0.229571984435798	0.828793774319066	-11.7949675664271	-11.7949675664271\\
0.229571984435798	0.836575875486381	-11.4458247979156	-11.4458247979156\\
0.229571984435798	0.844357976653696	-11.0669900239427	-11.0669900239427\\
0.229571984435798	0.852140077821012	-10.6593040932503	-10.6593040932503\\
0.229571984435798	0.859922178988327	-10.2236745311998	-10.2236745311998\\
0.229571984435798	0.867704280155642	-9.76107424288147	-9.76107424288147\\
0.229571984435798	0.875486381322957	-9.27254015201894	-9.27254015201894\\
0.229571984435798	0.883268482490272	-8.75917178341358	-8.75917178341358\\
0.229571984435798	0.891050583657588	-8.22212979684003	-8.22212979684003\\
0.229571984435798	0.898832684824903	-7.66263448037906	-7.66263448037906\\
0.229571984435798	0.906614785992218	-7.08196421114974	-7.08196421114974\\
0.229571984435798	0.914396887159533	-6.48145389126834	-6.48145389126834\\
0.229571984435798	0.922178988326848	-5.86249336661543	-5.86249336661543\\
0.229571984435798	0.929961089494163	-5.22652583562185	-5.22652583562185\\
0.229571984435798	0.937743190661479	-4.57504625479664	-4.57504625479664\\
0.229571984435798	0.945525291828794	-3.90959974706593	-3.90959974706593\\
0.229571984435798	0.953307392996109	-3.2317800182277	-3.2317800182277\\
0.229571984435798	0.961089494163424	-2.54322778588523	-2.54322778588523\\
0.229571984435798	0.968871595330739	-1.84562922418607	-1.84562922418607\\
0.229571984435798	0.976653696498054	-1.14071442666623	-1.14071442666623\\
0.229571984435798	0.98443579766537	-0.430255888993795	-0.430255888993795\\
0.229571984435798	0.992217898832685	0	0\\
0.237354085603113	0.00389105058365759	0	0\\
0.237354085603113	0.0116731517509728	0.0959681563699092	0.0959681563699092\\
0.237354085603113	0.0194552529182879	0.823430626257034	0.823430626257034\\
0.237354085603113	0.0272373540856031	1.54616057090712	1.54616057090712\\
0.237354085603113	0.0350194552529183	2.26232917555851	2.26232917555851\\
0.237354085603113	0.0428015564202335	2.97014962292655	2.97014962292655\\
0.237354085603113	0.0505836575875486	3.66787868356904	3.66787868356904\\
0.237354085603113	0.0583657587548638	4.35381832670731	4.35381832670731\\
0.237354085603113	0.066147859922179	5.02631734895071	5.02631734895071\\
0.237354085603113	0.0739299610894942	5.68377301828946	5.68377301828946\\
0.237354085603113	0.0817120622568093	6.32463273010041	6.32463273010041\\
0.237354085603113	0.0894941634241245	6.94739567102989	6.94739567102989\\
0.237354085603113	0.0972762645914397	7.55061448575357	7.55061448575357\\
0.237354085603113	0.105058365758755	8.1328969408123	8.1328969408123\\
0.237354085603113	0.11284046692607	8.69290757904834	8.69290757904834\\
0.237354085603113	0.120622568093385	9.22936935760452	9.22936935760452\\
0.237354085603113	0.1284046692607	9.74106526202515	9.74106526202515\\
0.237354085603113	0.136186770428016	10.2268398887025	10.2268398887025\\
0.237354085603113	0.143968871595331	10.6856009876995	10.6856009876995\\
0.237354085603113	0.151750972762646	11.1163209579228	11.1163209579228\\
0.237354085603113	0.159533073929961	11.5180382866351	11.5180382866351\\
0.237354085603113	0.167315175097276	11.8898589254081	11.8898589254081\\
0.237354085603113	0.175097276264591	12.2309575948387	12.2309575948387\\
0.237354085603113	0.182879377431907	12.5405790106276	12.5405790106276\\
0.237354085603113	0.190661478599222	12.8180390239909	12.8180390239909\\
0.237354085603113	0.198443579766537	13.0627256697997	13.0627256697997\\
0.237354085603113	0.206225680933852	13.274100116333	13.274100116333\\
0.237354085603113	0.214007782101167	13.4516975110701	13.4516975110701\\
0.237354085603113	0.221789883268482	13.5951277175368	13.5951277175368\\
0.237354085603113	0.229571984435798	13.70407593885	13.70407593885\\
0.237354085603113	0.237354085603113	13.7783032242541	13.7783032242541\\
0.237354085603113	0.245136186770428	13.8176468556456	13.8176468556456\\
0.237354085603113	0.252918287937743	13.8220206117816	13.8220206117816\\
0.237354085603113	0.260700389105058	13.7914149086039	13.7914149086039\\
0.237354085603113	0.268482490272374	13.725896814832	13.725896814832\\
0.237354085603113	0.276264591439689	13.6256099427436	13.6256099427436\\
0.237354085603113	0.284046692607004	13.4907742147847	13.4907742147847\\
0.237354085603113	0.291828793774319	13.3216855074031	13.3216855074031\\
0.237354085603113	0.299610894941634	13.1187151742224	13.1187151742224\\
0.237354085603113	0.307392996108949	12.8823094513941	12.8823094513941\\
0.237354085603113	0.315175097276265	12.6129887486567	12.6129887486567\\
0.237354085603113	0.32295719844358	12.3113468302909	12.3113468302909\\
0.237354085603113	0.330739299610895	11.9780498908148	11.9780498908148\\
0.237354085603113	0.33852140077821	11.613835530839	11.613835530839\\
0.237354085603113	0.346303501945525	11.2195116390722	11.2195116390722\\
0.237354085603113	0.35408560311284	10.7959551869583	10.7959551869583\\
0.237354085603113	0.361867704280156	10.3441109428801	10.3441109428801\\
0.237354085603113	0.369649805447471	9.86499011324382	9.86499011324382\\
0.237354085603113	0.377431906614786	9.35966891805807	9.35966891805807\\
0.237354085603113	0.385214007782101	8.82928710886657	8.82928710886657\\
0.237354085603113	0.392996108949416	8.27504643702385	8.27504643702385\\
0.237354085603113	0.400778210116732	7.69820908036696	7.69820908036696\\
0.237354085603113	0.408560311284047	7.10009603627812	7.10009603627812\\
0.237354085603113	0.416342412451362	6.48208548898782	6.48208548898782\\
0.237354085603113	0.424124513618677	5.84561115870863	5.84561115870863\\
0.237354085603113	0.431906614785992	5.19216063980308	5.19216063980308\\
0.237354085603113	0.439688715953307	4.52327373471492	4.52327373471492\\
0.237354085603113	0.447470817120623	3.84054078977334	3.84054078977334\\
0.237354085603113	0.455252918287938	3.14560103826102	3.14560103826102\\
0.237354085603113	0.463035019455253	2.44014095529726	2.44014095529726\\
0.237354085603113	0.470817120622568	1.72589262810425	1.72589262810425\\
0.237354085603113	0.478599221789883	1.00463214409762	1.00463214409762\\
0.237354085603113	0.486381322957198	0.278177997896683	0.278177997896683\\
0.237354085603113	0.494163424124514	0	0\\
0.237354085603113	0.501945525291829	0	0\\
0.237354085603113	0.509727626459144	0	0\\
0.237354085603113	0.517509727626459	-0.641939009512036	-0.641939009512036\\
0.237354085603113	0.525291828793774	-1.36602622518267	-1.36602622518267\\
0.237354085603113	0.533073929961089	-2.08400532927309	-2.08400532927309\\
0.237354085603113	0.540856031128405	-2.79407883282585	-2.79407883282585\\
0.237354085603113	0.54863813229572	-3.49449244820737	-3.49449244820737\\
0.237354085603113	0.556420233463035	-4.18353669160187	-4.18353669160187\\
0.237354085603113	0.56420233463035	-4.85954850405856	-4.85954850405856\\
0.237354085603113	0.571984435797665	-5.52091288929807	-5.52091288929807\\
0.237354085603113	0.57976653696498	-6.16606456524596	-6.16606456524596\\
0.237354085603113	0.587548638132296	-6.79348962522176	-6.79348962522176\\
0.237354085603113	0.595330739299611	-7.40172720379367	-7.40172720379367\\
0.237354085603113	0.603112840466926	-7.98937114153263	-7.98937114153263\\
0.237354085603113	0.610894941634241	-8.55507164223537	-8.55507164223537\\
0.237354085603113	0.618677042801556	-9.09753691563408	-9.09753691563408\\
0.237354085603113	0.626459143968872	-9.61553479818049	-9.61553479818049\\
0.237354085603113	0.634241245136187	-10.1078943441707	-10.1078943441707\\
0.237354085603113	0.642023346303502	-10.5735073792779	-10.5735073792779\\
0.237354085603113	0.649805447470817	-11.0113300084533	-11.0113300084533\\
0.237354085603113	0.657587548638132	-11.4203840701617	-11.4203840701617\\
0.237354085603113	0.665369649805448	-11.7997585290205	-11.7997585290205\\
0.237354085603113	0.673151750972763	-12.1486107990893	-12.1486107990893\\
0.237354085603113	0.680933852140078	-12.4661679903405	-12.4661679903405\\
0.237354085603113	0.688715953307393	-12.7517280711789	-12.7517280711789\\
0.237354085603113	0.696498054474708	-13.0046609402928	-13.0046609402928\\
0.237354085603113	0.704280155642023	-13.2244094015933	-13.2244094015933\\
0.237354085603113	0.712062256809339	-13.4104900365306	-13.4104900365306\\
0.237354085603113	0.719844357976654	-13.5624939686517	-13.5624939686517\\
0.237354085603113	0.727626459143969	-13.6800875158795	-13.6800875158795\\
0.237354085603113	0.735408560311284	-13.7630127266474	-13.7630127266474\\
0.237354085603113	0.743190661478599	-13.8110877967048	-13.8110877967048\\
0.237354085603113	0.750972762645914	-13.8242073641154	-13.8242073641154\\
0.237354085603113	0.75875486381323	-13.8023426806905	-13.8023426806905\\
0.237354085603113	0.766536964980545	-13.7455416588363	-13.7455416588363\\
0.237354085603113	0.77431906614786	-13.6539287935376	-13.6539287935376\\
0.237354085603113	0.782101167315175	-13.5277049599416	-13.5277049599416\\
0.237354085603113	0.78988326848249	-13.3671470877458	-13.3671470877458\\
0.237354085603113	0.797665369649806	-13.1726077143379	-13.1726077143379\\
0.237354085603113	0.805447470817121	-12.9445144193328	-12.9445144193328\\
0.237354085603113	0.813229571984436	-12.6833691438767	-12.6833691438767\\
0.237354085603113	0.821011673151751	-12.3897473987394	-12.3897473987394\\
0.237354085603113	0.828793774319066	-12.0642973658833	-12.0642973658833\\
0.237354085603113	0.836575875486381	-11.7077388987846	-11.7077388987846\\
0.237354085603113	0.844357976653696	-11.320862427359	-11.320862427359\\
0.237354085603113	0.852140077821012	-10.9045277738672	-10.9045277738672\\
0.237354085603113	0.859922178988327	-10.4596628866106	-10.4596628866106\\
0.237354085603113	0.867704280155642	-9.98726249865418	-9.98726249865418\\
0.237354085603113	0.875486381322957	-9.48838671911753	-9.48838671911753\\
0.237354085603113	0.883268482490272	-8.96415956483679	-8.96415956483679\\
0.237354085603113	0.891050583657588	-8.41576744036037	-8.41576744036037\\
0.237354085603113	0.898832684824903	-7.8444575743134	-7.8444575743134\\
0.237354085603113	0.906614785992218	-7.25153642013938	-7.25153642013938\\
0.237354085603113	0.914396887159533	-6.63836802909373	-6.63836802909373\\
0.237354085603113	0.922178988326848	-6.00637240311925	-6.00637240311925\\
0.237354085603113	0.929961089494163	-5.35702383486242	-5.35702383486242\\
0.237354085603113	0.937743190661479	-4.69184924160375	-4.69184924160375\\
0.237354085603113	0.945525291828794	-4.01242649925972	-4.01242649925972\\
0.237354085603113	0.953307392996109	-3.32038278186683	-3.32038278186683\\
0.237354085603113	0.961089494163424	-2.61739291112164	-2.61739291112164\\
0.237354085603113	0.968871595330739	-1.90517771966327	-1.90517771966327\\
0.237354085603113	0.976653696498054	-1.18550243099362	-1.18550243099362\\
0.237354085603113	0.98443579766537	-0.460175058539883	-0.460175058539883\\
0.237354085603113	0.992217898832685	0	0\\
0.245136186770428	0.00389105058365759	0	0\\
0.245136186770428	0.0116731517509728	0.116454276870541	0.116454276870541\\
0.245136186770428	0.0194552529182879	0.857518984762276	0.857518984762276\\
0.245136186770428	0.0272373540856031	1.59376880883967	1.59376880883967\\
0.245136186770428	0.0350194552529183	2.32334243438071	2.32334243438071\\
0.245136186770428	0.0428015564202335	3.04442085055967	3.04442085055967\\
0.245136186770428	0.0505836575875486	3.75522901845582	3.75522901845582\\
0.245136186770428	0.0583657587548638	4.4540375578495	4.4540375578495\\
0.245136186770428	0.066147859922179	5.13916445055276	5.13916445055276\\
0.245136186770428	0.0739299610894942	5.80897675744277	5.80897675744277\\
0.245136186770428	0.0817120622568093	6.46189234565455	6.46189234565455\\
0.245136186770428	0.0894941634241245	7.09638162158583	7.09638162158583\\
0.245136186770428	0.0972762645914397	7.71096926454741	7.71096926454741\\
0.245136186770428	0.105058365758755	8.30423595514459	8.30423595514459\\
0.245136186770428	0.11284046692607	8.8748200918206	8.8748200918206\\
0.245136186770428	0.120622568093385	9.42141948844923	9.42141948844923\\
0.245136186770428	0.1284046692607	9.94279304544584	9.94279304544584\\
0.245136186770428	0.136186770428016	10.4377623865625	10.4377623865625\\
0.245136186770428	0.143968871595331	10.9052134533432	10.9052134533432\\
0.245136186770428	0.151750972762646	11.3440980491363	11.3440980491363\\
0.245136186770428	0.159533073929961	11.753435324587	11.753435324587\\
0.245136186770428	0.167315175097276	12.1323131966494	12.1323131966494\\
0.245136186770428	0.175097276264591	12.4798896933706	12.4798896933706\\
0.245136186770428	0.182879377431907	12.7953942169852	12.7953942169852\\
0.245136186770428	0.190661478599222	13.0781287182294	13.0781287182294\\
0.245136186770428	0.198443579766537	13.3274687752131	13.3274687752131\\
0.245136186770428	0.206225680933852	13.5428645706849	13.5428645706849\\
0.245136186770428	0.214007782101167	13.7238417620573	13.7238417620573\\
0.245136186770428	0.221789883268482	13.8700022391805	13.8700022391805\\
0.245136186770428	0.229571984435798	13.981024765449	13.981024765449\\
0.245136186770428	0.237354085603113	14.0566654985219	14.0566654985219\\
0.245136186770428	0.245136186770428	14.0967583876173	14.0967583876173\\
0.245136186770428	0.252918287937743	14.1012154450506	14.1012154450506\\
0.245136186770428	0.260700389105058	14.0700268904504	14.0700268904504\\
0.245136186770428	0.268482490272374	14.0032611667811	14.0032611667811\\
0.245136186770428	0.276264591439689	13.9010648281008	13.9010648281008\\
0.245136186770428	0.284046692607004	13.7636622996975	13.7636622996975\\
0.245136186770428	0.291828793774319	13.5913555120138	13.5913555120138\\
0.245136186770428	0.299610894941634	13.3845234104869	13.3845234104869\\
0.245136186770428	0.307392996108949	13.1436213441841	13.1436213441841\\
0.245136186770428	0.315175097276265	12.8691803367659	12.8691803367659\\
0.245136186770428	0.32295719844358	12.5618062440366	12.5618062440366\\
0.245136186770428	0.330739299610895	12.2221788029378	12.2221788029378\\
0.245136186770428	0.33852140077821	11.8510505774732	11.8510505774732\\
0.245136186770428	0.346303501945525	11.4492458075945	11.4492458075945\\
0.245136186770428	0.35408560311284	11.0176591675929	11.0176591675929\\
0.245136186770428	0.361867704280156	10.5572544409862	10.5572544409862\\
0.245136186770428	0.369649805447471	10.0690631192792	10.0690631192792\\
0.245136186770428	0.377431906614786	9.55418293227753	9.55418293227753\\
0.245136186770428	0.385214007782101	9.01377631787093	9.01377631787093\\
0.245136186770428	0.392996108949416	8.44906883935209	8.44906883935209\\
0.245136186770428	0.400778210116732	7.86134755838084	7.86134755838084\\
0.245136186770428	0.408560311284047	7.25195937165361	7.25195937165361\\
0.245136186770428	0.416342412451362	6.62230931919401	6.62230931919401\\
0.245136186770428	0.424124513618677	5.97385887191034	5.97385887191034\\
0.245136186770428	0.431906614785992	5.30812420568252	5.30812420568252\\
0.245136186770428	0.439688715953307	4.62667446875681	4.62667446875681\\
0.245136186770428	0.447470817120623	3.93113004860319	3.93113004860319\\
0.245136186770428	0.455252918287938	3.22316084365758	3.22316084365758\\
0.245136186770428	0.463035019455253	2.50448454450958	2.50448454450958\\
0.245136186770428	0.470817120622568	1.77686492809594	1.77686492809594\\
0.245136186770428	0.478599221789883	1.04211016731003	1.04211016731003\\
0.245136186770428	0.486381322957198	0.302071157112961	0.302071157112961\\
0.245136186770428	0.494163424124514	0	0\\
0.245136186770428	0.501945525291829	0	0\\
0.245136186770428	0.509727626459144	0	0\\
0.245136186770428	0.517509727626459	-0.672633889067688	-0.672633889067688\\
0.245136186770428	0.525291828793774	-1.41026474162208	-1.41026474162208\\
0.245136186770428	0.533073929961089	-2.14168066100048	-2.14168066100048\\
0.245136186770428	0.540856031128405	-2.86505190507302	-2.86505190507302\\
0.245136186770428	0.54863813229572	-3.57859228864848	-3.57859228864848\\
0.245136186770428	0.556420233463035	-4.28056086565951	-4.28056086565951\\
0.245136186770428	0.56420233463035	-4.96926362748391	-4.96926362748391\\
0.245136186770428	0.571984435797665	-5.64305521563102	-5.64305521563102\\
0.245136186770428	0.57976653696498	-6.30034064578746	-6.30034064578746\\
0.245136186770428	0.587548638132296	-6.93957703914453	-6.93957703914453\\
0.245136186770428	0.595330739299611	-7.55927535599872	-7.55927535599872\\
0.245136186770428	0.603112840466926	-8.15800212582179	-8.15800212582179\\
0.245136186770428	0.610894941634241	-8.73438116731855	-8.73438116731855\\
0.245136186770428	0.618677042801556	-9.2870952914382	-9.2870952914382\\
0.245136186770428	0.626459143968872	-9.81488797986996	-9.81488797986996\\
0.245136186770428	0.634241245136187	-10.3165650312243	-10.3165650312243\\
0.245136186770428	0.642023346303502	-10.7909961669072	-10.7909961669072\\
0.245136186770428	0.649805447470817	-11.2371165885824	-11.2371165885824\\
0.245136186770428	0.657587548638132	-11.6539284791221	-11.6539284791221\\
0.245136186770428	0.665369649805448	-12.0405024390478	-12.0405024390478\\
0.245136186770428	0.673151750972763	-12.39597885065	-12.39597885065\\
0.245136186770428	0.680933852140078	-12.7195691622464	-12.7195691622464\\
0.245136186770428	0.688715953307393	-13.0105570853932	-13.0105570853932\\
0.245136186770428	0.696498054474708	-13.2682996982631	-13.2682996982631\\
0.245136186770428	0.704280155642023	-13.4922284489105	-13.4922284489105\\
0.245136186770428	0.712062256809339	-13.6818500526488	-13.6818500526488\\
0.245136186770428	0.719844357976654	-13.8367472783588	-13.8367472783588\\
0.245136186770428	0.727626459143969	-13.9565796191795	-13.9565796191795\\
0.245136186770428	0.735408560311284	-14.0410838436728	-14.0410838436728\\
0.245136186770428	0.743190661478599	-14.0900744242525	-14.0900744242525\\
0.245136186770428	0.750972762645914	-14.1034438403764	-14.1034438403764\\
0.245136186770428	0.75875486381323	-14.0811627547282	-14.0811627547282\\
0.245136186770428	0.766536964980545	-14.0232800613617	-14.0232800613617\\
0.245136186770428	0.77431906614786	-13.9299228055227	-13.9299228055227\\
0.245136186770428	0.782101167315175	-13.8012959756218	-13.8012959756218\\
0.245136186770428	0.78988326848249	-13.6376821685703	-13.6376821685703\\
0.245136186770428	0.797665369649806	-13.4394411304398	-13.4394411304398\\
0.245136186770428	0.805447470817121	-13.2070091751238	-13.2070091751238\\
0.245136186770428	0.813229571984436	-12.9408984843894	-12.9408984843894\\
0.245136186770428	0.821011673151751	-12.641696293389	-12.641696293389\\
0.245136186770428	0.828793774319066	-12.3100639663458	-12.3100639663458\\
0.245136186770428	0.836575875486381	-11.9467359677493	-11.9467359677493\\
0.245136186770428	0.844357976653696	-11.5525187349584	-11.5525187349584\\
0.245136186770428	0.852140077821012	-11.1282894586362	-11.1282894586362\\
0.245136186770428	0.859922178988327	-10.6749947778983	-10.6749947778983\\
0.245136186770428	0.867704280155642	-10.1936493974638	-10.1936493974638\\
0.245136186770428	0.875486381322957	-9.68533463441968	-9.68533463441968\\
0.245136186770428	0.883268482490272	-9.15119690246163	-9.15119690246163\\
0.245136186770428	0.891050583657588	-8.59244614164874	-8.59244614164874\\
0.245136186770428	0.898832684824903	-8.01035420176665	-8.01035420176665\\
0.245136186770428	0.906614785992218	-7.40625318738179	-7.40625318738179\\
0.245136186770428	0.914396887159533	-6.78153377252547	-6.78153377252547\\
0.245136186770428	0.922178988326848	-6.13764349270818	-6.13764349270818\\
0.245136186770428	0.929961089494163	-5.47608502159998	-5.47608502159998\\
0.245136186770428	0.937743190661479	-4.79841443923074	-4.79841443923074\\
0.245136186770428	0.945525291828794	-4.10623949796851	-4.10623949796851\\
0.245136186770428	0.953307392996109	-3.40121789182454	-3.40121789182454\\
0.245136186770428	0.961089494163424	-2.6850555338494	-2.6850555338494\\
0.245136186770428	0.968871595330739	-1.95950484555553	-1.95950484555553\\
0.245136186770428	0.976653696498054	-1.22636306153789	-1.22636306153789\\
0.245136186770428	0.98443579766537	-0.487470551825041	-0.487470551825041\\
0.245136186770428	0.992217898832685	0	0\\
0.252918287937743	0.00389105058365759	0	0\\
0.252918287937743	0.0116731517509728	0.134853995193291	0.134853995193291\\
0.252918287937743	0.0194552529182879	0.888135743372915	0.888135743372915\\
0.252918287937743	0.0272373540856031	1.63652880506113	1.63652880506113\\
0.252918287937743	0.0350194552529183	2.37814272940428	2.37814272940428\\
0.252918287937743	0.0428015564202335	3.11112963612478	3.11112963612478\\
0.252918287937743	0.0505836575875486	3.83368595343408	3.83368595343408\\
0.252918287937743	0.0583657587548638	4.5440541729042	4.5440541729042\\
0.252918287937743	0.066147859922179	5.24052461945608	5.24052461945608\\
0.252918287937743	0.0739299610894942	5.92143723367243	5.92143723367243\\
0.252918287937743	0.0817120622568093	6.58518336277732	6.58518336277732\\
0.252918287937743	0.0894941634241245	7.23020755578386	7.23020755578386\\
0.252918287937743	0.0972762645914397	7.85500935750702	7.85500935750702\\
0.252918287937743	0.105058365758755	8.45814509540492	8.45814509540492\\
0.252918287937743	0.11284046692607	9.03822965256676	9.03822965256676\\
0.252918287937743	0.120622568093385	9.59393821964425	9.59393821964425\\
0.252918287937743	0.1284046692607	10.1240080180959	10.1240080180959\\
0.252918287937743	0.136186770428016	10.6272399868248	10.6272399868248\\
0.252918287937743	0.143968871595331	11.1025004240918	11.1025004240918\\
0.252918287937743	0.151750972762646	11.5487225765254	11.5487225765254\\
0.252918287937743	0.159533073929961	11.9649081670549	11.9649081670549\\
0.252918287937743	0.167315175097276	12.3501288537373	12.3501288537373\\
0.252918287937743	0.175097276264591	12.703527611643	12.703527611643\\
0.252918287937743	0.182879377431907	13.0243200302734	13.0243200302734\\
0.252918287937743	0.190661478599222	13.3117955193425	13.3117955193425\\
0.252918287937743	0.198443579766537	13.5653184162046	13.5653184162046\\
0.252918287937743	0.206225680933852	13.7843289886918	13.7843289886918\\
0.252918287937743	0.214007782101167	13.9683443276948	13.9683443276948\\
0.252918287937743	0.221789883268482	14.11695912441	14.11695912441\\
0.252918287937743	0.229571984435798	14.2298463278046	14.2298463278046\\
0.252918287937743	0.237354085603113	14.3067576785485	14.3067576785485\\
0.252918287937743	0.245136186770428	14.3475241163404	14.3475241163404\\
0.252918287937743	0.252918287937743	14.3520560582861	14.3520560582861\\
0.252918287937743	0.260700389105058	14.3203435467296	14.3203435467296\\
0.252918287937743	0.268482490272374	14.2524562656863	14.2524562656863\\
0.252918287937743	0.276264591439689	14.148543425779	14.148543425779\\
0.252918287937743	0.284046692607004	14.0088335183422	14.0088335183422\\
0.252918287937743	0.291828793774319	13.8336339401129	13.8336339401129\\
0.252918287937743	0.299610894941634	13.6233304906544	13.6233304906544\\
0.252918287937743	0.307392996108949	13.3783867454118	13.3783867454118\\
0.252918287937743	0.315175097276265	13.0993433079833	13.0993433079833\\
0.252918287937743	0.32295719844358	12.7868169458801	12.7868169458801\\
0.252918287937743	0.330739299610895	12.4414996146962	12.4414996146962\\
0.252918287937743	0.33852140077821	12.0641573762176	12.0641573762176\\
0.252918287937743	0.346303501945525	11.6556292165635	11.6556292165635\\
0.252918287937743	0.35408560311284	11.2168257709583	11.2168257709583\\
0.252918287937743	0.361867704280156	10.7487279622038	10.7487279622038\\
0.252918287937743	0.369649805447471	10.2523855602892	10.2523855602892\\
0.252918287937743	0.377431906614786	9.7289156709012	9.7289156709012\\
0.252918287937743	0.385214007782101	9.17950116083201	9.17950116083201\\
0.252918287937743	0.392996108949416	8.60538902842279	8.60538902842279\\
0.252918287937743	0.400778210116732	8.00788872724052	8.00788872724052\\
0.252918287937743	0.408560311284047	7.38837045113023	7.38837045113023\\
0.252918287937743	0.416342412451362	6.74826338863384	6.74826338863384\\
0.252918287937743	0.424124513618677	6.08905395450118	6.08905395450118\\
0.252918287937743	0.431906614785992	5.41228400562978	5.41228400562978\\
0.252918287937743	0.439688715953307	4.71954904827306	4.71954904827306\\
0.252918287937743	0.447470817120623	4.0124964427294	4.0124964427294\\
0.252918287937743	0.455252918287938	3.29282361097658	3.29282361097658\\
0.252918287937743	0.463035019455253	2.5622762518375	2.5622762518375\\
0.252918287937743	0.470817120622568	1.82264656725038	1.82264656725038\\
0.252918287937743	0.478599221789883	1.07577150206969	1.07577150206969\\
0.252918287937743	0.486381322957198	0.323530998518213	0.323530998518213\\
0.252918287937743	0.494163424124514	0	0\\
0.252918287937743	0.501945525291829	0	0\\
0.252918287937743	0.509727626459144	0	0\\
0.252918287937743	0.517509727626459	-0.700202801556791	-0.700202801556791\\
0.252918287937743	0.525291828793774	-1.44999819825208	-1.44999819825208\\
0.252918287937743	0.533073929961089	-2.19348291931661	-2.19348291931661\\
0.252918287937743	0.540856031128405	-2.92879830393974	-2.92879830393974\\
0.252918287937743	0.54863813229572	-3.65412955960558	-3.65412955960558\\
0.252918287937743	0.556420233463035	-4.36770751502075	-4.36770751502075\\
0.252918287937743	0.56420233463035	-5.06781038730392	-5.06781038730392\\
0.252918287937743	0.571984435797665	-5.7527655616454	-5.7527655616454\\
0.252918287937743	0.57976653696498	-6.42095138042123	-6.42095138042123\\
0.252918287937743	0.587548638132296	-7.07079893766182	-7.07079893766182\\
0.252918287937743	0.595330739299611	-7.70079387383706	-7.70079387383706\\
0.252918287937743	0.603112840466926	-8.30947816509966	-8.30947816509966\\
0.252918287937743	0.610894941634241	-8.89545190045019	-8.89545190045019\\
0.252918287937743	0.618677042801556	-9.4573750397142	-9.4573750397142\\
0.252918287937743	0.626459143968872	-9.99396914479433	-9.99396914479433\\
0.252918287937743	0.634241245136187	-10.5040190763145	-10.5040190763145\\
0.252918287937743	0.642023346303502	-10.9863746475837	-10.9863746475837\\
0.252918287937743	0.649805447470817	-11.4399522276935	-11.4399522276935\\
0.252918287937743	0.657587548638132	-11.8637362855721	-11.8637362855721\\
0.252918287937743	0.665369649805448	-12.2567808669078	-12.2567808669078\\
0.252918287937743	0.673151750972763	-12.6182109960613	-12.6182109960613\\
0.252918287937743	0.680933852140078	-12.9472239953511	-12.9472239953511\\
0.252918287937743	0.688715953307393	-13.2430907144541	-13.2430907144541\\
0.252918287937743	0.696498054474708	-13.5051566630729	-13.5051566630729\\
0.252918287937743	0.704280155642023	-13.7328430405265	-13.7328430405265\\
0.252918287937743	0.712062256809339	-13.9256476564365	-13.9256476564365\\
0.252918287937743	0.719844357976654	-14.0831457372896	-14.0831457372896\\
0.252918287937743	0.727626459143969	-14.2049906142657	-14.2049906142657\\
0.252918287937743	0.735408560311284	-14.2909142884021	-14.2909142884021\\
0.252918287937743	0.743190661478599	-14.3407278698514	-14.3407278698514\\
0.252918287937743	0.750972762645914	-14.3543218887111	-14.3543218887111\\
0.252918287937743	0.75875486381323	-14.3316664756305	-14.3316664756305\\
0.252918287937743	0.766536964980545	-14.2728114111623	-14.2728114111623\\
0.252918287937743	0.77431906614786	-14.1778860435711	-14.1778860435711\\
0.252918287937743	0.782101167315175	-14.047099075575	-14.047099075575\\
0.252918287937743	0.78988326848249	-13.8807382212476	-13.8807382212476\\
0.252918287937743	0.797665369649806	-13.6791697350502	-13.6791697350502\\
0.252918287937743	0.805447470817121	-13.4428378157052	-13.4428378157052\\
0.252918287937743	0.813229571984436	-13.1722638883255	-13.1722638883255\\
0.252918287937743	0.821011673151751	-12.8680457689086	-12.8680457689086\\
0.252918287937743	0.828793774319066	-12.5308567159516	-12.5308567159516\\
0.252918287937743	0.836575875486381	-12.1614443745748	-12.1614443745748\\
0.252918287937743	0.844357976653696	-11.7606296191052	-11.7606296191052\\
0.252918287937743	0.852140077821012	-11.3293053006085	-11.3293053006085\\
0.252918287937743	0.859922178988327	-10.8684349063152	-10.8684349063152\\
0.252918287937743	0.867704280155642	-10.3790511383064	-10.3790511383064\\
0.252918287937743	0.875486381322957	-9.86225441913667	-9.86225441913667\\
0.252918287937743	0.883268482490272	-9.31921133234824	-9.31921133234824\\
0.252918287937743	0.891050583657588	-8.75115300598621	-8.75115300598621\\
0.252918287937743	0.898832684824903	-8.15937344730176	-8.15937344730176\\
0.252918287937743	0.906614785992218	-7.54522783680564	-7.54522783680564\\
0.252918287937743	0.914396887159533	-6.910130789706	-6.910130789706\\
0.252918287937743	0.922178988326848	-6.25555459251902	-6.25555459251902\\
0.252918287937743	0.929961089494163	-5.58302742228418	-5.58302742228418\\
0.252918287937743	0.937743190661479	-4.89413155533808	-4.89413155533808\\
0.252918287937743	0.945525291828794	-4.19050157202599	-4.19050157202599\\
0.252918287937743	0.953307392996109	-3.47382256302208	-3.47382256302208\\
0.252918287937743	0.961089494163424	-2.74582834217422	-2.74582834217422\\
0.252918287937743	0.968871595330739	-2.00829966994989	-2.00829966994989\\
0.252918287937743	0.976653696498054	-1.26306249071183	-1.26306249071183\\
0.252918287937743	0.98443579766537	-0.511986186163657	-0.511986186163657\\
0.252918287937743	0.992217898832685	0	0\\
0.260700389105058	0.00389105058365759	0	0\\
0.260700389105058	0.0116731517509728	0.151050708340838	0.151050708340838\\
0.260700389105058	0.0194552529182879	0.915086864856002	0.915086864856002\\
0.260700389105058	0.0272373540856031	1.674169540584	1.674169540584\\
0.260700389105058	0.0350194552529183	2.42638269496823	2.42638269496823\\
0.260700389105058	0.0428015564202335	3.16985308460471	3.16985308460471\\
0.260700389105058	0.0505836575875486	3.90275206215489	3.90275206215489\\
0.260700389105058	0.0583657587548638	4.62329739067607	4.62329739067607\\
0.260700389105058	0.066147859922179	5.32975507184718	5.32975507184718\\
0.260700389105058	0.0739299610894942	6.02044118540777	6.02044118540777\\
0.260700389105058	0.0817120622568093	6.69372373613018	6.69372373613018\\
0.260700389105058	0.0894941634241245	7.34802450373014	7.34802450373014\\
0.260700389105058	0.0972762645914397	7.98182089030342	7.98182089030342\\
0.260700389105058	0.105058365758755	8.59364775912857	8.59364775912857\\
0.260700389105058	0.11284046692607	9.18209925804244	9.18209925804244\\
0.260700389105058	0.120622568093385	9.74583062006343	9.74583062006343\\
0.260700389105058	0.1284046692607	10.2835599335264	10.2835599335264\\
0.260700389105058	0.136186770428016	10.7940698736929	10.7940698736929\\
0.260700389105058	0.143968871595331	11.2762093876231	11.2762093876231\\
0.260700389105058	0.151750972762646	11.7288953240125	11.7288953240125\\
0.260700389105058	0.159533073929961	12.151113999736	12.151113999736\\
0.260700389105058	0.167315175097276	12.5419226949579	12.5419226949579\\
0.260700389105058	0.175097276264591	12.9004510688984	12.9004510688984\\
0.260700389105058	0.182879377431907	13.2259024886352	13.2259024886352\\
0.260700389105058	0.190661478599222	13.5175552637015	13.5175552637015\\
0.260700389105058	0.198443579766537	13.7747637796825	13.7747637796825\\
0.260700389105058	0.206225680933852	13.9969595245225	13.9969595245225\\
0.260700389105058	0.214007782101167	14.1836520018077	14.1836520018077\\
0.260700389105058	0.221789883268482	14.3344295259036	14.3344295259036\\
0.260700389105058	0.229571984435798	14.4489598944598	14.4489598944598\\
0.260700389105058	0.237354085603113	14.5269909344842	14.5269909344842\\
0.260700389105058	0.245136186770428	14.5683509188986	14.5683509188986\\
0.260700389105058	0.252918287937743	14.5729488512044	14.5729488512044\\
0.260700389105058	0.260700389105058	14.540774616646	14.540774616646\\
0.260700389105058	0.268482490272374	14.4718989990161	14.4718989990161\\
0.260700389105058	0.276264591439689	14.3664735629979	14.3664735629979\\
0.260700389105058	0.284046692607004	14.2247304027228	14.2247304027228\\
0.260700389105058	0.291828793774319	14.0469817579653	14.0469817579653\\
0.260700389105058	0.299610894941634	13.8336195001522	13.8336195001522\\
0.260700389105058	0.307392996108949	13.5851144911002	13.5851144911002\\
0.260700389105058	0.315175097276265	13.3020158181083	13.3020158181083\\
0.260700389105058	0.32295719844358	12.9849499097119	12.9849499097119\\
0.260700389105058	0.330739299610895	12.6346195370757	12.6346195370757\\
0.260700389105058	0.33852140077821	12.2518027065986	12.2518027065986\\
0.260700389105058	0.346303501945525	11.8373514498956	11.8373514498956\\
0.260700389105058	0.35408560311284	11.3921905178206	11.3921905178206\\
0.260700389105058	0.361867704280156	10.9173159856715	10.9173159856715\\
0.260700389105058	0.369649805447471	10.4137937771043	10.4137937771043\\
0.260700389105058	0.377431906614786	9.88275811459769	9.88275811459769\\
0.260700389105058	0.385214007782101	9.3254099045636	9.3254099045636\\
0.260700389105058	0.392996108949416	8.74301506533621	8.74301506533621\\
0.260700389105058	0.400778210116732	8.13690280632953	8.13690280632953\\
0.260700389105058	0.408560311284047	7.50846386661471	7.50846386661471\\
0.260700389105058	0.416342412451362	6.85914872099833	6.85914872099833\\
0.260700389105058	0.424124513618677	6.19046576142424	6.19046576142424\\
0.260700389105058	0.431906614785992	5.50397946112242	5.50397946112242\\
0.260700389105058	0.439688715953307	4.80130852843092	4.80130852843092\\
0.260700389105058	0.447470817120623	4.08412405656314	4.08412405656314\\
0.260700389105058	0.455252918287938	3.35414767484767	3.35414767484767\\
0.260700389105058	0.463035019455253	2.61314970606266	2.61314970606266\\
0.260700389105058	0.470817120622568	1.86294733347068	1.86294733347068\\
0.260700389105058	0.478599221789883	1.10540278001236	1.10540278001236\\
0.260700389105058	0.486381322957198	0.342421500836556	0.342421500836556\\
0.260700389105058	0.494163424124514	0	0\\
0.260700389105058	0.501945525291829	0	0\\
0.260700389105058	0.509727626459144	0	0\\
0.260700389105058	0.517509727626459	-0.724471000591797	-0.724471000591797\\
0.260700389105058	0.525291828793774	-1.4849747305782	-1.4849747305782\\
0.260700389105058	0.533073929961089	-2.23908371568835	-2.23908371568835\\
0.260700389105058	0.540856031128405	-2.98491389178635	-2.98491389178635\\
0.260700389105058	0.54863813229572	-3.72062532899114	-3.72062532899114\\
0.260700389105058	0.556420233463035	-4.44442404587821	-4.44442404587821\\
0.260700389105058	0.56420233463035	-5.15456383659605	-5.15456383659605\\
0.260700389105058	0.571984435797665	-5.84934810906224	-5.84934810906224\\
0.260700389105058	0.57976653696498	-6.52713173119452	-6.52713173119452\\
0.260700389105058	0.587548638132296	-7.18632288104425	-7.18632288104425\\
0.260700389105058	0.595330739299611	-7.82538489574244	-7.82538489574244\\
0.260700389105058	0.603112840466926	-8.442838113342	-8.442838113342\\
0.260700389105058	0.610894941634241	-9.03726170094266	-9.03726170094266\\
0.260700389105058	0.618677042801556	-9.60729546190506	-9.60729546190506\\
0.260700389105058	0.626459143968872	-10.1516416145219	-10.1516416145219\\
0.260700389105058	0.634241245136187	-10.6690665341737	-10.6690665341737\\
0.260700389105058	0.642023346303502	-11.1584024507884	-11.1584024507884\\
0.260700389105058	0.649805447470817	-11.618549093331	-11.618549093331\\
0.260700389105058	0.657587548638132	-12.0484752730357	-12.0484752730357\\
0.260700389105058	0.665369649805448	-12.4472203972164	-12.4472203972164\\
0.260700389105058	0.673151750972763	-12.8138959056672	-12.8138959056672\\
0.260700389105058	0.680933852140078	-13.1476866219708	-13.1476866219708\\
0.260700389105058	0.688715953307393	-13.447852012355	-13.447852012355\\
0.260700389105058	0.696498054474708	-13.713727345207	-13.713727345207\\
0.260700389105058	0.704280155642023	-13.9447247448076	-13.9447247448076\\
0.260700389105058	0.712062256809339	-14.1403341334178	-14.1403341334178\\
0.260700389105058	0.719844357976654	-14.3001240564378	-14.3001240564378\\
0.260700389105058	0.727626459143969	-14.423742385987	-14.423742385987\\
0.260700389105058	0.735408560311284	-14.5109168989406	-14.5109168989406\\
0.260700389105058	0.743190661478599	-14.5614557261448	-14.5614557261448\\
0.260700389105058	0.750972762645914	-14.5752476702686	-14.5752476702686\\
0.260700389105058	0.75875486381323	-14.552262390484	-14.552262390484\\
0.260700389105058	0.766536964980545	-14.4925504529277	-14.4925504529277\\
0.260700389105058	0.77431906614786	-14.3962432466563	-14.3962432466563\\
0.260700389105058	0.782101167315175	-14.2635527655773	-14.2635527655773\\
0.260700389105058	0.78988326848249	-14.0947712575907	-14.0947712575907\\
0.260700389105058	0.797665369649806	-13.8902707429314	-13.8902707429314\\
0.260700389105058	0.805447470817121	-13.6505024044483	-13.6505024044483\\
0.260700389105058	0.813229571984436	-13.3759958532643	-13.3759958532643\\
0.260700389105058	0.821011673151751	-13.0673582739662	-13.0673582739662\\
0.260700389105058	0.828793774319066	-12.7252734541314	-12.7252734541314\\
0.260700389105058	0.836575875486381	-12.3505007036188	-12.3505007036188\\
0.260700389105058	0.844357976653696	-11.9438736696593	-11.9438736696593\\
0.260700389105058	0.852140077821012	-11.5062990542675	-11.5062990542675\\
0.260700389105058	0.859922178988327	-11.0387552410372	-11.0387552410372\\
0.260700389105058	0.867704280155642	-10.5422908387259	-10.5422908387259\\
0.260700389105058	0.875486381322957	-10.0180231494221	-10.0180231494221\\
0.260700389105058	0.883268482490272	-9.46713656932759	-9.46713656932759\\
0.260700389105058	0.891050583657588	-8.8908809303686	-8.8908809303686\\
0.260700389105058	0.898832684824903	-8.29056979091837	-8.29056979091837\\
0.260700389105058	0.906614785992218	-7.66757868390754	-7.66757868390754\\
0.260700389105058	0.914396887159533	-7.02334333045512	-7.02334333045512\\
0.260700389105058	0.922178988326848	-6.35935782692638	-6.35935782692638\\
0.260700389105058	0.929961089494163	-5.67717281295759	-5.67717281295759\\
0.260700389105058	0.937743190661479	-4.97839362752553	-4.97839362752553\\
0.260700389105058	0.945525291828794	-4.26467845954705	-4.26467845954705\\
0.260700389105058	0.953307392996109	-3.53773649881039	-3.53773649881039\\
0.260700389105058	0.961089494163424	-2.79932609225181	-2.79932609225181\\
0.260700389105058	0.968871595330739	-2.05125290972223	-2.05125290972223\\
0.260700389105058	0.976653696498054	-1.29536812244101	-1.29536812244101\\
0.260700389105058	0.98443579766537	-0.53356659626622	-0.53356659626622\\
0.260700389105058	0.992217898832685	0	0\\
0.268482490272374	0.00389105058365759	0	0\\
0.268482490272374	0.0116731517509728	0.164928870259379	0.164928870259379\\
0.268482490272374	0.0194552529182879	0.938180075192881	0.938180075192881\\
0.268482490272374	0.0272373540856031	1.70642246700115	1.70642246700115\\
0.268482490272374	0.0350194552529183	2.46771814329939	2.46771814329939\\
0.268482490272374	0.0428015564202335	3.22017218470464	3.22017218470464\\
0.268482490272374	0.0505836575875486	3.96193450494368	3.96193450494368\\
0.268482490272374	0.0583657587548638	4.69120171531039	4.69120171531039\\
0.268482490272374	0.066147859922179	5.40621900216115	5.40621900216115\\
0.268482490272374	0.0739299610894942	6.10528201487714	6.10528201487714\\
0.268482490272374	0.0817120622568093	6.78673876062018	6.78673876062018\\
0.268482490272374	0.0894941634241245	7.44899150123237	7.44899150123237\\
0.268482490272374	0.0972762645914397	8.09049864676593	8.09049864676593\\
0.268482490272374	0.105058365758755	8.70977663937505	8.70977663937505\\
0.268482490272374	0.11284046692607	9.30540182064329	9.30540182064329\\
0.268482490272374	0.120622568093385	9.87601227490006	9.87601227490006\\
0.268482490272374	0.1284046692607	10.420309640654	10.420309640654\\
0.268482490272374	0.136186770428016	10.9370608819846	10.9370608819846\\
0.268482490272374	0.143968871595331	11.4251000115511	11.4251000115511\\
0.268482490272374	0.151750972762646	11.8833297567986	11.8833297567986\\
0.268482490272374	0.159533073929961	12.3107231609893	12.3107231609893\\
0.268482490272374	0.167315175097276	12.7063251108144	12.7063251108144\\
0.268482490272374	0.175097276264591	13.0692537825652	13.0692537825652\\
0.268482490272374	0.182879377431907	13.3987019991547	13.3987019991547\\
0.268482490272374	0.190661478599222	13.6939384906644	13.6939384906644\\
0.268482490272374	0.198443579766537	13.9543090515411	13.9543090515411\\
0.268482490272374	0.206225680933852	14.1792375880837	14.1792375880837\\
0.268482490272374	0.214007782101167	14.3682270504322	14.3682270504322\\
0.268482490272374	0.221789883268482	14.5208602438781	14.5208602438781\\
0.268482490272374	0.229571984435798	14.6368005149697	14.6368005149697\\
0.268482490272374	0.237354085603113	14.7157923085785	14.7157923085785\\
0.268482490272374	0.245136186770428	14.7576615928037	14.7576615928037\\
0.268482490272374	0.252918287937743	14.7623161493348	14.7623161493348\\
0.268482490272374	0.260700389105058	14.7297457276309	14.7297457276309\\
0.268482490272374	0.268482490272374	14.6600220620593	14.6600220620593\\
0.268482490272374	0.276264591439689	14.5532987518966	14.5532987518966\\
0.268482490272374	0.284046692607004	14.4098110048577	14.4098110048577\\
0.268482490272374	0.291828793774319	14.229875245605	14.229875245605\\
0.268482490272374	0.299610894941634	14.0138885914251	14.0138885914251\\
0.268482490272374	0.307392996108949	13.7623281980155	13.7623281980155\\
0.268482490272374	0.315175097276265	13.4757504790448	13.4757504790448\\
0.268482490272374	0.32295719844358	13.1547902038334	13.1547902038334\\
0.268482490272374	0.330739299610895	12.8001594781759	12.8001594781759\\
0.268482490272374	0.33852140077821	12.4126466139487	12.4126466139487\\
0.268482490272374	0.346303501945525	11.9931148937237	11.9931148937237\\
0.268482490272374	0.35408560311284	11.54250123713	11.54250123713\\
0.268482490272374	0.361867704280156	11.0618147761893	11.0618147761893\\
0.268482490272374	0.369649805447471	10.5521353472421	10.5521353472421\\
0.268482490272374	0.377431906614786	10.0146119074013	10.0146119074013\\
0.268482490272374	0.385214007782101	9.45046088374062	9.45046088374062\\
0.268482490272374	0.392996108949416	8.8609644635528	8.8609644635528\\
0.268482490272374	0.400778210116732	8.24746883409162	8.24746883409162\\
0.268482490272374	0.408560311284047	7.61138238015529	7.61138238015529\\
0.268482490272374	0.416342412451362	6.95417384771896	6.95417384771896\\
0.268482490272374	0.424124513618677	6.27737048154177	6.27737048154177\\
0.268482490272374	0.431906614785992	5.58255614429186	5.58255614429186\\
0.268482490272374	0.439688715953307	4.87136942419462	4.87136942419462\\
0.268482490272374	0.447470817120623	4.14550173757911	4.14550173757911\\
0.268482490272374	0.455252918287938	3.4066954319015	3.4066954319015\\
0.268482490272374	0.463035019455253	2.65674189393033	2.65674189393033\\
0.268482490272374	0.470817120622568	1.89747966673586	1.89747966673586\\
0.268482490272374	0.478599221789883	1.13079257797795	1.13079257797795\\
0.268482490272374	0.486381322957198	0.358607880717088	0.358607880717088\\
0.268482490272374	0.494163424124514	0	0\\
0.268482490272374	0.501945525291829	0	0\\
0.268482490272374	0.509727626459144	1.64789887657048e-25	1.64789887657048e-25\\
0.268482490272374	0.517509727626459	-0.745265331375331	-0.745265331375331\\
0.268482490272374	0.525291828793774	-1.51494477282644	-1.51494477282644\\
0.268482490272374	0.533073929961089	-2.27815766677321	-2.27815766677321\\
0.268482490272374	0.540856031128405	-3.03299824125138	-3.03299824125138\\
0.268482490272374	0.54863813229572	-3.77760507770084	-3.77760507770084\\
0.268482490272374	0.556420233463035	-4.51016297648792	-4.51016297648792\\
0.268482490272374	0.56420233463035	-5.22890483450103	-5.22890483450103\\
0.268482490272374	0.571984435797665	-5.93211353295082	-5.93211353295082\\
0.268482490272374	0.57976653696498	-6.61812383228625	-6.61812383228625\\
0.268482490272374	0.587548638132296	-7.28532427005775	-7.28532427005775\\
0.268482490272374	0.595330739299611	-7.9321590565672	-7.9321590565672\\
0.268482490272374	0.603112840466926	-8.55712996232165	-8.55712996232165\\
0.268482490272374	0.610894941634241	-9.15879819058082	-9.15879819058082\\
0.268482490272374	0.618677042801556	-9.73578622770472	-9.73578622770472\\
0.268482490272374	0.626459143968872	-10.286779663558	-10.286779663558\\
0.268482490272374	0.634241245136187	-10.8105289738864	-10.8105289738864\\
0.268482490272374	0.642023346303502	-11.3058512563647	-11.3058512563647\\
0.268482490272374	0.649805447470817	-11.771631911924	-11.771631911924\\
0.268482490272374	0.657587548638132	-12.2068262629688	-12.2068262629688\\
0.268482490272374	0.665369649805448	-12.6104611001929	-12.6104611001929\\
0.268482490272374	0.673151750972763	-12.9816361499284	-12.9816361499284\\
0.268482490272374	0.680933852140078	-13.319525454224	-13.319525454224\\
0.268482490272374	0.688715953307393	-13.6233786562289	-13.6233786562289\\
0.268482490272374	0.696498054474708	-13.892522183899	-13.892522183899\\
0.268482490272374	0.704280155642023	-14.126360325522	-14.126360325522\\
0.268482490272374	0.712062256809339	-14.3243761911315	-14.3243761911315\\
0.268482490272374	0.719844357976654	-14.4861325544758	-14.4861325544758\\
0.268482490272374	0.727626459143969	-14.6112725708458	-14.6112725708458\\
0.268482490272374	0.735408560311284	-14.6995203667525	-14.6995203667525\\
0.268482490272374	0.743190661478599	-14.7506814981601	-14.7506814981601\\
0.268482490272374	0.750972762645914	-14.7646432746916	-14.7646432746916\\
0.268482490272374	0.75875486381323	-14.7413749479996	-14.7413749479996\\
0.268482490272374	0.766536964980545	-14.680927763229	-14.680927763229\\
0.268482490272374	0.77431906614786	-14.5834348732983	-14.5834348732983\\
0.268482490272374	0.782101167315175	-14.4491111164726	-14.4491111164726\\
0.268482490272374	0.78988326848249	-14.2782526584795	-14.2782526584795\\
0.268482490272374	0.797665369649806	-14.0712365011808	-14.0712365011808\\
0.268482490272374	0.805447470817121	-13.828519860546	-13.828519860546\\
0.268482490272374	0.813229571984436	-13.5506394174256	-13.5506394174256\\
0.268482490272374	0.821011673151751	-13.2382104452924	-13.2382104452924\\
0.268482490272374	0.828793774319066	-12.8919258198189	-12.8919258198189\\
0.268482490272374	0.836575875486381	-12.5125549157716	-12.5125549157716\\
0.268482490272374	0.844357976653696	-12.1009423973137	-12.1009423973137\\
0.268482490272374	0.852140077821012	-11.658006908329	-11.658006908329\\
0.268482490272374	0.859922178988327	-11.1847396698877	-11.1847396698877\\
0.268482490272374	0.867704280155642	-10.6822029923669	-10.6822029923669\\
0.268482490272374	0.875486381322957	-10.1515287101128	-10.1515287101128\\
0.268482490272374	0.883268482490272	-9.59391654677878	-9.59391654677878\\
0.268482490272374	0.891050583657588	-9.01063241966658	-9.01063241966658\\
0.268482490272374	0.898832684824903	-8.40300669147839	-8.40300669147839\\
0.268482490272374	0.906614785992218	-7.77243237786864	-7.77243237786864\\
0.268482490272374	0.914396887159533	-7.12036331906307	-7.12036331906307\\
0.268482490272374	0.922178988326848	-6.44831232357846	-6.44831232357846\\
0.268482490272374	0.929961089494163	-5.75784929171253	-5.75784929171253\\
0.268482490272374	0.937743190661479	-5.05059932600398	-5.05059932600398\\
0.268482490272374	0.945525291828794	-4.32824083527914	-4.32824083527914\\
0.268482490272374	0.953307392996109	-3.59250363818668	-3.59250363818668\\
0.268482490272374	0.961089494163424	-2.84516707131666	-2.84516707131666\\
0.268482490272374	0.968871595330739	-2.0880581060775	-2.0880581060775\\
0.268482490272374	0.976653696498054	-1.32304947747187	-1.32304947747187\\
0.268482490272374	0.98443579766537	-0.552057826738234	-0.552057826738234\\
0.268482490272374	0.992217898832685	0	0\\
0.276264591439689	0.00389105058365759	0	0\\
0.276264591439689	0.0116731517509728	0.176374440969062	0.176374440969062\\
0.276264591439689	0.0194552529182879	0.957225610110695	0.957225610110695\\
0.276264591439689	0.0272373540856031	1.73302254802391	1.73302254802391\\
0.276264591439689	0.0350194552529183	2.50180939830945	2.50180939830945\\
0.276264591439689	0.0428015564202335	3.26167343173026	3.26167343173026\\
0.276264591439689	0.0505836575875486	4.01074693699519	4.01074693699519\\
0.276264591439689	0.0583657587548638	4.7472091253586	4.7472091253586\\
0.276264591439689	0.066147859922179	5.4692880478657	5.4692880478657\\
0.276264591439689	0.0739299610894942	6.17526252276324	6.17526252276324\\
0.276264591439689	0.0817120622568093	6.86346406941217	6.86346406941217\\
0.276264591439689	0.0894941634241245	7.53227884401049	7.53227884401049\\
0.276264591439689	0.0972762645914397	8.18014957152164	8.18014957152164\\
0.276264591439689	0.105058365758755	8.80557746742125	8.80557746742125\\
0.276264591439689	0.11284046692607	9.40712414220647	9.40712414220647\\
0.276264591439689	0.120622568093385	9.98341348107352	9.98341348107352\\
0.276264591439689	0.1284046692607	10.5331334907462	10.5331334907462\\
0.276264591439689	0.136186770428016	11.0550381051532	11.0550381051532\\
0.276264591439689	0.143968871595331	11.5479489414644	11.5479489414644\\
0.276264591439689	0.151750972762646	12.0107569979327	12.0107569979327\\
0.276264591439689	0.159533073929961	12.4424242850378	12.4424242850378\\
0.276264591439689	0.167315175097276	12.8419853815585	12.8419853815585\\
0.276264591439689	0.175097276264591	13.2085489074485	13.2085489074485\\
0.276264591439689	0.182879377431907	13.5412989056973	13.5412989056973\\
0.276264591439689	0.190661478599222	13.8394961257601	13.8394961257601\\
0.276264591439689	0.198443579766537	14.1024792015952	14.1024792015952\\
0.276264591439689	0.206225680933852	14.3296657178866	14.3296657178866\\
0.276264591439689	0.214007782101167	14.5205531585868	14.5205531585868\\
0.276264591439689	0.221789883268482	14.6747197325557	14.6747197325557\\
0.276264591439689	0.229571984435798	14.7918250717233	14.7918250717233\\
0.276264591439689	0.237354085603113	14.8716107979027	14.8716107979027\\
0.276264591439689	0.245136186770428	14.9139009551054	14.9139009551054\\
0.276264591439689	0.252918287937743	14.9186023049527	14.9186023049527\\
0.276264591439689	0.260700389105058	14.8857044835352	14.8857044835352\\
0.276264591439689	0.268482490272374	14.8152800188502	14.8152800188502\\
0.276264591439689	0.276264591439689	14.7074842087166	14.7074842087166\\
0.276264591439689	0.284046692607004	14.5625548598507	14.5625548598507\\
0.276264591439689	0.291828793774319	14.3808118895527	14.3808118895527\\
0.276264591439689	0.299610894941634	14.1626567922171	14.1626567922171\\
0.276264591439689	0.307392996108949	13.9085719736435	13.9085719736435\\
0.276264591439689	0.315175097276265	13.61911995683	13.61911995683\\
0.276264591439689	0.32295719844358	13.2949424636515	13.2949424636515\\
0.276264591439689	0.330739299610895	12.93675937749	12.93675937749\\
0.276264591439689	0.33852140077821	12.5453675925239	12.5453675925239\\
0.276264591439689	0.346303501945525	12.121639755958	12.121639755958\\
0.276264591439689	0.35408560311284	11.6665229100299	11.6665229100299\\
0.276264591439689	0.361867704280156	11.1810370410977	11.1810370410977\\
0.276264591439689	0.369649805447471	10.6662735435257	10.6662735435257\\
0.276264591439689	0.377431906614786	10.1233936064254	10.1233936064254\\
0.276264591439689	0.385214007782101	9.55362653156079	9.55362653156079\\
0.276264591439689	0.392996108949416	8.95826799089486	8.95826799089486\\
0.276264591439689	0.400778210116732	8.33867823231075	8.33867823231075\\
0.276264591439689	0.408560311284047	7.69628024200859	7.69628024200859\\
0.276264591439689	0.416342412451362	7.03255787191454	7.03255787191454\\
0.276264591439689	0.424124513618677	6.34905394016944	6.34905394016944\\
0.276264591439689	0.431906614785992	5.6473683123561	5.6473683123561\\
0.276264591439689	0.439688715953307	4.92915597059728	4.92915597059728\\
0.276264591439689	0.447470817120623	4.19612507698696	4.19612507698696\\
0.276264591439689	0.455252918287938	3.45003503702591	3.45003503702591\\
0.276264591439689	0.463035019455253	2.69269456780069	2.69269456780069\\
0.276264591439689	0.470817120622568	1.92595977459369	1.92595977459369\\
0.276264591439689	0.478599221789883	1.15173223844516	1.15173223844516\\
0.276264591439689	0.486381322957198	0.371957115914323	0.371957115914323\\
0.276264591439689	0.494163424124514	0	0\\
0.276264591439689	0.501945525291829	0	0\\
0.276264591439689	0.509727626459144	0	0\\
0.276264591439689	0.517509727626459	-0.762414902736997	-0.762414902736997\\
0.276264591439689	0.525291828793774	-1.53966202622643	-1.53966202622643\\
0.276264591439689	0.533073929961089	-2.31038365639542	-2.31038365639542\\
0.276264591439689	0.540856031128405	-3.07265618768961	-3.07265618768961\\
0.276264591439689	0.54863813229572	-3.8246005386417	-3.8246005386417\\
0.276264591439689	0.556420233463035	-4.56438405828266	-4.56438405828266\\
0.276264591439689	0.56420233463035	-5.29022244429516	-5.29022244429516\\
0.276264591439689	0.571984435797665	-6.00038167100854	-6.00038167100854\\
0.276264591439689	0.57976653696498	-6.69317992412117	-6.69317992412117\\
0.276264591439689	0.587548638132296	-7.3669895379205	-7.3669895379205\\
0.276264591439689	0.595330739299611	-8.0202389297799	-8.0202389297799\\
0.276264591439689	0.603112840466926	-8.65141452584851	-8.65141452584851\\
0.276264591439689	0.610894941634241	-9.25906267112237	-9.25906267112237\\
0.276264591439689	0.618677042801556	-9.84179151648041	-9.84179151648041\\
0.276264591439689	0.626459143968872	-10.3982728748083	-10.3982728748083\\
0.276264591439689	0.634241245136187	-10.9272440379973	-10.9272440379973\\
0.276264591439689	0.642023346303502	-11.4275095463753	-11.4275095463753\\
0.276264591439689	0.649805447470817	-11.8979429020478	-11.8979429020478\\
0.276264591439689	0.657587548638132	-12.3374882176257	-12.3374882176257\\
0.276264591439689	0.665369649805448	-12.7451617919363	-12.7451617919363\\
0.276264591439689	0.673151750972763	-13.1200536045251	-13.1200536045251\\
0.276264591439689	0.680933852140078	-13.4613287210498	-13.4613287210498\\
0.276264591439689	0.688715953307393	-13.7682286020454	-13.7682286020454\\
0.276264591439689	0.696498054474708	-14.0400723079876	-14.0400723079876\\
0.276264591439689	0.704280155642023	-14.2762575940835	-14.2762575940835\\
0.276264591439689	0.712062256809339	-14.4762618887903	-14.4762618887903\\
0.276264591439689	0.719844357976654	-14.6396431506721	-14.6396431506721\\
0.276264591439689	0.727626459143969	-14.7660405988556	-14.7660405988556\\
0.276264591439689	0.735408560311284	-14.8551753130331	-14.8551753130331\\
0.276264591439689	0.743190661478599	-14.9068506996922	-14.9068506996922\\
0.276264591439689	0.750972762645914	-14.9209528219601	-14.9209528219601\\
0.276264591439689	0.75875486381323	-14.8974505912467	-14.8974505912467\\
0.276264591439689	0.766536964980545	-14.8363958196011	-14.8363958196011\\
0.276264591439689	0.77431906614786	-14.7379231325043	-14.7379231325043\\
0.276264591439689	0.782101167315175	-14.6022497425735	-14.6022497425735\\
0.276264591439689	0.78988326848249	-14.4296750854471	-14.4296750854471\\
0.276264591439689	0.797665369649806	-14.2205803198748	-14.2205803198748\\
0.276264591439689	0.805447470817121	-13.9754276947863	-13.9754276947863\\
0.276264591439689	0.813229571984436	-13.6947597868646	-13.6947597868646\\
0.276264591439689	0.821011673151751	-13.3791986128421	-13.3791986128421\\
0.276264591439689	0.828793774319066	-13.0294446214222	-13.0294446214222\\
0.276264591439689	0.836575875486381	-12.6462755703817	-12.6462755703817\\
0.276264591439689	0.844357976653696	-12.2305452949982	-12.2305452949982\\
0.276264591439689	0.852140077821012	-11.7831823745052	-11.7831823745052\\
0.276264591439689	0.859922178988327	-11.3051887037706	-11.3051887037706\\
0.276264591439689	0.867704280155642	-10.7976379778228	-10.7976379778228\\
0.276264591439689	0.875486381322957	-10.2616740972101	-10.2616740972101\\
0.276264591439689	0.883268482490272	-9.69850950245101	-9.69850950245101\\
0.276264591439689	0.891050583657588	-9.10942344602585	-9.10942344602585\\
0.276264591439689	0.898832684824903	-8.49576021045369	-8.49576021045369\\
0.276264591439689	0.906614785992218	-7.85892728098706	-7.85892728098706\\
0.276264591439689	0.914396887159533	-7.20039348133418	-7.20039348133418\\
0.276264591439689	0.922178988326848	-6.52168708058873	-6.52168708058873\\
0.276264591439689	0.929961089494163	-5.82439387918349	-5.82439387918349\\
0.276264591439689	0.937743190661479	-5.11015528120817	-5.11015528120817\\
0.276264591439689	0.945525291828794	-4.38066635983274	-4.38066635983274\\
0.276264591439689	0.953307392996109	-3.63767392184181	-3.63767392184181\\
0.276264591439689	0.961089494163424	-2.88297457644937	-2.88297457644937\\
0.276264591439689	0.968871595330739	-2.11841281258297	-2.11841281258297\\
0.276264591439689	0.976653696498054	-1.34587908772857	-1.34587908772857\\
0.276264591439689	0.98443579766537	-0.567307930183408	-0.567307930183408\\
0.276264591439689	0.992217898832685	0	0\\
0.284046692607004	0.00389105058365759	0	0\\
0.284046692607004	0.0116731517509728	0.185275339321901	0.185275339321901\\
0.284046692607004	0.0194552529182879	0.97203696801854	0.97203696801854\\
0.284046692607004	0.0272373540856031	1.75370931041529	1.75370931041529\\
0.284046692607004	0.0350194552529183	2.52832264180904	2.52832264180904\\
0.284046692607004	0.0428015564202335	3.29395046584726	3.29395046584726\\
0.284046692607004	0.0505836575875486	4.04871143485871	4.04871143485871\\
0.284046692607004	0.0583657587548638	4.79077128401931	4.79077128401931\\
0.284046692607004	0.066147859922179	5.51834477830412	5.51834477830412\\
0.284046692607004	0.0739299610894942	6.22969766980603	6.22969766980603\\
0.284046692607004	0.0817120622568093	6.92314866176937	6.92314866176937\\
0.284046692607004	0.0894941634241245	7.59707137459572	7.59707137459572\\
0.284046692607004	0.0972762645914397	8.24989630812652	8.24989630812652\\
0.284046692607004	0.105058365758755	8.8801127936887	8.8801127936887\\
0.284046692607004	0.11284046692607	9.48627092869892	9.48627092869892\\
0.284046692607004	0.120622568093385	10.0669834860747	10.0669834860747\\
0.284046692607004	0.1284046692607	10.6209277902699	10.6209277902699\\
0.284046692607004	0.136186770428016	11.1468475514673	11.1468475514673\\
0.284046692607004	0.143968871595331	11.6435546492744	11.6435546492744\\
0.284046692607004	0.151750972762646	12.109930857213	12.109930857213\\
0.284046692607004	0.159533073929961	12.544929499358	12.544929499358\\
0.284046692607004	0.167315175097276	12.9475770306084	12.9475770306084\\
0.284046692607004	0.175097276264591	13.3169745323487	13.3169745323487\\
0.284046692607004	0.182879377431907	13.6522991155661	13.6522991155661\\
0.284046692607004	0.190661478599222	13.9528052239069	13.9528052239069\\
0.284046692607004	0.198443579766537	14.2178258296282	14.2178258296282\\
0.284046692607004	0.206225680933852	14.4467735159418	14.4467735159418\\
0.284046692607004	0.214007782101167	14.6391414398266	14.6391414398266\\
0.284046692607004	0.221789883268482	14.7945041700268	14.7945041700268\\
0.284046692607004	0.229571984435798	14.912518395619	14.912518395619\\
0.284046692607004	0.237354085603113	14.9929235012463	14.9929235012463\\
0.284046692607004	0.245136186770428	15.0355420058339	15.0355420058339\\
0.284046692607004	0.252918287937743	15.0402798623628	15.0402798623628\\
0.284046692607004	0.260700389105058	15.0071266170489	15.0071266170489\\
0.284046692607004	0.268482490272374	14.9361554270331	14.9361554270331\\
0.284046692607004	0.276264591439689	14.8275229365022	14.8275229365022\\
0.284046692607004	0.284046692607004	14.6814690119056	14.6814690119056\\
0.284046692607004	0.291828793774319	14.4983163377516	14.4983163377516\\
0.284046692607004	0.299610894941634	14.2784698752071	14.2784698752071\\
0.284046692607004	0.307392996108949	14.0224161864891	14.0224161864891\\
0.284046692607004	0.315175097276265	13.73072262879	13.73072262879\\
0.284046692607004	0.32295719844358	13.4040364221586	13.4040364221586\\
0.284046692607004	0.330739299610895	13.0430835964694	13.0430835964694\\
0.284046692607004	0.33852140077821	12.6486678232381	12.6486678232381\\
0.284046692607004	0.346303501945525	12.2216691386461	12.2216691386461\\
0.284046692607004	0.35408560311284	11.7630425646902	11.7630425646902\\
0.284046692607004	0.361867704280156	11.2738166358554	11.2738166358554\\
0.284046692607004	0.369649805447471	10.7550918391404	10.7550918391404\\
0.284046692607004	0.377431906614786	10.2080389756119	10.2080389756119\\
0.284046692607004	0.385214007782101	9.63389745192241	9.63389745192241\\
0.284046692607004	0.392996108949416	9.03397351041871	9.03397351041871\\
0.284046692607004	0.400778210116732	8.40963840651724	8.40963840651724\\
0.284046692607004	0.408560311284047	7.76232654200232	7.76232654200232\\
0.284046692607004	0.416342412451362	7.09353356274654	7.09353356274654\\
0.284046692607004	0.424124513618677	6.40481442906824	6.40481442906824\\
0.284046692607004	0.431906614785992	5.6977814665383	5.6977814665383\\
0.284046692607004	0.439688715953307	4.97410240450373	4.97410240450373\\
0.284046692607004	0.447470817120623	4.2354984089069	4.2354984089069\\
0.284046692607004	0.455252918287938	3.48374211516861	3.48374211516861\\
0.284046692607004	0.463035019455253	2.72065566594189	2.72065566594189\\
0.284046692607004	0.470817120622568	1.94810875746522	1.94810875746522\\
0.284046692607004	0.478599221789883	1.16801669704602	1.16801669704602\\
0.284046692607004	0.486381322957198	0.38233847291313	0.38233847291313\\
0.284046692607004	0.494163424124514	3.9258767353591e-25	3.9258767353591e-25\\
0.284046692607004	0.501945525291829	0	0\\
0.284046692607004	0.509727626459144	0	0\\
0.284046692607004	0.517509727626459	-0.775751764919929	-0.775751764919929\\
0.284046692607004	0.525291828793774	-1.55888443572781	-1.55888443572781\\
0.284046692607004	0.533073929961089	-2.33544610873724	-2.33544610873724\\
0.284046692607004	0.540856031128405	-3.10349939569638	-3.10349939569638\\
0.284046692607004	0.54863813229572	-3.8611515527773	-3.8611515527773\\
0.284046692607004	0.556420233463035	-4.60655641697928	-4.60655641697928\\
0.284046692607004	0.56420233463035	-5.33791635444822	-5.33791635444822\\
0.284046692607004	0.571984435797665	-6.05348421881692	-6.05348421881692\\
0.284046692607004	0.57976653696498	-6.75156531642269	-6.75156531642269\\
0.284046692607004	0.587548638132296	-7.43051937412052	-7.43051937412052\\
0.284046692607004	0.595330739299611	-8.0887625043849	-8.0887625043849\\
0.284046692607004	0.603112840466926	-8.72476916151629	-8.72476916151629\\
0.284046692607004	0.610894941634241	-9.3370740820022	-9.3370740820022\\
0.284046692607004	0.618677042801556	-9.92427420148476	-9.92427420148476\\
0.284046692607004	0.626459143968872	-10.4850305402985	-10.4850305402985\\
0.284046692607004	0.634241245136187	-11.0180700492078	-11.0180700492078\\
0.284046692607004	0.642023346303502	-11.5221874067504	-11.5221874067504\\
0.284046692607004	0.649805447470817	-11.9962467595116	-11.9962467595116\\
0.284046692607004	0.657587548638132	-12.439183396652	-12.439183396652\\
0.284046692607004	0.665369649805448	-12.8500053501617	-12.8500053501617\\
0.284046692607004	0.673151750972763	-13.2277949125117	-13.2277949125117\\
0.284046692607004	0.680933852140078	-13.5717100636961	-13.5717100636961\\
0.284046692607004	0.688715953307393	-13.8809858000409	-13.8809858000409\\
0.284046692607004	0.696498054474708	-14.1549353576168	-14.1549353576168\\
0.284046692607004	0.704280155642023	-14.3929513236039	-14.3929513236039\\
0.284046692607004	0.712062256809339	-14.5945066295479	-14.5945066295479\\
0.284046692607004	0.719844357976654	-14.7591554210555	-14.7591554210555\\
0.284046692607004	0.727626459143969	-14.8865337991489	-14.8865337991489\\
0.284046692607004	0.735408560311284	-14.9763604291864	-14.9763604291864\\
0.284046692607004	0.743190661478599	-15.0284370139944	-15.0284370139944\\
0.284046692607004	0.750972762645914	-15.0426486285926	-15.0426486285926\\
0.284046692607004	0.75875486381323	-15.0189639146586	-15.0189639146586\\
0.284046692607004	0.766536964980545	-14.9574351336605	-14.9574351336605\\
0.284046692607004	0.77431906614786	-14.8581980783599	-14.8581980783599\\
0.284046692607004	0.782101167315175	-14.7214718431762	-14.7214718431762\\
0.284046692607004	0.78988326848249	-14.5475584546864	-14.5475584546864\\
0.284046692607004	0.797665369649806	-14.3368423643005	-14.3368423643005\\
0.284046692607004	0.805447470817121	-14.0897898059173	-14.0897898059173\\
0.284046692607004	0.813229571984436	-13.8069480221088	-13.8069480221088\\
0.284046692607004	0.821011673151751	-13.4889443630944	-13.4889443630944\\
0.284046692607004	0.828793774319066	-13.1364852634611	-13.1364852634611\\
0.284046692607004	0.836575875486381	-12.7503551022403	-12.7503551022403\\
0.284046692607004	0.844357976653696	-12.3314149525525	-12.3314149525525\\
0.284046692607004	0.852140077821012	-11.8806012276108	-11.8806012276108\\
0.284046692607004	0.859922178988327	-11.3989242303641	-11.3989242303641\\
0.284046692607004	0.867704280155642	-10.8874666145179	-10.8874666145179\\
0.284046692607004	0.875486381322957	-10.3473817650294	-10.3473817650294\\
0.284046692607004	0.883268482490272	-9.77989210646974	-9.77989210646974\\
0.284046692607004	0.891050583657588	-9.18628734784116	-9.18628734784116\\
0.284046692607004	0.898832684824903	-8.56792267254898	-8.56792267254898\\
0.284046692607004	0.906614785992218	-7.92621688221213	-7.92621688221213\\
0.284046692607004	0.914396887159533	-7.26265050289779	-7.26265050289779\\
0.284046692607004	0.922178988326848	-6.57876386211261	-6.57876386211261\\
0.284046692607004	0.929961089494163	-5.87615514454221	-5.87615514454221\\
0.284046692607004	0.937743190661479	-5.15647843402583	-5.15647843402583\\
0.284046692607004	0.945525291828794	-4.42144174864543	-4.42144174864543\\
0.284046692607004	0.953307392996109	-3.67280507505001	-3.67280507505001\\
0.284046692607004	0.961089494163424	-2.91237840725273	-2.91237840725273\\
0.284046692607004	0.968871595330739	-2.14201979411286	-2.14201979411286\\
0.284046692607004	0.976653696498054	-1.36363339855594	-1.36363339855594\\
0.284046692607004	0.98443579766537	-0.579167570285536	-0.579167570285536\\
0.284046692607004	0.992217898832685	0	0\\
0.291828793774319	0.00389105058365759	0	0\\
0.291828793774319	0.0116731517509728	0.191521899017163	0.191521899017163\\
0.291828793774319	0.0194552529182879	0.982431668595398	0.982431668595398\\
0.291828793774319	0.0272373540856031	1.76822790314631	1.76822790314631\\
0.291828793774319	0.0350194552529183	2.54693127061077	2.54693127061077\\
0.291828793774319	0.0428015564202335	3.31660572392106	3.31660572392106\\
0.291828793774319	0.0505836575875486	4.07536043918777	4.07536043918777\\
0.291828793774319	0.0583657587548638	4.82135176832295	4.82135176832295\\
0.291828793774319	0.066147859922179	5.55278520515896	5.55278520515896\\
0.291828793774319	0.0739299610894942	6.26791736269931	6.26791736269931\\
0.291828793774319	0.0817120622568093	6.96505795784793	6.96505795784793\\
0.291828793774319	0.0894941634241245	7.64257179880999	7.64257179880999\\
0.291828793774319	0.0972762645914397	8.29888076936437	8.29888076936437\\
0.291828793774319	0.105058365758755	8.93246580335327	8.93246580335327\\
0.291828793774319	0.11284046692607	9.54186884201827	9.54186884201827\\
0.291828793774319	0.120622568093385	10.1256947662515	10.1256947662515\\
0.291828793774319	0.1284046692607	10.682613295398	10.682613295398\\
0.291828793774319	0.136186770428016	11.2113608439464	11.2113608439464\\
0.291828793774319	0.143968871595331	11.7107423272819	11.7107423272819\\
0.291828793774319	0.151750972762646	12.1796329076139	12.1796329076139\\
0.291828793774319	0.159533073929961	12.6169796712702	12.6169796712702\\
0.291828793774319	0.167315175097276	13.0218032287006	13.0218032287006\\
0.291828793774319	0.175097276264591	13.3931992288021	13.3931992288021\\
0.291828793774319	0.182879377431907	13.7303397795188	13.7303397795188\\
0.291828793774319	0.190661478599222	14.0324747670962	14.0324747670962\\
0.291828793774319	0.198443579766537	14.2989330668503	14.2989330668503\\
0.291828793774319	0.206225680933852	14.529123638876	14.529123638876\\
0.291828793774319	0.214007782101167	14.7225365026998	14.7225365026998\\
0.291828793774319	0.221789883268482	14.8787435855522	14.8787435855522\\
0.291828793774319	0.229571984435798	14.9973994395899	14.9973994395899\\
0.291828793774319	0.237354085603113	15.0782418241324	15.0782418241324\\
0.291828793774319	0.245136186770428	15.1210921497097	15.1210921497097\\
0.291828793774319	0.252918287937743	15.1258557814707	15.1258557814707\\
0.291828793774319	0.260700389105058	15.0925222002878	15.0925222002878\\
0.291828793774319	0.268482490272374	15.0211650206668	15.0211650206668\\
0.291828793774319	0.276264591439689	14.9119418653614	14.9119418653614\\
0.291828793774319	0.284046692607004	14.7650940973881	14.7650940973881\\
0.291828793774319	0.291828793774319	14.5809464109133	14.5809464109133\\
0.291828793774319	0.299610894941634	14.3599062832615	14.3599062832615\\
0.291828793774319	0.307392996108949	14.1024632910699	14.1024632910699\\
0.291828793774319	0.315175097276265	13.8091882943355	13.8091882943355\\
0.291828793774319	0.32295719844358	13.4807324928483	13.4807324928483\\
0.291828793774319	0.330739299610895	13.1178263601696	13.1178263601696\\
0.291828793774319	0.33852140077821	12.7212784609855	12.7212784609855\\
0.291828793774319	0.346303501945525	12.2919741582755	12.2919741582755\\
0.291828793774319	0.35408560311284	11.8308742172891	11.8308742172891\\
0.291828793774319	0.361867704280156	11.3390133138371	11.3390133138371\\
0.291828793774319	0.369649805447471	10.8174984548394	10.8174984548394\\
0.291828793774319	0.377431906614786	10.2675073194338	10.2675073194338\\
0.291828793774319	0.385214007782101	9.69028652923297	9.69028652923297\\
0.291828793774319	0.392996108949416	9.08714985649779	9.08714985649779\\
0.291828793774319	0.400778210116732	8.4594763790837	8.4594763790837\\
0.291828793774319	0.408560311284047	7.80870859099348	7.80870859099348\\
0.291828793774319	0.416342412451362	7.13635047720229	7.13635047720229\\
0.291828793774319	0.424124513618677	6.44396556116471	6.44396556116471\\
0.291828793774319	0.431906614785992	5.73317493297864	5.73317493297864\\
0.291828793774319	0.439688715953307	5.00565526563973	5.00565526563973\\
0.291828793774319	0.447470817120623	4.26313682610265	4.26313682610265\\
0.291828793774319	0.455252918287938	3.507401487029	3.507401487029\\
0.291828793774319	0.463035019455253	2.74028074410693	2.74028074410693\\
0.291828793774319	0.470817120622568	1.96365374270833	1.96365374270833\\
0.291828793774319	0.478599221789883	1.17944531640377	1.17944531640377\\
0.291828793774319	0.486381322957198	0.389624038527238	0.389624038527238\\
0.291828793774319	0.494163424124514	0	0\\
0.291828793774319	0.501945525291829	0	0\\
0.291828793774319	0.509727626459144	0	0\\
0.291828793774319	0.517509727626459	-0.785111592506506	-0.785111592506506\\
0.291828793774319	0.525291828793774	-1.57237517424699	-1.57237517424699\\
0.291828793774319	0.533073929961089	-2.35303627154192	-2.35303627154192\\
0.291828793774319	0.540856031128405	-3.12514793820811	-3.12514793820811\\
0.291828793774319	0.54863813229572	-3.88680794039273	-3.88680794039273\\
0.291828793774319	0.556420233463035	-4.63616071159519	-4.63616071159519\\
0.291828793774319	0.56420233463035	-5.37139932031469	-5.37139932031469\\
0.291828793774319	0.571984435797665	-6.09076744845809	-6.09076744845809\\
0.291828793774319	0.57976653696498	-6.79256137734926	-6.79256137734926\\
0.291828793774319	0.587548638132296	-7.47513197700014	-7.47513197700014\\
0.291828793774319	0.595330739299611	-8.13688669324367	-8.13688669324367\\
0.291828793774319	0.603112840466926	-8.7762915264133	-8.7762915264133\\
0.291828793774319	0.610894941634241	-9.39187299447345	-9.39187299447345\\
0.291828793774319	0.618677042801556	-9.9822200728802	-9.9822200728802\\
0.291828793774319	0.626459143968872	-10.5459861029633	-10.5459861029633\\
0.291828793774319	0.634241245136187	-11.0818906602736	-11.0818906602736\\
0.291828793774319	0.642023346303502	-11.5887213741307	-11.5887213741307\\
0.291828793774319	0.649805447470817	-12.0653356895123	-12.0653356895123\\
0.291828793774319	0.657587548638132	-12.5106625624572	-12.5106625624572\\
0.291828793774319	0.665369649805448	-12.9237040802973	-12.9237040802973\\
0.291828793774319	0.673151750972763	-13.3035369982538	-13.3035369982538\\
0.291828793774319	0.680933852140078	-13.6493141842703	-13.6493141842703\\
0.291828793774319	0.688715953307393	-13.9602659643474	-13.9602659643474\\
0.291828793774319	0.696498054474708	-14.235701361124	-14.235701361124\\
0.291828793774319	0.704280155642023	-14.4750092189778	-14.4750092189778\\
0.291828793774319	0.712062256809339	-14.6776592095092	-14.6776592095092\\
0.291828793774319	0.719844357976654	-14.8432027119028	-14.8432027119028\\
0.291828793774319	0.727626459143969	-14.9712735633456	-14.9712735633456\\
0.291828793774319	0.735408560311284	-15.0615886753637	-15.0615886753637\\
0.291828793774319	0.743190661478599	-15.1139485127102	-15.1139485127102\\
0.291828793774319	0.750972762645914	-15.1282374321432	-15.1282374321432\\
0.291828793774319	0.75875486381323	-15.1044238792506	-15.1044238792506\\
0.291828793774319	0.766536964980545	-15.0425604422204	-15.0425604422204\\
0.291828793774319	0.77431906614786	-14.9427837622769	-14.9427837622769\\
0.291828793774319	0.782101167315175	-14.8053143012601	-14.8053143012601\\
0.291828793774319	0.78988326848249	-14.630455967639	-14.630455967639\\
0.291828793774319	0.797665369649806	-14.4185956030204	-14.4185956030204\\
0.291828793774319	0.805447470817121	-14.1702023319695	-14.1702023319695\\
0.291828793774319	0.813229571984436	-13.8858267787269	-13.8858267787269\\
0.291828793774319	0.821011673151751	-13.5661001551174	-13.5661001551174\\
0.291828793774319	0.828793774319066	-13.2117332246628	-13.2117332246628\\
0.291828793774319	0.836575875486381	-12.8235151485551	-12.8235151485551\\
0.291828793774319	0.844357976653696	-12.4023122197886	-12.4023122197886\\
0.291828793774319	0.852140077821012	-11.9490664923066	-11.9490664923066\\
0.291828793774319	0.859922178988327	-11.4647943125589	-11.4647943125589\\
0.291828793774319	0.867704280155642	-10.9505847613076	-10.9505847613076\\
0.291828793774319	0.875486381322957	-10.4075980139127	-10.4075980139127\\
0.291828793774319	0.883268482490272	-9.83706362762586	-9.83706362762586\\
0.291828793774319	0.891050583657588	-9.2402787646393	-9.2402787646393\\
0.291828793774319	0.898832684824903	-8.61860635975881	-8.61860635975881\\
0.291828793774319	0.906614785992218	-7.97347324155815	-7.97347324155815\\
0.291828793774319	0.914396887159533	-7.30636821578693	-7.30636821578693\\
0.291828793774319	0.922178988326848	-6.6188401195536	-6.6188401195536\\
0.291828793774319	0.929961089494163	-5.91249585445396	-5.91249585445396\\
0.291828793774319	0.937743190661479	-5.18899840630976	-5.18899840630976\\
0.291828793774319	0.945525291828794	-4.45006485855062	-4.45006485855062\\
0.291828793774319	0.953307392996109	-3.69746440548163	-3.69746440548163\\
0.291828793774319	0.961089494163424	-2.93301637076265	-2.93301637076265\\
0.291828793774319	0.968871595330739	-2.15858823534334	-2.15858823534334\\
0.291828793774319	0.976653696498054	-1.37609367788219	-1.37609367788219\\
0.291828793774319	0.98443579766537	-0.587490629318426	-0.587490629318426\\
0.291828793774319	0.992217898832685	0	0\\
0.299610894941634	0.00389105058365759	0	0\\
0.299610894941634	0.0116731517509728	0.1950073274879	0.1950073274879\\
0.299610894941634	0.0194552529182879	0.988232016314434	0.988232016314434\\
0.299610894941634	0.0272373540856031	1.77633016370301	1.77633016370301\\
0.299610894941634	0.0350194552529183	2.5573172631105	2.5573172631105\\
0.299610894941634	0.0428015564202335	3.32925210322713	3.32925210322713\\
0.299610894941634	0.0505836575875486	4.09023871179364	4.09023871179364\\
0.299610894941634	0.0583657587548638	4.8384283150683	4.8384283150683\\
0.299610894941634	0.066147859922179	5.57202131212147	5.57202131212147\\
0.299610894941634	0.0739299610894942	6.28926926164203	6.28926926164203\\
0.299610894941634	0.0817120622568093	6.98847687757929	6.98847687757929\\
0.299610894941634	0.0894941634241245	7.66800402873495	7.66800402873495\\
0.299610894941634	0.0972762645914397	8.32626773638003	8.32626773638003\\
0.299610894941634	0.105058365758755	8.96174416306945	8.96174416306945\\
0.299610894941634	0.11284046692607	9.57297058510658	9.57297058510658\\
0.299610894941634	0.120622568093385	10.1585473405103	10.1585473405103\\
0.299610894941634	0.1284046692607	10.7171397439206	10.7171397439206\\
0.299610894941634	0.136186770428016	11.247479959565	11.247479959565\\
0.299610894941634	0.143968871595331	11.7483688232556	11.7483688232556\\
0.299610894941634	0.151750972762646	12.2186776043454	12.2186776043454\\
0.299610894941634	0.159533073929961	12.6573496986468	12.6573496986468\\
0.299610894941634	0.167315175097276	13.0634022435056	13.0634022435056\\
0.299610894941634	0.175097276264591	13.4359276464909	13.4359276464909\\
0.299610894941634	0.182879377431907	13.77409501953	13.77409501953\\
0.299610894941634	0.190661478599222	14.0771515107609	14.0771515107609\\
0.299610894941634	0.198443579766537	14.34442352687	14.34442352687\\
0.299610894941634	0.206225680933852	14.5753178392582	14.5753178392582\\
0.299610894941634	0.214007782101167	14.7693225679862	14.7693225679862\\
0.299610894941634	0.221789883268482	14.9260080381112	14.9260080381112\\
0.299610894941634	0.229571984435798	15.0450275037151	15.0450275037151\\
0.299610894941634	0.237354085603113	15.1261177356534	15.1261177356534\\
0.299610894941634	0.245136186770428	15.1690994697967	15.1690994697967\\
0.299610894941634	0.252918287937743	15.1738777133038	15.1738777133038\\
0.299610894941634	0.260700389105058	15.1404419072416	15.1404419072416\\
0.299610894941634	0.268482490272374	15.0688659446656	15.0688659446656\\
0.299610894941634	0.276264591439689	14.9593080440546	14.9593080440546\\
0.299610894941634	0.284046692607004	14.8120104787949	14.8120104787949\\
0.299610894941634	0.291828793774319	14.6272991642092	14.6272991642092\\
0.299610894941634	0.299610894941634	14.405583104378	14.405583104378\\
0.299610894941634	0.307392996108949	14.1473537018103	14.1473537018103\\
0.299610894941634	0.315175097276265	13.8531839337387	13.8531839337387\\
0.299610894941634	0.32295719844358	13.5237273995608	13.5237273995608\\
0.299610894941634	0.330739299610895	13.1597172446463	13.1597172446463\\
0.299610894941634	0.33852140077821	12.7619649663955	12.7619649663955\\
0.299610894941634	0.346303501945525	12.3313591090575	12.3313591090575\\
0.299610894941634	0.35408560311284	11.8688638543952	11.8688638543952\\
0.299610894941634	0.361867704280156	11.3755175158081	11.3755175158081\\
0.299610894941634	0.369649805447471	10.8524309439733	10.8524309439733\\
0.299610894941634	0.377431906614786	10.3007858524482	10.3007858524482\\
0.299610894941634	0.385214007782101	9.72183307198028	9.72183307198028\\
0.299610894941634	0.392996108949416	9.11689074246548	9.11689074246548\\
0.299610894941634	0.400778210116732	8.48734245159674	8.48734245159674\\
0.299610894941634	0.408560311284047	7.83463532923287	7.83463532923287\\
0.299610894941634	0.416342412451362	7.16027810636612	7.16027810636612\\
0.299610894941634	0.424124513618677	6.46583914729675	6.46583914729675\\
0.299610894941634	0.431906614785992	5.75294446320062	5.75294446320062\\
0.299610894941634	0.439688715953307	5.02327571470452	5.02327571470452\\
0.299610894941634	0.447470817120623	4.27856821035647	4.27856821035647\\
0.299610894941634	0.455252918287938	3.52060890700283	3.52060890700283\\
0.299610894941634	0.463035019455253	2.75123441704586	2.75123441704586\\
0.299610894941634	0.470817120622568	1.9723290263837	1.9723290263837\\
0.299610894941634	0.478599221789883	1.18582272552726	1.18582272552726\\
0.299610894941634	0.486381322957198	0.39368925498881	0.39368925498881\\
0.299610894941634	0.494163424124514	0	0\\
0.299610894941634	0.501945525291829	0	0\\
0.299610894941634	0.509727626459144	3.6835386652752e-25	3.6835386652752e-25\\
0.299610894941634	0.517509727626459	-0.790334371858555	-0.790334371858555\\
0.299610894941634	0.525291828793774	-1.57990363353234	-1.57990363353234\\
0.299610894941634	0.533073929961089	-2.36285350812378	-2.36285350812378\\
0.299610894941634	0.540856031128405	-3.13723188668921	-3.13723188668921\\
0.299610894941634	0.54863813229572	-3.90113138579731	-3.90113138579731\\
0.299610894941634	0.556420233463035	-4.6526913093214	-4.6526913093214\\
0.299610894941634	0.56420233463035	-5.39009962413777	-5.39009962413777\\
0.299610894941634	0.571984435797665	-6.11159494792288	-6.11159494792288\\
0.299610894941634	0.57976653696498	-6.81546854588793	-6.81546854588793\\
0.299610894941634	0.587548638132296	-7.50006633204494	-7.50006633204494\\
0.299610894941634	0.595330739299611	-8.16379086949375	-8.16379086949375\\
0.299610894941634	0.603112840466926	-8.80510336326104	-8.80510336326104\\
0.299610894941634	0.610894941634241	-9.42252563842068	-9.42252563842068\\
0.299610894941634	0.618677042801556	-10.0146420955746	-10.0146420955746\\
0.299610894941634	0.626459143968872	-10.5801016352812	-10.5801016352812\\
0.299610894941634	0.634241245136187	-11.1176195426695	-11.1176195426695\\
0.299610894941634	0.642023346303502	-11.6259793232683	-11.6259793232683\\
0.299610894941634	0.649805447470817	-12.1040344809963	-12.1040344809963\\
0.299610894941634	0.657587548638132	-12.5507102293157	-12.5507102293157\\
0.299610894941634	0.665369649805448	-12.9650051266875	-12.9650051266875\\
0.299610894941634	0.673151750972763	-13.3459926277208	-13.3459926277208\\
0.299610894941634	0.680933852140078	-13.6928225417607	-13.6928225417607\\
0.299610894941634	0.688715953307393	-14.0047223910674	-14.0047223910674\\
0.299610894941634	0.696498054474708	-14.2809986612276	-14.2809986612276\\
0.299610894941634	0.704280155642023	-14.5210379369995	-14.5210379369995\\
0.299610894941634	0.712062256809339	-14.7243079173822	-14.7243079173822\\
0.299610894941634	0.719844357976654	-14.8903583043566	-14.8903583043566\\
0.299610894941634	0.727626459143969	-15.0188215604218	-15.0188215604218\\
0.299610894941634	0.735408560311284	-15.1094135307764	-15.1094135307764\\
0.299610894941634	0.743190661478599	-15.1619339267253	-15.1619339267253\\
0.299610894941634	0.750972762645914	-15.1762666676586	-15.1762666676586\\
0.299610894941634	0.75875486381323	-15.152380079728	-15.152380079728\\
0.299610894941634	0.766536964980545	-15.0903269501254	-15.0903269501254\\
0.299610894941634	0.77431906614786	-14.9902444366734	-14.9902444366734\\
0.299610894941634	0.782101167315175	-14.8523538332143	-14.8523538332143\\
0.299610894941634	0.78988326848249	-14.6769601920945	-14.6769601920945\\
0.299610894941634	0.797665369649806	-14.4644518058155	-14.4644518058155\\
0.299610894941634	0.805447470817121	-14.2152995506925	-14.2152995506925\\
0.299610894941634	0.813229571984436	-13.930056096131	-13.930056096131\\
0.299610894941634	0.821011673151751	-13.6093549838539	-13.6093549838539\\
0.299610894941634	0.828793774319066	-13.2539095821296	-13.2539095821296\\
0.299610894941634	0.836575875486381	-12.8645119207252	-12.8645119207252\\
0.299610894941634	0.844357976653696	-12.4420314129424	-12.4420314129424\\
0.299610894941634	0.852140077821012	-11.9874134716873	-11.9874134716873\\
0.299610894941634	0.859922178988327	-11.5016780270621	-11.5016780270621\\
0.299610894941634	0.867704280155642	-10.9859179534364	-10.9859179534364\\
0.299610894941634	0.875486381322957	-10.441297414368	-10.441297414368\\
0.299610894941634	0.883268482490272	-9.86905013404598	-9.86905013404598\\
0.299610894941634	0.891050583657588	-9.27047760418427	-9.27047760418427\\
0.299610894941634	0.898832684824903	-8.64694723540536	-8.64694723540536\\
0.299610894941634	0.906614785992218	-7.99989046218295	-7.99989046218295\\
0.299610894941634	0.914396887159533	-7.33080081031118	-7.33080081031118\\
0.299610894941634	0.922178988326848	-6.6412319356425	-6.6412319356425\\
0.299610894941634	0.929961089494163	-5.93279564246116	-5.93279564246116\\
0.299610894941634	0.937743190661479	-5.20715988936778	-5.20715988936778\\
0.299610894941634	0.945525291828794	-4.46604678987251	-4.46604678987251\\
0.299610894941634	0.953307392996109	-3.71123061410015	-3.71123061410015\\
0.299610894941634	0.961089494163424	-2.94453579702612	-2.94453579702612\\
0.299610894941634	0.968871595330739	-2.16783495754851	-2.16783495754851\\
0.299610894941634	0.976653696498054	-1.38304693140788	-1.38304693140788\\
0.299610894941634	0.98443579766537	-0.59213481954111	-0.59213481954111\\
0.299610894941634	0.992217898832685	0	0\\
0.307392996108949	0.00389105058365759	0	0\\
0.307392996108949	0.0116731517509728	0.19562816725389	0.19562816725389\\
0.307392996108949	0.0194552529182879	0.989265868196032	0.989265868196032\\
0.307392996108949	0.0272373540856031	1.77777569051352	1.77777569051352\\
0.307392996108949	0.0350194552529183	2.55917255400131	2.55917255400131\\
0.307392996108949	0.0428015564202335	3.3315146354029	3.3315146354029\\
0.307392996108949	0.0505836575875486	4.09290530510619	4.09290530510619\\
0.307392996108949	0.0583657587548638	4.84149508137122	4.84149508137122\\
0.307392996108949	0.066147859922179	5.57548360139661	5.57548360139661\\
0.307392996108949	0.0739299610894942	6.29312160694464	6.29312160694464\\
0.307392996108949	0.0817120622568093	6.99271294080293	6.99271294080293\\
0.307392996108949	0.0894941634241245	7.67261654909237	7.67261654909237\\
0.307392996108949	0.0972762645914397	8.33124848333344	8.33124848333344\\
0.307392996108949	0.105058365758755	8.96708389525633	8.96708389525633\\
0.307392996108949	0.11284046692607	9.5786590165802	9.5786590165802\\
0.307392996108949	0.120622568093385	10.1645731153854	10.1645731153854\\
0.307392996108949	0.1284046692607	10.723490420274	10.723490420274\\
0.307392996108949	0.136186770428016	11.2541420032095	11.2541420032095\\
0.307392996108949	0.143968871595331	11.7553276117728	11.7553276117728\\
0.307392996108949	0.151750972762646	12.225917441558	12.225917441558\\
0.307392996108949	0.159533073929961	12.6648538395173	12.6648538395173\\
0.307392996108949	0.167315175097276	13.071152929272	13.071152929272\\
0.307392996108949	0.175097276264591	13.4439061496991	13.4439061496991\\
0.307392996108949	0.182879377431907	13.7822816984943	13.7822816984943\\
0.307392996108949	0.190661478599222	14.085525872867	14.085525872867\\
0.307392996108949	0.198443579766537	14.3529643000485	14.3529643000485\\
0.307392996108949	0.206225680933852	14.584003050877	14.584003050877\\
0.307392996108949	0.214007782101167	14.778129630353	14.778129630353\\
0.307392996108949	0.221789883268482	14.9349138397267	14.9349138397267\\
0.307392996108949	0.229571984435798	15.0540085053873	15.0540085053873\\
0.307392996108949	0.237354085603113	15.1351500705485	15.1351500705485\\
0.307392996108949	0.245136186770428	15.178159046492	15.178159046492\\
0.307392996108949	0.252918287937743	15.1829403208854	15.1829403208854\\
0.307392996108949	0.260700389105058	15.149483321491	15.149483321491\\
0.307392996108949	0.268482490272374	15.0778620343629	15.0778620343629\\
0.307392996108949	0.276264591439689	14.9682348764401	14.9682348764401\\
0.307392996108949	0.284046692607004	14.8208444232229	14.8208444232229\\
0.307392996108949	0.291828793774319	14.636016993037	14.636016993037\\
0.307392996108949	0.299610894941634	14.4141620901525	14.4141620901525\\
0.307392996108949	0.307392996108949	14.155771709821	14.155771709821\\
0.307392996108949	0.315175097276265	13.861419509038	13.861419509038\\
0.307392996108949	0.32295719844358	13.5317598475881	13.5317598475881\\
0.307392996108949	0.330739299610895	13.1675267046269	13.1675267046269\\
0.307392996108949	0.33852140077821	12.7695324767526	12.7695324767526\\
0.307392996108949	0.346303501945525	12.3386666641389	12.3386666641389\\
0.307392996108949	0.35408560311284	11.8758944519103	11.8758944519103\\
0.307392996108949	0.361867704280156	11.3822551944727	11.3822551944727\\
0.307392996108949	0.369649805447471	10.8588608109857	10.8588608109857\\
0.307392996108949	0.377431906614786	10.3068941005724	10.3068941005724\\
0.307392996108949	0.385214007782101	9.72760698617431	9.72760698617431\\
0.307392996108949	0.392996108949416	9.12231869618396	9.12231869618396\\
0.307392996108949	0.400778210116732	8.49241389310514	8.49241389310514\\
0.307392996108949	0.408560311284047	7.83934075849096	7.83934075849096\\
0.307392996108949	0.416342412451362	7.16460904327276	7.16460904327276\\
0.307392996108949	0.424124513618677	6.46978809233003	6.46978809233003\\
0.307392996108949	0.431906614785992	5.75650485172186	5.75650485172186\\
0.307392996108949	0.439688715953307	5.02644186641457	5.02644186641457\\
0.307392996108949	0.447470817120623	4.28133527559886	4.28133527559886\\
0.307392996108949	0.455252918287938	3.52297281176343	3.52297281176343\\
0.307392996108949	0.463035019455253	2.75319180861183	2.75319180861183\\
0.307392996108949	0.470817120622568	1.97387722166181	1.97387722166181\\
0.307392996108949	0.478599221789883	1.18695966398375	1.18695966398375\\
0.307392996108949	0.486381322957198	0.394413458034507	0.394413458034507\\
0.307392996108949	0.494163424124514	0	0\\
0.307392996108949	0.501945525291829	0	0\\
0.307392996108949	0.509727626459144	3.6835386652752e-25	3.6835386652752e-25\\
0.307392996108949	0.517509727626459	-0.791265092436257	-0.791265092436257\\
0.307392996108949	0.525291828793774	-1.581246420728	-1.581246420728\\
0.307392996108949	0.533073929961089	-2.36460659698466	-2.36460659698466\\
0.307392996108949	0.540856031128405	-3.13939291092191	-3.13939291092191\\
0.307392996108949	0.54863813229572	-3.90369733371489	-3.90369733371489\\
0.307392996108949	0.556420233463035	-4.65565847423396	-4.65565847423396\\
0.307392996108949	0.56420233463035	-5.39346355109078	-5.39346355109078\\
0.307392996108949	0.571984435797665	-6.1153503787769	-6.1153503787769\\
0.307392996108949	0.57976653696498	-6.81960936473053	-6.81960936473053\\
0.307392996108949	0.587548638132296	-7.50458551284848	-7.50458551284848\\
0.307392996108949	0.595330739299611	-8.16868042779546	-8.16868042779546\\
0.307392996108949	0.603112840466926	-8.81035431346133	-8.81035431346133\\
0.307392996108949	0.610894941634241	-9.42812795808297	-9.42812795808297\\
0.307392996108949	0.618677042801556	-10.0205846978752	-10.0205846978752\\
0.307392996108949	0.626459143968872	-10.5863723505234	-10.5863723505234\\
0.307392996108949	0.634241245136187	-11.1242051095367	-11.1242051095367\\
0.307392996108949	0.642023346303502	-11.6328653902598	-11.6328653902598\\
0.307392996108949	0.649805447470817	-12.1112056182809	-12.1112056182809\\
0.307392996108949	0.657587548638132	-12.5581499510288	-12.5581499510288\\
0.307392996108949	0.665369649805448	-12.9726959235299	-12.9726959235299\\
0.307392996108949	0.673151750972763	-13.3539160095545	-13.3539160095545\\
0.307392996108949	0.680933852140078	-13.7009590897613	-13.7009590897613\\
0.307392996108949	0.688715953307393	-14.0130518188738	-14.0130518188738\\
0.307392996108949	0.696498054474708	-14.2894998844409	-14.2894998844409\\
0.307392996108949	0.704280155642023	-14.5296891502931	-14.5296891502931\\
0.307392996108949	0.712062256809339	-14.73308667843	-14.73308667843\\
0.307392996108949	0.719844357976654	-14.8992416237308	-14.8992416237308\\
0.307392996108949	0.727626459143969	-15.0277859965762	-15.0277859965762\\
0.307392996108949	0.735408560311284	-15.1184352892026	-15.1184352892026\\
0.307392996108949	0.743190661478599	-15.170988962341	-15.170988962341\\
0.307392996108949	0.750972762645914	-15.1853307894867	-15.1853307894867\\
0.307392996108949	0.75875486381323	-15.1614290568985	-15.1614290568985\\
0.307392996108949	0.766536964980545	-15.0993366182424	-15.0993366182424\\
0.307392996108949	0.77431906614786	-14.9991908035777	-14.9991908035777\\
0.307392996108949	0.782101167315175	-14.8612131831767	-14.8612131831767\\
0.307392996108949	0.78988326848249	-14.6857091874861	-14.6857091874861\\
0.307392996108949	0.797665369649806	-14.4730675853092	-14.4730675853092\\
0.307392996108949	0.805447470817121	-14.223759823058	-14.223759823058\\
0.307392996108949	0.813229571984436	-13.9383392287239	-13.9383392287239\\
0.307392996108949	0.821011673151751	-13.6174400849161	-13.6174400849161\\
0.307392996108949	0.828793774319066	-13.2617765760702	-13.2617765760702\\
0.307392996108949	0.836575875486381	-12.8721416155996	-12.8721416155996\\
0.307392996108949	0.844357976653696	-12.4494055594122	-12.4494055594122\\
0.307392996108949	0.852140077821012	-11.994514812832	-11.994514812832\\
0.307392996108949	0.859922178988327	-11.5084903385159	-11.5084903385159\\
0.307392996108949	0.867704280155642	-10.992426073439	-10.992426073439\\
0.307392996108949	0.875486381322957	-10.4474872634608	-10.4474872634608\\
0.307392996108949	0.883268482490272	-9.87490872431767	-9.87490872431767\\
0.307392996108949	0.891050583657588	-9.27599303813823	-9.27599303813823\\
0.307392996108949	0.898832684824903	-8.65210869473365	-8.65210869473365\\
0.307392996108949	0.906614785992218	-8.00468818694776	-8.00468818694776\\
0.307392996108949	0.914396887159533	-7.33522606926877	-7.33522606926877\\
0.307392996108949	0.922178988326848	-6.64527698867261	-6.64527698867261\\
0.307392996108949	0.929961089494163	-5.93645369631723	-5.93645369631723\\
0.307392996108949	0.937743190661479	-5.2104250481762	-5.2104250481762\\
0.307392996108949	0.945525291828794	-4.46891400202852	-4.46891400202852\\
0.307392996108949	0.953307392996109	-3.71369561737728	-3.71369561737728\\
0.307392996108949	0.961089494163424	-2.94659506385767	-2.94659506385767\\
0.307392996108949	0.968871595330739	-2.16948564251203	-2.16948564251203\\
0.307392996108949	0.976653696498054	-1.38428682295395	-1.38428682295395\\
0.307392996108949	0.98443579766537	-0.592962297924919	-0.592962297924919\\
0.307392996108949	0.992217898832685	0	0\\
0.315175097276265	0.00389105058365759	0	0\\
0.315175097276265	0.0116731517509728	0.193284759319802	0.193284759319802\\
0.315175097276265	0.0194552529182879	0.985367405076672	0.985367405076672\\
0.315175097276265	0.0272373540856031	1.77233292048858	1.77233292048858\\
0.315175097276265	0.0350194552529183	2.55220041582587	2.55220041582587\\
0.315175097276265	0.0428015564202335	3.32303216906983	3.32303216906983\\
0.315175097276265	0.0505836575875486	4.08293554221938	4.08293554221938\\
0.315175097276265	0.0583657587548638	4.83006491776047	4.83006491776047\\
0.315175097276265	0.066147859922179	5.56262365473637	5.56262365473637\\
0.315175097276265	0.0739299610894942	6.27886606214682	6.27886606214682\\
0.315175097276265	0.0817120622568093	6.97709938587667	6.97709938587667\\
0.315175097276265	0.0894941634241245	7.65568580401953	7.65568580401953\\
0.315175097276265	0.0972762645914397	8.31304442431025	8.31304442431025\\
0.315175097276265	0.105058365758755	8.94765327642149	8.94765327642149\\
0.315175097276265	0.11284046692607	9.55805129109016	9.55805129109016\\
0.315175097276265	0.120622568093385	10.1428402574342	10.1428402574342\\
0.315175097276265	0.1284046692607	10.7006867493781	10.7006867493781\\
0.315175097276265	0.136186770428016	11.2303240118127	11.2303240118127\\
0.315175097276265	0.143968871595331	11.7305537969872	11.7305537969872\\
0.315175097276265	0.151750972762646	12.2002481416065	12.2002481416065\\
0.315175097276265	0.159533073929961	12.6383510752526	12.6383510752526\\
0.315175097276265	0.167315175097276	13.0438802509508	13.0438802509508\\
0.315175097276265	0.175097276264591	13.4159284890362	13.4159284890362\\
0.315175097276265	0.182879377431907	13.7536652258848	13.7536652258848\\
0.315175097276265	0.190661478599222	14.0563378595503	14.0563378595503\\
0.315175097276265	0.198443579766537	14.323272984906	14.323272984906\\
0.315175097276265	0.206225680933852	14.553877511477	14.553877511477\\
0.315175097276265	0.214007782101167	14.747639657802	14.747639657802\\
0.315175097276265	0.221789883268482	14.904129816851	14.904129816851\\
0.315175097276265	0.229571984435798	15.0230012877317	15.0230012877317\\
0.315175097276265	0.237354085603113	15.1039908696641	15.1039908696641\\
0.315175097276265	0.245136186770428	15.1469193149663	15.1469193149663\\
0.315175097276265	0.252918287937743	15.1516916385643	15.1516916385643\\
0.315175097276265	0.260700389105058	15.1182972823295	15.1182972823295\\
0.315175097276265	0.268482490272374	15.0468101333499	15.0468101333499\\
0.315175097276265	0.276264591439689	14.9373883960269	14.9373883960269\\
0.315175097276265	0.284046692607004	14.7902743187046	14.7902743187046\\
0.315175097276265	0.291828793774319	14.6057937763254	14.6057937763254\\
0.315175097276265	0.299610894941634	14.3843557113955	14.3843557113955\\
0.315175097276265	0.307392996108949	14.1264514363333	14.1264514363333\\
0.315175097276265	0.315175097276265	13.8326538010311	13.8326538010311\\
0.315175097276265	0.32295719844358	13.5036162302035	13.5036162302035\\
0.315175097276265	0.330739299610895	13.1400716358306	13.1400716358306\\
0.315175097276265	0.33852140077821	12.742831210685	12.742831210685\\
0.315175097276265	0.346303501945525	12.312783109592	12.312783109592\\
0.315175097276265	0.35408560311284	11.8508910256806	11.8508910256806\\
0.315175097276265	0.361867704280156	11.3581926694518	11.3581926694518\\
0.315175097276265	0.369649805447471	10.8357981589742	10.8357981589742\\
0.315175097276265	0.377431906614786	10.2848883299595	10.2848883299595\\
0.315175097276265	0.385214007782101	9.70671297480315	9.70671297480315\\
0.315175097276265	0.392996108949416	9.10258901992704	9.10258901992704\\
0.315175097276265	0.400778210116732	8.47389865090211	8.47389865090211\\
0.315175097276265	0.408560311284047	7.82208739484959	7.82208739484959\\
0.315175097276265	0.416342412451362	7.14866216950335	7.14866216950335\\
0.315175097276265	0.424124513618677	6.4551893080526	6.4551893080526\\
0.315175097276265	0.431906614785992	5.74329256846287	5.74329256846287\\
0.315175097276265	0.439688715953307	5.01465113537982	5.01465113537982\\
0.315175097276265	0.447470817120623	4.27099762194326	4.27099762194326\\
0.315175097276265	0.455252918287938	3.51411607788489	3.51411607788489\\
0.315175097276265	0.463035019455253	2.74584000913102	2.74584000913102\\
0.315175097276265	0.470817120622568	1.96805041280887	1.96805041280887\\
0.315175097276265	0.478599221789883	1.18267383006585	1.18267383006585\\
0.315175097276265	0.486381322957198	0.391680417485805	0.391680417485805\\
0.315175097276265	0.494163424124514	0	0\\
0.315175097276265	0.501945525291829	0	0\\
0.315175097276265	0.509727626459144	-7.3670773305504e-25	-7.3670773305504e-25\\
0.315175097276265	0.517509727626459	-0.787754441351443	-0.787754441351443\\
0.315175097276265	0.525291828793774	-1.57618835971265	-1.57618835971265\\
0.315175097276265	0.533073929961089	-2.3580150378391	-2.3580150378391\\
0.315175097276265	0.540856031128405	-3.1312858869381	-3.1312858869381\\
0.315175097276265	0.54863813229572	-3.89409689563858	-3.89409689563858\\
0.315175097276265	0.556420233463035	-4.64459056786546	-4.64459056786546\\
0.315175097276265	0.56420233463035	-5.38095787912824	-5.38095787912824\\
0.315175097276265	0.571984435797665	-6.10144024961403	-6.10144024961403\\
0.315175097276265	0.57976653696498	-6.80433153091283	-6.80433153091283\\
0.315175097276265	0.587548638132296	-7.4879800017899	-7.4879800017899\\
0.315175097276265	0.595330739299611	-8.15079036718766	-8.15079036718766\\
0.315175097276265	0.603112840466926	-8.79122575358238	-8.79122575358238\\
0.315175097276265	0.610894941634241	-9.40780969295604	-9.40780969295604\\
0.315175097276265	0.618677042801556	-9.99912808696097	-9.99912808696097\\
0.315175097276265	0.626459143968872	-10.5638311423494	-10.5638311423494\\
0.315175097276265	0.634241245136187	-11.1006352683942	-11.1006352683942\\
0.315175097276265	0.642023346303502	-11.6083249268443	-11.6083249268443\\
0.315175097276265	0.649805447470817	-12.0857544249128	-12.0857544249128\\
0.315175097276265	0.657587548638132	-12.5318496418721	-12.5318496418721\\
0.315175097276265	0.665369649805448	-12.9456096800368	-12.9456096800368\\
0.315175097276265	0.673151750972763	-13.3261084311968	-13.3261084311968\\
0.315175097276265	0.680933852140078	-13.6724960499712	-13.6724960499712\\
0.315175097276265	0.688715953307393	-13.9840003259943	-13.9840003259943\\
0.315175097276265	0.696498054474708	-14.2599279473925	-14.2599279473925\\
0.315175097276265	0.704280155642023	-14.4996656485931	-14.4996656485931\\
0.315175097276265	0.712062256809339	-14.7026812361316	-14.7026812361316\\
0.315175097276265	0.719844357976654	-14.8685244868164	-14.8685244868164\\
0.315175097276265	0.727626459143969	-14.9968279133	-14.9968279133\\
0.315175097276265	0.735408560311284	-15.0873073928524	-15.0873073928524\\
0.315175097276265	0.743190661478599	-15.1397626558863	-15.1397626558863\\
0.315175097276265	0.750972762645914	-15.1540776315509	-15.1540776315509\\
0.315175097276265	0.75875486381323	-15.1302206485088	-15.1302206485088\\
0.315175097276265	0.766536964980545	-15.0682444897854	-15.0682444897854\\
0.315175097276265	0.77431906614786	-14.9682863014054	-14.9682863014054\\
0.315175097276265	0.782101167315175	-14.8305673553041	-14.8305673553041\\
0.315175097276265	0.78988326848249	-14.6553926678195	-14.6553926678195\\
0.315175097276265	0.797665369649806	-14.4431504758533	-14.4431504758533\\
0.315175097276265	0.805447470817121	-14.1943115735742	-14.1943115735742\\
0.315175097276265	0.813229571984436	-13.909428513307	-13.909428513307\\
0.315175097276265	0.821011673151751	-13.5891346750023	-13.5891346750023\\
0.315175097276265	0.828793774319066	-13.2341432094089	-13.2341432094089\\
0.315175097276265	0.836575875486381	-12.8452458607768	-12.8452458607768\\
0.315175097276265	0.844357976653696	-12.4233116755796	-12.4233116755796\\
0.315175097276265	0.852140077821012	-11.9692856043671	-11.9692856043671\\
0.315175097276265	0.859922178988327	-11.4841870044404	-11.4841870044404\\
0.315175097276265	0.867704280155642	-10.9691080515534	-10.9691080515534\\
0.315175097276265	0.875486381322957	-10.4252120692933	-10.4252120692933\\
0.315175097276265	0.883268482490272	-9.85373178515492	-9.85373178515492\\
0.315175097276265	0.891050583657588	-9.25596752261424	-9.25596752261424\\
0.315175097276265	0.898832684824903	-8.63328533865782	-8.63328533865782\\
0.315175097276265	0.906614785992218	-7.98711511630862	-7.98711511630862\\
0.315175097276265	0.914396887159533	-7.31894862159876	-7.31894862159876\\
0.315175097276265	0.922178988326848	-6.63033753423405	-6.63033753423405\\
0.315175097276265	0.929961089494163	-5.92289146083881	-5.92289146083881\\
0.315175097276265	0.937743190661479	-5.19827593913022	-5.19827593913022\\
0.315175097276265	0.945525291828794	-4.4582104406913	-4.4582104406913\\
0.315175097276265	0.953307392996109	-3.7044663791273	-3.7044663791273\\
0.315175097276265	0.961089494163424	-2.93886512933748	-2.93886512933748\\
0.315175097276265	0.968871595330739	-2.16327606239709	-2.16327606239709\\
0.315175097276265	0.976653696498054	-1.37961459910633	-1.37961459910633\\
0.315175097276265	0.98443579766537	-0.589840283646034	-0.589840283646034\\
0.315175097276265	0.992217898832685	0	0\\
0.32295719844358	0.00389105058365759	0	0\\
0.32295719844358	0.0116731517509728	0.187881708185384	0.187881708185384\\
0.32295719844358	0.0194552529182879	0.976377905676978	0.976377905676978\\
0.32295719844358	0.0272373540856031	1.75978021068575	1.75978021068575\\
0.32295719844358	0.0350194552529183	2.53611684611734	2.53611684611734\\
0.32295719844358	0.0428015564202335	3.30345905962925	3.30345905962925\\
0.32295719844358	0.0505836575875486	4.0599230057826	4.0599230057826\\
0.32295719844358	0.0583657587548638	4.80367165184679	4.80367165184679\\
0.32295719844358	0.066147859922179	5.53291670679919	5.53291670679919\\
0.32295719844358	0.0739299610894942	6.24592057120689	6.24592057120689\\
0.32295719844358	0.0817120622568093	6.94099830407124	6.94099830407124\\
0.32295719844358	0.0894941634241245	7.61651960129928	7.61651960129928\\
0.32295719844358	0.0972762645914397	8.27091077928161	8.27091077928161\\
0.32295719844358	0.105058365758755	8.90265675604609	8.90265675604609\\
0.32295719844358	0.11284046692607	9.51030302166022	9.51030302166022\\
0.32295719844358	0.120622568093385	10.0924575889225	10.0924575889225\\
0.32295719844358	0.1284046692607	10.6477929149596	10.6477929149596\\
0.32295719844358	0.136186770428016	11.1750477840576	11.1750477840576\\
0.32295719844358	0.143968871595331	11.673029141936	11.673029141936\\
0.32295719844358	0.151750972762646	12.1406138717057	12.1406138717057\\
0.32295719844358	0.159533073929961	12.5767505018832	12.5767505018832\\
0.32295719844358	0.167315175097276	12.9804608370984	12.9804608370984\\
0.32295719844358	0.175097276264591	13.3508415024884	13.3508415024884\\
0.32295719844358	0.182879377431907	13.6870653931958	13.6870653931958\\
0.32295719844358	0.190661478599222	13.9883830209165	13.9883830209165\\
0.32295719844358	0.198443579766537	14.2541237499966	14.2541237499966\\
0.32295719844358	0.206225680933852	14.4836969162159	14.4836969162159\\
0.32295719844358	0.214007782101167	14.6765928220354	14.6765928220354\\
0.32295719844358	0.221789883268482	14.8323836028142	14.8323836028142\\
0.32295719844358	0.229571984435798	14.9507239591962	14.9507239591962\\
0.32295719844358	0.237354085603113	15.0313517516496	15.0313517516496\\
0.32295719844358	0.245136186770428	15.0740884538765	15.0740884538765\\
0.32295719844358	0.252918287937743	15.0788394626142	15.0788394626142\\
0.32295719844358	0.260700389105058	15.0455942621306	15.0455942621306\\
0.32295719844358	0.268482490272374	14.9744264425053	14.9744264425053\\
0.32295719844358	0.276264591439689	14.8654935716133	14.8654935716133\\
0.32295719844358	0.284046692607004	14.7190369214913	14.7190369214913\\
0.32295719844358	0.291828793774319	14.5353810506016	14.5353810506016\\
0.32295719844358	0.299610894941634	14.3149332442676	14.3149332442676\\
0.32295719844358	0.307392996108949	14.0581828163704	14.0581828163704\\
0.32295719844358	0.315175097276265	13.7657002761344	13.7657002761344\\
0.32295719844358	0.32295719844358	13.4381363646112	13.4381363646112\\
0.32295719844358	0.330739299610895	13.076220966182	13.076220966182\\
0.32295719844358	0.33852140077821	12.6807619011248	12.6807619011248\\
0.32295719844358	0.346303501945525	12.2526436059432	12.2526436059432\\
0.32295719844358	0.35408560311284	11.7928257088049	11.7928257088049\\
0.32295719844358	0.361867704280156	11.3023415080098	11.3023415080098\\
0.32295719844358	0.369649805447471	10.7822963619357	10.7822963619357\\
0.32295719844358	0.377431906614786	10.2338659993663	10.2338659993663\\
0.32295719844358	0.385214007782101	9.65829475947729	9.65829475947729\\
0.32295719844358	0.392996108949416	9.05689377103885	9.05689377103885\\
0.32295719844358	0.400778210116732	8.43103908055866	8.43103908055866\\
0.32295719844358	0.408560311284047	7.78216973914345	7.78216973914345\\
0.32295719844358	0.416342412451362	7.11178585776049	7.11178585776049\\
0.32295719844358	0.424124513618677	6.42144664033164	6.42144664033164\\
0.32295719844358	0.431906614785992	5.71276840368523	5.71276840368523\\
0.32295719844358	0.439688715953307	4.98742259278083	4.98742259278083\\
0.32295719844358	0.447470817120623	4.24713379883299	4.24713379883299\\
0.32295719844358	0.455252918287938	3.49367778695432	3.49367778695432\\
0.32295719844358	0.463035019455253	2.72887953872939	2.72887953872939\\
0.32295719844358	0.470817120622568	1.95461131370486	1.95461131370486\\
0.32295719844358	0.478599221789883	1.17279073217094	1.17279073217094\\
0.32295719844358	0.486381322957198	0.385378879820714	0.385378879820714\\
0.32295719844358	0.494163424124514	0	0\\
0.32295719844358	0.501945525291829	0	0\\
0.32295719844358	0.509727626459144	-5.4606845125571e-25	-5.4606845125571e-25\\
0.32295719844358	0.517509727626459	-0.779659500512449	-0.779659500512449\\
0.32295719844358	0.525291828793774	-1.56452349629706	-1.56452349629706\\
0.32295719844358	0.533073929961089	-2.34281036287028	-2.34281036287028\\
0.32295719844358	0.540856031128405	-3.11258051166168	-3.11258051166168\\
0.32295719844358	0.54863813229572	-3.87193876447579	-3.87193876447579\\
0.32295719844358	0.556420233463035	-4.6190362597293	-4.6190362597293\\
0.32295719844358	0.56420233463035	-5.35207238050178	-5.35207238050178\\
0.32295719844358	0.571984435797665	-6.06929670290701	-6.06929670290701\\
0.32295719844358	0.57976653696498	-6.76901096157581	-6.76901096157581\\
0.32295719844358	0.587548638132296	-7.44957102753111	-7.44957102753111\\
0.32295719844358	0.595330739299611	-8.10938889240666	-8.10938889240666\\
0.32295719844358	0.603112840466926	-8.74693465186862	-8.74693465186862\\
0.32295719844358	0.610894941634241	-9.36073848018512	-9.36073848018512\\
0.32295719844358	0.618677042801556	-9.94939258720707	-9.94939258720707\\
0.32295719844358	0.626459143968872	-10.511553148504	-10.511553148504\\
0.32295719844358	0.634241245136187	-11.0459421990835	-11.0459421990835\\
0.32295719844358	0.642023346303502	-11.5513494809379	-11.5513494809379\\
0.32295719844358	0.649805447470817	-12.0266342346601	-12.0266342346601\\
0.32295719844358	0.657587548638132	-12.4707269254653	-12.4707269254653\\
0.32295719844358	0.665369649805448	-12.8826308941918	-12.8826308941918\\
0.32295719844358	0.673151750972763	-13.2614239241805	-13.2614239241805\\
0.32295719844358	0.680933852140078	-13.6062597153474	-13.6062597153474\\
0.32295719844358	0.688715953307393	-13.9163692572537	-13.9163692572537\\
0.32295719844358	0.696498054474708	-14.1910620935373	-14.1910620935373\\
0.32295719844358	0.704280155642023	-14.4297274706763	-14.4297274706763\\
0.32295719844358	0.712062256809339	-14.6318353647067	-14.6318353647067\\
0.32295719844358	0.719844357976654	-14.7969373802069	-14.7969373802069\\
0.32295719844358	0.727626459143969	-14.9246675165866	-14.9246675165866\\
0.32295719844358	0.735408560311284	-15.0147427974518	-15.0147427974518\\
0.32295719844358	0.743190661478599	-15.066963759592	-15.066963759592\\
0.32295719844358	0.750972762645914	-15.0812147988998	-15.0812147988998\\
0.32295719844358	0.75875486381323	-15.057464371336	-15.057464371336\\
0.32295719844358	0.766536964980545	-14.9957650478346	-14.9957650478346\\
0.32295719844358	0.77431906614786	-14.896253422849	-14.896253422849\\
0.32295719844358	0.782101167315175	-14.7591498770446	-14.7591498770446\\
0.32295719844358	0.78988326848249	-14.5847581954288	-14.5847581954288\\
0.32295719844358	0.797665369649806	-14.3734650430185	-14.3734650430185\\
0.32295719844358	0.805447470817121	-14.125739300919	-14.125739300919\\
0.32295719844358	0.813229571984436	-13.8421312664735	-13.8421312664735\\
0.32295719844358	0.821011673151751	-13.5232717218836	-13.5232717218836\\
0.32295719844358	0.828793774319066	-13.1698708764619	-13.1698708764619\\
0.32295719844358	0.836575875486381	-12.7827171883715	-12.7827171883715\\
0.32295719844358	0.844357976653696	-12.3626760724096	-12.3626760724096\\
0.32295719844358	0.852140077821012	-11.9106885010066	-11.9106885010066\\
0.32295719844358	0.859922178988327	-11.4277695062383	-11.4277695062383\\
0.32295719844358	0.867704280155642	-10.9150065911776	-10.9150065911776\\
0.32295719844358	0.875486381322957	-10.3735580593801	-10.3735580593801\\
0.32295719844358	0.883268482490272	-9.80465127171092	-9.80465127171092\\
0.32295719844358	0.891050583657588	-9.20958084001278	-9.20958084001278\\
0.32295719844358	0.898832684824903	-8.58970676732785	-8.58970676732785\\
0.32295719844358	0.906614785992218	-7.94645254446495	-7.94645254446495\\
0.32295719844358	0.914396887159533	-7.28130321266111	-7.28130321266111\\
0.32295719844358	0.922178988326848	-6.59580340188248	-6.59580340188248\\
0.32295719844358	0.929961089494163	-5.89155535396297	-5.89155535396297\\
0.32295719844358	0.937743190661479	-5.17021693924191	-5.17021693924191\\
0.32295719844358	0.945525291828794	-4.43349967465751	-4.43349967465751\\
0.32295719844358	0.953307392996109	-3.68316675034258	-3.68316675034258\\
0.32295719844358	0.961089494163424	-2.92103107067776	-2.92103107067776\\
0.32295719844358	0.968871595330739	-2.14895331445674	-2.14895331445674\\
0.32295719844358	0.976653696498054	-1.36884001730499	-1.36884001730499\\
0.32295719844358	0.98443579766537	-0.582641677768585	-0.582641677768585\\
0.32295719844358	0.992217898832685	0	0\\
0.330739299610895	0.00389105058365759	0	0\\
0.330739299610895	0.0116731517509728	0.179328348027518	0.179328348027518\\
0.330739299610895	0.0194552529182879	0.962146522760966	0.962146522760966\\
0.330739299610895	0.0272373540856031	1.73990692314134	1.73990692314134\\
0.330739299610895	0.0350194552529183	2.51065195894264	2.51065195894264\\
0.330739299610895	0.0428015564202335	3.27246686482565	3.27246686482565\\
0.330739299610895	0.0505836575875486	4.02348153411544	4.02348153411544\\
0.330739299610895	0.0583657587548638	4.76187238072131	4.76187238072131\\
0.330739299610895	0.066147859922179	5.48586422875761	5.48586422875761\\
0.330739299610895	0.0739299610894942	6.19373222744557	6.19373222744557\\
0.330739299610895	0.0817120622568093	6.88380378718424	6.88380378718424\\
0.330739299610895	0.0894941634241245	7.5544605312068	7.5544605312068\\
0.330739299610895	0.0972762645914397	8.20414025600213	8.20414025600213\\
0.330739299610895	0.105058365758755	8.83133889263962	8.83133889263962\\
0.330739299610895	0.11284046692607	9.43461246031497	9.43461246031497\\
0.330739299610895	0.120622568093385	10.0125790028011	10.0125790028011\\
0.330739299610895	0.1284046692607	10.5639204980626	10.5639204980626\\
0.330739299610895	0.136186770428016	11.0873847310319	11.0873847310319\\
0.330739299610895	0.143968871595331	11.5817871194517	11.5817871194517\\
0.330739299610895	0.151750972762646	12.0460124827399	12.0460124827399\\
0.330739299610895	0.159533073929961	12.4790167440177	12.4790167440177\\
0.330739299610895	0.167315175097276	12.8798285557308	12.8798285557308\\
0.330739299610895	0.175097276264591	13.2475508396891	13.2475508396891\\
0.330739299610895	0.182879377431907	13.5813622328116	13.5813622328116\\
0.330739299610895	0.190661478599222	13.8805184304128	13.8805184304128\\
0.330739299610895	0.198443579766537	14.1443534194553	14.1443534194553\\
0.330739299610895	0.206225680933852	14.3722805948574	14.3722805948574\\
0.330739299610895	0.214007782101167	14.563793752592	14.563793752592\\
0.330739299610895	0.221789883268482	14.7184679540583	14.7184679540583\\
0.330739299610895	0.229571984435798	14.8359602569313	14.8359602569313\\
0.330739299610895	0.237354085603113	14.9160103084485	14.9160103084485\\
0.330739299610895	0.245136186770428	14.9584407978709	14.9584407978709\\
0.330739299610895	0.252918287937743	14.9631577656364	14.9631577656364\\
0.330739299610895	0.260700389105058	14.9301507675065	14.9301507675065\\
0.330739299610895	0.268482490272374	14.8594928928138	14.8594928928138\\
0.330739299610895	0.276264591439689	14.7513406367081	14.7513406367081\\
0.330739299610895	0.284046692607004	14.605933627099	14.605933627099\\
0.330739299610895	0.291828793774319	14.4235942077914	14.4235942077914\\
0.330739299610895	0.299610894941634	14.2047268800979	14.2047268800979\\
0.330739299610895	0.307392996108949	13.9498176059974	13.9498176059974\\
0.330739299610895	0.315175097276265	13.6594329766915	13.6594329766915\\
0.330739299610895	0.32295719844358	13.3342192511518	13.3342192511518\\
0.330739299610895	0.330739299610895	12.9749012700198	12.9749012700198\\
0.330739299610895	0.33852140077821	12.5822812509177	12.5822812509177\\
0.330739299610895	0.346303501945525	12.1572374719244	12.1572374719244\\
0.330739299610895	0.35408560311284	11.7007228506371	11.7007228506371\\
0.330739299610895	0.361867704280156	11.2137634268334	11.2137634268334\\
0.330739299610895	0.369649805447471	10.6974567573046	10.6974567573046\\
0.330739299610895	0.377431906614786	10.1529702319343	10.1529702319343\\
0.330739299610895	0.385214007782101	9.58153932048373	9.58153932048373\\
0.330739299610895	0.392996108949416	8.98446575988466	8.98446575988466\\
0.330739299610895	0.400778210116732	8.36311569203094	8.36311569203094\\
0.330739299610895	0.408560311284047	7.71891776215137	7.71891776215137\\
0.330739299610895	0.416342412451362	7.05336118778287	7.05336118778287\\
0.330739299610895	0.424124513618677	6.36799380814458	6.36799380814458\\
0.330739299610895	0.431906614785992	5.66442012330123	5.66442012330123\\
0.330739299610895	0.439688715953307	4.94429933191944	4.94429933191944\\
0.330739299610895	0.447470817120623	4.20934337559338	4.20934337559338\\
0.330739299610895	0.455252918287938	3.46131499668779	3.46131499668779\\
0.330739299610895	0.463035019455253	2.70202581535583	2.70202581535583\\
0.330739299610895	0.470817120622568	1.93333442986749	1.93333442986749\\
0.330739299610895	0.478599221789883	1.1571445426225	1.1571445426225\\
0.330739299610895	0.486381322957198	0.375403112235182	0.375403112235182\\
0.330739299610895	0.494163424124514	0	0\\
0.330739299610895	0.501945525291829	0	0\\
0.330739299610895	0.509727626459144	8.23949438285242e-26	8.23949438285242e-26\\
0.330739299610895	0.517509727626459	-0.766844445721459	-0.766844445721459\\
0.330739299610895	0.525291828793774	-1.54605610638039	-1.54605610638039\\
0.330739299610895	0.533073929961089	-2.3187374520721	-2.3187374520721\\
0.330739299610895	0.540856031128405	-3.08296292288724	-3.08296292288724\\
0.330739299610895	0.54863813229572	-3.8368511358872	-3.8368511358872\\
0.330739299610895	0.556420233463035	-4.57856674597363	-4.57856674597363\\
0.330739299610895	0.56420233463035	-5.30632233289477	-5.30632233289477\\
0.330739299610895	0.571984435797665	-6.0183803129829	-6.0183803129829\\
0.330739299610895	0.57976653696498	-6.71305487234445	-6.71305487234445\\
0.330739299610895	0.587548638132296	-7.38871391656791	-7.38871391656791\\
0.330739299610895	0.595330739299611	-8.04378103062115	-8.04378103062115\\
0.330739299610895	0.603112840466926	-8.67673744144576	-8.67673744144576\\
0.330739299610895	0.610894941634241	-9.2861239748295	-9.2861239748295\\
0.330739299610895	0.618677042801556	-9.87054299743752	-9.87054299743752\\
0.330739299610895	0.626459143968872	-10.4286603343813	-10.4286603343813\\
0.330739299610895	0.634241245136187	-10.9592071523957	-10.9592071523957\\
0.330739299610895	0.642023346303502	-11.4609817985557	-11.4609817985557\\
0.330739299610895	0.649805447470817	-11.9328515844761	-11.9328515844761\\
0.330739299610895	0.657587548638132	-12.3737545060872	-12.3737545060872\\
0.330739299610895	0.665369649805448	-12.7827008893386	-12.7827008893386\\
0.330739299610895	0.673151750972763	-13.1587749525547	-13.1587749525547\\
0.330739299610895	0.680933852140078	-13.5011362766126	-13.5011362766126\\
0.330739299610895	0.688715953307393	-13.8090211746381	-13.8090211746381\\
0.330739299610895	0.696498054474708	-14.0817439535002	-14.0817439535002\\
0.330739299610895	0.704280155642023	-14.3186980600055	-14.3186980600055\\
0.330739299610895	0.712062256809339	-14.5193571053922	-14.5193571053922\\
0.330739299610895	0.719844357976654	-14.6832757623971	-14.6832757623971\\
0.330739299610895	0.727626459143969	-14.8100905299291	-14.8100905299291\\
0.330739299610895	0.735408560311284	-14.8995203611151	-14.8995203611151\\
0.330739299610895	0.743190661478599	-14.9513671512598	-14.9513671512598\\
0.330739299610895	0.750972762645914	-14.9655160830467	-14.9655160830467\\
0.330739299610895	0.75875486381323	-14.9419358270757	-14.9419358270757\\
0.330739299610895	0.766536964980545	-14.8806785966602	-14.8806785966602\\
0.330739299610895	0.77431906614786	-14.7818800565625	-14.7818800565625\\
0.330739299610895	0.782101167315175	-14.6457590861815	-14.6457590861815\\
0.330739299610895	0.78988326848249	-14.4726173984881	-14.4726173984881\\
0.330739299610895	0.797665369649806	-14.2628390167902	-14.2628390167902\\
0.330739299610895	0.805447470817121	-14.0168896122055	-14.0168896122055\\
0.330739299610895	0.813229571984436	-13.7353157055025	-13.7353157055025\\
0.330739299610895	0.821011673151751	-13.4187437377172	-13.4187437377172\\
0.330739299610895	0.828793774319066	-13.0678790147117	-13.0678790147117\\
0.330739299610895	0.836575875486381	-12.6835045315732	-12.6835045315732\\
0.330739299610895	0.844357976653696	-12.2664796834374	-12.2664796834374\\
0.330739299610895	0.852140077821012	-11.8177388699863	-11.8177388699863\\
0.330739299610895	0.859922178988327	-11.3382900014984	-11.3382900014984\\
0.330739299610895	0.867704280155642	-10.8292129149041	-10.8292129149041\\
0.330739299610895	0.875486381322957	-10.2916577087817	-10.2916577087817\\
0.330739299610895	0.883268482490272	-9.72684300669671	-9.72684300669671\\
0.330739299610895	0.891050583657588	-9.136054158601	-9.136054158601\\
0.330739299610895	0.898832684824903	-8.52064139026052	-8.52064139026052\\
0.330739299610895	0.906614785992218	-7.88201791080282	-7.88201791080282\\
0.330739299610895	0.914396887159533	-7.22165798844458	-7.22165798844458\\
0.330739299610895	0.922178988326848	-6.54109500429775	-6.54109500429775\\
0.330739299610895	0.929961089494163	-5.84191949380507	-5.84191949380507\\
0.330739299610895	0.937743190661479	-5.12577718482897	-5.12577718482897\\
0.330739299610895	0.945525291828794	-4.39436704068828	-4.39436704068828\\
0.330739299610895	0.953307392996109	-3.6494393155159	-3.6494393155159\\
0.330739299610895	0.961089494163424	-2.89279362816068	-2.89279362816068\\
0.330739299610895	0.968871595330739	-2.12627705951147	-2.12627705951147\\
0.330739299610895	0.976653696498054	-1.35178227654143	-1.35178227654143\\
0.330739299610895	0.98443579766537	-0.571245684540164	-0.571245684540164\\
0.330739299610895	0.992217898832685	0	0\\
0.33852140077821	0.00389105058365759	0	0\\
0.33852140077821	0.0116731517509728	0.167539209613066	0.167539209613066\\
0.33852140077821	0.0194552529182879	0.942531060692531	0.942531060692531\\
0.33852140077821	0.0272373540856031	1.71251451196733	1.71251451196733\\
0.33852140077821	0.0350194552529183	2.47555137976069	2.47555137976069\\
0.33852140077821	0.0428015564202335	3.22974604480571	3.22974604480571\\
0.33852140077821	0.0505836575875486	3.97324722308013	3.97324722308013\\
0.33852140077821	0.0583657587548638	4.70424977040771	4.70424977040771\\
0.33852140077821	0.066147859922179	5.42099652025651	5.42099652025651\\
0.33852140077821	0.0739299610894942	6.12178015210061	6.12178015210061\\
0.33852140077821	0.0817120622568093	6.80494508597142	6.80494508597142\\
0.33852140077821	0.0894941634241245	7.46888939730218	7.46888939730218\\
0.33852140077821	0.0972762645914397	8.11206674488478	8.11206674488478\\
0.33852140077821	0.105058365758755	8.73298830368168	8.73298830368168\\
0.33852140077821	0.11284046692607	9.33022469339192	9.33022469339192\\
0.33852140077821	0.120622568093385	9.90240789304154	9.90240789304154\\
0.33852140077821	0.1284046692607	10.4482331314523	10.4482331314523\\
0.33852140077821	0.136186770428016	10.9664607432125	10.9664607432125\\
0.33852140077821	0.143968871595331	11.455917979714	11.455917979714\\
0.33852140077821	0.151750972762646	11.9155007649151	11.9155007649151\\
0.33852140077821	0.159533073929961	12.3441753857158	12.3441753857158\\
0.33852140077821	0.167315175097276	12.7409801071641	12.7409801071641\\
0.33852140077821	0.175097276264591	13.1050267031509	13.1050267031509\\
0.33852140077821	0.182879377431907	13.4355018937524	13.4355018937524\\
0.33852140077821	0.190661478599222	13.7316686809612	13.7316686809612\\
0.33852140077821	0.198443579766537	13.9928675751688	13.9928675751688\\
0.33852140077821	0.206225680933852	14.2185177054413	14.2185177054413\\
0.33852140077821	0.214007782101167	14.4081178073172	14.4081178073172\\
0.33852140077821	0.221789883268482	14.5612470825878	14.5612470825878\\
0.33852140077821	0.229571984435798	14.6775659262839	14.6775659262839\\
0.33852140077821	0.237354085603113	14.756816516824	14.756816516824\\
0.33852140077821	0.245136186770428	14.7988232660885	14.7988232660885\\
0.33852140077821	0.252918287937743	14.8034931269368	14.8034931269368\\
0.33852140077821	0.260700389105058	14.7708157564867	14.7708157564867\\
0.33852140077821	0.268482490272374	14.700863534267	14.700863534267\\
0.33852140077821	0.276264591439689	14.593791435133	14.593791435133\\
0.33852140077821	0.284046692607004	14.4498367576558	14.4498367576558\\
0.33852140077821	0.291828793774319	14.269318709458	14.269318709458\\
0.33852140077821	0.299610894941634	14.0526378517733	14.0526378517733\\
0.33852140077821	0.307392996108949	13.8002754062885	13.8002754062885\\
0.33852140077821	0.315175097276265	13.5127924281073	13.5127924281073\\
0.33852140077821	0.32295719844358	13.1908288494219	13.1908288494219\\
0.33852140077821	0.330739299610895	12.8351023992586	12.8351023992586\\
0.33852140077821	0.33852140077821	12.4464074053677	12.4464074053677\\
0.33852140077821	0.346303501945525	12.0256134850558	12.0256134850558\\
0.33852140077821	0.35408560311284	11.5736641324292	11.5736641324292\\
0.33852140077821	0.361867704280156	11.0915752101532	11.0915752101532\\
0.33852140077821	0.369649805447471	10.580433354423	10.580433354423\\
0.33852140077821	0.377431906614786	10.0413943023706	10.0413943023706\\
0.33852140077821	0.385214007782101	9.47568115158178	9.47568115158178\\
0.33852140077821	0.392996108949416	8.8845825617548	8.8845825617548\\
0.33852140077821	0.400778210116732	8.26945090879816	8.26945090879816\\
0.33852140077821	0.408560311284047	7.63170040178017	7.63170040178017\\
0.33852140077821	0.416342412451362	6.97280517312259	6.97280517312259\\
0.33852140077821	0.424124513618677	6.29429735225707	6.29429735225707\\
0.33852140077821	0.431906614785992	5.59776513256678	5.59776513256678\\
0.33852140077821	0.439688715953307	4.88485084086165	4.88485084086165\\
0.33852140077821	0.447470817120623	4.15724901780775	4.15724901780775\\
0.33852140077821	0.455252918287938	3.41670451666188	3.41670451666188\\
0.33852140077821	0.463035019455253	2.66501062631269	2.66501062631269\\
0.33852140077821	0.470817120622568	1.90400722300486	1.90400722300486\\
0.33852140077821	0.478599221789883	1.13557895318561	1.13557895318561\\
0.33852140077821	0.486381322957198	0.361653447703264	0.361653447703264\\
0.33852140077821	0.494163424124514	0	0\\
0.33852140077821	0.501945525291829	0	0\\
0.33852140077821	0.509727626459144	0	0\\
0.33852140077821	0.517509727626459	-0.749181247102909	-0.749181247102909\\
0.33852140077821	0.525291828793774	-1.52060170620015	-1.52060170620015\\
0.33852140077821	0.533073929961089	-2.28555585159117	-2.28555585159117\\
0.33852140077821	0.540856031128405	-3.04213732330559	-3.04213732330559\\
0.33852140077821	0.54863813229572	-3.78848363483546	-3.78848363483546\\
0.33852140077821	0.556420233463035	-4.52277797449184	-4.52277797449184\\
0.33852140077821	0.56420233463035	-5.24325103829391	-5.24325103829391\\
0.33852140077821	0.571984435797665	-5.94818289301776	-5.94818289301776\\
0.33852140077821	0.57976653696498	-6.63590486596515	-6.63590486596515\\
0.33852140077821	0.587548638132296	-7.30480145622249	-7.30480145622249\\
0.33852140077821	0.595330739299611	-7.95331226070035	-7.95331226070035\\
0.33852140077821	0.603112840466926	-8.57993390703483	-8.57993390703483\\
0.33852140077821	0.610894941634241	-9.18322198448546	-9.18322198448546\\
0.33852140077821	0.618677042801556	-9.7617929632687	-9.7617929632687\\
0.33852140077821	0.626459143968872	-10.3143260922762	-10.3143260922762\\
0.33852140077821	0.634241245136187	-10.8395652648582	-10.8395652648582\\
0.33852140077821	0.642023346303502	-11.33632084224	-11.33632084224\\
0.33852140077821	0.649805447470817	-11.8034714242088	-11.8034714242088\\
0.33852140077821	0.657587548638132	-12.2399655568862	-12.2399655568862\\
0.33852140077821	0.665369649805448	-12.6448233677229	-12.6448233677229\\
0.33852140077821	0.673151750972763	-13.017138118252	-13.017138118252\\
0.33852140077821	0.680933852140078	-13.3560776656422	-13.3560776656422\\
0.33852140077821	0.688715953307393	-13.6608858246328	-13.6608858246328\\
0.33852140077821	0.696498054474708	-13.9308836220664	-13.9308836220664\\
0.33852140077821	0.704280155642023	-14.165470436874	-14.165470436874\\
0.33852140077821	0.712062256809339	-14.3641250190838	-14.3641250190838\\
0.33852140077821	0.719844357976654	-14.5264063821237	-14.5264063821237\\
0.33852140077821	0.727626459143969	-14.6519545634486	-14.6519545634486\\
0.33852140077821	0.735408560311284	-14.7404912492672	-14.7404912492672\\
0.33852140077821	0.743190661478599	-14.7918202599299	-14.7918202599299\\
0.33852140077821	0.750972762645914	-14.8058278932995	-14.8058278932995\\
0.33852140077821	0.75875486381323	-14.7824831242392	-14.7824831242392\\
0.33852140077821	0.766536964980545	-14.7218376591112	-14.7218376591112\\
0.33852140077821	0.77431906614786	-14.6240258450005	-14.6240258450005\\
0.33852140077821	0.782101167315175	-14.489264434154	-14.489264434154\\
0.33852140077821	0.78988326848249	-14.3178522049288	-14.3178522049288\\
0.33852140077821	0.797665369649806	-14.1101694413213	-14.1101694413213\\
0.33852140077821	0.805447470817121	-13.8666772739418	-13.8666772739418\\
0.33852140077821	0.813229571984436	-13.5879168860844	-13.5879168860844\\
0.33852140077821	0.821011673151751	-13.274508589287	-13.274508589287\\
0.33852140077821	0.828793774319066	-12.9271507735602	-12.9271507735602\\
0.33852140077821	0.836575875486381	-12.5466187381789	-12.5466187381789\\
0.33852140077821	0.844357976653696	-12.1337634096643	-12.1337634096643\\
0.33852140077821	0.852140077821012	-11.6895099542492	-11.6895099542492\\
0.33852140077821	0.859922178988327	-11.2148562927926	-11.2148562927926\\
0.33852140077821	0.867704280155642	-10.7108715266883	-10.7108715266883\\
0.33852140077821	0.875486381322957	-10.1786942838782	-10.1786942838782\\
0.33852140077821	0.883268482490272	-9.61953099453784	-9.61953099453784\\
0.33852140077821	0.891050583657588	-9.03465410639398	-9.03465410639398\\
0.33852140077821	0.898832684824903	-8.42540024991995	-8.42540024991995\\
0.33852140077821	0.906614785992218	-7.79316836381057	-7.79316836381057\\
0.33852140077821	0.914396887159533	-7.13941779116631	-7.13941779116631\\
0.33852140077821	0.922178988326848	-6.46566635666798	-6.46566635666798\\
0.33852140077821	0.929961089494163	-5.77348843470579	-5.77348843470579\\
0.33852140077821	0.937743190661479	-5.06451301790446	-5.06451301790446\\
0.33852140077821	0.945525291828794	-4.34042179475277	-4.34042179475277\\
0.33852140077821	0.953307392996109	-3.60294724408308	-3.60294724408308\\
0.33852140077821	0.961089494163424	-2.85387075296815	-2.85387075296815\\
0.33852140077821	0.968871595330739	-2.09502076319627	-2.09502076319627\\
0.33852140077821	0.976653696498054	-1.32827094986345	-1.32827094986345\\
0.33852140077821	0.98443579766537	-0.555538433727938	-0.555538433727938\\
0.33852140077821	0.992217898832685	0	0\\
0.346303501945525	0.00389105058365759	0	0\\
0.346303501945525	0.0116731517509728	0.152434487503759	0.152434487503759\\
0.346303501945525	0.0194552529182879	0.917398753742664	0.917398753742664\\
0.346303501945525	0.0272373540856031	1.67741761191561	1.67741761191561\\
0.346303501945525	0.0350194552529183	2.43057764266382	2.43057764266382\\
0.346303501945525	0.0428015564202335	3.17500766560108	3.17500766560108\\
0.346303501945525	0.0505836575875486	3.90888043246928	3.90888043246928\\
0.346303501945525	0.0583657587548638	4.63041436092867	4.63041436092867\\
0.346303501945525	0.066147859922179	5.33787530805387	5.33787530805387\\
0.346303501945525	0.0739299610894942	6.02957838058208	6.02957838058208\\
0.346303501945525	0.0817120622568093	6.70388977721268	6.70388977721268\\
0.346303501945525	0.0894941634241245	7.35922865668979	7.35922865668979\\
0.346303501945525	0.0972762645914397	7.99406902405345	7.99406902405345\\
0.346303501945525	0.105058365758755	8.60694162632867	8.60694162632867\\
0.346303501945525	0.11284046692607	9.19643584806003	9.19643584806003\\
0.346303501945525	0.120622568093385	9.76120159648137	9.76120159648137\\
0.346303501945525	0.1284046692607	10.2999511657101	10.2999511657101\\
0.346303501945525	0.136186770428016	10.811461069172	10.811461069172\\
0.346303501945525	0.143968871595331	11.2945738294484	11.2945738294484\\
0.346303501945525	0.151750972762646	11.7481997148848	11.7481997148848\\
0.346303501945525	0.159533073929961	12.1713184125788	12.1713184125788\\
0.346303501945525	0.167315175097276	12.562980627757	12.562980627757\\
0.346303501945525	0.175097276264591	12.9223096000266	12.9223096000266\\
0.346303501945525	0.182879377431907	13.2485025275554	13.2485025275554\\
0.346303501945525	0.190661478599222	13.5408318908239	13.5408318908239\\
0.346303501945525	0.198443579766537	13.7986466682818	13.7986466682818\\
0.346303501945525	0.206225680933852	14.021373436916	14.021373436916\\
0.346303501945525	0.214007782101167	14.2085173514644	14.2085173514644\\
0.346303501945525	0.221789883268482	14.3596629967545	14.3596629967545\\
0.346303501945525	0.229571984435798	14.4744751083983	14.4744751083983\\
0.346303501945525	0.237354085603113	14.5526991578382	14.5526991578382\\
0.346303501945525	0.245136186770428	14.594161798525	14.594161798525\\
0.346303501945525	0.252918287937743	14.5987711707725	14.5987711707725\\
0.346303501945525	0.260700389105058	14.5665170636204	14.5665170636204\\
0.346303501945525	0.268482490272374	14.497470932828	14.497470932828\\
0.346303501945525	0.276264591439689	14.391785774893	14.391785774893\\
0.346303501945525	0.284046692607004	14.2496958577913	14.2496958577913\\
0.346303501945525	0.291828793774319	14.0715163098986	14.0715163098986\\
0.346303501945525	0.299610894941634	13.8576425693556	13.8576425693556\\
0.346303501945525	0.307392996108949	13.6085496969032	13.6085496969032\\
0.346303501945525	0.315175097276265	13.3247915560028	13.3247915560028\\
0.346303501945525	0.32295719844358	13.0069998648081	13.0069998648081\\
0.346303501945525	0.330739299610895	12.655883125334	12.655883125334\\
0.346303501945525	0.33852140077821	12.2722254358921	12.2722254358921\\
0.346303501945525	0.346303501945525	11.8568851936115	11.8568851936115\\
0.346303501945525	0.35408560311284	11.4107936945409	11.4107936945409\\
0.346303501945525	0.361867704280156	10.9349536395238	10.9349536395238\\
0.346303501945525	0.369649805447471	10.4304375546422	10.4304375546422\\
0.346303501945525	0.377431906614786	9.89838613560946	9.89838613560946\\
0.346303501945525	0.385214007782101	9.34000652598621	9.34000652598621\\
0.346303501945525	0.392996108949416	8.75657053951504	8.75657053951504\\
0.346303501945525	0.400778210116732	8.14941283716888	8.14941283716888\\
0.346303501945525	0.408560311284047	7.51992906970386	7.51992906970386\\
0.346303501945525	0.416342412451362	6.86957399652563	6.86957399652563\\
0.346303501945525	0.424124513618677	6.19985959154781	6.19985959154781\\
0.346303501945525	0.431906614785992	5.51235314637793	5.51235314637793\\
0.346303501945525	0.439688715953307	4.80867538060198	4.80867538060198\\
0.346303501945525	0.447470817120623	4.09049856812526	4.09049856812526\\
0.346303501945525	0.455252918287938	3.3595446874302	3.3595446874302\\
0.346303501945525	0.463035019455253	2.61758360222171	2.61758360222171\\
0.346303501945525	0.470817120622568	1.8664312771962	1.8664312771962\\
0.346303501945525	0.478599221789883	1.10794803157494	1.10794803157494\\
0.346303501945525	0.486381322957198	0.34403683056544	0.34403683056544\\
0.346303501945525	0.494163424124514	0	0\\
0.346303501945525	0.501945525291829	0	0\\
0.346303501945525	0.509727626459144	3.29579775314097e-25	3.29579775314097e-25\\
0.346303501945525	0.517509727626459	-0.726550370272522	-0.726550370272522\\
0.346303501945525	0.525291828793774	-1.48798806386901	-1.48798806386901\\
0.346303501945525	0.533073929961089	-2.24304109407983	-2.24304109407983\\
0.346303501945525	0.540856031128405	-2.98982760742443	-2.98982760742443\\
0.346303501945525	0.54863813229572	-3.72650924603414	-3.72650924603414\\
0.346303501945525	0.556420233463035	-4.45129287500505	-4.45129287500505\\
0.346303501945525	0.56420233463035	-5.16243234793092	-5.16243234793092\\
0.346303501945525	0.571984435797665	-5.85823030916657	-5.85823030916657\\
0.346303501945525	0.57976653696498	-6.53704002908415	-6.53704002908415\\
0.346303501945525	0.587548638132296	-7.19726726667692	-7.19726726667692\\
0.346303501945525	0.595330739299611	-7.83737215230545	-7.83737215230545\\
0.346303501945525	0.603112840466926	-8.45587108213942	-8.45587108213942\\
0.346303501945525	0.610894941634241	-9.05133861489555	-9.05133861489555\\
0.346303501945525	0.618677042801556	-9.62240936079523	-9.62240936079523\\
0.346303501945525	0.626459143968872	-10.1677798522018	-10.1677798522018\\
0.346303501945525	0.634241245136187	-10.6862103851746	-10.6862103851746\\
0.346303501945525	0.642023346303502	-11.1765268211145	-11.1765268211145\\
0.346303501945525	0.649805447470817	-11.6376223378006	-11.6376223378006\\
0.346303501945525	0.657587548638132	-12.068459119346	-12.068459119346\\
0.346303501945525	0.665369649805448	-12.4680699749867	-12.4680699749867\\
0.346303501945525	0.673151750972763	-12.8355598770578	-12.8355598770578\\
0.346303501945525	0.680933852140078	-13.1701074090698	-13.1701074090698\\
0.346303501945525	0.688715953307393	-13.4709661153753	-13.4709661153753\\
0.346303501945525	0.696498054474708	-13.7374657445895	-13.7374657445895\\
0.346303501945525	0.704280155642023	-13.9690133795918	-13.9690133795918\\
0.346303501945525	0.712062256809339	-14.1650944476714	-14.1650944476714\\
0.346303501945525	0.719844357976654	-14.3252736050987	-14.3252736050987\\
0.346303501945525	0.727626459143969	-14.449195491173	-14.449195491173\\
0.346303501945525	0.735408560311284	-14.5365853475493	-14.5365853475493\\
0.346303501945525	0.743190661478599	-14.5872494994255	-14.5872494994255\\
0.346303501945525	0.750972762645914	-14.6010756959452	-14.6010756959452\\
0.346303501945525	0.75875486381323	-14.5780333079537	-14.5780333079537\\
0.346303501945525	0.766536964980545	-14.5181733820266	-14.5181733820266\\
0.346303501945525	0.77431906614786	-14.4216285504808	-14.4216285504808\\
0.346303501945525	0.782101167315175	-14.2886127978563	-14.2886127978563\\
0.346303501945525	0.78988326848249	-14.1194210851446	-14.1194210851446\\
0.346303501945525	0.797665369649806	-13.9144288338209	-13.9144288338209\\
0.346303501945525	0.805447470817121	-13.6740912725189	-13.6740912725189\\
0.346303501945525	0.813229571984436	-13.3989426499691	-13.3989426499691\\
0.346303501945525	0.821011673151751	-13.0895953185778	-13.0895953185778\\
0.346303501945525	0.828793774319066	-12.7467386937997	-12.7467386937997\\
0.346303501945525	0.836575875486381	-12.3711380951948	-12.3711380951948\\
0.346303501945525	0.844357976653696	-11.9636334758103	-11.9636334758103\\
0.346303501945525	0.852140077821012	-11.5251380472086	-11.5251380472086\\
0.346303501945525	0.859922178988327	-11.0566368081718	-11.0566368081718\\
0.346303501945525	0.867704280155642	-10.5591849857301	-10.5591849857301\\
0.346303501945525	0.875486381322957	-10.0339063977584	-10.0339063977584\\
0.346303501945525	0.883268482490272	-9.48199174690395	-9.48199174690395\\
0.346303501945525	0.891050583657588	-8.90469685603941	-8.90469685603941\\
0.346303501945525	0.898832684824903	-8.30334085578192	-8.30334085578192\\
0.346303501945525	0.906614785992218	-7.6793043348289	-7.6793043348289\\
0.346303501945525	0.914396887159533	-7.03402746393511	-7.03402746393511\\
0.346303501945525	0.922178988326848	-6.36900810425267	-6.36900810425267\\
0.346303501945525	0.929961089494163	-5.68579991047679	-5.68579991047679\\
0.346303501945525	0.937743190661479	-4.98601043872418	-4.98601043872418\\
0.346303501945525	0.945525291828794	-4.27129926833946	-4.27129926833946\\
0.346303501945525	0.953307392996109	-3.54337614583039	-3.54337614583039\\
0.346303501945525	0.961089494163424	-2.80399915790421	-2.80399915790421\\
0.346303501945525	0.968871595330739	-2.05497293911234	-2.05497293911234\\
0.346303501945525	0.976653696498054	-1.29814691795672	-1.29814691795672\\
0.346303501945525	0.98443579766537	-0.535413603442412	-0.535413603442412\\
0.346303501945525	0.992217898832685	0	0\\
0.35408560311284	0.00389105058365759	0	0\\
0.35408560311284	0.0116731517509728	0.133940507128876	0.133940507128876\\
0.35408560311284	0.0194552529182879	0.886627044578625	0.886627044578625\\
0.35408560311284	0.0272373540856031	1.63444512777956	1.63444512777956\\
0.35408560311284	0.0350194552529183	2.37551158932085	2.37551158932085\\
0.35408560311284	0.0428015564202335	3.1079851052492	3.1079851052492\\
0.35408560311284	0.0505836575875486	3.83006779596988	3.83006779596988\\
0.35408560311284	0.0583657587548638	4.54000687584908	4.54000687584908\\
0.35408560311284	0.066147859922179	5.23609634998047	5.23609634998047\\
0.35408560311284	0.0739299610894942	5.91667875480101	5.91667875480101\\
0.35408560311284	0.0817120622568093	6.58014693750031	6.58014693750031\\
0.35408560311284	0.0894941634241245	7.22494586752069	7.22494586752069\\
0.35408560311284	0.0972762645914397	7.84957447201357	7.84957447201357\\
0.35408560311284	0.105058365758755	8.45258748595327	8.45258748595327\\
0.35408560311284	0.11284046692607	9.03259730673118	9.03259730673118\\
0.35408560311284	0.120622568093385	9.58827584246195	9.58827584246195\\
0.35408560311284	0.1284046692607	10.118356342862	10.118356342862\\
0.35408560311284	0.136186770428016	10.62163520144	10.62163520144\\
0.35408560311284	0.143968871595331	11.0969737177844	11.0969737177844\\
0.35408560311284	0.151750972762646	11.5432998089418	11.5432998089418\\
0.35408560311284	0.159533073929961	11.9596096592379	11.9596096592379\\
0.35408560311284	0.167315175097276	12.3449692983252	12.3449692983252\\
0.35408560311284	0.175097276264591	12.6985160978024	12.6985160978024\\
0.35408560311284	0.182879377431907	13.0194601773429	13.0194601773429\\
0.35408560311284	0.190661478599222	13.3070857119271	13.3070857119271\\
0.35408560311284	0.198443579766537	13.5607521324793	13.5607521324793\\
0.35408560311284	0.206225680933852	13.7798952129198	13.7798952129198\\
0.35408560311284	0.214007782101167	13.9640280373926	13.9640280373926\\
0.35408560311284	0.221789883268482	14.1127418421838	14.1127418421838\\
0.35408560311284	0.229571984435798	14.2257067276021	14.2257067276021\\
0.35408560311284	0.237354085603113	14.302672235863	14.302672235863\\
0.35408560311284	0.245136186770428	14.3434677918004	14.3434677918004\\
0.35408560311284	0.252918287937743	14.3480030039771	14.3480030039771\\
0.35408560311284	0.260700389105058	14.3162678245627	14.3162678245627\\
0.35408560311284	0.268482490272374	14.2483325671037	14.2483325671037\\
0.35408560311284	0.276264591439689	14.1443477820894	14.1443477820894\\
0.35408560311284	0.284046692607004	14.0045439909951	14.0045439909951\\
0.35408560311284	0.291828793774319	13.8292312802424	13.8292312802424\\
0.35408560311284	0.299610894941634	13.6187987573036	13.6187987573036\\
0.35408560311284	0.307392996108949	13.3737138719431	13.3737138719431\\
0.35408560311284	0.315175097276265	13.0945216063568	13.0945216063568\\
0.35408560311284	0.32295719844358	12.781843538747	12.781843538747\\
0.35408560311284	0.330739299610895	12.436376785621	12.436376785621\\
0.35408560311284	0.33852140077821	12.0588928288738	12.0588928288738\\
0.35408560311284	0.346303501945525	11.6502362344544	11.6502362344544\\
0.35408560311284	0.35408560311284	11.211323270131	11.211323270131\\
0.35408560311284	0.361867704280156	10.7431404306011	10.7431404306011\\
0.35408560311284	0.369649805447471	10.2467428788302	10.2467428788302\\
0.35408560311284	0.377431906614786	9.72325281314227	9.72325281314227\\
0.35408560311284	0.385214007782101	9.17385777014277	9.17385777014277\\
0.35408560311284	0.392996108949416	8.59980887401584	8.59980887401584\\
0.35408560311284	0.400778210116732	8.00241904313646	8.00241904313646\\
0.35408560311284	0.408560311284047	7.38306116517162	7.38306116517162\\
0.35408560311284	0.416342412451362	6.74316625194606	6.74316625194606\\
0.35408560311284	0.424124513618677	6.08422158527977	6.08422158527977\\
0.35408560311284	0.431906614785992	5.40776886470689	5.40776886470689\\
0.35408560311284	0.439688715953307	4.71540236746662	4.71540236746662\\
0.35408560311284	0.447470817120623	4.00876713036547	4.00876713036547\\
0.35408560311284	0.455252918287938	3.28955716201524	3.28955716201524\\
0.35408560311284	0.463035019455253	2.55951369252352	2.55951369252352\\
0.35408560311284	0.470817120622568	1.82042346591564	1.82042346591564\\
0.35408560311284	0.478599221789883	1.07411707831925	1.07411707831925\\
0.35408560311284	0.486381322957198	0.322467362204979	0.322467362204979\\
0.35408560311284	0.494163424124514	0	0\\
0.35408560311284	0.501945525291829	0	0\\
0.35408560311284	0.509727626459144	0	0\\
0.35408560311284	0.517509727626459	-0.698841477701223	-0.698841477701223\\
0.35408560311284	0.525291828793774	-1.44805621148522	-1.44805621148522\\
0.35408560311284	0.533073929961089	-2.19098602021643	-2.19098602021643\\
0.35408560311284	0.540856031128405	-2.92577899042894	-2.92577899042894\\
0.35408560311284	0.54863813229572	-3.65062624722718	-3.65062624722718\\
0.35408560311284	0.556420233463035	-4.36376359291605	-4.36376359291605\\
0.35408560311284	0.56420233463035	-5.06347319191819	-5.06347319191819\\
0.35408560311284	0.571984435797665	-5.7480853002483	-5.7480853002483\\
0.35408560311284	0.57976653696498	-6.41598003533003	-6.41598003533003\\
0.35408560311284	0.587548638132296	-7.06558917992905	-7.06558917992905\\
0.35408560311284	0.595330739299611	-7.6953980123646	-7.6953980123646\\
0.35408560311284	0.603112840466926	-8.30394715391072	-8.30394715391072\\
0.35408560311284	0.610894941634241	-8.88983442335511	-8.88983442335511\\
0.35408560311284	0.618677042801556	-9.45171668803552	-9.45171668803552\\
0.35408560311284	0.626459143968872	-9.98831170026504	-9.98831170026504\\
0.35408560311284	0.634241245136187	-10.4983999078841	-10.4983999078841\\
0.35408560311284	0.642023346303502	-10.9808262276892	-10.9808262276892\\
0.35408560311284	0.649805447470817	-11.4345017706689	-11.4345017706689\\
0.35408560311284	0.657587548638132	-11.8584055082891	-11.8584055082891\\
0.35408560311284	0.665369649805448	-12.2515858695036	-12.2515858695036\\
0.35408560311284	0.673151750972763	-12.6131622586829	-12.6131622586829\\
0.35408560311284	0.680933852140078	-12.9423264852469	-12.9423264852469\\
0.35408560311284	0.688715953307393	-13.2383440964359	-13.2383440964359\\
0.35408560311284	0.696498054474708	-13.500555605331	-13.500555605331\\
0.35408560311284	0.704280155642023	-13.728377606967	-13.728377606967\\
0.35408560311284	0.712062256809339	-13.9213037761056	-13.9213037761056\\
0.35408560311284	0.719844357976654	-14.0789057409926	-14.0789057409926\\
0.35408560311284	0.727626459143969	-14.200833828186	-14.200833828186\\
0.35408560311284	0.735408560311284	-14.2868176743053	-14.2868176743053\\
0.35408560311284	0.743190661478599	-14.3366667013258	-14.3366667013258\\
0.35408560311284	0.750972762645914	-14.3502704528044	-14.3502704528044\\
0.35408560311284	0.75875486381323	-14.32759878921	-14.32759878921\\
0.35408560311284	0.766536964980545	-14.2687019412907	-14.2687019412907\\
0.35408560311284	0.77431906614786	-14.1737104211893	-14.1737104211893\\
0.35408560311284	0.782101167315175	-14.0428347917928	-14.0428347917928\\
0.35408560311284	0.78988326848249	-13.8763652955655	-13.8763652955655\\
0.35408560311284	0.797665369649806	-13.6746713449056	-13.6746713449056\\
0.35408560311284	0.805447470817121	-13.4382008768122	-13.4382008768122\\
0.35408560311284	0.813229571984436	-13.1674795754444	-13.1674795754444\\
0.35408560311284	0.821011673151751	-12.8631099669098	-12.8631099669098\\
0.35408560311284	0.828793774319066	-12.5257703913921	-12.5257703913921\\
0.35408560311284	0.836575875486381	-12.1562138584779	-12.1562138584779\\
0.35408560311284	0.844357976653696	-11.7552667923056	-11.7552667923056\\
0.35408560311284	0.852140077821012	-11.323827673875	-11.323827673875\\
0.35408560311284	0.859922178988327	-10.8628655885851	-10.8628655885851\\
0.35408560311284	0.867704280155642	-10.3734186877239	-10.3734186877239\\
0.35408560311284	0.875486381322957	-9.85659257329342	-9.85659257329342\\
0.35408560311284	0.883268482490272	-9.31355861610424	-9.31355861610424\\
0.35408560311284	0.891050583657588	-8.74555221758438	-8.74555221758438\\
0.35408560311284	0.898832684824903	-8.15387102614925	-8.15387102614925\\
0.35408560311284	0.906614785992218	-7.53987311925836	-7.53987311925836\\
0.35408560311284	0.914396887159533	-6.90497516241796	-6.90497516241796\\
0.35408560311284	0.922178988326848	-6.25065055635677	-6.25065055635677\\
0.35408560311284	0.929961089494163	-5.57842758335514	-5.57842758335514\\
0.35408560311284	0.937743190661479	-4.8898875632379	-4.8898875632379\\
0.35408560311284	0.945525291828794	-4.18666302879889	-4.18666302879889\\
0.35408560311284	0.953307392996109	-3.47043592941284	-3.47043592941284\\
0.35408560311284	0.961089494163424	-2.74293587028416	-2.74293587028416\\
0.35408560311284	0.968871595330739	-2.00593839323249	-2.00593839323249\\
0.35408560311284	0.976653696498054	-1.26126330320298	-1.26126330320298\\
0.35408560311284	0.98443579766537	-0.510773042938564	-0.510773042938564\\
0.35408560311284	0.992217898832685	0	0\\
0.361867704280156	0.00389105058365759	0	0\\
0.361867704280156	0.0116731517509728	0.111990191340859	0.111990191340859\\
0.361867704280156	0.0194552529182879	0.850104362544166	0.850104362544166\\
0.361867704280156	0.0272373540856031	1.58344132432817	1.58344132432817\\
0.361867704280156	0.0350194552529183	2.31015376933429	2.31015376933429\\
0.361867704280156	0.0428015564202335	3.02843576217846	3.02843576217846\\
0.361867704280156	0.0505836575875486	3.73652423416141	3.73652423416141\\
0.361867704280156	0.0583657587548638	4.43270053554089	4.43270053554089\\
0.361867704280156	0.066147859922179	5.11529204321831	5.11529204321831\\
0.361867704280156	0.0739299610894942	5.78267382030634	5.78267382030634\\
0.361867704280156	0.0817120622568093	6.43327032218625	6.43327032218625\\
0.361867704280156	0.0894941634241245	7.0655571418383	7.0655571418383\\
0.361867704280156	0.0972762645914397	7.67806278566942	7.67806278566942\\
0.361867704280156	0.105058365758755	8.26937046984365	8.26937046984365\\
0.361867704280156	0.11284046692607	8.8381199262522	8.8381199262522\\
0.361867704280156	0.120622568093385	9.38300920669035	9.38300920669035\\
0.361867704280156	0.1284046692607	9.90279647351856	9.90279647351856\\
0.361867704280156	0.136186770428016	10.3963017650169	10.3963017650169\\
0.361867704280156	0.143968871595331	10.8624087237842	10.8624087237842\\
0.361867704280156	0.151750972762646	11.3000662768137	11.3000662768137\\
0.361867704280156	0.159533073929961	11.7082902563171	11.7082902563171\\
0.361867704280156	0.167315175097276	12.0861649508815	12.0861649508815\\
0.361867704280156	0.175097276264591	12.4328445771541	12.4328445771541\\
0.361867704280156	0.182879377431907	12.7475546629205	12.7475546629205\\
0.361867704280156	0.190661478599222	13.0295933331365	13.0295933331365\\
0.361867704280156	0.198443579766537	13.2783324912137	13.2783324912137\\
0.361867704280156	0.206225680933852	13.4932188886077	13.4932188886077\\
0.361867704280156	0.214007782101167	13.6737750765231	13.6737750765231\\
0.361867704280156	0.221789883268482	13.8196002343089	13.8196002343089\\
0.361867704280156	0.229571984435798	13.9303708698895	13.9303708698895\\
0.361867704280156	0.237354085603113	14.0058413883402	14.0058413883402\\
0.361867704280156	0.245136186770428	14.0458445254805	14.0458445254805\\
0.361867704280156	0.252918287937743	14.0502916441203	14.0502916441203\\
0.361867704280156	0.260700389105058	14.0191728913457	14.0191728913457\\
0.361867704280156	0.268482490272374	13.9525572160047	13.9525572160047\\
0.361867704280156	0.276264591439689	13.8505922462841	13.8505922462841\\
0.361867704280156	0.284046692607004	13.7135040280524	13.7135040280524\\
0.361867704280156	0.291828793774319	13.5415966253784	13.5415966253784\\
0.361867704280156	0.299610894941634	13.3352515854004	13.3352515854004\\
0.361867704280156	0.307392996108949	13.0949272704881	13.0949272704881\\
0.361867704280156	0.315175097276265	12.8211580613935	12.8211580613935\\
0.361867704280156	0.32295719844358	12.5145534358519	12.5145534358519\\
0.361867704280156	0.330739299610895	12.1757969278682	12.1757969278682\\
0.361867704280156	0.33852140077821	11.8056449736831	11.8056449736831\\
0.361867704280156	0.346303501945525	11.4049256511775	11.4049256511775\\
0.361867704280156	0.35408560311284	10.9745373202344	10.9745373202344\\
0.361867704280156	0.361867704280156	10.5154471723037	10.5154471723037\\
0.361867704280156	0.369649805447471	10.028689698143	10.028689698143\\
0.361867704280156	0.377431906614786	9.51536508337113	9.51536508337113\\
0.361867704280156	0.385214007782101	8.97663754210881	8.97663754210881\\
0.361867704280156	0.392996108949416	8.41373359950788	8.41373359950788\\
0.361867704280156	0.400778210116732	7.82794033445464	7.82794033445464\\
0.361867704280156	0.408560311284047	7.22060359403967	7.22060359403967\\
0.361867704280156	0.416342412451362	6.59312619158322	6.59312619158322\\
0.361867704280156	0.424124513618677	5.94696610000392	5.94696610000392\\
0.361867704280156	0.431906614785992	5.28363465210233	5.28363465210233\\
0.361867704280156	0.439688715953307	4.6046947588671	4.6046947588671\\
0.361867704280156	0.447470817120623	3.9117591561631	3.9117591561631\\
0.361867704280156	0.455252918287938	3.2064886890896	3.2064886890896\\
0.361867704280156	0.463035019455253	2.49059064186938	2.49059064186938\\
0.361867704280156	0.470817120622568	1.76581711929786	1.76581711929786\\
0.361867704280156	0.478599221789883	1.03396348345284	1.03396348345284\\
0.361867704280156	0.486381322957198	0.296866846421196	0.296866846421196\\
0.361867704280156	0.494163424124514	0	0\\
0.361867704280156	0.501945525291829	0	0\\
0.361867704280156	0.509727626459144	1.54288571286746e-25	1.54288571286746e-25\\
0.361867704280156	0.517509727626459	-0.665954129806284	-0.665954129806284\\
0.361867704280156	0.525291828793774	-1.40066145724239	-1.40066145724239\\
0.361867704280156	0.533073929961089	-2.12920210076669	-2.12920210076669\\
0.361867704280156	0.540856031128405	-2.84975963832086	-2.84975963832086\\
0.361867704280156	0.54863813229572	-3.56056014458037	-3.56056014458037\\
0.361867704280156	0.556420233463035	-4.25987372611546	-4.25987372611546\\
0.361867704280156	0.56420233463035	-4.94601611260698	-4.94601611260698\\
0.361867704280156	0.571984435797665	-5.61735030179815	-5.61735030179815\\
0.361867704280156	0.57976653696498	-6.27228825325002	-6.27228825325002\\
0.361867704280156	0.587548638132296	-6.90929262389838	-6.90929262389838\\
0.361867704280156	0.595330739299611	-7.52687853679224	-7.52687853679224\\
0.361867704280156	0.603112840466926	-8.12361537314846	-8.12361537314846\\
0.361867704280156	0.610894941634241	-8.69812857694825	-8.69812857694825\\
0.361867704280156	0.618677042801556	-9.24910146070769	-9.24910146070769\\
0.361867704280156	0.626459143968872	-9.77527700070523	-9.77527700070523\\
0.361867704280156	0.634241245136187	-10.2754596098637	-10.2754596098637\\
0.361867704280156	0.642023346303502	-10.7485168765645	-10.7485168765645\\
0.361867704280156	0.649805447470817	-11.1933812579462	-11.1933812579462\\
0.361867704280156	0.657587548638132	-11.6090517166277	-11.6090517166277\\
0.361867704280156	0.665369649805448	-11.9945952903061	-11.9945952903061\\
0.361867704280156	0.673151750972763	-12.3491485842676	-12.3491485842676\\
0.361867704280156	0.680933852140078	-12.6719191775022	-12.6719191775022\\
0.361867704280156	0.688715953307393	-12.9621869338052	-12.9621869338052\\
0.361867704280156	0.696498054474708	-13.2193052099857	-13.2193052099857\\
0.361867704280156	0.704280155642023	-13.4427019540361	-13.4427019540361\\
0.361867704280156	0.712062256809339	-13.6318806868915	-13.6318806868915\\
0.361867704280156	0.719844357976654	-13.7864213621588	-13.7864213621588\\
0.361867704280156	0.727626459143969	-13.9059810989716	-13.9059810989716\\
0.361867704280156	0.735408560311284	-13.9902947838892	-13.9902947838892\\
0.361867704280156	0.743190661478599	-14.039175538519	-14.039175538519\\
0.361867704280156	0.750972762645914	-14.0525150503146	-14.0525150503146\\
0.361867704280156	0.75875486381323	-14.0302837647437	-14.0302837647437\\
0.361867704280156	0.766536964980545	-13.972530937792	-13.972530937792\\
0.361867704280156	0.77431906614786	-13.8793845485205	-13.8793845485205\\
0.361867704280156	0.782101167315175	-13.7510510721425	-13.7510510721425\\
0.361867704280156	0.78988326848249	-13.5878151148582	-13.5878151148582\\
0.361867704280156	0.797665369649806	-13.3900389124256	-13.3900389124256\\
0.361867704280156	0.805447470817121	-13.1581616952211	-13.1581616952211\\
0.361867704280156	0.813229571984436	-12.8926989232883	-12.8926989232883\\
0.361867704280156	0.821011673151751	-12.5942413956601	-12.5942413956601\\
0.361867704280156	0.828793774319066	-12.263454238987	-12.263454238987\\
0.361867704280156	0.836575875486381	-11.9010757812781	-11.9010757812781\\
0.361867704280156	0.844357976653696	-11.5079163173241	-11.5079163173241\\
0.361867704280156	0.852140077821012	-11.0848567731373	-11.0848567731373\\
0.361867704280156	0.859922178988327	-10.6328472774689	-10.6328472774689\\
0.361867704280156	0.867704280155642	-10.1529056492012	-10.1529056492012\\
0.361867704280156	0.875486381322957	-9.64611581009561	-9.64611581009561\\
0.361867704280156	0.883268482490272	-9.11362613300391	-9.11362613300391\\
0.361867704280156	0.891050583657588	-8.55664773623587	-8.55664773623587\\
0.361867704280156	0.898832684824903	-7.97645273524022	-7.97645273524022\\
0.361867704280156	0.906614785992218	-7.37437246312744	-7.37437246312744\\
0.361867704280156	0.914396887159533	-6.75179567177701	-6.75179567177701\\
0.361867704280156	0.922178988326848	-6.11016672530981	-6.11016672530981\\
0.361867704280156	0.929961089494163	-5.4509837975382	-5.4509837975382\\
0.361867704280156	0.937743190661479	-4.7757970845756	-4.7757970845756\\
0.361867704280156	0.945525291828794	-4.08620704307594	-4.08620704307594\\
0.361867704280156	0.953307392996109	-3.38386266353235	-3.38386266353235\\
0.361867704280156	0.961089494163424	-2.67045978667232	-2.67045978667232\\
0.361867704280156	0.968871595330739	-1.94773946927685	-1.94773946927685\\
0.361867704280156	0.976653696498054	-1.21748640386361	-1.21748640386361\\
0.361867704280156	0.98443579766537	-0.48152739498259	-0.48152739498259\\
0.361867704280156	0.992217898832685	0	0\\
0.369649805447471	0.00389105058365759	0	0\\
0.369649805447471	0.0116731517509728	0.0865235261832156	0.0865235261832156\\
0.369649805447471	0.0194552529182879	0.807730901715643	0.807730901715643\\
0.369649805447471	0.0272373540856031	1.52426691704069	1.52426691704069\\
0.369649805447471	0.0350194552529183	2.23432584232827	2.23432584232827\\
0.369649805447471	0.0428015564202335	2.93614276602621	2.93614276602621\\
0.369649805447471	0.0505836575875486	3.62799497049264	3.62799497049264\\
0.369649805447471	0.0583657587548638	4.30820337387341	4.30820337387341\\
0.369649805447471	0.066147859922179	4.97513403634991	4.97513403634991\\
0.369649805447471	0.0739299610894942	5.62719972739795	5.62719972739795\\
0.369649805447471	0.0817120622568093	6.26286154833235	6.26286154833235\\
0.369649805447471	0.0894941634241245	6.88063060224735	6.88063060224735\\
0.369649805447471	0.0972762645914397	7.47906970175517	7.47906970175517\\
0.369649805447471	0.105058365758755	8.0567951036799	8.0567951036799\\
0.369649805447471	0.11284046692607	8.61247825901429	8.61247825901429\\
0.369649805447471	0.120622568093385	9.14484756595441	9.14484756595441\\
0.369649805447471	0.1284046692607	9.65269011361915	9.65269011361915\\
0.369649805447471	0.136186770428016	10.1348534040921	10.1348534040921\\
0.369649805447471	0.143968871595331	10.5902470406662	10.5902470406662\\
0.369649805447471	0.151750972762646	11.0178443705558	11.0178443705558\\
0.369649805447471	0.159533073929961	11.416684070861	11.416684070861\\
0.369649805447471	0.167315175097276	11.7858716671882	11.7858716671882\\
0.369649805447471	0.175097276264591	12.1245809750005	12.1245809750005\\
0.369649805447471	0.182879377431907	12.4320554545139	12.4320554545139\\
0.369649805447471	0.190661478599222	12.7076094707028	12.7076094707028\\
0.369649805447471	0.198443579766537	12.9506294507532	12.9506294507532\\
0.369649805447471	0.206225680933852	13.1605749320869	13.1605749320869\\
0.369649805447471	0.214007782101167	13.33697949486	13.33697949486\\
0.369649805447471	0.221789883268482	13.4794515736004	13.4794515736004\\
0.369649805447471	0.229571984435798	13.5876751434365	13.5876751434365\\
0.369649805447471	0.237354085603113	13.6614102771089	13.6614102771089\\
0.369649805447471	0.245136186770428	13.7004935697285	13.7004935697285\\
0.369649805447471	0.252918287937743	13.7048384289684	13.7048384289684\\
0.369649805447471	0.260700389105058	13.6744352291384	13.6744352291384\\
0.369649805447471	0.268482490272374	13.6093513283066	13.6093513283066\\
0.369649805447471	0.276264591439689	13.5097309483826	13.5097309483826\\
0.369649805447471	0.284046692607004	13.3757949188064	13.3757949188064\\
0.369649805447471	0.291828793774319	13.2078402852096	13.2078402852096\\
0.369649805447471	0.299610894941634	13.0062397851755	13.0062397851755\\
0.369649805447471	0.307392996108949	12.7714411939507	12.7714411939507\\
0.369649805447471	0.315175097276265	12.5039665437241	12.5039665437241\\
0.369649805447471	0.32295719844358	12.2044112208333	12.2044112208333\\
0.369649805447471	0.330739299610895	11.873442946035	11.873442946035\\
0.369649805447471	0.33852140077821	11.5118006437473	11.5118006437473\\
0.369649805447471	0.346303501945525	11.1202932069385	11.1202932069385\\
0.369649805447471	0.35408560311284	10.6997981651396	10.6997981651396\\
0.369649805447471	0.361867704280156	10.2512602638103	10.2512602638103\\
0.369649805447471	0.369649805447471	9.77568996406554	9.77568996406554\\
0.369649805447471	0.377431906614786	9.27416187250699	9.27416187250699\\
0.369649805447471	0.385214007782101	8.74781311159424	8.74781311159424\\
0.369649805447471	0.392996108949416	8.19784164162653	8.19784164162653\\
0.369649805447471	0.400778210116732	7.62550454595735	7.62550454595735\\
0.369649805447471	0.408560311284047	7.03211629149087	7.03211629149087\\
0.369649805447471	0.416342412451362	6.41904697679499	6.41904697679499\\
0.369649805447471	0.424124513618677	5.78772058027061	5.78772058027061\\
0.369649805447471	0.431906614785992	5.13961322068877	5.13961322068877\\
0.369649805447471	0.439688715953307	4.47625144203199	4.47625144203199\\
0.369649805447471	0.447470817120623	3.79921053388833	3.79921053388833\\
0.369649805447471	0.455252918287938	3.11011289762151	3.11011289762151\\
0.369649805447471	0.463035019455253	2.41062646714589	2.41062646714589\\
0.369649805447471	0.470817120622568	1.70246319131909	1.70246319131909\\
0.369649805447471	0.478599221789883	0.987377582669423	0.987377582669423\\
0.369649805447471	0.486381322957198	0.267165334182306	0.267165334182306\\
0.369649805447471	0.494163424124514	0	0\\
0.369649805447471	0.501945525291829	0	0\\
0.369649805447471	0.509727626459144	0	0\\
0.369649805447471	0.517509727626459	-0.627798485414628	-0.627798485414628\\
0.369649805447471	0.525291828793774	-1.34567439718777	-1.34567439718777\\
0.369649805447471	0.533073929961089	-2.05752075889657	-2.05752075889657\\
0.369649805447471	0.540856031128405	-2.76156229910118	-2.76156229910118\\
0.369649805447471	0.54863813229572	-3.45606560995398	-3.45606560995398\\
0.369649805447471	0.556420233463035	-4.1393405644347	-4.1393405644347\\
0.369649805447471	0.56420233463035	-4.80974180121182	-4.80974180121182\\
0.369649805447471	0.571984435797665	-5.465670273806	-5.465670273806\\
0.369649805447471	0.57976653696498	-6.10557485811697	-6.10557485811697\\
0.369649805447471	0.587548638132296	-6.72795401034195	-6.72795401034195\\
0.369649805447471	0.595330739299611	-7.3313574657078	-7.3313574657078\\
0.369649805447471	0.603112840466926	-7.91438796723837	-7.91438796723837\\
0.369649805447471	0.610894941634241	-8.47570301292358	-8.47570301292358\\
0.369649805447471	0.618677042801556	-9.01401660913218	-9.01401660913218\\
0.369649805447471	0.626459143968872	-9.5281010178578	-9.5281010178578\\
0.369649805447471	0.634241245136187	-10.0167884853929	-10.0167884853929\\
0.369649805447471	0.642023346303502	-10.4789729402128	-10.4789729402128\\
0.369649805447471	0.649805447470817	-10.9136116482188	-10.9136116482188\\
0.369649805447471	0.657587548638132	-11.3197268139847	-11.3197268139847\\
0.369649805447471	0.665369649805448	-11.6964071172388	-11.6964071172388\\
0.369649805447471	0.673151750972763	-12.0428091744899	-12.0428091744899\\
0.369649805447471	0.680933852140078	-12.3581589164174	-12.3581589164174\\
0.369649805447471	0.688715953307393	-12.6417528724016	-12.6417528724016\\
0.369649805447471	0.696498054474708	-12.8929593543426	-12.8929593543426\\
0.369649805447471	0.704280155642023	-13.1112195326899	-13.1112195326899\\
0.369649805447471	0.712062256809339	-13.2960483983942	-13.2960483983942\\
0.369649805447471	0.719844357976654	-13.4470356052594	-13.4470356052594\\
0.369649805447471	0.727626459143969	-13.5638461879437	-13.5638461879437\\
0.369649805447471	0.735408560311284	-13.646221151631	-13.646221151631\\
0.369649805447471	0.743190661478599	-13.6939779301264	-13.6939779301264\\
0.369649805447471	0.750972762645914	-13.7070107099021	-13.7070107099021\\
0.369649805447471	0.75875486381323	-13.6852906183379	-13.6852906183379\\
0.369649805447471	0.766536964980545	-13.6288657751541	-13.6288657751541\\
0.369649805447471	0.77431906614786	-13.5378612067531	-13.5378612067531\\
0.369649805447471	0.782101167315175	-13.4124786239388	-13.4124786239388\\
0.369649805447471	0.78988326848249	-13.2529960641999	-13.2529960641999\\
0.369649805447471	0.797665369649806	-13.0597674004904	-13.0597674004904\\
0.369649805447471	0.805447470817121	-12.8332217191841	-12.8332217191841\\
0.369649805447471	0.813229571984436	-12.5738625706153	-12.5738625706153\\
0.369649805447471	0.821011673151751	-12.2822670963961	-12.2822670963961\\
0.369649805447471	0.828793774319066	-11.9590850384422	-11.9590850384422\\
0.369649805447471	0.836575875486381	-11.60503763542	-11.60503763542\\
0.369649805447471	0.844357976653696	-11.2209164131093	-11.2209164131093\\
0.369649805447471	0.852140077821012	-10.8075818759476	-10.8075818759476\\
0.369649805447471	0.859922178988327	-10.3659621078038	-10.3659621078038\\
0.369649805447471	0.867704280155642	-9.89705129079791	-9.89705129079791\\
0.369649805447471	0.875486381322957	-9.40190815172491	-9.40190815172491\\
0.369649805447471	0.883268482490272	-8.88165434635015	-8.88165434635015\\
0.369649805447471	0.891050583657588	-8.33747279249533	-8.33747279249533\\
0.369649805447471	0.898832684824903	-7.77060596340173	-7.77060596340173\\
0.369649805447471	0.906614785992218	-7.18235415331313	-7.18235415331313\\
0.369649805447471	0.914396887159533	-6.57407372754694	-6.57407372754694\\
0.369649805447471	0.922178988326848	-5.94717536945716	-5.94717536945716\\
0.369649805447471	0.929961089494163	-5.30312233660837	-5.30312233660837\\
0.369649805447471	0.937743190661479	-4.64342873814306	-4.64342873814306\\
0.369649805447471	0.945525291828794	-3.9696578446538	-3.9696578446538\\
0.369649805447471	0.953307392996109	-3.28342044083592	-3.28342044083592\\
0.369649805447471	0.961089494163424	-2.58637322972606	-2.58637322972606\\
0.369649805447471	0.968871595330739	-1.88021729538236	-1.88021729538236\\
0.369649805447471	0.976653696498054	-1.16669662853849	-1.16669662853849\\
0.369649805447471	0.98443579766537	-0.447596717609877	-0.447596717609877\\
0.369649805447471	0.992217898832685	0	0\\
0.377431906614786	0.00389105058365759	0	0\\
0.377431906614786	0.0116731517509728	0.0574880259934793	0.0574880259934793\\
0.377431906614786	0.0194552529182879	0.759419399614605	0.759419399614605\\
0.377431906614786	0.0272373540856031	1.45680016494834	1.45680016494834\\
0.377431906614786	0.0350194552529183	2.14787198291021	2.14787198291021\\
0.377431906614786	0.0428015564202335	2.83091669167739	2.83091669167739\\
0.377431906614786	0.0505836575875486	3.50425755070716	3.50425755070716\\
0.377431906614786	0.0583657587548638	4.16626055854164	4.16626055854164\\
0.377431906614786	0.066147859922179	4.81533584514405	4.81533584514405\\
0.377431906614786	0.0739299610894942	5.44993913590659	5.44993913590659\\
0.377431906614786	0.0817120622568093	6.06857328102339	6.06857328102339\\
0.377431906614786	0.0894941634241245	6.66978984136317	6.66978984136317\\
0.377431906614786	0.0972762645914397	7.25219072018078	7.25219072018078\\
0.377431906614786	0.105058365758755	7.81442982877156	7.81442982877156\\
0.377431906614786	0.11284046692607	8.35521477341151	8.35521477341151\\
0.377431906614786	0.120622568093385	8.87330855053833	8.87330855053833\\
0.377431906614786	0.1284046692607	9.36753123703267	9.36753123703267\\
0.377431906614786	0.136186770428016	9.83676166261833	9.83676166261833\\
0.377431906614786	0.143968871595331	10.2799390517698	10.2799390517698\\
0.377431906614786	0.151750972762646	10.696064623008	10.696064623008\\
0.377431906614786	0.159533073929961	11.0842031341127	11.0842031341127\\
0.377431906614786	0.167315175097276	11.4434843624733	11.4434843624733\\
0.377431906614786	0.175097276264591	11.773104510589	11.773104510589\\
0.377431906614786	0.182879377431907	12.0723275275054	12.0723275275054\\
0.377431906614786	0.190661478599222	12.3404863378073	12.3404863378073\\
0.377431906614786	0.198443579766537	12.5769839705944	12.5769839705944\\
0.377431906614786	0.206225680933852	12.7812945816732	12.7812945816732\\
0.377431906614786	0.214007782101167	12.9529643630044	12.9529643630044\\
0.377431906614786	0.221789883268482	13.0916123342026	13.0916123342026\\
0.377431906614786	0.229571984435798	13.1969310116761	13.1969310116761\\
0.377431906614786	0.237354085603113	13.2686869517203	13.2686869517203\\
0.377431906614786	0.245136186770428	13.3067211646262	13.3067211646262\\
0.377431906614786	0.252918287937743	13.3109493975864	13.3109493975864\\
0.377431906614786	0.260700389105058	13.2813622848864	13.2813622848864\\
0.377431906614786	0.268482490272374	13.2180253645992	13.2180253645992\\
0.377431906614786	0.276264591439689	13.121078961686	13.121078961686\\
0.377431906614786	0.284046692607004	12.9907379381225	12.9907379381225\\
0.377431906614786	0.291828793774319	12.8272913113795	12.8272913113795\\
0.377431906614786	0.299610894941634	12.6311017432912	12.6311017432912\\
0.377431906614786	0.307392996108949	12.4026049020761	12.4026049020761\\
0.377431906614786	0.315175097276265	12.1423087010024	12.1423087010024\\
0.377431906614786	0.32295719844358	11.8507924179334	11.8507924179334\\
0.377431906614786	0.330739299610895	11.5287057007503	11.5287057007503\\
0.377431906614786	0.33852140077821	11.1767674644239	11.1767674644239\\
0.377431906614786	0.346303501945525	10.795764686301	10.795764686301\\
0.377431906614786	0.35408560311284	10.3865511069715	10.3865511069715\\
0.377431906614786	0.361867704280156	9.95004584490221	9.95004584490221\\
0.377431906614786	0.369649805447471	9.48723193383445	9.48723193383445\\
0.377431906614786	0.377431906614786	8.99915479274924	8.99915479274924\\
0.377431906614786	0.385214007782101	8.48692063898969	8.48692063898969\\
0.377431906614786	0.392996108949416	7.95169485584587	7.95169485584587\\
0.377431906614786	0.400778210116732	7.39470032657687	7.39470032657687\\
0.377431906614786	0.408560311284047	6.8172157473863	6.8172157473863\\
0.377431906614786	0.416342412451362	6.22057393227526	6.22057393227526\\
0.377431906614786	0.424124513618677	5.60616012292545	5.60616012292545\\
0.377431906614786	0.431906614785992	4.97541031675377	4.97541031675377\\
0.377431906614786	0.439688715953307	4.3298096260215	4.3298096260215\\
0.377431906614786	0.447470817120623	3.67089068027023	3.67089068027023\\
0.377431906614786	0.455252918287938	3.00023208341247	3.00023208341247\\
0.377431906614786	0.463035019455253	2.31945693544404	2.31945693544404\\
0.377431906614786	0.470817120622568	1.63023142700294	1.63023142700294\\
0.377431906614786	0.478599221789883	0.934263512838854	0.934263512838854\\
0.377431906614786	0.486381322957198	0.233301667557398	0.233301667557398\\
0.377431906614786	0.494163424124514	0	0\\
0.377431906614786	0.501945525291829	0	0\\
0.377431906614786	0.509727626459144	-3.48360975745599e-27	-3.48360975745599e-27\\
0.377431906614786	0.517509727626459	-0.584296001426881	-0.584296001426881\\
0.377431906614786	0.525291828793774	-1.28298192662453	-1.28298192662453\\
0.377431906614786	0.533073929961089	-1.97579469295176	-1.97579469295176\\
0.377431906614786	0.540856031128405	-2.66100593537861	-2.66100593537861\\
0.377431906614786	0.54863813229572	-3.3369284204957	-3.3369284204957\\
0.377431906614786	0.556420233463035	-4.00191733212377	-4.00191733212377\\
0.377431906614786	0.56420233463035	-4.65437163790623	-4.65437163790623\\
0.377431906614786	0.571984435797665	-5.29273553207628	-5.29273553207628\\
0.377431906614786	0.57976653696498	-5.91549994720131	-5.91549994720131\\
0.377431906614786	0.587548638132296	-6.5212041257602	-6.5212041257602\\
0.377431906614786	0.595330739299611	-7.10843724085506	-7.10843724085506\\
0.377431906614786	0.603112840466926	-7.67584005420903	-7.67584005420903\\
0.377431906614786	0.610894941634241	-8.22210659883099	-8.22210659883099\\
0.377431906614786	0.618677042801556	-8.74598587329777	-8.74598587329777\\
0.377431906614786	0.626459143968872	-9.24628353447301	-9.24628353447301\\
0.377431906614786	0.634241245136187	-9.72186357560321	-9.72186357560321\\
0.377431906614786	0.642023346303502	-10.1716499770469	-10.1716499770469\\
0.377431906614786	0.649805447470817	-10.5946283173789	-10.5946283173789\\
0.377431906614786	0.657587548638132	-10.9898473332168	-10.9898473332168\\
0.377431906614786	0.665369649805448	-11.3564204168135	-11.3564204168135\\
0.377431906614786	0.673151750972763	-11.6935270412179	-11.6935270412179\\
0.377431906614786	0.680933852140078	-12.0004141035992	-12.0004141035992\\
0.377431906614786	0.688715953307393	-12.2763971781402	-12.2763971781402\\
0.377431906614786	0.696498054474708	-12.5208616707306	-12.5208616707306\\
0.377431906614786	0.704280155642023	-12.7332638684888	-12.7332638684888\\
0.377431906614786	0.712062256809339	-12.9131318779509	-12.9131318779509\\
0.377431906614786	0.719844357976654	-13.0600664465429	-13.0600664465429\\
0.377431906614786	0.727626459143969	-13.1737416627203	-13.1737416627203\\
0.377431906614786	0.735408560311284	-13.2539055309135	-13.2539055309135\\
0.377431906614786	0.743190661478599	-13.300380418151	-13.300380418151\\
0.377431906614786	0.750972762645914	-13.3130633699704	-13.3130633699704\\
0.377431906614786	0.75875486381323	-13.2919262939224	-13.2919262939224\\
0.377431906614786	0.766536964980545	-13.2370160097091	-13.2370160097091\\
0.377431906614786	0.77431906614786	-13.1484541656852	-13.1484541656852\\
0.377431906614786	0.782101167315175	-13.0264370221638	-13.0264370221638\\
0.377431906614786	0.78988326848249	-12.871235102679	-12.871235102679\\
0.377431906614786	0.797665369649806	-12.6831927150602	-12.6831927150602\\
0.377431906614786	0.805447470817121	-12.4627273449068	-12.4627273449068\\
0.377431906614786	0.813229571984436	-12.2103289247552	-12.2103289247552\\
0.377431906614786	0.821011673151751	-11.9265589830107	-11.9265589830107\\
0.377431906614786	0.828793774319066	-11.6120496774287	-11.6120496774287\\
0.377431906614786	0.836575875486381	-11.2675027187349	-11.2675027187349\\
0.377431906614786	0.844357976653696	-10.8936881907464	-10.8936881907464\\
0.377431906614786	0.852140077821012	-10.4914432741582	-10.4914432741582\\
0.377431906614786	0.859922178988327	-10.0616708819757	-10.0616708819757\\
0.377431906614786	0.867704280155642	-9.60533821539074	-9.60533821539074\\
0.377431906614786	0.875486381322957	-9.12347524969805	-9.12347524969805\\
0.377431906614786	0.883268482490272	-8.61717316065011	-8.61717316065011\\
0.377431906614786	0.891050583657588	-8.08758270237957	-8.08758270237957\\
0.377431906614786	0.898832684824903	-7.53591254869677	-7.53591254869677\\
0.377431906614786	0.906614785992218	-6.96342761014219	-6.96342761014219\\
0.377431906614786	0.914396887159533	-6.37144733962119	-6.37144733962119\\
0.377431906614786	0.922178988326848	-5.76134403969914	-5.76134403969914\\
0.377431906614786	0.929961089494163	-5.13454118468881	-5.13454118468881\\
0.377431906614786	0.937743190661479	-4.49251177042515	-4.49251177042515\\
0.377431906614786	0.945525291828794	-3.83677670404988	-3.83677670404988\\
0.377431906614786	0.953307392996109	-3.16890324515321	-3.16890324515321\\
0.377431906614786	0.961089494163424	-2.49050350811595	-2.49050350811595\\
0.377431906614786	0.968871595330739	-1.80323303334287	-1.80323303334287\\
0.377431906614786	0.976653696498054	-1.10878943208148	-1.10878943208148\\
0.377431906614786	0.98443579766537	-0.408911105747849	-0.408911105747849\\
0.377431906614786	0.992217898832685	0	0\\
0.385214007782101	0.00389105058365759	0	0\\
0.385214007782101	0.0116731517509728	0.0248391993176516	0.0248391993176516\\
0.385214007782101	0.0194552529182879	0.705095919669684	0.705095919669684\\
0.385214007782101	0.0272373540856031	1.38093796853053	1.38093796853053\\
0.385214007782101	0.0350194552529183	2.05066029047396	2.05066029047396\\
0.385214007782101	0.0428015564202335	2.71259727779462	2.71259727779462\\
0.385214007782101	0.0505836575875486	3.36512386666397	3.36512386666397\\
0.385214007782101	0.0583657587548638	4.00665671580746	4.00665671580746\\
0.385214007782101	0.066147859922179	4.6356554726755	4.6356554726755\\
0.385214007782101	0.0739299610894942	5.25062412397639	5.25062412397639\\
0.385214007782101	0.0817120622568093	5.85011242301372	5.85011242301372\\
0.385214007782101	0.0894941634241245	6.4327173835668	6.4327173835668\\
0.385214007782101	0.0972762645914397	6.99708482828509	6.99708482828509\\
0.385214007782101	0.105058365758755	7.54191097846284	7.54191097846284\\
0.385214007782101	0.11284046692607	8.0659440714137	8.0659440714137\\
0.385214007782101	0.120622568093385	8.5679859914396	8.5679859914396\\
0.385214007782101	0.1284046692607	9.04689390043211	9.04689390043211\\
0.385214007782101	0.136186770428016	9.50158185447525	9.50158185447525\\
0.385214007782101	0.143968871595331	9.93102239331293	9.93102239331293\\
0.385214007782101	0.151750972762646	10.3342480901972	10.3342480901972\\
0.385214007782101	0.159533073929961	10.7103530503974	10.7103530503974\\
0.385214007782101	0.167315175097276	11.0584943474629	11.0584943474629\\
0.385214007782101	0.175097276264591	11.3778933872066	11.3778933872066\\
0.385214007782101	0.182879377431907	11.6678371902452	11.6678371902452\\
0.385214007782101	0.190661478599222	11.9276795848166	11.9276795848166\\
0.385214007782101	0.198443579766537	12.1568423024358	12.1568423024358\\
0.385214007782101	0.206225680933852	12.3548159698083	12.3548159698083\\
0.385214007782101	0.214007782101167	12.521160991199	12.521160991199\\
0.385214007782101	0.221789883268482	12.6555083162563	12.6555083162563\\
0.385214007782101	0.229571984435798	12.7575600890363	12.7575600890363\\
0.385214007782101	0.237354085603113	12.8270901747	12.8270901747\\
0.385214007782101	0.245136186770428	12.8639445610747	12.8639445610747\\
0.385214007782101	0.252918287937743	12.8680416329654	12.8680416329654\\
0.385214007782101	0.260700389105058	12.8393723177753	12.8393723177753\\
0.385214007782101	0.268482490272374	12.7780001016901	12.7780001016901\\
0.385214007782101	0.276264591439689	12.6840609163389	12.6840609163389\\
0.385214007782101	0.284046692607004	12.5577628965145	12.5577628965145\\
0.385214007782101	0.291828793774319	12.3993860102212	12.3993860102212\\
0.385214007782101	0.299610894941634	12.2092815629905	12.2092815629905\\
0.385214007782101	0.307392996108949	11.9878715791008	11.9878715791008\\
0.385214007782101	0.315175097276265	11.73564806305	11.73564806305\\
0.385214007782101	0.32295719844358	11.4531721453421	11.4531721453421\\
0.385214007782101	0.330739299610895	11.1410731174143	11.1410731174143\\
0.385214007782101	0.33852140077821	10.8000473612869	10.8000473612869\\
0.385214007782101	0.346303501945525	10.4308571803332	10.4308571803332\\
0.385214007782101	0.35408560311284	10.0343295383842	10.0343295383842\\
0.385214007782101	0.361867704280156	9.6113547152389	9.6113547152389\\
0.385214007782101	0.369649805447471	9.16288488752313	9.16288488752313\\
0.385214007782101	0.377431906614786	8.68993264471535	8.68993264471535\\
0.385214007782101	0.385214007782101	8.19356945103426	8.19356945103426\\
0.385214007782101	0.392996108949416	7.67492406471672	7.67492406471672\\
0.385214007782101	0.400778210116732	7.13518092699557	7.13518092699557\\
0.385214007782101	0.408560311284047	6.57557853377369	6.57557853377369\\
0.385214007782101	0.416342412451362	5.99740780354572	5.99740780354572\\
0.385214007782101	0.424124513618677	5.40201045548913	5.40201045548913\\
0.385214007782101	0.431906614785992	4.7907774117944	4.7907774117944\\
0.385214007782101	0.439688715953307	4.16514723817753	4.16514723817753\\
0.385214007782101	0.447470817120623	3.52660463603758	3.52660463603758\\
0.385214007782101	0.455252918287938	2.87667899885622	2.87667899885622\\
0.385214007782101	0.463035019455253	2.21694304413497	2.21694304413497\\
0.385214007782101	0.470817120622568	1.54901153045018	1.54901153045018\\
0.385214007782101	0.478599221789883	0.874540067227517	0.874540067227517\\
0.385214007782101	0.486381322957198	0.195224022826926	0.195224022826926\\
0.385214007782101	0.494163424124514	0	0\\
0.385214007782101	0.501945525291829	0	0\\
0.385214007782101	0.509727626459144	0	0\\
0.385214007782101	0.517509727626459	-0.535380131826603	-0.535380131826603\\
0.385214007782101	0.525291828793774	-1.21248825173228	-1.21248825173228\\
0.385214007782101	0.533073929961089	-1.88389920070828	-1.88389920070828\\
0.385214007782101	0.540856031128405	-2.54793735967793	-2.54793735967793\\
0.385214007782101	0.54863813229572	-3.20296740189908	-3.20296740189908\\
0.385214007782101	0.556420233463035	-3.84739543460517	-3.84739543460517\\
0.385214007782101	0.56420233463035	-4.47967023641449	-4.47967023641449\\
0.385214007782101	0.571984435797665	-5.09828458391155	-5.09828458391155\\
0.385214007782101	0.57976653696498	-5.70177665879155	-5.70177665879155\\
0.385214007782101	0.587548638132296	-6.28873152508531	-6.28873152508531\\
0.385214007782101	0.595330739299611	-6.85778266446373	-6.85778266446373\\
0.385214007782101	0.603112840466926	-7.40761355653737	-7.40761355653737\\
0.385214007782101	0.610894941634241	-7.93695929040332	-7.93695929040332\\
0.385214007782101	0.618677042801556	-8.4446081933958	-8.4446081933958\\
0.385214007782101	0.626459143968872	-8.92940346300959	-8.92940346300959\\
0.385214007782101	0.634241245136187	-9.390244788235	-9.390244788235\\
0.385214007782101	0.642023346303502	-9.82608994701668	-9.82608994701668\\
0.385214007782101	0.649805447470817	-10.2359563671611	-10.2359563671611\\
0.385214007782101	0.657587548638132	-10.6189226387716	-10.6189226387716\\
0.385214007782101	0.665369649805448	-10.9741299670855	-10.9741299670855\\
0.385214007782101	0.673151750972763	-11.3007835554656	-11.3007835554656\\
0.385214007782101	0.680933852140078	-11.598153909153	-11.598153909153\\
0.385214007782101	0.688715953307393	-11.8655780512859	-11.8655780512859\\
0.385214007782101	0.696498054474708	-12.10246064354	-12.10246064354\\
0.385214007782101	0.704280155642023	-12.3082750045866	-12.3082750045866\\
0.385214007782101	0.712062256809339	-12.4825640203868	-12.4825640203868\\
0.385214007782101	0.719844357976654	-12.6249409411174	-12.6249409411174\\
0.385214007782101	0.727626459143969	-12.7350900602864	-12.7350900602864\\
0.385214007782101	0.735408560311284	-12.8127672723399	-12.8127672723399\\
0.385214007782101	0.743190661478599	-12.8578005057649	-12.8578005057649\\
0.385214007782101	0.750972762645914	-12.8700900294052	-12.8700900294052\\
0.385214007782101	0.75875486381323	-12.8496086303877	-12.8496086303877\\
0.385214007782101	0.766536964980545	-12.7964016627319	-12.7964016627319\\
0.385214007782101	0.77431906614786	-12.7105869663937	-12.7105869663937\\
0.385214007782101	0.782101167315175	-12.5923546571615	-12.5923546571615\\
0.385214007782101	0.78988326848249	-12.4419667885006	-12.4419667885006\\
0.385214007782101	0.797665369649806	-12.2597568871167	-12.2597568871167\\
0.385214007782101	0.805447470817121	-12.0461293646957	-12.0461293646957\\
0.385214007782101	0.813229571984436	-11.8015588089983	-11.8015588089983\\
0.385214007782101	0.821011673151751	-11.5265891581839	-11.5265891581839\\
0.385214007782101	0.828793774319066	-11.2218327629935	-11.2218327629935\\
0.385214007782101	0.836575875486381	-10.8879693421937	-10.8879693421937\\
0.385214007782101	0.844357976653696	-10.5257448374646	-10.5257448374646\\
0.385214007782101	0.852140077821012	-10.1359701747365	-10.1359701747365\\
0.385214007782101	0.859922178988327	-9.7195199398407	-9.7195199398407\\
0.385214007782101	0.867704280155642	-9.27733097718463	-9.27733097718463\\
0.385214007782101	0.875486381322957	-8.81040092105795	-8.81040092105795\\
0.385214007782101	0.883268482490272	-8.31978667003854	-8.31978667003854\\
0.385214007782101	0.891050583657588	-7.80660281581808	-7.80660281581808\\
0.385214007782101	0.898832684824903	-7.27202003856601	-7.27202003856601\\
0.385214007782101	0.906614785992218	-6.71726348164577	-6.71726348164577\\
0.385214007782101	0.914396887159533	-6.14361111910441	-6.14361111910441\\
0.385214007782101	0.922178988326848	-5.55239212974428	-5.55239212974428\\
0.385214007782101	0.929961089494163	-4.94498529180397	-4.94498529180397\\
0.385214007782101	0.937743190661479	-4.322817412182	-4.322817412182\\
0.385214007782101	0.945525291828794	-3.6873618037133	-3.6873618037133\\
0.385214007782101	0.953307392996109	-3.04013682314982	-3.04013682314982\\
0.385214007782101	0.961089494163424	-2.38270448108421	-2.38270448108421\\
0.385214007782101	0.968871595330739	-1.71666913287528	-1.71666913287528\\
0.385214007782101	0.976653696498054	-1.0436762562142	-1.0436762562142\\
0.385214007782101	0.98443579766537	-0.365411315084338	-0.365411315084338\\
0.385214007782101	0.992217898832685	0	0\\
0.392996108949416	0.00389105058365759	0	0\\
0.392996108949416	0.0116731517509728	1.82884463556646e-24	1.82884463556646e-24\\
0.392996108949416	0.0194552529182879	0.644700645575227	0.644700645575227\\
0.392996108949416	0.0272373540856031	1.29659697684033	1.29659697684033\\
0.392996108949416	0.0350194552529183	1.94258420567424	1.94258420567424\\
0.392996108949416	0.0428015564202335	2.58105515111878	2.58105515111878\\
0.392996108949416	0.0505836575875486	3.21044218590595	3.21044218590595\\
0.392996108949416	0.0583657587548638	3.82921826110732	3.82921826110732\\
0.392996108949416	0.066147859922179	4.43589803516934	4.43589803516934\\
0.392996108949416	0.0739299610894942	5.02903910199344	5.02903910199344\\
0.392996108949416	0.0817120622568093	5.60724330845491	5.60724330845491\\
0.392996108949416	0.0894941634241245	6.16915814927217	6.16915814927217\\
0.392996108949416	0.0972762645914397	6.71347822557431	6.71347822557431\\
0.392996108949416	0.105058365758755	7.2389467525854	7.2389467525854\\
0.392996108949416	0.11284046692607	7.74435710139893	7.74435710139893\\
0.392996108949416	0.120622568093385	8.22855435976112	8.22855435976112\\
0.392996108949416	0.1284046692607	8.69043689703833	8.69043689703833\\
0.392996108949416	0.136186770428016	9.12895791903381	9.12895791903381\\
0.392996108949416	0.143968871595331	9.54312699899863	9.54312699899863\\
0.392996108949416	0.151750972762646	9.93201157200276	9.93201157200276\\
0.392996108949416	0.159533073929961	10.2947383807238	10.2947383807238\\
0.392996108949416	0.167315175097276	10.6304948616729	10.6304948616729\\
0.392996108949416	0.175097276264591	10.9385304618389	10.9385304618389\\
0.392996108949416	0.182879377431907	11.2181578767028	11.2181578767028\\
0.392996108949416	0.190661478599222	11.4687542014993	11.4687542014993\\
0.392996108949416	0.198443579766537	11.6897619885123	11.6897619885123\\
0.392996108949416	0.206225680933852	11.8806902040388	11.8806902040388\\
0.392996108949416	0.214007782101167	12.0411150794704	12.0411150794704\\
0.392996108949416	0.221789883268482	12.1706808517185	12.1706808517185\\
0.392996108949416	0.229571984435798	12.2691003889396	12.2691003889396\\
0.392996108949416	0.237354085603113	12.336155698235	12.336155698235\\
0.392996108949416	0.245136186770428	12.3716983126626	12.3716983126626\\
0.392996108949416	0.252918287937743	12.3756495555815	12.3756495555815\\
0.392996108949416	0.260700389105058	12.3480006809713	12.3480006809713\\
0.392996108949416	0.268482490272374	12.288812889025	12.288812889025\\
0.392996108949416	0.276264591439689	12.1982172169387	12.1982172169387\\
0.392996108949416	0.284046692607004	12.0764143054405	12.0764143054405\\
0.392996108949416	0.291828793774319	11.9236740422511	11.9236740422511\\
0.392996108949416	0.299610894941634	11.740335084302	11.740335084302\\
0.392996108949416	0.307392996108949	11.5268042611981	11.5268042611981\\
0.392996108949416	0.315175097276265	11.2835558630838	11.2835558630838\\
0.392996108949416	0.32295719844358	11.0111308167723	11.0111308167723\\
0.392996108949416	0.330739299610895	10.7101357547316	10.7101357547316\\
0.392996108949416	0.33852140077821	10.3812419822721	10.3812419822721\\
0.392996108949416	0.346303501945525	10.0251843491017	10.0251843491017\\
0.392996108949416	0.35408560311284	9.64276003224039	9.64276003224039\\
0.392996108949416	0.361867704280156	9.23482723819496	9.23482723819496\\
0.392996108949416	0.369649805447471	8.80230383320119	8.80230383320119\\
0.392996108949416	0.377431906614786	8.34616591131589	8.34616591131589\\
0.392996108949416	0.385214007782101	7.86744631110583	7.86744631110583\\
0.392996108949416	0.392996108949416	7.36723309263994	7.36723309263994\\
0.392996108949416	0.400778210116732	6.84666798742068	6.84666798742068\\
0.392996108949416	0.408560311284047	6.30694483472433	6.30694483472433\\
0.392996108949416	0.416342412451362	5.74930801855597	5.74930801855597\\
0.392996108949416	0.424124513618677	5.17505091996887	5.17505091996887\\
0.392996108949416	0.431906614785992	4.58551439983324	4.58551439983324\\
0.392996108949416	0.439688715953307	3.98208532719119	3.98208532719119\\
0.392996108949416	0.447470817120623	3.36619516801812	3.36619516801812\\
0.392996108949416	0.455252918287938	2.73931864847476	2.73931864847476\\
0.392996108949416	0.463035019455253	2.10297250547776	2.10297250547776\\
0.392996108949416	0.470817120622568	1.4587143356413	1.4587143356413\\
0.392996108949416	0.478599221789883	0.808141551574257	0.808141551574257\\
0.392996108949416	0.486381322957198	0.152890453163596	0.152890453163596\\
0.392996108949416	0.494163424124514	0	0\\
0.392996108949416	0.501945525291829	0	0\\
0.392996108949416	0.509727626459144	0	0\\
0.392996108949416	0.517509727626459	-0.480997026767298	-0.480997026767298\\
0.392996108949416	0.525291828793774	-1.13411590297823	-1.13411590297823\\
0.392996108949416	0.533073929961089	-1.78173350732808	-1.78173350732808\\
0.392996108949416	0.540856031128405	-2.42223287497231	-2.42223287497231\\
0.392996108949416	0.54863813229572	-3.05403637784725	-3.05403637784725\\
0.392996108949416	0.556420233463035	-3.67560671182788	-3.67560671182788\\
0.392996108949416	0.56420233463035	-4.28544799510999	-4.28544799510999\\
0.392996108949416	0.571984435797665	-4.88210696970724	-4.88210696970724\\
0.392996108949416	0.57976653696498	-5.46417429604367	-5.46417429604367\\
0.392996108949416	0.587548638132296	-6.03028592864194	-6.03028592864194\\
0.392996108949416	0.595330739299611	-6.57912455938241	-6.57912455938241\\
0.392996108949416	0.603112840466926	-7.1094211138235	-7.1094211138235\\
0.392996108949416	0.610894941634241	-7.61995628555224	-7.61995628555224\\
0.392996108949416	0.618677042801556	-8.10956209342069	-8.10956209342069\\
0.392996108949416	0.626459143968872	-8.57712344671023	-8.57712344671023\\
0.392996108949416	0.634241245136187	-9.02157970372887	-9.02157970372887\\
0.392996108949416	0.642023346303502	-9.44192620998445	-9.44192620998445\\
0.392996108949416	0.649805447470817	-9.83721580286598	-9.83721580286598\\
0.392996108949416	0.657587548638132	-10.2065602706586	-10.2065602706586\\
0.392996108949416	0.665369649805448	-10.5491317546564	-10.5491317546564\\
0.392996108949416	0.673151750972763	-10.864164084118	-10.864164084118\\
0.392996108949416	0.680933852140078	-11.1509540347647	-11.1509540347647\\
0.392996108949416	0.688715953307393	-11.408862502475	-11.408862502475\\
0.392996108949416	0.696498054474708	-11.6373155847341	-11.6373155847341\\
0.392996108949416	0.704280155642023	-11.8358055632669	-11.8358055632669\\
0.392996108949416	0.712062256809339	-12.0038917820988	-12.0038917820988\\
0.392996108949416	0.719844357976654	-12.1412014160879	-12.1412014160879\\
0.392996108949416	0.727626459143969	-12.2474301256969	-12.2474301256969\\
0.392996108949416	0.735408560311284	-12.3223425945061	-12.3223425945061\\
0.392996108949416	0.743190661478599	-12.3657729466429	-12.3657729466429\\
0.392996108949416	0.750972762645914	-12.3776250419743	-12.3776250419743\\
0.392996108949416	0.75875486381323	-12.3578726475563	-12.3578726475563\\
0.392996108949416	0.766536964980545	-12.3065594844743	-12.3065594844743\\
0.392996108949416	0.77431906614786	-12.2237991498356	-12.2237991498356\\
0.392996108949416	0.782101167315175	-12.1097749143091	-12.1097749143091\\
0.392996108949416	0.78988326848249	-11.9647393962397	-11.9647393962397\\
0.392996108949416	0.797665369649806	-11.7890141140024	-11.7890141140024\\
0.392996108949416	0.805447470817121	-11.5829889189165	-11.5829889189165\\
0.392996108949416	0.813229571984436	-11.3471213117096	-11.3471213117096\\
0.392996108949416	0.821011673151751	-11.0819356462154	-11.0819356462154\\
0.392996108949416	0.828793774319066	-10.788022224705	-10.788022224705\\
0.392996108949416	0.836575875486381	-10.4660362900148	-10.4660362900148\\
0.392996108949416	0.844357976653696	-10.1166969204192	-10.1166969204192\\
0.392996108949416	0.852140077821012	-9.7407858340353	-9.7407858340353\\
0.392996108949416	0.859922178988327	-9.33914611042161	-9.33914611042161\\
0.392996108949416	0.867704280155642	-8.91268083795078	-8.91268083795078\\
0.392996108949416	0.875486381322957	-8.46235169649078	-8.46235169649078\\
0.392996108949416	0.883268482490272	-7.98917748589228	-7.98917748589228\\
0.392996108949416	0.891050583657588	-7.49423261174577	-7.49423261174577\\
0.392996108949416	0.898832684824903	-6.97864554080976	-6.97864554080976\\
0.392996108949416	0.906614785992218	-6.44359723936651	-6.44359723936651\\
0.392996108949416	0.914396887159533	-5.89031960851925	-5.89031960851925\\
0.392996108949416	0.922178988326848	-5.32009393103693	-5.32009393103693\\
0.392996108949416	0.929961089494163	-4.73424934473547	-4.73424934473547\\
0.392996108949416	0.937743190661479	-4.1341613574915	-4.1341613574915\\
0.392996108949416	0.945525291828794	-3.52125041874602	-3.52125041874602\\
0.392996108949416	0.953307392996109	-2.896980561685	-2.896980561685\\
0.392996108949416	0.961089494163424	-2.26285812905665	-2.26285812905665\\
0.392996108949416	0.968871595330739	-1.62043059361987	-1.62043059361987\\
0.392996108949416	0.976653696498054	-0.971285481022832	-0.971285481022832\\
0.392996108949416	0.98443579766537	-0.317049396885552	-0.317049396885552\\
0.392996108949416	0.992217898832685	0	0\\
0.400778210116732	0.00389105058365759	0	0\\
0.400778210116732	0.0116731517509728	0	0\\
0.400778210116732	0.0194552529182879	0.57818869669944	0.57818869669944\\
0.400778210116732	0.0272373540856031	1.20371470331081	1.20371470331081\\
0.400778210116732	0.0350194552529183	1.82356393292973	1.82356393292973\\
0.400778210116732	0.0428015564202335	2.43619355743268	2.43619355743268\\
0.400778210116732	0.0505836575875486	3.04009918897651	3.04009918897651\\
0.400778210116732	0.0583657587548638	3.63381573801234	3.63381573801234\\
0.400778210116732	0.066147859922179	4.21591839607123	4.21591839607123\\
0.400778210116732	0.0739299610894942	4.78502373386306	4.78502373386306\\
0.400778210116732	0.0817120622568093	5.339790902376	5.339790902376\\
0.400778210116732	0.0894941634241245	5.87892292272163	5.87892292272163\\
0.400778210116732	0.0972762645914397	6.40116804920076	6.40116804920076\\
0.400778210116732	0.105058365758755	6.90532118938297	6.90532118938297\\
0.400778210116732	0.11284046692607	7.39022536478736	7.39022536478736\\
0.400778210116732	0.120622568093385	7.85477319593151	7.85477319593151\\
0.400778210116732	0.1284046692607	8.29790839598662	8.29790839598662\\
0.400778210116732	0.136186770428016	8.71862725799434	8.71862725799434\\
0.400778210116732	0.143968871595331	9.11598012147823	9.11598012147823\\
0.400778210116732	0.151750972762646	9.48907280527664	9.48907280527664\\
0.400778210116732	0.159533073929961	9.83706799450593	9.83706799450593\\
0.400778210116732	0.167315175097276	10.1591865706391	10.1591865706391\\
0.400778210116732	0.175097276264591	10.4547088747913	10.4547088747913\\
0.400778210116732	0.182879377431907	10.7229758953456	10.7229758953456\\
0.400778210116732	0.190661478599222	10.9633903720474	10.9633903720474\\
0.400778210116732	0.198443579766537	11.1754178096429	11.1754178096429\\
0.400778210116732	0.206225680933852	11.3585873950012	11.3585873950012\\
0.400778210116732	0.214007782101167	11.5124928124725	11.5124928124725\\
0.400778210116732	0.221789883268482	11.6367929529941	11.6367929529941\\
0.400778210116732	0.229571984435798	11.7312125131726	11.7312125131726\\
0.400778210116732	0.237354085603113	11.7955424812348	11.7955424812348\\
0.400778210116732	0.245136186770428	11.8296405073859	11.8296405073859\\
0.400778210116732	0.252918287937743	11.8334311567379	11.8334311567379\\
0.400778210116732	0.260700389105058	11.8069060435584	11.8069060435584\\
0.400778210116732	0.268482490272374	11.7501238461869	11.7501238461869\\
0.400778210116732	0.276264591439689	11.6632102025524	11.6632102025524\\
0.400778210116732	0.284046692607004	11.5463574867895	11.5463574867895\\
0.400778210116732	0.291828793774319	11.3998244680595	11.3998244680595\\
0.400778210116732	0.299610894941634	11.2239358532602	11.2239358532602\\
0.400778210116732	0.307392996108949	11.0190817159317	11.0190817159317\\
0.400778210116732	0.315175097276265	10.7857168142981	10.7857168142981\\
0.400778210116732	0.32295719844358	10.5243598020528	10.5243598020528\\
0.400778210116732	0.330739299610895	10.2355923361849	10.2355923361849\\
0.400778210116732	0.33852140077821	9.92005808691206	9.92005808691206\\
0.400778210116732	0.346303501945525	9.57846165555629	9.57846165555629\\
0.400778210116732	0.35408560311284	9.21156740708441	9.21156740708441\\
0.400778210116732	0.361867704280156	8.82019822492925	8.82019822492925\\
0.400778210116732	0.369649805447471	8.40523419671361	8.40523419671361\\
0.400778210116732	0.377431906614786	7.9676112405258	7.9676112405258\\
0.400778210116732	0.385214007782101	7.50831968247956	7.50831968247956\\
0.400778210116732	0.392996108949416	7.02840279740315	7.02840279740315\\
0.400778210116732	0.400778210116732	6.52895532556648	6.52895532556648\\
0.400778210116732	0.408560311284047	6.01112197939649	6.01112197939649\\
0.400778210116732	0.416342412451362	5.47609595504037	5.47609595504037\\
0.400778210116732	0.424124513618677	4.92511746441035	4.92511746441035\\
0.400778210116732	0.431906614785992	4.35947230388788	4.35947230388788\\
0.400778210116732	0.439688715953307	3.78049047614685	3.78049047614685\\
0.400778210116732	0.447470817120623	3.18954488146002	3.18954488146002\\
0.400778210116732	0.455252918287938	2.58805009430708	2.58805009430708\\
0.400778210116732	0.463035019455253	1.97746123996739	1.97746123996739\\
0.400778210116732	0.470817120622568	1.35927298386977	1.35927298386977\\
0.400778210116732	0.478599221789883	0.735018643740306	0.735018643740306\\
0.400778210116732	0.486381322957198	0.106269432148752	0.106269432148752\\
0.400778210116732	0.494163424124514	0	0\\
0.400778210116732	0.501945525291829	0	0\\
0.400778210116732	0.509727626459144	0	0\\
0.400778210116732	0.517509727626459	-0.421106233693326	-0.421106233693326\\
0.400778210116732	0.525291828793774	-1.04780675370796	-1.04780675370796\\
0.400778210116732	0.533073929961089	-1.66922210113888	-1.66922210113888\\
0.400778210116732	0.540856031128405	-2.28379992462029	-2.28379992462029\\
0.400778210116732	0.54863813229572	-2.89002612957553	-2.89002612957553\\
0.400778210116732	0.556420233463035	-3.48642570179581	-3.48642570179581\\
0.400778210116732	0.56420233463035	-4.07156365775189	-4.07156365775189\\
0.400778210116732	0.571984435797665	-4.64404611306651	-4.64404611306651\\
0.400778210116732	0.57976653696498	-5.20252145765043	-5.20252145765043\\
0.400778210116732	0.587548638132296	-5.74568162366664	-5.74568162366664\\
0.400778210116732	0.595330739299611	-6.27226343098995	-6.27226343098995\\
0.400778210116732	0.603112840466926	-6.78104999400318	-6.78104999400318\\
0.400778210116732	0.610894941634241	-7.27087217327078	-7.27087217327078\\
0.400778210116732	0.618677042801556	-7.74061005572841	-7.74061005572841\\
0.400778210116732	0.626459143968872	-8.18919444745417	-8.18919444745417\\
0.400778210116732	0.634241245136187	-8.61560836374986	-8.61560836374986\\
0.400778210116732	0.642023346303502	-9.01888850211464	-9.01888850211464\\
0.400778210116732	0.649805447470817	-9.39812668466938	-9.39812668466938\\
0.400778210116732	0.657587548638132	-9.7524712576465	-9.7524712576465\\
0.400778210116732	0.665369649805448	-10.0811284366669	-10.0811284366669\\
0.400778210116732	0.673151750972763	-10.3833635876059	-10.3833635876059\\
0.400778210116732	0.680933852140078	-10.6585024339274	-10.6585024339274\\
0.400778210116732	0.688715953307393	-10.9059321823688	-10.9059321823688\\
0.400778210116732	0.696498054474708	-11.1251025598222	-11.1251025598222\\
0.400778210116732	0.704280155642023	-11.315526755132	-11.315526755132\\
0.400778210116732	0.712062256809339	-11.476782260375	-11.476782260375\\
0.400778210116732	0.719844357976654	-11.60851160694	-11.60851160694\\
0.400778210116732	0.727626459143969	-11.7104229924629	-11.7104229924629\\
0.400778210116732	0.735408560311284	-11.7822907953439	-11.7822907953439\\
0.400778210116732	0.743190661478599	-11.8239559742337	-11.8239559742337\\
0.400778210116732	0.750972762645914	-11.8353263504873	-11.8353263504873\\
0.400778210116732	0.75875486381323	-11.8163767721977	-11.8163767721977\\
0.400778210116732	0.766536964980545	-11.7671491590072	-11.7671491590072\\
0.400778210116732	0.77431906614786	-11.687752427478	-11.687752427478\\
0.400778210116732	0.782101167315175	-11.5783622973853	-11.5783622973853\\
0.400778210116732	0.78988326848249	-11.4392209798826	-11.4392209798826\\
0.400778210116732	0.797665369649806	-11.2706367490768	-11.2706367490768\\
0.400778210116732	0.805447470817121	-11.0729833991664	-11.0729833991664\\
0.400778210116732	0.813229571984436	-10.8466995899172	-10.8466995899172\\
0.400778210116732	0.821011673151751	-10.5922880839164	-10.5922880839164\\
0.400778210116732	0.828793774319066	-10.3103148797216	-10.3103148797216\\
0.400778210116732	0.836575875486381	-10.0014082457805	-10.0014082457805\\
0.400778210116732	0.844357976653696	-9.66625766074877	-9.66625766074877\\
0.400778210116732	0.852140077821012	-9.30561266670997	-9.30561266670997\\
0.400778210116732	0.859922178988327	-8.92028164267469	-8.92028164267469\\
0.400778210116732	0.867704280155642	-8.51113050672555	-8.51113050672555\\
0.400778210116732	0.875486381322957	-8.07908135618966	-8.07908135618966\\
0.400778210116732	0.883268482490272	-7.62511105629647	-7.62511105629647\\
0.400778210116732	0.891050583657588	-7.15024978887442	-7.15024978887442\\
0.400778210116732	0.898832684824903	-6.65557957372638	-6.65557957372638\\
0.400778210116732	0.906614785992218	-6.14223277636539	-6.14223277636539\\
0.400778210116732	0.914396887159533	-5.61139061673106	-5.61139061673106\\
0.400778210116732	0.922178988326848	-5.06428169432011	-5.06428169432011\\
0.400778210116732	0.929961089494163	-4.50218054575736	-4.50218054575736\\
0.400778210116732	0.937743190661479	-3.92640625117388	-3.92640625117388\\
0.400778210116732	0.945525291828794	-3.33832110575715	-3.33832110575715\\
0.400778210116732	0.953307392996109	-2.73932937240151	-2.73932937240151\\
0.400778210116732	0.961089494163424	-2.13087613043163	-2.13087613043163\\
0.400778210116732	0.968871595330739	-1.51444623377396	-1.51444623377396\\
0.400778210116732	0.976653696498054	-0.891563389598952	-0.891563389598952\\
0.400778210116732	0.98443579766537	-0.263789364993269	-0.263789364993269\\
0.400778210116732	0.992217898832685	0	0\\
0.408560311284047	0.00389105058365759	0	0\\
0.408560311284047	0.0116731517509728	0	0\\
0.408560311284047	0.0194552529182879	0.505530927878435	0.505530927878435\\
0.408560311284047	0.0272373540856031	1.10225063652414	1.10225063652414\\
0.408560311284047	0.0350194552529183	1.69354786630693	1.69354786630693\\
0.408560311284047	0.0428015564202335	2.2779501011922	2.2779501011922\\
0.408560311284047	0.0505836575875486	2.85402201826043	2.85402201826043\\
0.408560311284047	0.0583657587548638	3.42036616977507	3.42036616977507\\
0.408560311284047	0.066147859922179	3.97562381239977	3.97562381239977\\
0.408560311284047	0.0739299610894942	4.51847586916023	4.51847586916023\\
0.408560311284047	0.0817120622568093	5.04764400872275	5.04764400872275\\
0.408560311284047	0.0894941634241245	5.56189182524733	5.56189182524733\\
0.408560311284047	0.0972762645914397	6.06002610116821	6.06002610116821\\
0.408560311284047	0.105058365758755	6.54089813488563	6.54089813488563\\
0.408560311284047	0.11284046692607	7.00340511543728	7.00340511543728\\
0.408560311284047	0.120622568093385	7.44649152667347	7.44649152667347\\
0.408560311284047	0.1284046692607	7.86915056421299	7.86915056421299\\
0.408560311284047	0.136186770428016	8.27042554940062	8.27042554940062\\
0.408560311284047	0.143968871595331	8.64941132561007	8.64941132561007\\
0.408560311284047	0.151750972762646	9.00525562343561	9.00525562343561\\
0.408560311284047	0.159533073929961	9.33716038257279	9.33716038257279\\
0.408560311284047	0.167315175097276	9.64438301945187	9.64438301945187\\
0.408560311284047	0.175097276264591	9.92623763089452	9.92623763089452\\
0.408560311284047	0.182879377431907	10.1820961252201	10.1820961252201\\
0.408560311284047	0.190661478599222	10.4113892732779	10.4113892732779\\
0.408560311284047	0.198443579766537	10.6136076728622	10.6136076728622\\
0.408560311284047	0.206225680933852	10.7883026208315	10.7883026208315\\
0.408560311284047	0.214007782101167	10.9350868880647	10.9350868880647\\
0.408560311284047	0.221789883268482	11.0536353931202	11.0536353931202\\
0.408560311284047	0.229571984435798	11.143685771135	11.143685771135\\
0.408560311284047	0.237354085603113	11.2050388351316	11.2050388351316\\
0.408560311284047	0.245136186770428	11.2375589274984	11.2375589274984\\
0.408560311284047	0.252918287937743	11.2411741599756	11.2411741599756\\
0.408560311284047	0.260700389105058	11.2158765410177	11.2158765410177\\
0.408560311284047	0.268482490272374	11.1617219899456	11.1617219899456\\
0.408560311284047	0.276264591439689	11.0788302378228	11.0788302378228\\
0.408560311284047	0.284046692607004	10.9673846155131	10.9673846155131\\
0.408560311284047	0.291828793774319	10.8276317299113	10.8276317299113\\
0.408560311284047	0.299610894941634	10.6598810298758	10.6598810298758\\
0.408560311284047	0.307392996108949	10.4645042639604	10.4645042639604\\
0.408560311284047	0.315175097276265	10.2419348326202	10.2419348326202\\
0.408560311284047	0.32295719844358	9.99266703819441	9.99266703819441\\
0.408560311284047	0.330739299610895	9.71725523662716	9.71725523662716\\
0.408560311284047	0.33852140077821	9.41631289561074	9.41631289561074\\
0.408560311284047	0.346303501945525	9.0905115646129	9.0905115646129\\
0.408560311284047	0.35408560311284	8.74057976311623	8.74057976311623\\
0.408560311284047	0.361867704280156	8.36730179433586	8.36730179433586\\
0.408560311284047	0.369649805447471	7.97151649272577	7.97151649272577\\
0.408560311284047	0.377431906614786	7.55411591470505	7.55411591470505\\
0.408560311284047	0.385214007782101	7.11604398324508	7.11604398324508\\
0.408560311284047	0.392996108949416	6.6582950982063	6.6582950982063\\
0.408560311284047	0.400778210116732	6.18191272558139	6.18191272558139\\
0.408560311284047	0.408560311284047	5.68798798002875	5.68798798002875\\
0.408560311284047	0.416342412451362	5.17765821622842	5.17765821622842\\
0.408560311284047	0.424124513618677	4.65210564559342	4.65210564559342\\
0.408560311284047	0.431906614785992	4.11255599568355	4.11255599568355\\
0.408560311284047	0.439688715953307	3.56027723021523	3.56027723021523\\
0.408560311284047	0.447470817120623	2.9965783477495	2.9965783477495\\
0.408560311284047	0.455252918287938	2.42280827687741	2.42280827687741\\
0.408560311284047	0.463035019455253	1.84035488483932	1.84035488483932\\
0.408560311284047	0.470817120622568	1.25064411472553	1.25064411472553\\
0.408560311284047	0.478599221789883	0.655139262932054	0.655139262932054\\
0.408560311284047	0.486381322957198	0.0553404015671558	0.0553404015671558\\
0.408560311284047	0.494163424124514	0	0\\
0.408560311284047	0.501945525291829	0	0\\
0.408560311284047	0.509727626459144	0	0\\
0.408560311284047	0.517509727626459	-0.355681405245838	-0.355681405245838\\
0.408560311284047	0.525291828793774	-0.953523050646723	-0.953523050646723\\
0.408560311284047	0.533073929961089	-1.54631608398508	-1.54631608398508\\
0.408560311284047	0.540856031128405	-2.13257875776414	-2.13257875776414\\
0.408560311284047	0.54863813229572	-2.71086637098864	-2.71086637098864\\
0.408560311284047	0.556420233463035	-3.27977191919396	-3.27977191919396\\
0.408560311284047	0.56420233463035	-3.83792688825284	-3.83792688825284\\
0.408560311284047	0.571984435797665	-4.38400218319549	-4.38400218319549\\
0.408560311284047	0.57976653696498	-4.91670917833943	-4.91670917833943\\
0.408560311284047	0.587548638132296	-5.43480087254193	-5.43480087254193\\
0.408560311284047	0.595330739299611	-5.93707313210679	-5.93707313210679\\
0.408560311284047	0.603112840466926	-6.42236600333102	-6.42236600333102\\
0.408560311284047	0.610894941634241	-6.88956507665131	-6.88956507665131\\
0.408560311284047	0.618677042801556	-7.33760288473368	-7.33760288473368\\
0.408560311284047	0.626459143968872	-7.76546031753634	-7.76546031753634\\
0.408560311284047	0.634241245136187	-8.17216803829428	-8.17216803829428\\
0.408560311284047	0.642023346303502	-8.55680788545119	-8.55680788545119\\
0.408560311284047	0.649805447470817	-8.91851424676365	-8.91851424676365\\
0.408560311284047	0.657587548638132	-9.25647539305276	-9.25647539305276\\
0.408560311284047	0.665369649805448	-9.56993476033779	-9.56993476033779\\
0.408560311284047	0.673151750972763	-9.85819217033454	-9.85819217033454\\
0.408560311284047	0.680933852140078	-10.120604980445	-10.120604980445\\
0.408560311284047	0.688715953307393	-10.3565891554735	-10.3565891554735\\
0.408560311284047	0.696498054474708	-10.5656202542777	-10.5656202542777\\
0.408560311284047	0.704280155642023	-10.7472343254652	-10.7472343254652\\
0.408560311284047	0.712062256809339	-10.9010287070837	-10.9010287070837\\
0.408560311284047	0.719844357976654	-11.0266627259779	-11.0266627259779\\
0.408560311284047	0.727626459143969	-11.123858293195	-11.123858293195\\
0.408560311284047	0.735408560311284	-11.1924003924482	-11.1924003924482\\
0.408560311284047	0.743190661478599	-11.2321374592624	-11.2321374592624\\
0.408560311284047	0.750972762645914	-11.2429816489864	-11.2429816489864\\
0.408560311284047	0.75875486381323	-11.2249089924173	-11.2249089924173\\
0.408560311284047	0.766536964980545	-11.1779594383101	-11.1779594383101\\
0.408560311284047	0.77431906614786	-11.1022367825806	-11.1022367825806\\
0.408560311284047	0.782101167315175	-10.9979084845218	-10.9979084845218\\
0.408560311284047	0.78988326848249	-10.8652053708994	-10.8652053708994\\
0.408560311284047	0.797665369649806	-10.7044212293127	-10.7044212293127\\
0.408560311284047	0.805447470817121	-10.5159122927754	-10.5159122927754\\
0.408560311284047	0.813229571984436	-10.3000966180461	-10.3000966180461\\
0.408560311284047	0.821011673151751	-10.0574533608471	-10.0574533608471\\
0.408560311284047	0.828793774319066	-9.78852195176262	-9.78852195176262\\
0.408560311284047	0.836575875486381	-9.49390117731642	-9.49390117731642\\
0.408560311284047	0.844357976653696	-9.17424817148663	-9.17424817148663\\
0.408560311284047	0.852140077821012	-8.83027732375809	-8.83027732375809\\
0.408560311284047	0.859922178988327	-8.46275911073764	-8.46275911073764\\
0.408560311284047	0.867704280155642	-8.07251885936621	-8.07251885936621\\
0.408560311284047	0.875486381322957	-7.6604354508737	-7.6604354508737\\
0.408560311284047	0.883268482490272	-7.2274399757945	-7.2274399757945\\
0.408560311284047	0.891050583657588	-6.77451435161859	-6.77451435161859\\
0.408560311284047	0.898832684824903	-6.30268991590027	-6.30268991590027\\
0.408560311284047	0.906614785992218	-5.81304600889787	-5.81304600889787\\
0.408560311284047	0.914396887159533	-5.30670856097269	-5.30670856097269\\
0.408560311284047	0.922178988326848	-4.784848701021	-4.784848701021\\
0.408560311284047	0.929961089494163	-4.24868140307412	-4.24868140307412\\
0.408560311284047	0.937743190661479	-3.69946418880346	-3.69946418880346\\
0.408560311284047	0.945525291828794	-3.13849590396475	-3.13849590396475\\
0.408560311284047	0.953307392996109	-2.56711558666912	-2.56711558666912\\
0.408560311284047	0.961089494163424	-1.98670144474649	-1.98670144474649\\
0.408560311284047	0.968871595330739	-1.39866995831526	-1.39866995831526\\
0.408560311284047	0.976653696498054	-0.804475122341327	-0.804475122341327\\
0.408560311284047	0.98443579766537	-0.205607843863085	-0.205607843863085\\
0.408560311284047	0.992217898832685	0	0\\
0.416342412451362	0.00389105058365759	0	0\\
0.416342412451362	0.0116731517509728	0	0\\
0.416342412451362	0.0194552529182879	0.4267146943145	0.4267146943145\\
0.416342412451362	0.0272373540856031	0.992187345265896	0.992187345265896\\
0.416342412451362	0.0350194552529183	1.55251402417673	1.55251402417673\\
0.416342412451362	0.0428015564202335	2.10629850093677	2.10629850093677\\
0.416342412451362	0.0505836575875486	2.65218034560379	2.65218034560379\\
0.416342412451362	0.0583657587548638	3.18883543025159	3.18883543025159\\
0.416342412451362	0.066147859922179	3.71497659941361	3.71497659941361\\
0.416342412451362	0.0739299610894942	4.22935449127035	4.22935449127035\\
0.416342412451362	0.0817120622568093	4.73075849102516	4.73075849102516\\
0.416342412451362	0.0894941634241245	5.21801779694351	5.21801779694351\\
0.416342412451362	0.0972762645914397	5.69000257902712	5.69000257902712\\
0.416342412451362	0.105058365758755	6.14562521030137	6.14562521030137\\
0.416342412451362	0.11284046692607	6.58384155114232	6.58384155114232\\
0.416342412451362	0.120622568093385	7.00365226786249	7.00365226786249\\
0.416342412451362	0.1284046692607	7.40410416783566	7.40410416783566\\
0.416342412451362	0.136186770428016	7.78429153466665	7.78429153466665\\
0.416342412451362	0.143968871595331	8.14335744828593	8.14335744828593\\
0.416342412451362	0.151750972762646	8.48049507628492	8.48049507628492\\
0.416342412451362	0.159533073929961	8.79494892428343	8.79494892428343\\
0.416342412451362	0.167315175097276	9.08601603455177	9.08601603455177\\
0.416342412451362	0.175097276264591	9.35304712347754	9.35304712347754\\
0.416342412451362	0.182879377431907	9.59544764969999	9.59544764969999\\
0.416342412451362	0.190661478599222	9.81267880586512	9.81267880586512\\
0.416342412451362	0.198443579766537	10.0042584279303	10.0042584279303\\
0.416342412451362	0.206225680933852	10.169761816828	10.169761816828\\
0.416342412451362	0.214007782101167	10.3088224680808	10.3088224680808\\
0.416342412451362	0.221789883268482	10.4211327056419	10.4211327056419\\
0.416342412451362	0.229571984435798	10.5064442168762	10.5064442168762\\
0.416342412451362	0.237354085603113	10.5645684861642	10.5645684861642\\
0.416342412451362	0.245136186770428	10.5953771251554	10.5953771251554\\
0.416342412451362	0.252918287937743	10.5988020981978	10.5988020981978\\
0.416342412451362	0.260700389105058	10.574835841957	10.574835841957\\
0.416342412451362	0.268482490272374	10.5235312787075	10.5235312787075\\
0.416342412451362	0.276264591439689	10.4450017232385	10.4450017232385\\
0.416342412451362	0.284046692607004	10.3394206837745	10.3394206837745\\
0.416342412451362	0.291828793774319	10.207021557788	10.207021557788\\
0.416342412451362	0.299610894941634	10.0480972240374	10.0480972240374\\
0.416342412451362	0.307392996108949	9.86299953269669	9.86299953269669\\
0.416342412451362	0.315175097276265	9.65213869593841	9.65213869593841\\
0.416342412451362	0.32295719844358	9.41598258192345	9.41598258192345\\
0.416342412451362	0.330739299610895	9.15505591574378	9.15505591574378\\
0.416342412451362	0.33852140077821	8.86993939156454	8.86993939156454\\
0.416342412451362	0.346303501945525	8.56126870094383	8.56126870094383\\
0.416342412451362	0.35408560311284	8.22973348317547	8.22973348317547\\
0.416342412451362	0.361867704280156	7.87607620444895	7.87607620444895\\
0.416342412451362	0.369649805447471	7.50109097370852	7.50109097370852\\
0.416342412451362	0.377431906614786	7.10562230431123	7.10562230431123\\
0.416342412451362	0.385214007782101	6.69056383190651	6.69056383190651\\
0.416342412451362	0.392996108949416	6.25685700040086	6.25685700040086\\
0.416342412451362	0.400778210116732	5.80548972933053	5.80548972933053\\
0.416342412451362	0.408560311284047	5.33749507742794	5.33749507742794\\
0.416342412451362	0.416342412451362	4.85394991856067	4.85394991856067\\
0.416342412451362	0.424124513618677	4.35597364749885	4.35597364749885\\
0.416342412451362	0.431906614785992	3.84472693406324	3.84472693406324\\
0.416342412451362	0.439688715953307	3.32141054507905	3.32141054507905\\
0.416342412451362	0.447470817120623	2.78726425407903	2.78726425407903\\
0.416342412451362	0.455252918287938	2.24356585878269	2.24356585878269\\
0.416342412451362	0.463035019455253	1.69163032587714	1.69163032587714\\
0.416342412451362	0.470817120622568	1.13280908132016	1.13280908132016\\
0.416342412451362	0.478599221789883	0.568489461596441	0.568489461596441\\
0.416342412451362	0.486381322957198	9.4332857358962e-05	9.4332857358962e-05\\
0.416342412451362	0.494163424124514	0	0\\
0.416342412451362	0.501945525291829	0	0\\
0.416342412451362	0.509727626459144	0	0\\
0.416342412451362	0.517509727626459	-0.284711026029328	-0.284711026029328\\
0.416342412451362	0.525291828793774	-0.851248468571054	-0.851248468571054\\
0.416342412451362	0.533073929961089	-1.41299454537234	-1.41299454537234\\
0.416342412451362	0.540856031128405	-1.96854411764687	-1.96854411764687\\
0.416342412451362	0.54863813229572	-2.51652774610115	-2.51652774610115\\
0.416342412451362	0.556420233463035	-3.0556121554484	-3.0556121554484\\
0.416342412451362	0.56420233463035	-3.58450086527346	-3.58450086527346\\
0.416342412451362	0.571984435797665	-4.10193497464449	-4.10193497464449\\
0.416342412451362	0.57976653696498	-4.60669408336457	-4.60669408336457\\
0.416342412451362	0.587548638132296	-5.09759733086832	-5.09759733086832\\
0.416342412451362	0.595330739299611	-5.57350453290368	-5.57350453290368\\
0.416342412451362	0.603112840466926	-6.03331739594979	-6.03331739594979\\
0.416342412451362	0.610894941634241	-6.47598078964004	-6.47598078964004\\
0.416342412451362	0.618677042801556	-6.9004840581651	-6.9004840581651\\
0.416342412451362	0.626459143968872	-7.30586235262348	-7.30586235262348\\
0.416342412451362	0.634241245136187	-7.69119796749099	-7.69119796749099\\
0.416342412451362	0.642023346303502	-8.05562166570963	-8.05562166570963\\
0.416342412451362	0.649805447470817	-8.39831397833937	-8.39831397833937\\
0.416342412451362	0.657587548638132	-8.71850646618015	-8.71850646618015\\
0.416342412451362	0.665369649805448	-9.01548293222986	-9.01548293222986\\
0.416342412451362	0.673151750972763	-9.28858057523641	-9.28858057523641\\
0.416342412451362	0.680933852140078	-9.53719107585562	-9.53719107585562\\
0.416342412451362	0.688715953307393	-9.76076160811152	-9.76076160811152\\
0.416342412451362	0.696498054474708	-9.95879576983917	-9.95879576983917\\
0.416342412451362	0.704280155642023	-10.1308544267135	-10.1308544267135\\
0.416342412451362	0.712062256809339	-10.2765564652706	-10.2765564652706\\
0.416342412451362	0.719844357976654	-10.3955794510273	-10.3955794510273\\
0.416342412451362	0.727626459143969	-10.487660188454	-10.487660188454\\
0.416342412451362	0.735408560311284	-10.5525951801563	-10.5525951801563\\
0.416342412451362	0.743190661478599	-10.5902409831457	-10.5902409831457\\
0.416342412451362	0.750972762645914	-10.6005144606154	-10.6005144606154\\
0.416342412451362	0.75875486381323	-10.5833929281038	-10.5833929281038\\
0.416342412451362	0.766536964980545	-10.5389141934179	-10.5389141934179\\
0.416342412451362	0.77431906614786	-10.4671764901417	-10.4671764901417\\
0.416342412451362	0.782101167315175	-10.3683383050194	-10.3683383050194\\
0.416342412451362	0.78988326848249	-10.242618099959	-10.242618099959\\
0.416342412451362	0.797665369649806	-10.0902939298916	-10.0902939298916\\
0.416342412451362	0.805447470817121	-9.9117029581949	-9.9117029581949\\
0.416342412451362	0.813229571984436	-9.7072408719365	-9.7072408719365\\
0.416342412451362	0.821011673151751	-9.47736119972181	-9.47736119972181\\
0.416342412451362	0.828793774319066	-9.22257453554753	-9.22257453554753\\
0.416342412451362	0.836575875486381	-8.94344767271805	-8.94344767271805\\
0.416342412451362	0.844357976653696	-8.64060265261646	-8.64060265261646\\
0.416342412451362	0.852140077821012	-8.31471573394206	-8.31471573394206\\
0.416342412451362	0.859922178988327	-7.96651628896023	-7.96651628896023\\
0.416342412451362	0.867704280155642	-7.59678563436367	-7.59678563436367\\
0.416342412451362	0.875486381322957	-7.20635580551635	-7.20635580551635\\
0.416342412451362	0.883268482490272	-6.79610828416919	-6.79610828416919\\
0.416342412451362	0.891050583657588	-6.36697269112476	-6.36697269112476\\
0.416342412451362	0.898832684824903	-5.91992545680361	-5.91992545680361\\
0.416342412451362	0.906614785992218	-5.45598848412046	-5.45598848412046\\
0.416342412451362	0.914396887159533	-4.97622781948545	-4.97622781948545\\
0.416342412451362	0.922178988326848	-4.48175234906138	-4.48175234906138\\
0.416342412451362	0.929961089494163	-3.97371253855304	-3.97371253855304\\
0.416342412451362	0.937743190661479	-3.45329923574294	-3.45329923574294\\
0.416342412451362	0.945525291828794	-2.92174255561857	-2.92174255561857\\
0.416342412451362	0.953307392996109	-2.38031086818142	-2.38031086818142\\
0.416342412451362	0.961089494163424	-1.83030990877624	-1.83030990877624\\
0.416342412451362	0.968871595330739	-1.27308203002598	-1.27308203002598\\
0.416342412451362	0.976653696498054	-0.710005613424521	-0.710005613424521\\
0.416342412451362	0.98443579766537	-0.142494659189861	-0.142494659189861\\
0.416342412451362	0.992217898832685	0	0\\
0.424124513618677	0.00389105058365759	0	0\\
0.424124513618677	0.0116731517509728	0	0\\
0.424124513618677	0.0194552529182879	0.341744641836243	0.341744641836243\\
0.424124513618677	0.0272373540856031	0.873531607373077	0.873531607373077\\
0.424124513618677	0.0350194552529183	1.40047151132433	1.40047151132433\\
0.424124513618677	0.0428015564202335	1.9212503744316	1.9212503744316\\
0.424124513618677	0.0505836575875486	2.43458847009738	2.43458847009738\\
0.424124513618677	0.0583657587548638	2.93924064384347	2.93924064384347\\
0.424124513618677	0.066147859922179	3.43399682178811	3.43399682178811\\
0.424124513618677	0.0739299610894942	3.91768268832086	3.91768268832086\\
0.424124513618677	0.0817120622568093	4.38916051109215	4.38916051109215\\
0.424124513618677	0.0894941634241245	4.84733009072471	4.84733009072471\\
0.424124513618677	0.0972762645914397	5.29112981259712	5.29112981259712\\
0.424124513618677	0.105058365758755	5.71953777850806	5.71953777850806\\
0.424124513618677	0.11284046692607	6.1315729969079	6.1315729969079\\
0.424124513618677	0.120622568093385	6.52629661157183	6.52629661157183\\
0.424124513618677	0.1284046692607	6.90281314999569	6.90281314999569\\
0.424124513618677	0.136186770428016	7.26027177433444	7.26027177433444\\
0.424124513618677	0.143968871595331	7.59786751934529	7.59786751934529\\
0.424124513618677	0.151750972762646	7.91484250350178	7.91484250350178\\
0.424124513618677	0.159533073929961	8.21048710115318	8.21048710115318\\
0.424124513618677	0.167315175097276	8.4841410652592	8.4841410652592\\
0.424124513618677	0.175097276264591	8.73519459173596	8.73519459173596\\
0.424124513618677	0.182879377431907	8.96308931779719	8.96308931779719\\
0.424124513618677	0.190661478599222	9.16731924783597	9.16731924783597\\
0.424124513618677	0.198443579766537	9.34743160138633	9.34743160138633\\
0.424124513618677	0.206225680933852	9.50302757855629	9.50302757855629\\
0.424124513618677	0.214007782101167	9.63376303906329	9.63376303906329\\
0.424124513618677	0.221789883268482	9.73934909163714	9.73934909163714\\
0.424124513618677	0.229571984435798	9.81955259113135	9.81955259113135\\
0.424124513618677	0.237354085603113	9.87419654119368	9.87419654119368\\
0.424124513618677	0.245136186770428	9.90316040080677	9.90316040080677\\
0.424124513618677	0.252918287937743	9.90638029345935	9.90638029345935\\
0.424124513618677	0.260700389105058	9.88384911811564	9.88384911811564\\
0.424124513618677	0.268482490272374	9.8356165615431	9.8356165615431\\
0.424124513618677	0.276264591439689	9.76178901195495	9.76178901195495\\
0.424124513618677	0.284046692607004	9.66252937430179	9.66252937430179\\
0.424124513618677	0.291828793774319	9.53805678795087	9.53805678795087\\
0.424124513618677	0.299610894941634	9.38864624788622	9.38864624788622\\
0.424124513618677	0.307392996108949	9.21462813100305	9.21462813100305\\
0.424124513618677	0.315175097276265	9.016387629533	9.016387629533\\
0.424124513618677	0.32295719844358	8.79436409412074	8.79436409412074\\
0.424124513618677	0.330739299610895	8.54905028964512	8.54905028964512\\
0.424124513618677	0.33852140077821	8.28099156748407	8.28099156748407\\
0.424124513618677	0.346303501945525	7.99078495864123	7.99078495864123\\
0.424124513618677	0.35408560311284	7.67907819297008	7.67907819297008\\
0.424124513618677	0.361867704280156	7.34656865068973	7.34656865068973\\
0.424124513618677	0.369649805447471	6.99400225350462	6.99400225350462\\
0.424124513618677	0.377431906614786	6.62217230393689	6.62217230393689\\
0.424124513618677	0.385214007782101	6.23191828295615	6.23191828295615\\
0.424124513618677	0.392996108949416	5.8241246176167	5.8241246176167\\
0.424124513618677	0.400778210116732	5.39971943211896	5.39971943211896\\
0.424124513618677	0.408560311284047	4.95967329742369	4.95967329742369\\
0.424124513618677	0.416342412451362	4.50499799621593	4.50499799621593\\
0.424124513618677	0.424124513618677	4.03674532157875	4.03674532157875\\
0.424124513618677	0.431906614785992	3.55600592916718	3.55600592916718\\
0.424124513618677	0.439688715953307	3.06390826390464	3.06390826390464\\
0.424124513618677	0.447470817120623	2.56161758313495	2.56161758313495\\
0.424124513618677	0.455252918287938	2.05033509864057	2.05033509864057\\
0.424124513618677	0.463035019455253	1.53129725984016	1.53129725984016\\
0.424124513618677	0.470817120622568	1.00577519968431	1.00577519968431\\
0.424124513618677	0.478599221789883	0.475074363419209	0.475074363419209\\
0.424124513618677	0.486381322957198	0	0\\
0.424124513618677	0.494163424124514	0	0\\
0.424124513618677	0.501945525291829	0	0\\
0.424124513618677	0.509727626459144	0	0\\
0.424124513618677	0.517509727626459	-0.208199192105179	-0.208199192105179\\
0.424124513618677	0.525291828793774	-0.740989203973626	-0.740989203973626\\
0.424124513618677	0.533073929961089	-1.26926596825233	-1.26926596825233\\
0.424124513618677	0.540856031128405	-1.79170696029424	-1.79170696029424\\
0.424124513618677	0.54863813229572	-2.30702385677869	-2.30702385677869\\
0.424124513618677	0.556420233463035	-2.81396280823183	-2.81396280823183\\
0.424124513618677	0.56420233463035	-3.31130490413117	-3.31130490413117\\
0.424124513618677	0.571984435797665	-3.79786681097236	-3.79786681097236\\
0.424124513618677	0.57976653696498	-4.27250156241768	-4.27250156241768\\
0.424124513618677	0.587548638132296	-4.73409947952123	-4.73409947952123\\
0.424124513618677	0.595330739299611	-5.18158919858807	-5.18158919858807\\
0.424124513618677	0.603112840466926	-5.61393878443253	-5.61393878443253\\
0.424124513618677	0.610894941634241	-6.03015690751118	-6.03015690751118\\
0.424124513618677	0.618677042801556	-6.42929406449236	-6.42929406449236\\
0.424124513618677	0.626459143968872	-6.81044382316661	-6.81044382316661\\
0.424124513618677	0.634241245136187	-7.17274407410544	-7.17274407410544\\
0.424124513618677	0.642023346303502	-7.51537827309788	-7.51537827309788\\
0.424124513618677	0.649805447470817	-7.83757666008619	-7.83757666008619\\
0.424124513618677	0.657587548638132	-8.13861744204354	-8.13861744204354\\
0.424124513618677	0.665369649805448	-8.41782792891282	-8.41782792891282\\
0.424124513618677	0.673151750972763	-8.67458561327933	-8.67458561327933\\
0.424124513618677	0.680933852140078	-8.90831918584104	-8.90831918584104\\
0.424124513618677	0.688715953307393	-9.1185094799439	-9.1185094799439\\
0.424124513618677	0.696498054474708	-9.30469033948689	-9.30469033948689\\
0.424124513618677	0.704280155642023	-9.46644940538344	-9.46644940538344\\
0.424124513618677	0.712062256809339	-9.60342881653627	-9.60342881653627\\
0.424124513618677	0.719844357976654	-9.71532582193492	-9.71532582193492\\
0.424124513618677	0.727626459143969	-9.80189330108057	-9.80189330108057\\
0.424124513618677	0.735408560311284	-9.86294019046263	-9.86294019046263\\
0.424124513618677	0.743190661478599	-9.89833181428701	-9.89833181428701\\
0.424124513618677	0.750972762645914	-9.90799011810977	-9.90799011810977\\
0.424124513618677	0.75875486381323	-9.89189380443486	-9.89189380443486\\
0.424124513618677	0.766536964980545	-9.85007836974763	-9.85007836974763\\
0.424124513618677	0.77431906614786	-9.7826360428366	-9.7826360428366\\
0.424124513618677	0.782101167315175	-9.6897156246418	-9.6897156246418\\
0.424124513618677	0.78988326848249	-9.57152223027318	-9.57152223027318\\
0.424124513618677	0.797665369649806	-9.42831693421931	-9.42831693421931\\
0.424124513618677	0.805447470817121	-9.26041632022001	-9.26041632022001\\
0.424124513618677	0.813229571984436	-9.06819193770846	-9.06819193770846\\
0.424124513618677	0.821011673151751	-8.85206966722606	-8.85206966722606\\
0.424124513618677	0.828793774319066	-8.6125289977459	-8.6125289977459\\
0.424124513618677	0.836575875486381	-8.35010221944623	-8.35010221944623\\
0.424124513618677	0.844357976653696	-8.06537353616569	-8.06537353616569\\
0.424124513618677	0.852140077821012	-7.75897810254871	-7.75897810254871\\
0.424124513618677	0.859922178988327	-7.43160099182602	-7.43160099182602\\
0.424124513618677	0.867704280155642	-7.08397610124408	-7.08397610124408\\
0.424124513618677	0.875486381322957	-6.71688500340653	-6.71688500340653\\
0.424124513618677	0.883268482490272	-6.33115575322755	-6.33115575322755\\
0.424124513618677	0.891050583657588	-5.92766166178126	-5.92766166178126\\
0.424124513618677	0.898832684824903	-5.50732005002447	-5.50732005002447\\
0.424124513618677	0.906614785992218	-5.07109099708231	-5.07109099708231\\
0.424124513618677	0.914396887159533	-4.61997609946776	-4.61997609946776\\
0.424124513618677	0.922178988326848	-4.15501725919722	-4.15501725919722\\
0.424124513618677	0.929961089494163	-3.67729552024721	-3.67729552024721\\
0.424124513618677	0.937743190661479	-3.18792997410272	-3.18792997410272\\
0.424124513618677	0.945525291828794	-2.68807675619525	-2.68807675619525\\
0.424124513618677	0.953307392996109	-2.17892815571292	-2.17892815571292\\
0.424124513618677	0.961089494163424	-1.6617118614683	-1.6617118614683\\
0.424124513618677	0.968871595330739	-1.13769036616965	-1.13769036616965\\
0.424124513618677	0.976653696498054	-0.608160550202357	-0.608160550202357\\
0.424124513618677	0.98443579766537	-0.0744534627064148	-0.0744534627064148\\
0.424124513618677	0.992217898832685	0	0\\
0.431906614785992	0.00389105058365759	0	0\\
0.431906614785992	0.0116731517509728	0	0\\
0.431906614785992	0.0194552529182879	0.250643550465184	0.250643550465184\\
0.431906614785992	0.0272373540856031	0.746315593047914	0.746315593047914\\
0.431906614785992	0.0350194552529183	1.23746203163377	1.23746203163377\\
0.431906614785992	0.0428015564202335	1.72285707109828	1.72285707109828\\
0.431906614785992	0.0505836575875486	2.2013074603121	2.2013074603121\\
0.431906614785992	0.0583657587548638	2.67165262652785	2.67165262652785\\
0.431906614785992	0.066147859922179	3.13276502150825	3.13276502150825\\
0.431906614785992	0.0739299610894942	3.58355065535137	3.58355065535137\\
0.431906614785992	0.0817120622568093	4.02294979244309	4.02294979244309\\
0.431906614785992	0.0894941634241245	4.44993778373669	4.44993778373669\\
0.431906614785992	0.0972762645914397	4.86352600995012	4.86352600995012\\
0.431906614785992	0.105058365758755	5.26276291119155	5.26276291119155\\
0.431906614785992	0.11284046692607	5.64673507989961	5.64673507989961\\
0.431906614785992	0.120622568093385	6.01456839562703	6.01456839562703\\
0.431906614785992	0.1284046692607	6.36542918199402	6.36542918199402\\
0.431906614785992	0.136186770428016	6.69852536798724	6.69852536798724\\
0.431906614785992	0.143968871595331	7.01310763771468	7.01310763771468\\
0.431906614785992	0.151750972762646	7.30847055470328	7.30847055470328\\
0.431906614785992	0.159533073929961	7.58395364883452	7.58395364883452\\
0.431906614785992	0.167315175097276	7.8389424559058	7.8389424559058\\
0.431906614785992	0.175097276264591	8.0728695014968	8.0728695014968\\
0.431906614785992	0.182879377431907	8.28521522224961	8.28521522224961\\
0.431906614785992	0.190661478599222	8.47550881886762	8.47550881886762\\
0.431906614785992	0.198443579766537	8.64332903610847	8.64332903610847\\
0.431906614785992	0.206225680933852	8.78830486585332	8.78830486585332\\
0.431906614785992	0.214007782101167	8.9101161700142	8.9101161700142\\
0.431906614785992	0.221789883268482	9.00849422061006	9.00849422061006\\
0.431906614785992	0.229571984435798	9.08322215483186	9.08322215483186\\
0.431906614785992	0.237354085603113	9.13413534335875	9.13413534335875\\
0.431906614785992	0.245136186770428	9.16112167056525	9.16112167056525\\
0.431906614785992	0.252918287937743	9.16412172563556	9.16412172563556\\
0.431906614785992	0.260700389105058	9.14312890392254	9.14312890392254\\
0.431906614785992	0.268482490272374	9.09818941820692	9.09818941820692\\
0.431906614785992	0.276264591439689	9.02940221982131	9.02940221982131\\
0.431906614785992	0.284046692607004	8.93691882990552	8.93691882990552\\
0.431906614785992	0.291828793774319	8.82094308137104	8.82094308137104\\
0.431906614785992	0.299610894941634	8.68173077248381	8.68173077248381\\
0.431906614785992	0.307392996108949	8.51958923331897	8.51958923331897\\
0.431906614785992	0.315175097276265	8.33487680674065	8.33487680674065\\
0.431906614785992	0.32295719844358	8.1280022459598	8.1280022459598\\
0.431906614785992	0.330739299610895	7.89942403122171	7.89942403122171\\
0.431906614785992	0.33852140077821	7.64964960870777	7.64964960870777\\
0.431906614785992	0.346303501945525	7.37923455539293	7.37923455539293\\
0.431906614785992	0.35408560311284	7.0887816743664	7.0887816743664\\
0.431906614785992	0.361867704280156	6.77894002605617	6.77894002605617\\
0.431906614785992	0.369649805447471	6.45040390192805	6.45040390192805\\
0.431906614785992	0.377431906614786	6.10391174858962	6.10391174858962\\
0.431906614785992	0.385214007782101	5.74024505187837	5.74024505187837\\
0.431906614785992	0.392996108949416	5.36022719234797	5.36022719234797\\
0.431906614785992	0.400778210116732	4.96472228557286	4.96472228557286\\
0.431906614785992	0.408560311284047	4.55463402268291	4.55463402268291\\
0.431906614785992	0.416342412451362	4.13090452849231	4.13090452849231\\
0.431906614785992	0.424124513618677	3.69451325644925	3.69451325644925\\
0.431906614785992	0.431906614785992	3.24647594142239	3.24647594142239\\
0.431906614785992	0.439688715953307	2.78784363300548	2.78784363300548\\
0.431906614785992	0.447470817120623	2.31970183340061	2.31970183340061\\
0.431906614785992	0.455252918287938	1.84316976490462	1.84316976490462\\
0.431906614785992	0.463035019455253	1.35939979241073	1.35939979241073\\
0.431906614785992	0.470817120622568	0.869577026139912	0.869577026139912\\
0.431906614785992	0.478599221789883	0.374919129422429	0.374919129422429\\
0.431906614785992	0.486381322957198	0	0\\
0.431906614785992	0.494163424124514	0	0\\
0.431906614785992	0.501945525291829	0	0\\
0.431906614785992	0.509727626459144	0	0\\
0.431906614785992	0.517509727626459	-0.126166432868939	-0.126166432868939\\
0.431906614785992	0.525291828793774	-0.622775094125603	-0.622775094125603\\
0.431906614785992	0.533073929961089	-1.1151696667303	-1.1151696667303\\
0.431906614785992	0.540856031128405	-1.60211621139126	-1.60211621139126\\
0.431906614785992	0.54863813229572	-2.08241333111027	-2.08241333111027\\
0.431906614785992	0.556420233463035	-2.55489225090528	-2.55489225090528\\
0.431906614785992	0.56420233463035	-3.01841711567388	-3.01841711567388\\
0.431906614785992	0.571984435797665	-3.47188548069462	-3.47188548069462\\
0.431906614785992	0.57976653696498	-3.91422896981097	-3.91422896981097\\
0.431906614785992	0.587548638132296	-4.34441407591334	-4.34441407591334\\
0.431906614785992	0.595330739299611	-4.7614430784245	-4.7614430784245\\
0.431906614785992	0.603112840466926	-5.16435505318369	-5.16435505318369\\
0.431906614785992	0.610894941634241	-5.55222695131426	-5.55222695131426\\
0.431906614785992	0.618677042801556	-5.92417472520171	-5.92417472520171\\
0.431906614785992	0.626459143968872	-6.27935448144953	-6.27935448144953\\
0.431906614785992	0.634241245136187	-6.61696364251137	-6.61696364251137\\
0.431906614785992	0.642023346303502	-6.93624210059729	-6.93624210059729\\
0.431906614785992	0.649805447470817	-7.23647334943711	-7.23647334943711\\
0.431906614785992	0.657587548638132	-7.5169855814935	-7.5169855814935\\
0.431906614785992	0.665369649805448	-7.77715274014618	-7.77715274014618\\
0.431906614785992	0.673151750972763	-8.01639551813286	-8.01639551813286\\
0.431906614785992	0.680933852140078	-8.23418229502076	-8.23418229502076\\
0.431906614785992	0.688715953307393	-8.43003000773544	-8.43003000773544\\
0.431906614785992	0.696498054474708	-8.60350494919354	-8.60350494919354\\
0.431906614785992	0.704280155642023	-8.75422349093204	-8.75422349093204\\
0.431906614785992	0.712062256809339	-8.88185272633723	-8.88185272633723\\
0.431906614785992	0.719844357976654	-8.9861110316594	-8.9861110316594\\
0.431906614785992	0.727626459143969	-9.06676854252827	-9.06676854252827\\
0.431906614785992	0.735408560311284	-9.12364754411453	-9.12364754411453\\
0.431906614785992	0.743190661478599	-9.1566227734905	-9.1566227734905\\
0.431906614785992	0.750972762645914	-9.16562163311334	-9.16562163311334\\
0.431906614785992	0.75875486381323	-9.15062431468846	-9.15062431468846\\
0.431906614785992	0.766536964980545	-9.11166383299046	-9.11166383299046\\
0.431906614785992	0.77431906614786	-9.04882596953084	-9.04882596953084\\
0.431906614785992	0.782101167315175	-8.96224912625966	-8.96224912625966\\
0.431906614785992	0.78988326848249	-8.85212408980173	-8.85212408980173\\
0.431906614785992	0.797665369649806	-8.71869370704895	-8.71869370704895\\
0.431906614785992	0.805447470817121	-8.56225247327846	-8.56225247327846\\
0.431906614785992	0.813229571984436	-8.38314603433611	-8.38314603433611\\
0.431906614785992	0.821011673151751	-8.18177060484502	-8.18177060484502\\
0.431906614785992	0.828793774319066	-7.95857230484966	-7.95857230484966\\
0.431906614785992	0.836575875486381	-7.71404641783945	-7.71404641783945\\
0.431906614785992	0.844357976653696	-7.44873657371772	-7.44873657371772\\
0.431906614785992	0.852140077821012	-7.16323386101429	-7.16323386101429\\
0.431906614785992	0.859922178988327	-6.85817587353008	-6.85817587353008\\
0.431906614785992	0.867704280155642	-6.53424569768043	-6.53424569768043\\
0.431906614785992	0.875486381322957	-6.19217084810672	-6.19217084810672\\
0.431906614785992	0.883268482490272	-5.83272216069217	-5.83272216069217\\
0.431906614785992	0.891050583657588	-5.45671265392344	-5.45671265392344\\
0.431906614785992	0.898832684824903	-5.06499637150067	-5.06499637150067\\
0.431906614785992	0.906614785992218	-4.65846722110127	-4.65846722110127\\
0.431906614785992	0.914396887159533	-4.23805782616689	-4.23805782616689\\
0.431906614785992	0.922178988326848	-3.80473840946821	-3.80473840946821\\
0.431906614785992	0.929961089494163	-3.35951572903093	-3.35951572903093\\
0.431906614785992	0.937743190661479	-2.90343208873999	-2.90343208873999\\
0.431906614785992	0.945525291828794	-2.43756444747071	-2.43756444747071\\
0.431906614785992	0.953307392996109	-1.96302365175923	-1.96302365175923\\
0.431906614785992	0.961089494163424	-1.4809538176867	-1.4809538176867\\
0.431906614785992	0.968871595330739	-0.99253188775039	-0.99253188775039\\
0.431906614785992	0.976653696498054	-0.49896738783088	-0.49896738783088\\
0.431906614785992	0.98443579766537	-0.00150240517414298	-0.00150240517414298\\
0.431906614785992	0.992217898832685	0	0\\
0.439688715953307	0.00389105058365759	0	0\\
0.439688715953307	0.0116731517509728	0	0\\
0.439688715953307	0.0194552529182879	0.153453275100798	0.153453275100798\\
0.439688715953307	0.0272373540856031	0.610598129432727	0.610598129432727\\
0.439688715953307	0.0350194552529183	1.06356147070525	1.06356147070525\\
0.439688715953307	0.0428015564202335	1.51121156890778	1.51121156890778\\
0.439688715953307	0.0505836575875486	1.95244735666975	1.95244735666975\\
0.439688715953307	0.0583657587548638	2.3861983819409	2.3861983819409\\
0.439688715953307	0.066147859922179	2.81142499451263	2.81142499451263\\
0.439688715953307	0.0739299610894942	3.22711873772427	3.22711873772427\\
0.439688715953307	0.0817120622568093	3.63230291639889	3.63230291639889\\
0.439688715953307	0.0894941634241245	4.02603331197025	4.02603331197025\\
0.439688715953307	0.0972762645914397	4.40739901647006	4.40739901647006\\
0.439688715953307	0.105058365758755	4.77552335847159	4.77552335847159\\
0.439688715953307	0.11284046692607	5.1295648960269	5.1295648960269\\
0.439688715953307	0.120622568093385	5.46871845385485	5.46871845385485\\
0.439688715953307	0.1284046692607	5.79221618424857	5.79221618424857\\
0.439688715953307	0.136186770428016	6.09932863331527	6.09932863331527\\
0.439688715953307	0.143968871595331	6.38936579634632	6.38936579634632\\
0.439688715953307	0.151750972762646	6.66167814840703	6.66167814840703\\
0.439688715953307	0.159533073929961	6.91565763860389	6.91565763860389\\
0.439688715953307	0.167315175097276	7.15073863869585	7.15073863869585\\
0.439688715953307	0.175097276264591	7.36639883859537	7.36639883859537\\
0.439688715953307	0.182879377431907	7.56216008282334	7.56216008282334\\
0.439688715953307	0.190661478599222	7.73758914314365	7.73758914314365\\
0.439688715953307	0.198443579766537	7.89229842353635	7.89229842353635\\
0.439688715953307	0.206225680933852	8.02594659439116	8.02594659439116\\
0.439688715953307	0.214007782101167	8.13823915340932	8.13823915340932\\
0.439688715953307	0.221789883268482	8.22892891117419	8.22892891117419\\
0.439688715953307	0.229571984435798	8.29781639975664	8.29781639975664\\
0.439688715953307	0.237354085603113	8.34475020306487	8.34475020306487\\
0.439688715953307	0.245136186770428	8.36962720794976	8.36962720794976\\
0.439688715953307	0.252918287937743	8.37239277535905	8.37239277535905\\
0.439688715953307	0.260700389105058	8.35304083107119	8.35304083107119\\
0.439688715953307	0.268482490272374	8.31161387577308	8.31161387577308\\
0.439688715953307	0.276264591439689	8.24820291445748	8.24820291445748\\
0.439688715953307	0.284046692607004	8.16294730532089	8.16294730532089\\
0.439688715953307	0.291828793774319	8.05603452857248	8.05603452857248\\
0.439688715953307	0.299610894941634	7.92769987579853	7.92769987579853\\
0.439688715953307	0.307392996108949	7.77822606079934	7.77822606079934\\
0.439688715953307	0.315175097276265	7.60794275311027	7.60794275311027\\
0.439688715953307	0.32295719844358	7.41722603575375	7.41722603575375\\
0.439688715953307	0.330739299610895	7.20649778915024	7.20649778915024\\
0.439688715953307	0.33852140077821	6.97622500358253	6.97622500358253\\
0.439688715953307	0.346303501945525	6.72691902316613	6.72691902316613\\
0.439688715953307	0.35408560311284	6.45913472497747	6.45913472497747\\
0.439688715953307	0.361867704280156	6.17346963785767	6.17346963785767\\
0.439688715953307	0.369649805447471	5.87056300651527	5.87056300651527\\
0.439688715953307	0.377431906614786	5.55109480795469	5.55109480795469\\
0.439688715953307	0.385214007782101	5.215784729063	5.215784729063\\
0.439688715953307	0.392996108949416	4.86539111631676	4.86539111631676\\
0.439688715953307	0.400778210116732	4.50070991093476	4.50070991093476\\
0.439688715953307	0.408560311284047	4.12257358512888	4.12257358512888\\
0.439688715953307	0.416342412451362	3.7318500973188	3.7318500973188\\
0.439688715953307	0.424124513618677	3.32944188631657	3.32944188631657\\
0.439688715953307	0.431906614785992	2.91628492665564	2.91628492665564\\
0.439688715953307	0.439688715953307	2.4933478694333	2.4933478694333\\
0.439688715953307	0.447470817120623	2.06163129502283	2.06163129502283\\
0.439688715953307	0.455252918287938	1.62216710553307	1.62216710553307\\
0.439688715953307	0.463035019455253	1.1760180858817	1.1760180858817\\
0.439688715953307	0.470817120622568	0.7242776628746	0.7242776628746\\
0.439688715953307	0.478599221789883	0.268069891690437	0.268069891690437\\
0.439688715953307	0.486381322957198	0	0\\
0.439688715953307	0.494163424124514	0	0\\
0.439688715953307	0.501945525291829	0	0\\
0.439688715953307	0.509727626459144	0	0\\
0.439688715953307	0.517509727626459	-0.0386504459895442	-0.0386504459895442\\
0.439688715953307	0.525291828793774	-0.496660741161026	-0.496660741161026\\
0.439688715953307	0.533073929961089	-0.950777265689662	-0.950777265689662\\
0.439688715953307	0.540856031128405	-1.3998605770986	-1.3998605770986\\
0.439688715953307	0.54863813229572	-1.84280194802611	-1.84280194802611\\
0.439688715953307	0.556420233463035	-2.27852325602715	-2.27852325602715\\
0.439688715953307	0.56420233463035	-2.70597711440504	-2.70597711440504\\
0.439688715953307	0.571984435797665	-3.12414721583029	-3.12414721583029\\
0.439688715953307	0.57976653696498	-3.53204885922307	-3.53204885922307\\
0.439688715953307	0.587548638132296	-3.92872963072671	-3.92872963072671\\
0.439688715953307	0.595330739299611	-4.31327021033346	-4.31327021033346\\
0.439688715953307	0.603112840466926	-4.68478527697606	-4.68478527697606\\
0.439688715953307	0.610894941634241	-5.04242448668209	-5.04242448668209\\
0.439688715953307	0.618677042801556	-5.38537350050929	-5.38537350050929\\
0.439688715953307	0.626459143968872	-5.71285504117877	-5.71285504117877\\
0.439688715953307	0.634241245136187	-6.02412995947319	-6.02412995947319\\
0.439688715953307	0.642023346303502	-6.31849829361792	-6.31849829361792\\
0.439688715953307	0.649805447470817	-6.59530030715182	-6.59530030715182\\
0.439688715953307	0.657587548638132	-6.85391749314957	-6.85391749314957\\
0.439688715953307	0.665369649805448	-7.09377353493754	-7.09377353493754\\
0.439688715953307	0.673151750972763	-7.31433521542316	-7.31433521542316\\
0.439688715953307	0.680933852140078	-7.51511326875579	-7.51511326875579\\
0.439688715953307	0.688715953307393	-7.69566316928397	-7.69566316928397\\
0.439688715953307	0.696498054474708	-7.85558585374823	-7.85558585374823\\
0.439688715953307	0.704280155642023	-7.99452837342391	-7.99452837342391\\
0.439688715953307	0.712062256809339	-8.11218447355662	-8.11218447355662\\
0.439688715953307	0.719844357976654	-8.20829509794329	-8.20829509794329\\
0.439688715953307	0.727626459143969	-8.28264881692417	-8.28264881692417\\
0.439688715953307	0.735408560311284	-8.33508217741355	-8.33508217741355\\
0.439688715953307	0.743190661478599	-8.365479973912	-8.365479973912\\
0.439688715953307	0.750972762645914	-8.37377543971582	-8.37377543971582\\
0.439688715953307	0.75875486381323	-8.35995035780779	-8.35995035780779\\
0.439688715953307	0.766536964980545	-8.324035091129	-8.324035091129\\
0.439688715953307	0.77431906614786	-8.266108532156	-8.266108532156\\
0.439688715953307	0.782101167315175	-8.18629797191422	-8.18629797191422\\
0.439688715953307	0.78988326848249	-8.08477888877446	-8.08477888877446\\
0.439688715953307	0.797665369649806	-7.9617746576208	-7.9617746576208\\
0.439688715953307	0.805447470817121	-7.81755618023135	-7.81755618023135\\
0.439688715953307	0.813229571984436	-7.6524414380076	-7.6524414380076\\
0.439688715953307	0.821011673151751	-7.46679496851082	-7.46679496851082\\
0.439688715953307	0.828793774319066	-7.26102726763233	-7.26102726763233\\
0.439688715953307	0.836575875486381	-7.03559411966126	-7.03559411966126\\
0.439688715953307	0.844357976653696	-6.79099585804903	-6.79099585804903\\
0.439688715953307	0.852140077821012	-6.52777656033137	-6.52777656033137\\
0.439688715953307	0.859922178988327	-6.24652318148788	-6.24652318148788\\
0.439688715953307	0.867704280155642	-5.94786463105674	-5.94786463105674\\
0.439688715953307	0.875486381322957	-5.63247080065714	-5.63247080065714\\
0.439688715953307	0.883268482490272	-5.30105155026038	-5.30105155026038\\
0.439688715953307	0.891050583657588	-4.95435566361999	-4.95435566361999\\
0.439688715953307	0.898832684824903	-4.59316978558291	-4.59316978558291\\
0.439688715953307	0.906614785992218	-4.21831735635049	-4.21831735635049\\
0.439688715953307	0.914396887159533	-3.8306575599998	-3.8306575599998\\
0.439688715953307	0.922178988326848	-3.4310843067175	-3.4310843067175\\
0.439688715953307	0.929961089494163	-3.02052527037647	-3.02052527037647\\
0.439688715953307	0.937743190661479	-2.59994100531837	-2.59994100531837\\
0.439688715953307	0.945525291828794	-2.17032416832935	-2.17032416832935\\
0.439688715953307	0.953307392996109	-1.73269887350575	-1.73269887350575\\
0.439688715953307	0.961089494163424	-1.28812020878782	-1.28812020878782\\
0.439688715953307	0.968871595330739	-0.837673943264822	-0.837673943264822\\
0.439688715953307	0.976653696498054	-0.382476453917214	-0.382476453917214\\
0.439688715953307	0.98443579766537	0	0\\
0.439688715953307	0.992217898832685	0	0\\
0.447470817120623	0.00389105058365759	0	0\\
0.447470817120623	0.0116731517509728	-2.63663820251278e-24	-2.63663820251278e-24\\
0.447470817120623	0.0194552529182879	0.0502357808260022	0.0502357808260022\\
0.447470817120623	0.0272373540856031	0.466466040865795	0.466466040865795\\
0.447470817120623	0.0350194552529183	0.878881558534252	0.878881558534252\\
0.447470817120623	0.0428015564202335	1.28645045234067	1.28645045234067\\
0.447470817120623	0.0505836575875486	1.68816945135106	1.68816945135106\\
0.447470817120623	0.0583657587548638	2.08306366852401	2.08306366852401\\
0.447470817120623	0.066147859922179	2.47018662995388	2.47018662995388\\
0.447470817120623	0.0739299610894942	2.84862052724558	2.84862052724558\\
0.447470817120623	0.0817120622568093	3.21747665985682	3.21747665985682\\
0.447470817120623	0.0894941634241245	3.57589603466767	3.57589603466767\\
0.447470817120623	0.0972762645914397	3.92305009120361	3.92305009120361\\
0.447470817120623	0.105058365758755	4.25814152295471	4.25814152295471\\
0.447470817120623	0.11284046692607	4.58040516796276	4.58040516796276\\
0.447470817120623	0.120622568093385	4.88910894484103	4.88910894484103\\
0.447470817120623	0.1284046692607	5.18355481306037	5.18355481306037\\
0.447470817120623	0.136186770428016	5.4630797386469	5.4630797386469\\
0.447470817120623	0.143968871595331	5.72705664876765	5.72705664876765\\
0.447470817120623	0.151750972762646	5.97489536133617	5.97489536133617\\
0.447470817120623	0.159533073929961	6.20604347862403	6.20604347862403\\
0.447470817120623	0.167315175097276	6.41998723652413	6.41998723652413\\
0.447470817120623	0.175097276264591	6.61625230319752	6.61625230319752\\
0.447470817120623	0.182879377431907	6.7944045223707	6.7944045223707\\
0.447470817120623	0.190661478599222	6.95405059762201	6.95405059762201\\
0.447470817120623	0.198443579766537	7.09483871483049	7.09483871483049\\
0.447470817120623	0.206225680933852	7.2164591005838	7.2164591005838\\
0.447470817120623	0.214007782101167	7.31864451484784	7.31864451484784\\
0.447470817120623	0.221789883268482	7.40117067656	7.40117067656\\
0.447470817120623	0.229571984435798	7.46385662111381	7.46385662111381\\
0.447470817120623	0.237354085603113	7.50656498893138	7.50656498893138\\
0.447470817120623	0.245136186770428	7.5292022445398	7.5292022445398\\
0.447470817120623	0.252918287937743	7.53171882575053	7.53171882575053\\
0.447470817120623	0.260700389105058	7.51410922269914	7.51410922269914\\
0.447470817120623	0.268482490272374	7.47641198661981	7.47641198661981\\
0.447470817120623	0.276264591439689	7.41870966834949	7.41870966834949\\
0.447470817120623	0.284046692607004	7.34112868665158	7.34112868665158\\
0.447470817120623	0.291828793774319	7.24383912656772	7.24383912656772\\
0.447470817120623	0.299610894941634	7.12705446815978	7.12705446815978\\
0.447470817120623	0.307392996108949	6.99103124617913	6.99103124617913\\
0.447470817120623	0.315175097276265	6.83606864140432	6.83606864140432\\
0.447470817120623	0.32295719844358	6.66250800462753	6.66250800462753\\
0.447470817120623	0.330739299610895	6.47073231453629	6.47073231453629\\
0.447470817120623	0.33852140077821	6.26116557110276	6.26116557110276\\
0.447470817120623	0.346303501945525	6.03427212654122	6.03427212654122\\
0.447470817120623	0.35408560311284	5.79055595649891	5.79055595649891\\
0.447470817120623	0.361867704280156	5.53055987491267	5.53055987491267\\
0.447470817120623	0.369649805447471	5.25486469696534	5.25486469696534\\
0.447470817120623	0.377431906614786	4.96408835596246	4.96408835596246\\
0.447470817120623	0.385214007782101	4.65888498189298	4.65888498189298\\
0.447470817120623	0.392996108949416	4.33994395197959	4.33994395197959\\
0.447470817120623	0.400778210116732	4.00798892637719	4.00798892637719\\
0.447470817120623	0.408560311284047	3.66377688493212	3.66377688493212\\
0.447470817120623	0.416342412451362	3.30809718330737	3.30809718330737\\
0.447470817120623	0.424124513618677	2.94177064907325	2.94177064907325\\
0.447470817120623	0.431906614785992	2.5656487409017	2.5656487409017\\
0.447470817120623	0.439688715953307	2.18061279691811	2.18061279691811\\
0.447470817120623	0.447470817120623	1.78757340104072	1.78757340104072\\
0.447470817120623	0.455252918287938	1.38746989830423	1.38746989830423\\
0.447470817120623	0.463035019455253	0.981270091587195	0.981270091587195\\
0.447470817120623	0.470817120622568	0.569970152975802	0.569970152975802\\
0.447470817120623	0.478599221789883	0.154594783324248	0.154594783324248\\
0.447470817120623	0.486381322957198	0	0\\
0.447470817120623	0.494163424124514	0	0\\
0.447470817120623	0.501945525291829	0	0\\
0.447470817120623	0.509727626459144	0	0\\
0.447470817120623	0.517509727626459	0	0\\
0.447470817120623	0.525291828793774	-0.362726728785488	-0.362726728785488\\
0.447470817120623	0.533073929961089	-0.776194267287146	-0.776194267287146\\
0.447470817120623	0.540856031128405	-1.18507043763218	-1.18507043763218\\
0.447470817120623	0.54863813229572	-1.58834484012772	-1.58834484012772\\
0.447470817120623	0.556420233463035	-1.98503549093581	-1.98503549093581\\
0.447470817120623	0.56420233463035	-2.37418879082097	-2.37418879082097\\
0.447470817120623	0.571984435797665	-2.75487972528799	-2.75487972528799\\
0.447470817120623	0.57976653696498	-3.12621226267243	-3.12621226267243\\
0.447470817120623	0.587548638132296	-3.48731991728869	-3.48731991728869\\
0.447470817120623	0.595330739299611	-3.8373664458422	-3.8373664458422\\
0.447470817120623	0.603112840466926	-4.17554664709589	-4.17554664709589\\
0.447470817120623	0.610894941634241	-4.50108723729852	-4.50108723729852\\
0.447470817120623	0.618677042801556	-4.813247776799	-4.813247776799\\
0.447470817120623	0.626459143968872	-5.11132162603494	-5.11132162603494\\
0.447470817120623	0.634241245136187	-5.39463691144849	-5.39463691144849\\
0.447470817120623	0.642023346303502	-5.66255748418735	-5.66255748418735\\
0.447470817120623	0.649805447470817	-5.91448385701329	-5.91448385701329\\
0.447470817120623	0.657587548638132	-6.14985410769995	-6.14985410769995\\
0.447470817120623	0.665369649805448	-6.3681447399504	-6.3681447399504\\
0.447470817120623	0.673151750972763	-6.56887149512141	-6.56887149512141\\
0.447470817120623	0.680933852140078	-6.75159010968287	-6.75159010968287\\
0.447470817120623	0.688715953307393	-6.91589701452193	-6.91589701452193\\
0.447470817120623	0.696498054474708	-7.06142997306169	-7.06142997306169\\
0.447470817120623	0.704280155642023	-7.18786865585012	-7.18786865585012\\
0.447470817120623	0.712062256809339	-7.29493514980425	-7.29493514980425\\
0.447470817120623	0.719844357976654	-7.38239440068558	-7.38239440068558\\
0.447470817120623	0.727626459143969	-7.45005458770279	-7.45005458770279\\
0.447470817120623	0.735408560311284	-7.49776742938581	-7.49776742938581\\
0.447470817120623	0.743190661478599	-7.52542842009574	-7.52542842009574\\
0.447470817120623	0.750972762645914	-7.53297699672008	-7.53297699672008\\
0.447470817120623	0.75875486381323	-7.52039663527881	-7.52039663527881\\
0.447470817120623	0.766536964980545	-7.48771487728769	-7.48771487728769\\
0.447470817120623	0.77431906614786	-7.43500328584498	-7.43500328584498\\
0.447470817120623	0.782101167315175	-7.36237733150001	-7.36237733150001\\
0.447470817120623	0.78988326848249	-7.26999620808458	-7.26999620808458\\
0.447470817120623	0.797665369649806	-7.15806257882692	-7.15806257882692\\
0.447470817120623	0.805447470817121	-7.02682225324002	-7.02682225324002\\
0.447470817120623	0.813229571984436	-6.87656379546567	-6.87656379546567\\
0.447470817120623	0.821011673151751	-6.70761806499764	-6.70761806499764\\
0.447470817120623	0.828793774319066	-6.52035769095591	-6.52035769095591\\
0.447470817120623	0.836575875486381	-6.31519648141706	-6.31519648141706\\
0.447470817120623	0.844357976653696	-6.09258876973667	-6.09258876973667\\
0.447470817120623	0.852140077821012	-5.85302870035609	-5.85302870035609\\
0.447470817120623	0.859922178988327	-5.59704945731372	-5.59704945731372\\
0.447470817120623	0.867704280155642	-5.32522243961526	-5.32522243961526\\
0.447470817120623	0.875486381322957	-5.03815638889554	-5.03815638889554\\
0.447470817120623	0.883268482490272	-4.73649647661257	-4.73649647661257\\
0.447470817120623	0.891050583657588	-4.42092336039316	-4.42092336039316\\
0.447470817120623	0.898832684824903	-4.09215222198493	-4.09215222198493\\
0.447470817120623	0.906614785992218	-3.7509318020475	-3.7509318020475\\
0.447470817120623	0.914396887159533	-3.39804344950302	-3.39804344950302\\
0.447470817120623	0.922178988326848	-3.03430020543093	-3.03430020543093\\
0.447470817120623	0.929961089494163	-2.66054594395078	-2.66054594395078\\
0.447470817120623	0.937743190661479	-2.27765459541381	-2.27765459541381\\
0.447470817120623	0.945525291828794	-1.88652948016593	-1.88652948016593\\
0.447470817120623	0.953307392996109	-1.48810278355303	-1.48810278355303\\
0.447470817120623	0.961089494163424	-1.08333520442781	-1.08333520442781\\
0.447470817120623	0.968871595330739	-0.673215810191518	-0.673215810191518\\
0.447470817120623	0.976653696498054	-0.258762131522192	-0.258762131522192\\
0.447470817120623	0.98443579766537	0	0\\
0.447470817120623	0.992217898832685	0	0\\
0.455252918287938	0.00389105058365759	0	0\\
0.455252918287938	0.0116731517509728	0	0\\
0.455252918287938	0.0194552529182879	0	0\\
0.455252918287938	0.0272373540856031	0.314035560436544	0.314035560436544\\
0.455252918287938	0.0350194552529183	0.683571633858454	0.683571633858454\\
0.455252918287938	0.0428015564202335	1.04875599500138	1.04875599500138\\
0.455252918287938	0.0505836575875486	1.40868866728928	1.40868866728928\\
0.455252918287938	0.0583657587548638	1.7624956564926	1.7624956564926\\
0.455252918287938	0.066147859922179	2.10932882788375	2.10932882788375\\
0.455252918287938	0.0739299610894942	2.44836602385505	2.44836602385505\\
0.455252918287938	0.0817120622568093	2.7788113846936	2.7788113846936\\
0.455252918287938	0.0894941634241245	3.09989583562664	3.09989583562664\\
0.455252918287938	0.0972762645914397	3.41087770485912	3.41087770485912\\
0.455252918287938	0.105058365758755	3.71104343996856	3.71104343996856\\
0.455252918287938	0.11284046692607	3.99970839393781	3.99970839393781\\
0.455252918287938	0.120622568093385	4.27621765633827	4.27621765633827\\
0.455252918287938	0.1284046692607	4.53994690833875	4.53994690833875\\
0.455252918287938	0.136186770428016	4.79030328230962	4.79030328230962\\
0.455252918287938	0.143968871595331	5.02672620901456	5.02672620901456\\
0.455252918287938	0.151750972762646	5.24868823846271	5.24868823846271\\
0.455252918287938	0.159533073929961	5.45569582417274	5.45569582417274\\
0.455252918287938	0.167315175097276	5.64729006392148	5.64729006392148\\
0.455252918287938	0.175097276264591	5.82304739235073	5.82304739235073\\
0.455252918287938	0.182879377431907	5.9825802221703	5.9825802221703\\
0.455252918287938	0.190661478599222	6.1255375315905	6.1255375315905\\
0.455252918287938	0.198443579766537	6.25160539627963	6.25160539627963\\
0.455252918287938	0.206225680933852	6.36050746465988	6.36050746465988\\
0.455252918287938	0.214007782101167	6.45200537575786	6.45200537575786\\
0.455252918287938	0.221789883268482	6.52589911904906	6.52589911904906\\
0.455252918287938	0.229571984435798	6.58202733590588	6.58202733590588\\
0.455252918287938	0.237354085603113	6.62026756237413	6.62026756237413\\
0.455252918287938	0.245136186770428	6.64053641312384	6.64053641312384\\
0.455252918287938	0.252918287937743	6.64278970652199	6.64278970652199\\
0.455252918287938	0.260700389105058	6.62702253083449	6.62702253083449\\
0.455252918287938	0.268482490272374	6.59326925157444	6.59326925157444\\
0.455252918287938	0.276264591439689	6.54160345999988	6.54160345999988\\
0.455252918287938	0.284046692607004	6.47213786274877	6.47213786274877\\
0.455252918287938	0.291828793774319	6.3850241125927	6.3850241125927\\
0.455252918287938	0.299610894941634	6.28045258035059	6.28045258035059\\
0.455252918287938	0.307392996108949	6.1586520680816	6.1586520680816\\
0.455252918287938	0.315175097276265	6.01988946380475	6.01988946380475\\
0.455252918287938	0.32295719844358	5.86446933810397	5.86446933810397\\
0.455252918287938	0.330739299610895	5.69273348313013	5.69273348313013\\
0.455252918287938	0.33852140077821	5.50506039472806	5.50506039472806\\
0.455252918287938	0.346303501945525	5.30186469875921	5.30186469875921\\
0.455252918287938	0.35408560311284	5.08359652319082	5.08359652319082\\
0.455252918287938	0.361867704280156	4.85074081815218	4.85074081815218\\
0.455252918287938	0.369649805447471	4.60381662695511	4.60381662695511\\
0.455252918287938	0.377431906614786	4.3433763122849	4.3433763122849\\
0.455252918287938	0.385214007782101	4.07000474377703	4.07000474377703\\
0.455252918287938	0.392996108949416	3.78431845630786	3.78431845630786\\
0.455252918287938	0.400778210116732	3.48696479203118	3.48696479203118\\
0.455252918287938	0.408560311284047	3.17862104250304	3.17862104250304\\
0.455252918287938	0.416342412451362	2.85999360964756	2.85999360964756\\
0.455252918287938	0.424124513618677	2.53181720635953	2.53181720635953\\
0.455252918287938	0.431906614785992	2.19485412036949	2.19485412036949\\
0.455252918287938	0.439688715953307	1.84989356902941	1.84989356902941\\
0.455252918287938	0.447470817120623	1.49775117668672	1.49775117668672\\
0.455252918287938	0.455252918287938	1.13926860914847	1.13926860914847\\
0.455252918287938	0.463035019455253	0.775313401520572	0.775313401520572\\
0.455252918287938	0.470817120622568	0.406779016682289	0.406779016682289\\
0.455252918287938	0.478599221789883	0.0345851726579069	0.0345851726579069\\
0.455252918287938	0.486381322957198	0	0\\
0.455252918287938	0.494163424124514	0	0\\
0.455252918287938	0.501945525291829	0	0\\
0.455252918287938	0.509727626459144	0	0\\
0.455252918287938	0.517509727626459	0	0\\
0.455252918287938	0.525291828793774	-0.221081003959949	-0.221081003959949\\
0.455252918287938	0.533073929961089	-0.591561745043405	-0.591561745043405\\
0.455252918287938	0.540856031128405	-0.957919853989185	-0.957919853989185\\
0.455252918287938	0.54863813229572	-1.31924879961616	-1.31924879961616\\
0.455252918287938	0.556420233463035	-1.67466810612976	-1.67466810612976\\
0.455252918287938	0.56420233463035	-2.02332316508776	-2.02332316508776\\
0.455252918287938	0.571984435797665	-2.36438529694156	-2.36438529694156\\
0.455252918287938	0.57976653696498	-2.69705202449747	-2.69705202449747\\
0.455252918287938	0.587548638132296	-3.02054752144247	-3.02054752144247\\
0.455252918287938	0.595330739299611	-3.33412320042997	-3.33412320042997\\
0.455252918287938	0.603112840466926	-3.63705840748317	-3.63705840748317\\
0.455252918287938	0.610894941634241	-3.92866119294551	-3.92866119294551\\
0.455252918287938	0.618677042801556	-4.20826913344305	-4.20826913344305\\
0.455252918287938	0.626459143968872	-4.47525018280575	-4.47525018280575\\
0.455252918287938	0.634241245136187	-4.72900353219918	-4.72900353219918\\
0.455252918287938	0.642023346303502	-4.96896046181845	-4.96896046181845\\
0.455252918287938	0.649805447470817	-5.19458516934825	-5.19458516934825\\
0.455252918287938	0.657587548638132	-5.40537556402697	-5.40537556402697\\
0.455252918287938	0.665369649805448	-5.60086401866684	-5.60086401866684\\
0.455252918287938	0.673151750972763	-5.78061807455276	-5.78061807455276\\
0.455252918287938	0.680933852140078	-5.94424109568861	-5.94424109568861\\
0.455252918287938	0.688715953307393	-6.09137286982424	-6.09137286982424\\
0.455252918287938	0.696498054474708	-6.22169015439298	-6.22169015439298\\
0.455252918287938	0.704280155642023	-6.33490716605489	-6.33490716605489\\
0.455252918287938	0.712062256809339	-6.43077601296862	-6.43077601296862\\
0.455252918287938	0.719844357976654	-6.50908706918249	-6.50908706918249\\
0.455252918287938	0.727626459143969	-6.56966929071607	-6.56966929071607\\
0.455252918287938	0.735408560311284	-6.61239047302908	-6.61239047302908\\
0.455252918287938	0.743190661478599	-6.6371574496988	-6.6371574496988\\
0.455252918287938	0.750972762645914	-6.64391623222264	-6.64391623222264\\
0.455252918287938	0.75875486381323	-6.63265209095256	-6.63265209095256\\
0.455252918287938	0.766536964980545	-6.60338957716772	-6.60338957716772\\
0.455252918287938	0.77431906614786	-6.55619248630386	-6.55619248630386\\
0.455252918287938	0.782101167315175	-6.4911637623182	-6.4911637623182\\
0.455252918287938	0.78988326848249	-6.40844534317415	-6.40844534317415\\
0.455252918287938	0.797665369649806	-6.30821794746611	-6.30821794746611\\
0.455252918287938	0.805447470817121	-6.19070080228196	-6.19070080228196\\
0.455252918287938	0.813229571984436	-6.0561513125141	-6.0561513125141\\
0.455252918287938	0.821011673151751	-5.90486467195445	-5.90486467195445\\
0.455252918287938	0.828793774319066	-5.7371734166387	-5.7371734166387\\
0.455252918287938	0.836575875486381	-5.55344692110124	-5.55344692110124\\
0.455252918287938	0.844357976653696	-5.35409083850387	-5.35409083850387\\
0.455252918287938	0.852140077821012	-5.13954648606528	-5.13954648606528\\
0.455252918287938	0.859922178988327	-4.91029017781107	-4.91029017781107\\
0.455252918287938	0.867704280155642	-4.66683250742074	-4.66683250742074\\
0.455252918287938	0.875486381322957	-4.40971758502419	-4.40971758502419\\
0.455252918287938	0.883268482490272	-4.13952223359211	-4.13952223359211\\
0.455252918287938	0.891050583657588	-3.85685515339642	-3.85685515339642\\
0.455252918287938	0.898832684824903	-3.56235606665835	-3.56235606665835\\
0.455252918287938	0.906614785992218	-3.25669485796072	-3.25669485796072\\
0.455252918287938	0.914396887159533	-2.94057072862884	-2.94057072862884\\
0.455252918287938	0.922178988326848	-2.61471138529398	-2.61471138529398\\
0.455252918287938	0.929961089494163	-2.2798722853669	-2.2798722853669\\
0.455252918287938	0.937743190661479	-1.93683596595949	-1.93683596595949\\
0.455252918287938	0.945525291828794	-1.5864114870717	-1.5864114870717\\
0.455252918287938	0.953307392996109	-1.22943402314648	-1.22943402314648\\
0.455252918287938	0.961089494163424	-0.866764639205716	-0.866764639205716\\
0.455252918287938	0.968871595330739	-0.499290288826444	-0.499290288826444\\
0.455252918287938	0.976653696498054	-0.127924071036269	-0.127924071036269\\
0.455252918287938	0.98443579766537	0	0\\
0.455252918287938	0.992217898832685	0	0\\
0.463035019455253	0.00389105058365759	0	0\\
0.463035019455253	0.0116731517509728	0	0\\
0.463035019455253	0.0194552529182879	0	0\\
0.463035019455253	0.0272373540856031	0.153453929510618	0.153453929510618\\
0.463035019455253	0.0350194552529183	0.477820561551779	0.477820561551779\\
0.463035019455253	0.0428015564202335	0.798358380455542	0.798358380455542\\
0.463035019455253	0.0505836575875486	1.1142760625108	1.1142760625108\\
0.463035019455253	0.0583657587548638	1.424805696164	1.424805696164\\
0.463035019455253	0.066147859922179	1.72920251297875	1.72920251297875\\
0.463035019455253	0.0739299610894942	2.02674487690216	2.02674487690216\\
0.463035019455253	0.0817120622568093	2.31673448941015	2.31673448941015\\
0.463035019455253	0.0894941634241245	2.59849676872583	2.59849676872583\\
0.463035019455253	0.0972762645914397	2.87138136361677	2.87138136361677\\
0.463035019455253	0.105058365758755	3.13476276518258	3.13476276518258\\
0.463035019455253	0.11284046692607	3.38804098582356	3.38804098582356\\
0.463035019455253	0.120622568093385	3.63064228142472	3.63064228142472\\
0.463035019455253	0.1284046692607	3.86201989623573	3.86201989623573\\
0.463035019455253	0.136186770428016	4.08165481087118	4.08165481087118\\
0.463035019455253	0.143968871595331	4.28905647534932	4.28905647534932\\
0.463035019455253	0.151750972762646	4.48376351279804	4.48376351279804\\
0.463035019455253	0.159533073929961	4.66534438470531	4.66534438470531\\
0.463035019455253	0.167315175097276	4.83339801304105	4.83339801304105\\
0.463035019455253	0.175097276264591	4.98755435687185	4.98755435687185\\
0.463035019455253	0.182879377431907	5.1274749419556	5.1274749419556\\
0.463035019455253	0.190661478599222	5.25285334230602	5.25285334230602\\
0.463035019455253	0.198443579766537	5.36341561322053	5.36341561322053\\
0.463035019455253	0.206225680933852	5.45892067571192	5.45892067571192\\
0.463035019455253	0.214007782101167	5.5391606525812	5.5391606525812\\
0.463035019455253	0.221789883268482	5.60396115643556	5.60396115643556\\
0.463035019455253	0.229571984435798	5.65318152992997	5.65318152992997\\
0.463035019455253	0.237354085603113	5.68671503850597	5.68671503850597\\
0.463035019455253	0.245136186770428	5.70448901593697	5.70448901593697\\
0.463035019455253	0.252918287937743	5.70646496302449	5.70646496302449\\
0.463035019455253	0.260700389105058	5.69263859973964	5.69263859973964\\
0.463035019455253	0.268482490272374	5.66303987100888	5.66303987100888\\
0.463035019455253	0.276264591439689	5.61773290615579	5.61773290615579\\
0.463035019455253	0.284046692607004	5.55681593186095	5.55681593186095\\
0.463035019455253	0.291828793774319	5.48042113835212	5.48042113835212\\
0.463035019455253	0.299610894941634	5.38871449848879	5.38871449848879\\
0.463035019455253	0.307392996108949	5.28189553942654	5.28189553942654\\
0.463035019455253	0.315175097276265	5.16019706656611	5.16019706656611\\
0.463035019455253	0.32295719844358	5.02388483952294	5.02388483952294\\
0.463035019455253	0.330739299610895	4.87325719981111	4.87325719981111\\
0.463035019455253	0.33852140077821	4.70864464998225	4.70864464998225\\
0.463035019455253	0.346303501945525	4.5304093841825	4.5304093841825\\
0.463035019455253	0.35408560311284	4.33894477053255	4.33894477053255\\
0.463035019455253	0.361867704280156	4.13467478623083	4.13467478623083\\
0.463035019455253	0.369649805447471	3.9180534067655	3.9180534067655\\
0.463035019455253	0.377431906614786	3.68956395128981	3.68956395128981\\
0.463035019455253	0.385214007782101	3.44971838800861	3.44971838800861\\
0.463035019455253	0.392996108949416	3.19905660736438	3.19905660736438\\
0.463035019455253	0.400778210116732	2.9381456761655	2.9381456761655\\
0.463035019455253	0.408560311284047	2.66757909005695	2.66757909005695\\
0.463035019455253	0.416342412451362	2.38797604369479	2.38797604369479\\
0.463035019455253	0.424124513618677	2.09998073886332	2.09998073886332\\
0.463035019455253	0.431906614785992	1.80426175342296	1.80426175342296\\
0.463035019455253	0.439688715953307	1.50151150019355	1.50151150019355\\
0.463035019455253	0.447470817120623	1.19244581117732	1.19244581117732\\
0.463035019455253	0.455252918287938	0.877803685671022	0.877803685671022\\
0.463035019455253	0.463035019455253	0.558347243044082	0.558347243044082\\
0.463035019455253	0.470817120622568	0.234861921828175	0.234861921828175\\
0.463035019455253	0.478599221789883	0	0\\
0.463035019455253	0.486381322957198	0	0\\
0.463035019455253	0.494163424124514	0	0\\
0.463035019455253	0.501945525291829	0	0\\
0.463035019455253	0.509727626459144	0	0\\
0.463035019455253	0.517509727626459	0	0\\
0.463035019455253	0.525291828793774	-0.0718603706334376	-0.0718603706334376\\
0.463035019455253	0.533073929961089	-0.397058180251476	-0.397058180251476\\
0.463035019455253	0.540856031128405	-0.718628714792994	-0.718628714792994\\
0.463035019455253	0.54863813229572	-1.03577471339345	-1.03577471339345\\
0.463035019455253	0.556420233463035	-1.34772243899477	-1.34772243899477\\
0.463035019455253	0.56420233463035	-1.65372134078357	-1.65372134078357\\
0.463035019455253	0.571984435797665	-1.95304398343808	-1.95304398343808\\
0.463035019455253	0.57976653696498	-2.24498620188886	-2.24498620188886\\
0.463035019455253	0.587548638132296	-2.52886744011132	-2.52886744011132\\
0.463035019455253	0.595330739299611	-2.80403123425151	-2.80403123425151\\
0.463035019455253	0.603112840466926	-3.06984580281221	-3.06984580281221\\
0.463035019455253	0.610894941634241	-3.32570471129688	-3.32570471129688\\
0.463035019455253	0.618677042801556	-3.5710275856811	-3.5710275856811\\
0.463035019455253	0.626459143968872	-3.80526085356093	-3.80526085356093\\
0.463035019455253	0.634241245136187	-4.02787849320074	-4.02787849320074\\
0.463035019455253	0.642023346303502	-4.23838277183793	-4.23838277183793\\
0.463035019455253	0.649805447470817	-4.43630495769932	-4.43630495769932\\
0.463035019455253	0.657587548638132	-4.62120599529295	-4.62120599529295\\
0.463035019455253	0.665369649805448	-4.79267713844188	-4.79267713844188\\
0.463035019455253	0.673151750972763	-4.95034053832757	-4.95034053832757\\
0.463035019455253	0.680933852140078	-5.09384978489456	-5.09384978489456\\
0.463035019455253	0.688715953307393	-5.22289040046194	-5.22289040046194\\
0.463035019455253	0.696498054474708	-5.3371802848967	-5.3371802848967\\
0.463035019455253	0.704280155642023	-5.43647011217548	-5.43647011217548\\
0.463035019455253	0.712062256809339	-5.52054367852315	-5.52054367852315\\
0.463035019455253	0.719844357976654	-5.58921820241354	-5.58921820241354\\
0.463035019455253	0.727626459143969	-5.64234457673117	-5.64234457673117\\
0.463035019455253	0.735408560311284	-5.67980757336049	-5.67980757336049\\
0.463035019455253	0.743190661478599	-5.70152600050368	-5.70152600050368\\
0.463035019455253	0.750972762645914	-5.70745281306609	-5.70745281306609\\
0.463035019455253	0.75875486381323	-5.69757517642823	-5.69757517642823\\
0.463035019455253	0.766536964980545	-5.67191448381991	-5.67191448381991\\
0.463035019455253	0.77431906614786	-5.63052632737553	-5.63052632737553\\
0.463035019455253	0.782101167315175	-5.57350042274525	-5.57350042274525\\
0.463035019455253	0.78988326848249	-5.5009604870157	-5.5009604870157\\
0.463035019455253	0.797665369649806	-5.41306406960977	-5.41306406960977\\
0.463035019455253	0.805447470817121	-5.31000233583397	-5.31000233583397\\
0.463035019455253	0.813229571984436	-5.19199980277953	-5.19199980277953\\
0.463035019455253	0.821011673151751	-5.05931402731668	-5.05931402731668\\
0.463035019455253	0.828793774319066	-4.9122352458771	-4.9122352458771\\
0.463035019455253	0.836575875486381	-4.75108596574219	-4.75108596574219\\
0.463035019455253	0.844357976653696	-4.57622050771622	-4.57622050771622\\
0.463035019455253	0.852140077821012	-4.38802450044851	-4.38802450044851\\
0.463035019455253	0.859922178988327	-4.1869143271724	-4.1869143271724\\
0.463035019455253	0.867704280155642	-3.97333652611348	-3.97333652611348\\
0.463035019455253	0.875486381322957	-3.74776714641024	-3.74776714641024\\
0.463035019455253	0.883268482490272	-3.5107110628204	-3.5107110628204\\
0.463035019455253	0.891050583657588	-3.26270125586907	-3.26270125586907\\
0.463035019455253	0.898832684824903	-3.00429806924465	-3.00429806924465\\
0.463035019455253	0.906614785992218	-2.73608846096141	-2.73608846096141\\
0.463035019455253	0.914396887159533	-2.4586852673425	-2.4586852673425\\
0.463035019455253	0.922178988326848	-2.17272649975892	-2.17272649975892\\
0.463035019455253	0.929961089494163	-1.87887469587272	-1.87887469587272\\
0.463035019455253	0.937743190661479	-1.57781635254578	-1.57781635254578\\
0.463035019455253	0.945525291828794	-1.27026147454505	-1.27026147454505\\
0.463035019455253	0.953307392996109	-0.956943277265013	-0.956943277265013\\
0.463035019455253	0.961089494163424	-0.638618084200019	-0.638618084200019\\
0.463035019455253	0.968871595330739	-0.316065461578669	-0.316065461578669\\
0.463035019455253	0.976653696498054	0	0\\
0.463035019455253	0.98443579766537	0	0\\
0.463035019455253	0.992217898832685	0	0\\
0.470817120622568	0.00389105058365759	0	0\\
0.470817120622568	0.0116731517509728	0	0\\
0.470817120622568	0.0194552529182879	0	0\\
0.470817120622568	0.0272373540856031	0	0\\
0.470817120622568	0.0350194552529183	0.261858838131701	0.261858838131701\\
0.470817120622568	0.0428015564202335	0.535538094979984	0.535538094979984\\
0.470817120622568	0.0505836575875486	0.805261488166598	0.805261488166598\\
0.470817120622568	0.0583657587548638	1.07037222099129	1.07037222099129\\
0.470817120622568	0.066147859922179	1.3302337631858	1.3302337631858\\
0.470817120622568	0.0739299610894942	1.58422972075636	1.58422972075636\\
0.470817120622568	0.0817120622568093	1.83176393389954	1.83176393389954\\
0.470817120622568	0.0894941634241245	2.07226075483596	2.07226075483596\\
0.470817120622568	0.0972762645914397	2.30516546231463	2.30516546231463\\
0.470817120622568	0.105058365758755	2.52994476982246	2.52994476982246\\
0.470817120622568	0.11284046692607	2.74608739370871	2.74608739370871\\
0.470817120622568	0.120622568093385	2.95310466097304	2.95310466097304\\
0.470817120622568	0.1284046692607	3.15053113894348	3.15053113894348\\
0.470817120622568	0.136186770428016	3.33792526652084	3.33792526652084\\
0.470817120622568	0.143968871595331	3.51486996637826	3.51486996637826\\
0.470817120622568	0.151750972762646	3.68097322224459	3.68097322224459\\
0.470817120622568	0.159533073929961	3.83586861405616	3.83586861405616\\
0.470817120622568	0.167315175097276	3.97921581017888	3.97921581017888\\
0.470817120622568	0.175097276264591	4.11070101738207	4.11070101738207\\
0.470817120622568	0.182879377431907	4.23003738883725	4.23003738883725\\
0.470817120622568	0.190661478599222	4.33696539036555	4.33696539036555\\
0.470817120622568	0.198443579766537	4.43125312561981	4.43125312561981\\
0.470817120622568	0.206225680933852	4.51269662143388	4.51269662143388\\
0.470817120622568	0.214007782101167	4.5811200747721	4.5811200747721\\
0.470817120622568	0.221789883268482	4.63637606253771	4.63637606253771\\
0.470817120622568	0.229571984435798	4.67834571518529	4.67834571518529\\
0.470817120622568	0.237354085603113	4.70693885494923	4.70693885494923\\
0.470817120622568	0.245136186770428	4.72209409948481	4.72209409948481\\
0.470817120622568	0.252918287937743	4.7237789317426	4.7237789317426\\
0.470817120622568	0.260700389105058	4.71198973673764	4.71198973673764\\
0.470817120622568	0.268482490272374	4.68675180561517	4.68675180561517\\
0.470817120622568	0.276264591439689	4.64811930707223	4.64811930707223\\
0.470817120622568	0.284046692607004	4.59617522580689	4.59617522580689\\
0.470817120622568	0.291828793774319	4.53103126738392	4.53103126738392\\
0.470817120622568	0.299610894941634	4.45282772873198	4.45282772873198\\
0.470817120622568	0.307392996108949	4.36173333345828	4.36173333345828\\
0.470817120622568	0.315175097276265	4.25794503117559	4.25794503117559\\
0.470817120622568	0.32295719844358	4.14168775994507	4.14168775994507\\
0.470817120622568	0.330739299610895	4.01321417065447	4.01321417065447\\
0.470817120622568	0.33852140077821	3.8728043119208	3.8728043119208\\
0.470817120622568	0.346303501945525	3.72076527420193	3.72076527420193\\
0.470817120622568	0.35408560311284	3.557430792297	3.557430792297\\
0.470817120622568	0.361867704280156	3.38316080595774	3.38316080595774\\
0.470817120622568	0.369649805447471	3.19834097844618	3.19834097844618\\
0.470817120622568	0.377431906614786	3.0033821724087	3.0033821724087\\
0.470817120622568	0.385214007782101	2.79871988297516	2.79871988297516\\
0.470817120622568	0.392996108949416	2.58481363311867	2.58481363311867\\
0.470817120622568	0.400778210116732	2.36214634525199	2.36214634525199\\
0.470817120622568	0.408560311284047	2.13122370906054	2.13122370906054\\
0.470817120622568	0.416342412451362	1.89257356626661	1.89257356626661\\
0.470817120622568	0.424124513618677	1.64674533066916	1.64674533066916\\
0.470817120622568	0.431906614785992	1.39430946239467	1.39430946239467\\
0.470817120622568	0.439688715953307	1.13585702659721	1.13585702659721\\
0.470817120622568	0.447470817120623	0.871999378614664	0.871999378614664\\
0.470817120622568	0.455252918287938	0.603368017945534	0.603368017945534\\
0.470817120622568	0.463035019455253	0.330614657350306	0.330614657350306\\
0.470817120622568	0.470817120622568	0.054411554019837	0.054411554019837\\
0.470817120622568	0.478599221789883	-1.31831910125639e-24	-1.31831910125639e-24\\
0.470817120622568	0.486381322957198	0	0\\
0.470817120622568	0.494163424124514	0	0\\
0.470817120622568	0.501945525291829	0	0\\
0.470817120622568	0.509727626459144	0	0\\
0.470817120622568	0.517509727626459	2.63663820251278e-24	2.63663820251278e-24\\
0.470817120622568	0.525291828793774	4.36854761004568e-24	4.36854761004568e-24\\
0.470817120622568	0.533073929961089	-0.192901489707941	-0.192901489707941\\
0.470817120622568	0.540856031128405	-0.467465058903729	-0.467465058903729\\
0.470817120622568	0.54863813229572	-0.738240156516955	-0.738240156516955\\
0.470817120622568	0.556420233463035	-1.00456485714206	-1.00456485714206\\
0.470817120622568	0.56420233463035	-1.26579757860118	-1.26579757860118\\
0.470817120622568	0.571984435797665	-1.5213168875259	-1.5213168875259\\
0.470817120622568	0.57976653696498	-1.77052154386598	-1.77052154386598\\
0.470817120622568	0.587548638132296	-2.01283073670531	-2.01283073670531\\
0.470817120622568	0.595330739299611	-2.24768446773267	-2.24768446773267\\
0.470817120622568	0.603112840466926	-2.47454403956469	-2.47454403956469\\
0.470817120622568	0.610894941634241	-2.69289261139775	-2.69289261139775\\
0.470817120622568	0.618677042801556	-2.90223579875655	-2.90223579875655\\
0.470817120622568	0.626459143968872	-3.10210229966345	-3.10210229966345\\
0.470817120622568	0.634241245136187	-3.29204452757475	-3.29204452757475\\
0.470817120622568	0.642023346303502	-3.47163923016171	-3.47163923016171\\
0.470817120622568	0.649805447470817	-3.64048807625292	-3.64048807625292\\
0.470817120622568	0.657587548638132	-3.79821820151499	-3.79821820151499\\
0.470817120622568	0.665369649805448	-3.94448271112837	-3.94448271112837\\
0.470817120622568	0.673151750972763	-4.07896114016015	-4.07896114016015\\
0.470817120622568	0.680933852140078	-4.20135987199907	-4.20135987199907\\
0.470817120622568	0.688715953307393	-4.31141251498199	-4.31141251498199\\
0.470817120622568	0.696498054474708	-4.40888023774835	-4.40888023774835\\
0.470817120622568	0.704280155642023	-4.49355206441889	-4.49355206441889\\
0.470817120622568	0.712062256809339	-4.56524513101812	-4.56524513101812\\
0.470817120622568	0.719844357976654	-4.62380490446236	-4.62380490446236\\
0.470817120622568	0.727626459143969	-4.66910536513703	-4.66910536513703\\
0.470817120622568	0.735408560311284	-4.70104915388969	-4.70104915388969\\
0.470817120622568	0.743190661478599	-4.71956768424871	-4.71956768424871\\
0.470817120622568	0.750972762645914	-4.72462122066934	-4.72462122066934\\
0.470817120622568	0.75875486381323	-4.71619892354389	-4.71619892354389\\
0.470817120622568	0.766536964980545	-4.69431886143586	-4.69431886143586\\
0.470817120622568	0.77431906614786	-4.65902799069388	-4.65902799069388\\
0.470817120622568	0.782101167315175	-4.61040210220046	-4.61040210220046\\
0.470817120622568	0.78988326848249	-4.54854573470838	-4.54854573470838\\
0.470817120622568	0.797665369649806	-4.47359205401054	-4.47359205401054\\
0.470817120622568	0.805447470817121	-4.38570269711722	-4.38570269711722\\
0.470817120622568	0.813229571984436	-4.28506758065103	-4.28506758065103\\
0.470817120622568	0.821011673151751	-4.17190467260471	-4.17190467260471\\
0.470817120622568	0.828793774319066	-4.04645972636548	-4.04645972636548\\
0.470817120622568	0.836575875486381	-3.90900597562815	-3.90900597562815\\
0.470817120622568	0.844357976653696	-3.75984378880316	-3.75984378880316\\
0.470817120622568	0.852140077821012	-3.59930028194495	-3.59930028194495\\
0.470817120622568	0.859922178988327	-3.42772888977693	-3.42772888977693\\
0.470817120622568	0.867704280155642	-3.24550889466002	-3.24550889466002\\
0.470817120622568	0.875486381322957	-3.05304491298748	-3.05304491298748\\
0.470817120622568	0.883268482490272	-2.85076633859213	-2.85076633859213\\
0.470817120622568	0.891050583657588	-2.63912674653201	-2.63912674653201\\
0.470817120622568	0.898832684824903	-2.41860326894962	-2.41860326894962\\
0.470817120622568	0.906614785992218	-2.18969596195991	-2.18969596195991\\
0.470817120622568	0.914396887159533	-1.95292718453224	-1.95292718453224\\
0.470817120622568	0.922178988326848	-1.70884100840931	-1.70884100840931\\
0.470817120622568	0.929961089494163	-1.45800267675785	-1.45800267675785\\
0.470817120622568	0.937743190661479	-1.20099813763895	-1.20099813763895\\
0.470817120622568	0.945525291828794	-0.938433692497791	-0.938433692497791\\
0.470817120622568	0.953307392996109	-0.670935802620507	-0.670935802620507\\
0.470817120622568	0.961089494163424	-0.399151099013816	-0.399151099013816\\
0.470817120622568	0.968871595330739	-0.123746645375064	-0.123746645375064\\
0.470817120622568	0.976653696498054	0	0\\
0.470817120622568	0.98443579766537	0	0\\
0.470817120622568	0.992217898832685	0	0\\
0.478599221789883	0.00389105058365759	0	0\\
0.478599221789883	0.0116731517509728	0	0\\
0.478599221789883	0.0194552529182879	-2.63663820251278e-24	-2.63663820251278e-24\\
0.478599221789883	0.0272373540856031	0	0\\
0.478599221789883	0.0350194552529183	0.0359609276132555	0.0359609276132555\\
0.478599221789883	0.0428015564202335	0.260628527218265	0.260628527218265\\
0.478599221789883	0.0505836575875486	0.482036429604321	0.482036429604321\\
0.478599221789883	0.0583657587548638	0.699643809622742	0.699643809622742\\
0.478599221789883	0.066147859922179	0.912927072872641	0.912927072872641\\
0.478599221789883	0.0739299610894942	1.12137961967819	1.12137961967819\\
0.478599221789883	0.0817120622568093	1.32451184798786	1.32451184798786\\
0.478599221789883	0.0894941634241245	1.52185133663517	1.52185133663517\\
0.478599221789883	0.0972762645914397	1.7129431694449	1.7129431694449\\
0.478599221789883	0.105058365758755	1.8973503422017	1.8973503422017\\
0.478599221789883	0.11284046692607	2.07465421236002	2.07465421236002\\
0.478599221789883	0.120622568093385	2.24445498487238	2.24445498487238\\
0.478599221789883	0.1284046692607	2.4063722215663	2.4063722215663\\
0.478599221789883	0.136186770428016	2.56004535141701	2.56004535141701\\
0.478599221789883	0.143968871595331	2.7051341558185	2.7051341558185\\
0.478599221789883	0.151750972762646	2.8413192087105	2.8413192087105\\
0.478599221789883	0.159533073929961	2.96830226827596	2.96830226827596\\
0.478599221789883	0.167315175097276	3.08580662678218	3.08580662678218\\
0.478599221789883	0.175097276264591	3.19357742292646	3.19357742292646\\
0.478599221789883	0.182879377431907	3.29138191805339	3.29138191805339\\
0.478599221789883	0.190661478599222	3.37900973726633	3.37900973726633\\
0.478599221789883	0.198443579766537	3.45627307732715	3.45627307732715\\
0.478599221789883	0.206225680933852	3.52300688414631	3.52300688414631\\
0.478599221789883	0.214007782101167	3.57906900283907	3.57906900283907\\
0.478599221789883	0.221789883268482	3.6243403026607	3.6243403026607\\
0.478599221789883	0.229571984435798	3.65872477833486	3.65872477833486\\
0.478599221789883	0.237354085603113	3.6821496290255	3.6821496290255\\
0.478599221789883	0.245136186770428	3.6945653163124	3.6945653163124\\
0.478599221789883	0.252918287937743	3.69594560257375	3.69594560257375\\
0.478599221789883	0.260700389105058	3.68628757093255	3.68628757093255\\
0.478599221789883	0.268482490272374	3.6656116274498	3.6656116274498\\
0.478599221789883	0.276264591439689	3.63396148564584	3.63396148564584\\
0.478599221789883	0.284046692607004	3.59140413281132	3.59140413281132\\
0.478599221789883	0.291828793774319	3.53802977705072	3.53802977705072\\
0.478599221789883	0.299610894941634	3.47395177370244	3.47395177370244\\
0.478599221789883	0.307392996108949	3.3993065297308	3.3993065297308\\
0.478599221789883	0.315175097276265	3.31425338483385	3.31425338483385\\
0.478599221789883	0.32295719844358	3.21897446785493	3.21897446785493\\
0.478599221789883	0.330739299610895	3.11367452640414	3.11367452640414\\
0.478599221789883	0.33852140077821	2.9985807268244	2.9985807268244\\
0.478599221789883	0.346303501945525	2.87394242158933	2.87394242158933\\
0.478599221789883	0.35408560311284	2.74003088198312	2.74003088198312\\
0.478599221789883	0.361867704280156	2.59713899491048	2.59713899491048\\
0.478599221789883	0.369649805447471	2.44558092285315	2.44558092285315\\
0.478599221789883	0.377431906614786	2.28569172368077	2.28569172368077\\
0.478599221789883	0.385214007782101	2.1178269233349	2.1178269233349\\
0.478599221789883	0.392996108949416	1.94236204039391	1.94236204039391\\
0.478599221789883	0.400778210116732	1.75969207945153	1.75969207945153\\
0.478599221789883	0.408560311284047	1.57023101912181	1.57023101912181\\
0.478599221789883	0.416342412451362	1.3744113183512	1.3744113183512\\
0.478599221789883	0.424124513618677	1.1726834565161	1.1726834565161\\
0.478599221789883	0.431906614785992	0.965515513570349	0.965515513570349\\
0.478599221789883	0.439688715953307	0.753392819851292	0.753392819851292\\
0.478599221789883	0.447470817120623	0.536817735819087	0.536817735819087\\
0.478599221789883	0.455252918287938	0.316309600690758	0.316309600690758\\
0.478599221789883	0.463035019455253	0.0924049064511923	0.0924049064511923\\
0.478599221789883	0.470817120622568	0	0\\
0.478599221789883	0.478599221789883	-2.63663820251278e-24	-2.63663820251278e-24\\
0.478599221789883	0.486381322957198	0	0\\
0.478599221789883	0.494163424124514	0	0\\
0.478599221789883	0.501945525291829	0	0\\
0.478599221789883	0.509727626459144	0	0\\
0.478599221789883	0.517509727626459	0	0\\
0.478599221789883	0.525291828793774	-1.48375522376699e-23	-1.48375522376699e-23\\
0.478599221789883	0.533073929961089	0	0\\
0.478599221789883	0.540856031128405	-0.204747612260497	-0.204747612260497\\
0.478599221789883	0.54863813229572	-0.427022174661475	-0.427022174661475\\
0.478599221789883	0.556420233463035	-0.645629766598895	-0.645629766598895\\
0.478599221789883	0.56420233463035	-0.860042510627506	-0.860042510627506\\
0.478599221789883	0.571984435797665	-1.0697495629617	-1.0697495629617\\
0.478599221789883	0.57976653696498	-1.27425706045442	-1.27425706045442\\
0.478599221789883	0.587548638132296	-1.47308826101497	-1.47308826101497\\
0.478599221789883	0.595330739299611	-1.66578383554858	-1.66578383554858\\
0.478599221789883	0.603112840466926	-1.85190225975197	-1.85190225975197\\
0.478599221789883	0.610894941634241	-2.03102025503377	-2.03102025503377\\
0.478599221789883	0.618677042801556	-2.20273326643975	-2.20273326643975\\
0.478599221789883	0.626459143968872	-2.36665596811323	-2.36665596811323\\
0.478599221789883	0.634241245136187	-2.52242277583326	-2.52242277583326\\
0.478599221789883	0.642023346303502	-2.66968834109537	-2.66968834109537\\
0.478599221789883	0.649805447470817	-2.80812800343686	-2.80812800343686\\
0.478599221789883	0.657587548638132	-2.93743819327726	-2.93743819327726\\
0.478599221789883	0.665369649805448	-3.05733679135329	-3.05733679135329\\
0.478599221789883	0.673151750972763	-3.16756345014654	-3.16756345014654\\
0.478599221789883	0.680933852140078	-3.26787987904178	-3.26787987904178\\
0.478599221789883	0.688715953307393	-3.35807009408507	-3.35807009408507\\
0.478599221789883	0.696498054474708	-3.43794063397122	-3.43794063397122\\
0.478599221789883	0.704280155642023	-3.50732074486677	-3.50732074486677\\
0.478599221789883	0.712062256809339	-3.56606253707365	-3.56606253707365\\
0.478599221789883	0.719844357976654	-3.61404111606317	-3.61404111606317\\
0.478599221789883	0.727626459143969	-3.65115468957137	-3.65115468957137\\
0.478599221789883	0.735408560311284	-3.677324652025	-3.677324652025\\
0.478599221789883	0.743190661478599	-3.69249564763393	-3.69249564763393\\
0.478599221789883	0.750972762645914	-3.69663561355289	-3.69663561355289\\
0.478599221789883	0.75875486381323	-3.68973580436589	-3.68973580436589\\
0.478599221789883	0.766536964980545	-3.6718107986963	-3.6718107986963\\
0.478599221789883	0.77431906614786	-3.64289848818807	-3.64289848818807\\
0.478599221789883	0.782101167315175	-3.60306004846164	-3.60306004846164\\
0.478599221789883	0.78988326848249	-3.55237989109717	-3.55237989109717\\
0.478599221789883	0.797665369649806	-3.49096559534407	-3.49096559534407\\
0.478599221789883	0.805447470817121	-3.41894781812976	-3.41894781812976\\
0.478599221789883	0.813229571984436	-3.33648018108575	-3.33648018108575\\
0.478599221789883	0.821011673151751	-3.24373913328187	-3.24373913328187\\
0.478599221789883	0.828793774319066	-3.1409237877998	-3.1409237877998\\
0.478599221789883	0.836575875486381	-3.0282557294223	-3.0282557294223\\
0.478599221789883	0.844357976653696	-2.90597879042843	-2.90597879042843\\
0.478599221789883	0.852140077821012	-2.77435879210422	-2.77435879210422\\
0.478599221789883	0.859922178988327	-2.63368325055851	-2.63368325055851\\
0.478599221789883	0.867704280155642	-2.48426104592026	-2.48426104592026\\
0.478599221789883	0.875486381322957	-2.3264220523881	-2.3264220523881\\
0.478599221789883	0.883268482490272	-2.16051672291647	-2.16051672291647\\
0.478599221789883	0.891050583657588	-1.98691562493192	-1.98691562493192\\
0.478599221789883	0.898832684824903	-1.80600893936717	-1.80600893936717\\
0.478599221789883	0.906614785992218	-1.61820594767385	-1.61820594767385\\
0.478599221789883	0.914396887159533	-1.4239345318235	-1.4239345318235\\
0.478599221789883	0.922178988326848	-1.22364070586425	-1.22364070586425\\
0.478599221789883	0.929961089494163	-1.01778818570575	-1.01778818570575\\
0.478599221789883	0.937743190661479	-0.806858015654089	-0.806858015654089\\
0.478599221789883	0.945525291828794	-0.591348309349165	-0.591348309349165\\
0.478599221789883	0.953307392996109	-0.371774150603936	-0.371774150603936\\
0.478599221789883	0.961089494163424	-0.148667702662463	-0.148667702662463\\
0.478599221789883	0.968871595330739	1.46307570845317e-23	1.46307570845317e-23\\
0.478599221789883	0.976653696498054	2.63663820251278e-24	2.63663820251278e-24\\
0.478599221789883	0.98443579766537	0	0\\
0.478599221789883	0.992217898832685	0	0\\
0.486381322957198	0.00389105058365759	0	0\\
0.486381322957198	0.0116731517509728	-5.60931852887522e-24	-5.60931852887522e-24\\
0.486381322957198	0.0194552529182879	0	0\\
0.486381322957198	0.0272373540856031	-2.63663820251278e-24	-2.63663820251278e-24\\
0.486381322957198	0.0350194552529183	0	0\\
0.486381322957198	0.0428015564202335	0	0\\
0.486381322957198	0.0505836575875486	0.145057060360924	0.145057060360924\\
0.486381322957198	0.0583657587548638	0.31314243172531	0.31314243172531\\
0.486381322957198	0.066147859922179	0.477868770476829	0.477868770476829\\
0.486381322957198	0.0739299610894942	0.638843636401723	0.638843636401723\\
0.486381322957198	0.0817120622568093	0.795688233477673	0.795688233477673\\
0.486381322957198	0.0894941634241245	0.948037496418804	0.948037496418804\\
0.486381322957198	0.0972762645914397	1.09554034464575	1.09554034464575\\
0.486381322957198	0.105058365758755	1.23785999249428	1.23785999249428\\
0.486381322957198	0.11284046692607	1.37467426276938	1.37467426276938\\
0.486381322957198	0.120622568093385	1.50567594156201	1.50567594156201\\
0.486381322957198	0.1284046692607	1.63057316260552	1.63057316260552\\
0.486381322957198	0.136186770428016	1.74908979335844	1.74908979335844\\
0.486381322957198	0.143968871595331	1.86096578907628	1.86096578907628\\
0.486381322957198	0.151750972762646	1.96595748222309	1.96595748222309\\
0.486381322957198	0.159533073929961	2.06383781367666	2.06383781367666\\
0.486381322957198	0.167315175097276	2.15439652730941	2.15439652730941\\
0.486381322957198	0.175097276264591	2.23744033424624	2.23744033424624\\
0.486381322957198	0.182879377431907	2.31279304723045	2.31279304723045\\
0.486381322957198	0.190661478599222	2.38029568641386	2.38029568641386\\
0.486381322957198	0.198443579766537	2.43980655984276	2.43980655984276\\
0.486381322957198	0.206225680933852	2.49120132355661	2.49120132355661\\
0.486381322957198	0.214007782101167	2.53437302649979	2.53437302649979\\
0.486381322957198	0.221789883268482	2.56923214374203	2.56923214374203\\
0.486381322957198	0.229571984435798	2.59570659965665	2.59570659965665\\
0.486381322957198	0.237354085603113	2.61374178255336	2.61374178255336\\
0.486381322957198	0.245136186770428	2.62330055285055	2.62330055285055\\
0.486381322957198	0.252918287937743	2.62436324700585	2.62436324700585\\
0.486381322957198	0.260700389105058	2.61692767903037	2.61692767903037\\
0.486381322957198	0.268482490272374	2.60100914062355	2.60100914062355\\
0.486381322957198	0.276264591439689	2.57664040005715	2.57664040005715\\
0.486381322957198	0.284046692607004	2.54387169897749	2.54387169897749\\
0.486381322957198	0.291828793774319	2.5027707454929	2.5027707454929\\
0.486381322957198	0.299610894941634	2.4534227013743	2.4534227013743\\
0.486381322957198	0.307392996108949	2.39593016120462	2.39593016120462\\
0.486381322957198	0.315175097276265	2.33041312183374	2.33041312183374\\
0.486381322957198	0.32295719844358	2.25700894064191	2.25700894064191\\
0.486381322957198	0.330739299610895	2.17587227966098	2.17587227966098\\
0.486381322957198	0.33852140077821	2.08717503065074	2.08717503065074\\
0.486381322957198	0.346303501945525	1.99110621598436	1.99110621598436\\
0.486381322957198	0.35408560311284	1.88787186159385	1.88787186159385\\
0.486381322957198	0.361867704280156	1.7776948401804	1.7776948401804\\
0.486381322957198	0.369649805447471	1.66081468444654	1.66081468444654\\
0.486381322957198	0.377431906614786	1.53748736715816	1.53748736715816\\
0.486381322957198	0.385214007782101	1.40798502939766	1.40798502939766\\
0.486381322957198	0.392996108949416	1.2725956399551	1.2725956399551\\
0.486381322957198	0.400778210116732	1.13162261330513	1.13162261330513\\
0.486381322957198	0.408560311284047	0.985384422381903	0.985384422381903\\
0.486381322957198	0.416342412451362	0.834214234017892	0.834214234017892\\
0.486381322957198	0.424124513618677	0.678459585300632	0.678459585300632\\
0.486381322957198	0.431906614785992	0.518482073980839	0.518482073980839\\
0.486381322957198	0.439688715953307	0.354657076587099	0.354657076587099\\
0.486381322957198	0.447470817120623	0.187373624859017	0.187373624859017\\
0.486381322957198	0.455252918287938	0.0170344285149776	0.0170344285149776\\
0.486381322957198	0.463035019455253	-8.73709522009135e-24	-8.73709522009135e-24\\
0.486381322957198	0.470817120622568	0	0\\
0.486381322957198	0.478599221789883	0	0\\
0.486381322957198	0.486381322957198	-5.27327640502555e-24	-5.27327640502555e-24\\
0.486381322957198	0.494163424124514	0	0\\
0.486381322957198	0.501945525291829	0	0\\
0.486381322957198	0.509727626459144	0	0\\
0.486381322957198	0.517509727626459	0	0\\
0.486381322957198	0.525291828793774	2.63663820251278e-24	2.63663820251278e-24\\
0.486381322957198	0.533073929961089	-1.48375522376699e-23	-1.48375522376699e-23\\
0.486381322957198	0.540856031128405	2.93649117456325e-23	2.93649117456325e-23\\
0.486381322957198	0.54863813229572	-0.102560284964636	-0.102560284964636\\
0.486381322957198	0.556420233463035	-0.271422810184547	-0.271422810184547\\
0.486381322957198	0.56420233463035	-0.43702651639717	-0.43702651639717\\
0.486381322957198	0.571984435797665	-0.598975546878417	-0.598975546878417\\
0.486381322957198	0.57976653696498	-0.756887693094334	-0.756887693094334\\
0.486381322957198	0.587548638132296	-0.910394440033575	-0.910394440033575\\
0.486381322957198	0.595330739299611	-1.05914118080175	-1.05914118080175\\
0.486381322957198	0.603112840466926	-1.20278752516933	-1.20278752516933\\
0.486381322957198	0.610894941634241	-1.34100761012131	-1.34100761012131\\
0.486381322957198	0.618677042801556	-1.47349044433541	-1.47349044433541\\
0.486381322957198	0.626459143968872	-1.5999402874091	-1.5999402874091\\
0.486381322957198	0.634241245136187	-1.72007703823258	-1.72007703823258\\
0.486381322957198	0.642023346303502	-1.83363660151344	-1.83363660151344\\
0.486381322957198	0.649805447470817	-1.94037119448458	-1.94037119448458\\
0.486381322957198	0.657587548638132	-2.04004958920624	-2.04004958920624\\
0.486381322957198	0.665369649805448	-2.13245731488793	-2.13245731488793\\
0.486381322957198	0.673151750972763	-2.21739682965489	-2.21739682965489\\
0.486381322957198	0.680933852140078	-2.29468766237163	-2.29468766237163\\
0.486381322957198	0.688715953307393	-2.36416652537342	-2.36416652537342\\
0.486381322957198	0.696498054474708	-2.42568740090833	-2.42568740090833\\
0.486381322957198	0.704280155642023	-2.47912160585621	-2.47912160585621\\
0.486381322957198	0.712062256809339	-2.52435784002663	-2.52435784002663\\
0.486381322957198	0.719844357976654	-2.56130222206159	-2.56130222206159\\
0.486381322957198	0.727626459143969	-2.58987831496446	-2.58987831496446\\
0.486381322957198	0.735408560311284	-2.61002714268015	-2.61002714268015\\
0.486381322957198	0.743190661478599	-2.62170719966509	-2.62170719966509\\
0.486381322957198	0.750972762645914	-2.62489445569312	-2.62489445569312\\
0.486381322957198	0.75875486381323	-2.61958235785519	-2.61958235785519\\
0.486381322957198	0.766536964980545	-2.60578183100717	-2.60578183100717\\
0.486381322957198	0.77431906614786	-2.58352127701583	-2.58352127701583\\
0.486381322957198	0.782101167315175	-2.55284657222488	-2.55284657222488\\
0.486381322957198	0.78988326848249	-2.5138210616635	-2.5138210616635\\
0.486381322957198	0.797665369649806	-2.46652554793161	-2.46652554793161\\
0.486381322957198	0.805447470817121	-2.41105827251762	-2.41105827251762\\
0.486381322957198	0.813229571984436	-2.34753488775939	-2.34753488775939\\
0.486381322957198	0.821011673151751	-2.27608841806761	-2.27608841806761\\
0.486381322957198	0.828793774319066	-2.19686920800142	-2.19686920800142\\
0.486381322957198	0.836575875486381	-2.11004485265589	-2.11004485265589\\
0.486381322957198	0.844357976653696	-2.01580010505291	-2.01580010505291\\
0.486381322957198	0.852140077821012	-1.91433675634946	-1.91433675634946\\
0.486381322957198	0.859922178988327	-1.80587348657551	-1.80587348657551\\
0.486381322957198	0.867704280155642	-1.6906456853612	-1.6906456853612\\
0.486381322957198	0.875486381322957	-1.56890524074465	-1.56890524074465\\
0.486381322957198	0.883268482490272	-1.44092028203264	-1.44092028203264\\
0.486381322957198	0.891050583657588	-1.30697485582065	-1.30697485582065\\
0.486381322957198	0.898832684824903	-1.16736855102001	-1.16736855102001\\
0.486381322957198	0.906614785992218	-1.02241611001346	-1.02241611001346\\
0.486381322957198	0.914396887159533	-0.872447055768917	-0.872447055768917\\
0.486381322957198	0.922178988326848	-0.717805359205083	-0.717805359205083\\
0.486381322957198	0.929961089494163	-0.558849132282397	-0.558849132282397\\
0.486381322957198	0.937743190661479	-0.395950327309853	-0.395950327309853\\
0.486381322957198	0.945525291828794	-0.229494564612234	-0.229494564612234\\
0.486381322957198	0.953307392996109	-0.059881117383675	-0.059881117383675\\
0.486381322957198	0.961089494163424	-1.17873237288806e-23	-1.17873237288806e-23\\
0.486381322957198	0.968871595330739	1.74741904401827e-23	1.74741904401827e-23\\
0.486381322957198	0.976653696498054	0	0\\
0.486381322957198	0.98443579766537	0	0\\
0.486381322957198	0.992217898832685	0	0\\
0.494163424124514	0.00389105058365759	0	0\\
0.494163424124514	0.0116731517509728	0	0\\
0.494163424124514	0.0194552529182879	0	0\\
0.494163424124514	0.0272373540856031	0	0\\
0.494163424124514	0.0350194552529183	0	0\\
0.494163424124514	0.0428015564202335	0	0\\
0.494163424124514	0.0505836575875486	2.35746474577613e-23	2.35746474577613e-23\\
0.494163424124514	0.0583657587548638	0	0\\
0.494163424124514	0.066147859922179	0.0257306107387152	0.0257306107387152\\
0.494163424124514	0.0739299610894942	0.137364538471707	0.137364538471707\\
0.494163424124514	0.0817120622568093	0.246104767366872	0.246104767366872\\
0.494163424124514	0.0894941634241245	0.351697538247969	0.351697538247969\\
0.494163424124514	0.0972762645914397	0.45389948702777	0.45389948702777\\
0.494163424124514	0.105058365758755	0.552477856694105	0.552477856694105\\
0.494163424124514	0.11284046692607	0.647210640063032	0.647210640063032\\
0.494163424124514	0.120622568093385	0.737886801355394	0.737886801355394\\
0.494163424124514	0.1284046692607	0.824306529140667	0.824306529140667\\
0.494163424124514	0.136186770428016	0.906281491752981	0.906281491752981\\
0.494163424124514	0.143968871595331	0.983635060782735	0.983635060782735\\
0.494163424124514	0.151750972762646	1.05620243022607	1.05620243022607\\
0.494163424124514	0.159533073929961	1.12383066592131	1.12383066592131\\
0.494163424124514	0.167315175097276	1.18637873490247	1.18637873490247\\
0.494163424124514	0.175097276264591	1.24371751248553	1.24371751248553\\
0.494163424124514	0.182879377431907	1.2957297646377	1.2957297646377\\
0.494163424124514	0.190661478599222	1.34231010768763	1.34231010768763\\
0.494163424124514	0.198443579766537	1.38336495030978	1.38336495030978\\
0.494163424124514	0.206225680933852	1.41881242554689	1.41881242554689\\
0.494163424124514	0.214007782101167	1.44858232181344	1.44858232181344\\
0.494163424124514	0.221789883268482	1.47261601763719	1.47261601763719\\
0.494163424124514	0.229571984435798	1.4908664206301	1.4908664206301\\
0.494163424124514	0.237354085603113	1.50329791218187	1.50329791218187\\
0.494163424124514	0.245136186770428	1.5098863011498	1.5098863011498\\
0.494163424124514	0.252918287937743	1.51061879001265	1.51061879001265\\
0.494163424124514	0.260700389105058	1.5054939561478	1.5054939561478\\
0.494163424124514	0.268482490272374	1.49452174971689	1.49452174971689\\
0.494163424124514	0.276264591439689	1.47772350830309	1.47772350830309\\
0.494163424124514	0.284046692607004	1.45513198717002	1.45513198717002\\
0.494163424124514	0.291828793774319	1.42679140274748	1.42679140274748\\
0.494163424124514	0.299610894941634	1.39275748603526	1.39275748603526\\
0.494163424124514	0.307392996108949	1.35309754246884	1.35309754246884\\
0.494163424124514	0.315175097276265	1.30789051623677	1.30789051623677\\
0.494163424124514	0.32295719844358	1.25722705857973	1.25722705857973\\
0.494163424124514	0.330739299610895	1.20120959672974	1.20120959672974\\
0.494163424124514	0.33852140077821	1.13995239518391	1.13995239518391\\
0.494163424124514	0.346303501945525	1.07358160095934	1.07358160095934\\
0.494163424124514	0.35408560311284	1.00223526717205	1.00223526717205\\
0.494163424124514	0.361867704280156	0.926063352017337	0.926063352017337\\
0.494163424124514	0.369649805447471	0.845227694153148	0.845227694153148\\
0.494163424124514	0.377431906614786	0.759901970268182	0.759901970268182\\
0.494163424124514	0.385214007782101	0.670271604492418	0.670271604492418\\
0.494163424124514	0.392996108949416	0.576533562695015	0.576533562695015\\
0.494163424124514	0.400778210116732	0.478896099528436	0.478896099528436\\
0.494163424124514	0.408560311284047	0.377578503862584	0.377578503862584\\
0.494163424124514	0.416342412451362	0.272810865977759	0.272810865977759\\
0.494163424124514	0.424124513618677	0.164833912915107	0.164833912915107\\
0.494163424124514	0.431906614785992	0.0538988334810844	0.0538988334810844\\
0.494163424124514	0.439688715953307	0	0\\
0.494163424124514	0.447470817120623	2.35746474577613e-23	2.35746474577613e-23\\
0.494163424124514	0.455252918287938	-1.74741904401827e-23	-1.74741904401827e-23\\
0.494163424124514	0.463035019455253	2.96751044753399e-23	2.96751044753399e-23\\
0.494163424124514	0.470817120622568	-2.63663820251278e-24	-2.63663820251278e-24\\
0.494163424124514	0.478599221789883	0	0\\
0.494163424124514	0.486381322957198	0	0\\
0.494163424124514	0.494163424124514	0	0\\
0.494163424124514	0.501945525291829	0	0\\
0.494163424124514	0.509727626459144	5.60931852887522e-24	5.60931852887522e-24\\
0.494163424124514	0.517509727626459	-5.27327640502555e-24	-5.27327640502555e-24\\
0.494163424124514	0.525291828793774	0	0\\
0.494163424124514	0.533073929961089	2.63663820251278e-24	2.63663820251278e-24\\
0.494163424124514	0.540856031128405	0	0\\
0.494163424124514	0.54863813229572	0	0\\
0.494163424124514	0.556420233463035	5.89366186444032e-24	5.89366186444032e-24\\
0.494163424124514	0.56420233463035	0	0\\
0.494163424124514	0.571984435797665	-0.109720039352052	-0.109720039352052\\
0.494163424124514	0.57976653696498	-0.219208096149843	-0.219208096149843\\
0.494163424124514	0.587548638132296	-0.325611142775495	-0.325611142775495\\
0.494163424124514	0.595330739299611	-0.42868318832926	-0.42868318832926\\
0.494163424124514	0.603112840466926	-0.528188808884254	-0.528188808884254\\
0.494163424124514	0.610894941634241	-0.623903288712695	-0.623903288712695\\
0.494163424124514	0.618677042801556	-0.715612824801434	-0.715612824801434\\
0.494163424124514	0.626459143968872	-0.803114774815072	-0.803114774815072\\
0.494163424124514	0.634241245136187	-0.886217912949554	-0.886217912949554\\
0.494163424124514	0.642023346303502	-0.964742670339074	-0.964742670339074\\
0.494163424124514	0.649805447470817	-1.03852128293548	-1.03852128293548\\
0.494163424124514	0.657587548638132	-1.1073978479687	-1.1073978479687\\
0.494163424124514	0.665369649805448	-1.17122835809245	-1.17122835809245\\
0.494163424124514	0.673151750972763	-1.2298807146838	-1.2298807146838\\
0.494163424124514	0.680933852140078	-1.28323471638914	-1.28323471638914\\
0.494163424124514	0.688715953307393	-1.3311820241678	-1.3311820241678\\
0.494163424124514	0.696498054474708	-1.37362610714213	-1.37362610714213\\
0.494163424124514	0.704280155642023	-1.41048217632707	-1.41048217632707\\
0.494163424124514	0.712062256809339	-1.44167711521336	-1.44167711521336\\
0.494163424124514	0.719844357976654	-1.46714941336368	-1.46714941336368\\
0.494163424124514	0.727626459143969	-1.48684910421471	-1.48684910421471\\
0.494163424124514	0.735408560311284	-1.50073770806217	-1.50073770806217\\
0.494163424124514	0.743190661478599	-1.50878818316121	-1.50878818316121\\
0.494163424124514	0.750972762645914	-1.5109848884865	-1.5109848884865\\
0.494163424124514	0.75875486381323	-1.50732356106144	-1.50732356106144\\
0.494163424124514	0.766536964980545	-1.49781130963594	-1.49781130963594\\
0.494163424124514	0.77431906614786	-1.48246662520889	-1.48246662520889\\
0.494163424124514	0.782101167315175	-1.4613194075727	-1.4613194075727\\
0.494163424124514	0.78988326848249	-1.43441100578771	-1.43441100578771\\
0.494163424124514	0.797665369649806	-1.40179426945104	-1.40179426945104\\
0.494163424124514	0.805447470817121	-1.36353360719306	-1.36353360719306\\
0.494163424124514	0.813229571984436	-1.31970504986053	-1.31970504986053\\
0.494163424124514	0.821011673151751	-1.2703963178436	-1.2703963178436\\
0.494163424124514	0.828793774319066	-1.21570689055203	-1.21570689055203\\
0.494163424124514	0.836575875486381	-1.15574807054717	-1.15574807054717\\
0.494163424124514	0.844357976653696	-1.09064303348277	-1.09064303348277\\
0.494163424124514	0.852140077821012	-1.02052685751496	-1.02052685751496\\
0.494163424124514	0.859922178988327	-0.945546528614326	-0.945546528614326\\
0.494163424124514	0.867704280155642	-0.865860921660972	-0.865860921660972\\
0.494163424124514	0.875486381322957	-0.781640762155437	-0.781640762155437\\
0.494163424124514	0.883268482490272	-0.693068552768868	-0.693068552768868\\
0.494163424124514	0.891050583657588	-0.60033839644522	-0.60033839644522\\
0.494163424124514	0.898832684824903	-0.503655748979895	-0.503655748979895\\
0.494163424124514	0.906614785992218	-0.403237162490513	-0.403237162490513\\
0.494163424124514	0.914396887159533	-0.299310042840075	-0.299310042840075\\
0.494163424124514	0.922178988326848	-0.192112464963955	-0.192112464963955\\
0.494163424124514	0.929961089494163	-0.0818930293115229	-0.0818930293115229\\
0.494163424124514	0.937743190661479	0	0\\
0.494163424124514	0.945525291828794	-1.17873237288806e-23	-1.17873237288806e-23\\
0.494163424124514	0.953307392996109	0	0\\
0.494163424124514	0.961089494163424	0	0\\
0.494163424124514	0.968871595330739	0	0\\
0.494163424124514	0.976653696498054	5.27327640502555e-24	5.27327640502555e-24\\
0.494163424124514	0.98443579766537	0	0\\
0.494163424124514	0.992217898832685	0	0\\
0.501945525291829	0.00389105058365759	0	0\\
0.501945525291829	0.0116731517509728	-5.60931852887522e-24	-5.60931852887522e-24\\
0.501945525291829	0.0194552529182879	0	0\\
0.501945525291829	0.0272373540856031	0	0\\
0.501945525291829	0.0350194552529183	-1.05465528100511e-23	-1.05465528100511e-23\\
0.501945525291829	0.0428015564202335	0	0\\
0.501945525291829	0.0505836575875486	2.96751044753399e-23	2.96751044753399e-23\\
0.501945525291829	0.0583657587548638	-3.49483808803654e-23	-3.49483808803654e-23\\
0.501945525291829	0.066147859922179	0	0\\
0.501945525291829	0.0739299610894942	0	0\\
0.501945525291829	0.0817120622568093	-3.49483808803654e-23	-3.49483808803654e-23\\
0.501945525291829	0.0894941634241245	2.35746474577613e-23	2.35746474577613e-23\\
0.501945525291829	0.0972762645914397	-2.35746474577613e-23	-2.35746474577613e-23\\
0.501945525291829	0.105058365758755	0	0\\
0.501945525291829	0.11284046692607	0	0\\
0.501945525291829	0.120622568093385	0	0\\
0.501945525291829	0.1284046692607	-1.14564514838594e-22	-1.14564514838594e-22\\
0.501945525291829	0.136186770428016	0.0329955133188132	0.0329955133188132\\
0.501945525291829	0.143968871595331	0.0745696284201137	0.0745696284201137\\
0.501945525291829	0.151750972762646	0.113530850940621	0.113530850940621\\
0.501945525291829	0.159533073929961	0.149803240055182	0.149803240055182\\
0.501945525291829	0.167315175097276	0.183317694683066	0.183317694683066\\
0.501945525291829	0.175097276264591	0.214011792907392	0.214011792907392\\
0.501945525291829	0.182879377431907	0.241829610810518	0.241829610810518\\
0.501945525291829	0.190661478599222	0.266721524664212	0.266721524664212\\
0.501945525291829	0.198443579766537	0.288644002447977	0.288644002447977\\
0.501945525291829	0.206225680933852	0.30755939522446	0.30755939522446\\
0.501945525291829	0.214007782101167	0.323435744921637	0.323435744921637\\
0.501945525291829	0.221789883268482	0.336246614632232	0.336246614632232\\
0.501945525291829	0.229571984435798	0.345970936875546	0.345970936875546\\
0.501945525291829	0.237354085603113	0.352592881785247	0.352592881785247\\
0.501945525291829	0.245136186770428	0.356101750949344	0.356101750949344\\
0.501945525291829	0.252918287937743	0.356491902081908	0.356491902081908\\
0.501945525291829	0.260700389105058	0.353762708110269	0.353762708110269\\
0.501945525291829	0.268482490272374	0.34791855258273	0.34791855258273\\
0.501945525291829	0.276264591439689	0.338968861594699	0.338968861594699\\
0.501945525291829	0.284046692607004	0.326928170764861	0.326928170764861\\
0.501945525291829	0.291828793774319	0.311816224097449	0.311816224097449\\
0.501945525291829	0.299610894941634	0.293658099914348	0.293658099914348\\
0.501945525291829	0.307392996108949	0.272484358084995	0.272484358084995\\
0.501945525291829	0.315175097276265	0.248331205144579	0.248331205144579\\
0.501945525291829	0.32295719844358	0.221240680819427	0.221240680819427\\
0.501945525291829	0.330739299610895	0.191260863881176	0.191260863881176\\
0.501945525291829	0.33852140077821	0.158446081837896	0.158446081837896\\
0.501945525291829	0.346303501945525	0.122857112073146	0.122857112073146\\
0.501945525291829	0.35408560311284	0.0845613676133438	0.0845613676133438\\
0.501945525291829	0.361867704280156	0.0436330630261072	0.0436330630261072\\
0.501945525291829	0.369649805447471	0.000153358724813205	0.000153358724813205\\
0.501945525291829	0.377431906614786	0	0\\
0.501945525291829	0.385214007782101	2.35746474577613e-23	2.35746474577613e-23\\
0.501945525291829	0.392996108949416	0	0\\
0.501945525291829	0.400778210116732	2.35746474577613e-23	2.35746474577613e-23\\
0.501945525291829	0.408560311284047	0	0\\
0.501945525291829	0.416342412451362	-3.49483808803654e-23	-3.49483808803654e-23\\
0.501945525291829	0.424124513618677	0	0\\
0.501945525291829	0.431906614785992	-3.49483808803654e-23	-3.49483808803654e-23\\
0.501945525291829	0.439688715953307	0	0\\
0.501945525291829	0.447470817120623	0	0\\
0.501945525291829	0.455252918287938	0	0\\
0.501945525291829	0.463035019455253	-5.27327640502555e-24	-5.27327640502555e-24\\
0.501945525291829	0.470817120622568	-5.27327640502555e-24	-5.27327640502555e-24\\
0.501945525291829	0.478599221789883	-5.27327640502555e-24	-5.27327640502555e-24\\
0.501945525291829	0.486381322957198	0	0\\
0.501945525291829	0.494163424124514	0	0\\
0.501945525291829	0.501945525291829	0	0\\
0.501945525291829	0.509727626459144	0	0\\
0.501945525291829	0.517509727626459	0	0\\
0.501945525291829	0.525291828793774	-5.27327640502555e-24	-5.27327640502555e-24\\
0.501945525291829	0.533073929961089	0	0\\
0.501945525291829	0.540856031128405	0	0\\
0.501945525291829	0.54863813229572	0	0\\
0.501945525291829	0.556420233463035	0	0\\
0.501945525291829	0.56420233463035	0	0\\
0.501945525291829	0.571984435797665	0	0\\
0.501945525291829	0.57976653696498	4.71492949155226e-23	4.71492949155226e-23\\
0.501945525291829	0.587548638132296	0	0\\
0.501945525291829	0.595330739299611	2.35746474577613e-23	2.35746474577613e-23\\
0.501945525291829	0.603112840466926	-1.17873237288806e-23	-1.17873237288806e-23\\
0.501945525291829	0.610894941634241	-2.35746474577613e-23	-2.35746474577613e-23\\
0.501945525291829	0.618677042801556	0	0\\
0.501945525291829	0.626459143968872	5.8729823491265e-23	5.8729823491265e-23\\
0.501945525291829	0.634241245136187	-0.0222067883898671	-0.0222067883898671\\
0.501945525291829	0.642023346303502	-0.0644213771233341	-0.0644213771233341\\
0.501945525291829	0.649805447470817	-0.104043109444826	-0.104043109444826\\
0.501945525291829	0.657587548638132	-0.140994314650945	-0.140994314650945\\
0.501945525291829	0.665369649805448	-0.17520419831834	-0.17520419831834\\
0.501945525291829	0.673151750972763	-0.206608687305703	-0.206608687305703\\
0.501945525291829	0.680933852140078	-0.235150253475654	-0.235150253475654\\
0.501945525291829	0.688715953307393	-0.260777719566107	-0.260777719566107\\
0.501945525291829	0.696498054474708	-0.283446052685241	-0.283446052685241\\
0.501945525291829	0.704280155642023	-0.303116154504553	-0.303116154504553\\
0.501945525291829	0.712062256809339	-0.319754663655203	-0.319754663655203\\
0.501945525291829	0.719844357976654	-0.333333780569843	-0.333333780569843\\
0.501945525291829	0.727626459143969	-0.343831111293254	-0.343831111293254\\
0.501945525291829	0.735408560311284	-0.351229530196196	-0.351229530196196\\
0.501945525291829	0.743190661478599	-0.355517066880216	-0.355517066880216\\
0.501945525291829	0.750972762645914	-0.356686822758093	-0.356686822758093\\
0.501945525291829	0.75875486381323	-0.354736921314726	-0.354736921314726\\
0.501945525291829	0.766536964980545	-0.34967049435939	-0.34967049435939\\
0.501945525291829	0.77431906614786	-0.341495704913262	-0.341495704913262\\
0.501945525291829	0.782101167315175	-0.330225805669995	-0.330225805669995\\
0.501945525291829	0.78988326848249	-0.31587923029139	-0.31587923029139\\
0.501945525291829	0.797665369649806	-0.298479713125283	-0.298479713125283\\
0.501945525291829	0.805447470817121	-0.278056431623735	-0.278056431623735\\
0.501945525291829	0.813229571984436	-0.25464416677797	-0.25464416677797\\
0.501945525291829	0.821011673151751	-0.228283483622932	-0.228283483622932\\
0.501945525291829	0.828793774319066	-0.199020933627518	-0.199020933627518\\
0.501945525291829	0.836575875486381	-0.166909265052829	-0.166909265052829\\
0.501945525291829	0.844357976653696	-0.132007627014298	-0.132007627014298\\
0.501945525291829	0.852140077821012	-0.0943817595848179	-0.0943817595848179\\
0.501945525291829	0.859922178988327	-0.0541041650145849	-0.0541041650145849\\
0.501945525291829	0.867704280155642	-0.0112542575123555	-0.0112542575123555\\
0.501945525291829	0.875486381322957	0	0\\
0.501945525291829	0.883268482490272	0	0\\
0.501945525291829	0.891050583657588	0	0\\
0.501945525291829	0.898832684824903	-1.17873237288806e-23	-1.17873237288806e-23\\
0.501945525291829	0.906614785992218	0	0\\
0.501945525291829	0.914396887159533	-4.71492949155226e-23	-4.71492949155226e-23\\
0.501945525291829	0.922178988326848	0	0\\
0.501945525291829	0.929961089494163	0	0\\
0.501945525291829	0.937743190661479	0	0\\
0.501945525291829	0.945525291828794	0	0\\
0.501945525291829	0.953307392996109	0	0\\
0.501945525291829	0.961089494163424	5.27327640502555e-24	5.27327640502555e-24\\
0.501945525291829	0.968871595330739	0	0\\
0.501945525291829	0.976653696498054	0	0\\
0.501945525291829	0.98443579766537	5.27327640502555e-24	5.27327640502555e-24\\
0.501945525291829	0.992217898832685	0	0\\
0.509727626459144	0.00389105058365759	0	0\\
0.509727626459144	0.0116731517509728	0	0\\
0.509727626459144	0.0194552529182879	0	0\\
0.509727626459144	0.0272373540856031	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.0350194552529183	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.0428015564202335	0	0\\
0.509727626459144	0.0505836575875486	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.0583657587548638	0	0\\
0.509727626459144	0.066147859922179	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.0739299610894942	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.0817120622568093	0	0\\
0.509727626459144	0.0894941634241245	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.0972762645914397	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.105058365758755	1.18700417901359e-22	1.18700417901359e-22\\
0.509727626459144	0.11284046692607	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.120622568093385	0	0\\
0.509727626459144	0.1284046692607	0	0\\
0.509727626459144	0.136186770428016	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.143968871595331	0	0\\
0.509727626459144	0.151750972762646	0	0\\
0.509727626459144	0.159533073929961	0	0\\
0.509727626459144	0.167315175097276	0	0\\
0.509727626459144	0.175097276264591	0	0\\
0.509727626459144	0.182879377431907	0	0\\
0.509727626459144	0.190661478599222	0	0\\
0.509727626459144	0.198443579766537	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.206225680933852	0	0\\
0.509727626459144	0.214007782101167	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.221789883268482	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.229571984435798	0	0\\
0.509727626459144	0.237354085603113	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.245136186770428	0	0\\
0.509727626459144	0.252918287937743	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.260700389105058	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.268482490272374	0	0\\
0.509727626459144	0.276264591439689	0	0\\
0.509727626459144	0.284046692607004	0	0\\
0.509727626459144	0.291828793774319	0	0\\
0.509727626459144	0.299610894941634	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.307392996108949	0	0\\
0.509727626459144	0.315175097276265	0	0\\
0.509727626459144	0.32295719844358	0	0\\
0.509727626459144	0.330739299610895	0	0\\
0.509727626459144	0.33852140077821	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.346303501945525	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.35408560311284	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.361867704280156	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.369649805447471	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.377431906614786	0	0\\
0.509727626459144	0.385214007782101	0	0\\
0.509727626459144	0.392996108949416	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.400778210116732	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.408560311284047	0	0\\
0.509727626459144	0.416342412451362	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.424124513618677	0	0\\
0.509727626459144	0.431906614785992	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.439688715953307	0	0\\
0.509727626459144	0.447470817120623	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.455252918287938	0	0\\
0.509727626459144	0.463035019455253	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.470817120622568	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.478599221789883	-5.27327640502555e-24	-5.27327640502555e-24\\
0.509727626459144	0.486381322957198	0	0\\
0.509727626459144	0.494163424124514	0	0\\
0.509727626459144	0.501945525291829	0	0\\
0.509727626459144	0.509727626459144	0	0\\
0.509727626459144	0.517509727626459	0	0\\
0.509727626459144	0.525291828793774	0	0\\
0.509727626459144	0.533073929961089	0	0\\
0.509727626459144	0.540856031128405	5.27327640502555e-24	5.27327640502555e-24\\
0.509727626459144	0.54863813229572	0	0\\
0.509727626459144	0.556420233463035	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.56420233463035	0	0\\
0.509727626459144	0.571984435797665	0	0\\
0.509727626459144	0.57976653696498	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.587548638132296	0	0\\
0.509727626459144	0.595330739299611	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.603112840466926	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.610894941634241	0	0\\
0.509727626459144	0.618677042801556	0	0\\
0.509727626459144	0.626459143968872	0	0\\
0.509727626459144	0.634241245136187	0	0\\
0.509727626459144	0.642023346303502	0	0\\
0.509727626459144	0.649805447470817	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.657587548638132	0	0\\
0.509727626459144	0.665369649805448	0	0\\
0.509727626459144	0.673151750972763	0	0\\
0.509727626459144	0.680933852140078	0	0\\
0.509727626459144	0.688715953307393	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.696498054474708	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.704280155642023	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.712062256809339	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.719844357976654	0	0\\
0.509727626459144	0.727626459143969	0	0\\
0.509727626459144	0.735408560311284	0	0\\
0.509727626459144	0.743190661478599	0	0\\
0.509727626459144	0.750972762645914	0	0\\
0.509727626459144	0.75875486381323	0	0\\
0.509727626459144	0.766536964980545	0	0\\
0.509727626459144	0.77431906614786	0	0\\
0.509727626459144	0.782101167315175	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.78988326848249	0	0\\
0.509727626459144	0.797665369649806	0	0\\
0.509727626459144	0.805447470817121	0	0\\
0.509727626459144	0.813229571984436	0	0\\
0.509727626459144	0.821011673151751	0	0\\
0.509727626459144	0.828793774319066	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.836575875486381	0	0\\
0.509727626459144	0.844357976653696	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.852140077821012	0	0\\
0.509727626459144	0.859922178988327	0	0\\
0.509727626459144	0.867704280155642	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.875486381322957	-6.98967617607308e-23	-6.98967617607308e-23\\
0.509727626459144	0.883268482490272	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.891050583657588	6.98967617607308e-23	6.98967617607308e-23\\
0.509727626459144	0.898832684824903	0	0\\
0.509727626459144	0.906614785992218	-1.05465528100511e-23	-1.05465528100511e-23\\
0.509727626459144	0.914396887159533	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.922178988326848	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.929961089494163	5.93502089506797e-23	5.93502089506797e-23\\
0.509727626459144	0.937743190661479	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.945525291828794	-5.93502089506797e-23	-5.93502089506797e-23\\
0.509727626459144	0.953307392996109	0	0\\
0.509727626459144	0.961089494163424	0	0\\
0.509727626459144	0.968871595330739	5.27327640502555e-24	5.27327640502555e-24\\
0.509727626459144	0.976653696498054	5.27327640502555e-24	5.27327640502555e-24\\
0.509727626459144	0.98443579766537	5.27327640502555e-24	5.27327640502555e-24\\
0.509727626459144	0.992217898832685	0	0\\
0.517509727626459	0.00389105058365759	0	0\\
0.517509727626459	0.0116731517509728	0	0\\
0.517509727626459	0.0194552529182879	0	0\\
0.517509727626459	0.0272373540856031	0	0\\
0.517509727626459	0.0350194552529183	0	0\\
0.517509727626459	0.0428015564202335	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.0505836575875486	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.0583657587548638	0	0\\
0.517509727626459	0.066147859922179	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.0739299610894942	0	0\\
0.517509727626459	0.0817120622568093	0	0\\
0.517509727626459	0.0894941634241245	0	0\\
0.517509727626459	0.0972762645914397	-2.10931056201022e-23	-2.10931056201022e-23\\
0.517509727626459	0.105058365758755	0	0\\
0.517509727626459	0.11284046692607	0	0\\
0.517509727626459	0.120622568093385	0	0\\
0.517509727626459	0.1284046692607	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.136186770428016	0	0\\
0.517509727626459	0.143968871595331	0	0\\
0.517509727626459	0.151750972762646	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.159533073929961	0	0\\
0.517509727626459	0.167315175097276	0	0\\
0.517509727626459	0.175097276264591	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.182879377431907	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.190661478599222	-2.10931056201022e-23	-2.10931056201022e-23\\
0.517509727626459	0.198443579766537	-0.0079127960133823	-0.0079127960133823\\
0.517509727626459	0.206225680933852	-0.0237103888962874	-0.0237103888962874\\
0.517509727626459	0.214007782101167	-0.0370079191995348	-0.0370079191995348\\
0.517509727626459	0.221789883268482	-0.0477636716957582	-0.0477636716957582\\
0.517509727626459	0.229571984435798	-0.0559435829897987	-0.0559435829897987\\
0.517509727626459	0.237354085603113	-0.0615215505949785	-0.0615215505949785\\
0.517509727626459	0.245136186770428	-0.0644796761291523	-0.0644796761291523\\
0.517509727626459	0.252918287937743	-0.0648084350890494	-0.0648084350890494\\
0.517509727626459	0.260700389105058	-0.0625067681687763	-0.0625067681687763\\
0.517509727626459	0.268482490272374	-0.0575820914757494	-0.0575820914757494\\
0.517509727626459	0.276264591439689	-0.0500502253449131	-0.0500502253449131\\
0.517509727626459	0.284046692607004	-0.039935243824097	-0.039935243824097\\
0.517509727626459	0.291828793774319	-0.0272692492457875	-0.0272692492457875\\
0.517509727626459	0.299610894941634	-0.0120920787892448	-0.0120920787892448\\
0.517509727626459	0.307392996108949	0	0\\
0.517509727626459	0.315175097276265	0	0\\
0.517509727626459	0.32295719844358	0	0\\
0.517509727626459	0.330739299610895	0	0\\
0.517509727626459	0.33852140077821	0	0\\
0.517509727626459	0.346303501945525	0	0\\
0.517509727626459	0.35408560311284	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.361867704280156	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.369649805447471	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.377431906614786	0	0\\
0.517509727626459	0.385214007782101	0	0\\
0.517509727626459	0.392996108949416	0	0\\
0.517509727626459	0.400778210116732	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.408560311284047	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.416342412451362	0	0\\
0.517509727626459	0.424124513618677	0	0\\
0.517509727626459	0.431906614785992	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.439688715953307	0	0\\
0.517509727626459	0.447470817120623	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.455252918287938	0	0\\
0.517509727626459	0.463035019455253	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.470817120622568	0	0\\
0.517509727626459	0.478599221789883	-1.05465528100511e-23	-1.05465528100511e-23\\
0.517509727626459	0.486381322957198	0	0\\
0.517509727626459	0.494163424124514	0	0\\
0.517509727626459	0.501945525291829	0	0\\
0.517509727626459	0.509727626459144	0	0\\
0.517509727626459	0.517509727626459	0	0\\
0.517509727626459	0.525291828793774	0	0\\
0.517509727626459	0.533073929961089	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.540856031128405	0	0\\
0.517509727626459	0.54863813229572	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.556420233463035	0	0\\
0.517509727626459	0.56420233463035	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.571984435797665	0	0\\
0.517509727626459	0.57976653696498	0	0\\
0.517509727626459	0.587548638132296	0	0\\
0.517509727626459	0.595330739299611	0	0\\
0.517509727626459	0.603112840466926	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.610894941634241	0	0\\
0.517509727626459	0.618677042801556	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.626459143968872	0	0\\
0.517509727626459	0.634241245136187	0	0\\
0.517509727626459	0.642023346303502	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.649805447470817	0	0\\
0.517509727626459	0.657587548638132	0	0\\
0.517509727626459	0.665369649805448	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.673151750972763	1.18700417901359e-22	1.18700417901359e-22\\
0.517509727626459	0.680933852140078	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.688715953307393	0	0\\
0.517509727626459	0.696498054474708	0.0035762812365969	0.0035762812365969\\
0.517509727626459	0.704280155642023	0.0199917783278228	0.0199917783278228\\
0.517509727626459	0.712062256809339	0.0339188107832238	0.0339188107832238\\
0.517509727626459	0.719844357976654	0.0453138026677344	0.0453138026677344\\
0.517509727626459	0.727626459143969	0.0541407436366945	0.0541407436366945\\
0.517509727626459	0.735408560311284	0.0603715128800682	0.0603715128800682\\
0.517509727626459	0.743190661478599	0.0639861395775835	0.0639861395775835\\
0.517509727626459	0.750972762645914	0.0649729915755678	0.0649729915755678\\
0.517509727626459	0.75875486381323	0.0633288866423418	0.0633288866423418\\
0.517509727626459	0.766536964980545	0.0590591230630544	0.0590591230630544\\
0.517509727626459	0.77431906614786	0.0521774286893044	0.0521774286893044\\
0.517509727626459	0.782101167315175	0.0427058299103538	0.0427058299103538\\
0.517509727626459	0.78988326848249	0.0306744443933056	0.0306744443933056\\
0.517509727626459	0.797665369649806	0.0161212038264355	0.0161212038264355\\
0.517509727626459	0.805447470817121	0	0\\
0.517509727626459	0.813229571984436	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.821011673151751	0	0\\
0.517509727626459	0.828793774319066	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.836575875486381	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.844357976653696	0	0\\
0.517509727626459	0.852140077821012	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.859922178988327	0	0\\
0.517509727626459	0.867704280155642	0	0\\
0.517509727626459	0.875486381322957	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.883268482490272	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.891050583657588	0	0\\
0.517509727626459	0.898832684824903	0	0\\
0.517509727626459	0.906614785992218	-1.18700417901359e-22	-1.18700417901359e-22\\
0.517509727626459	0.914396887159533	0	0\\
0.517509727626459	0.922178988326848	0	0\\
0.517509727626459	0.929961089494163	0	0\\
0.517509727626459	0.937743190661479	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.945525291828794	0	0\\
0.517509727626459	0.953307392996109	0	0\\
0.517509727626459	0.961089494163424	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.968871595330739	1.05465528100511e-23	1.05465528100511e-23\\
0.517509727626459	0.976653696498054	0	0\\
0.517509727626459	0.98443579766537	0	0\\
0.517509727626459	0.992217898832685	0	0\\
0.525291828793774	0.00389105058365759	0	0\\
0.525291828793774	0.0116731517509728	0	0\\
0.525291828793774	0.0194552529182879	0	0\\
0.525291828793774	0.0272373540856031	0	0\\
0.525291828793774	0.0350194552529183	0	0\\
0.525291828793774	0.0428015564202335	-1.05465528100511e-23	-1.05465528100511e-23\\
0.525291828793774	0.0505836575875486	0	0\\
0.525291828793774	0.0583657587548638	-2.10931056201022e-23	-2.10931056201022e-23\\
0.525291828793774	0.066147859922179	0	0\\
0.525291828793774	0.0739299610894942	-0.0397303715099896	-0.0397303715099896\\
0.525291828793774	0.0817120622568093	-0.139904893441187	-0.139904893441187\\
0.525291828793774	0.0894941634241245	-0.237391044460516	-0.237391044460516\\
0.525291828793774	0.0972762645914397	-0.331964624084181	-0.331964624084181\\
0.525291828793774	0.105058365758755	-0.423406477675198	-0.423406477675198\\
0.525291828793774	0.11284046692607	-0.511502884214988	-0.511502884214988\\
0.525291828793774	0.120622568093385	-0.596045940712182	-0.596045940712182\\
0.525291828793774	0.1284046692607	-0.676833917588453	-0.676833917588453\\
0.525291828793774	0.136186770428016	-0.753671727594995	-0.753671727594995\\
0.525291828793774	0.143968871595331	-0.82637148124082	-0.82637148124082\\
0.525291828793774	0.151750972762646	-0.894753115008048	-0.894753115008048\\
0.525291828793774	0.159533073929961	-0.958645075753649	-0.958645075753649\\
0.525291828793774	0.167315175097276	-1.01788503992159	-1.01788503992159\\
0.525291828793774	0.175097276264591	-1.07232065074626	-1.07232065074626\\
0.525291828793774	0.182879377431907	-1.12181026090215	-1.12181026090215\\
0.525291828793774	0.190661478599222	-1.16622366958182	-1.16622366958182\\
0.525291828793774	0.198443579766537	-1.20544284386359	-1.20544284386359\\
0.525291828793774	0.206225680933852	-1.23936261098434	-1.23936261098434\\
0.525291828793774	0.214007782101167	-1.26789128306121	-1.26789128306121\\
0.525291828793774	0.221789883268482	-1.29095120217415	-1.29095120217415\\
0.525291828793774	0.229571984435798	-1.30847922188706	-1.30847922188706\\
0.525291828793774	0.237354085603113	-1.32042711426853	-1.32042711426853\\
0.525291828793774	0.245136186770428	-1.32676188932762	-1.32676188932762\\
0.525291828793774	0.252918287937743	-1.32746601757708	-1.32746601757708\\
0.525291828793774	0.260700389105058	-1.32253754961163	-1.32253754961163\\
0.525291828793774	0.268482490272374	-1.31199012948181	-1.31199012948181\\
0.525291828793774	0.276264591439689	-1.29585290149322	-1.29585290149322\\
0.525291828793774	0.284046692607004	-1.27417031295363	-1.27417031295363\\
0.525291828793774	0.291828793774319	-1.24700181824769	-1.24700181824769\\
0.525291828793774	0.299610894941634	-1.21442149268293	-1.21442149268293\\
0.525291828793774	0.307392996108949	-1.17651756826084	-1.17651756826084\\
0.525291828793774	0.315175097276265	-1.13339190440304	-1.13339190440304\\
0.525291828793774	0.32295719844358	-1.08515938431391	-1.08515938431391\\
0.525291828793774	0.330739299610895	-1.03194723589812	-1.03194723589812\\
0.525291828793774	0.33852140077821	-0.973894315882352	-0.973894315882352\\
0.525291828793774	0.346303501945525	-0.911150375673683	-0.911150375673683\\
0.525291828793774	0.35408560311284	-0.843875319053681	-0.843875319053681\\
0.525291828793774	0.361867704280156	-0.772238462472743	-0.772238462472743\\
0.525291828793774	0.369649805447471	-0.696417809828538	-0.696417809828538\\
0.525291828793774	0.377431906614786	-0.616599357116425	-0.616599357116425\\
0.525291828793774	0.385214007782101	-0.532976448022497	-0.532976448022497\\
0.525291828793774	0.392996108949416	-0.445749199747752	-0.445749199747752\\
0.525291828793774	0.400778210116732	-0.355124011434207	-0.355124011434207\\
0.525291828793774	0.408560311284047	-0.261313180228618	-0.261313180228618\\
0.525291828793774	0.416342412451362	-0.164534538635604	-0.164534538635604\\
0.525291828793774	0.424124513618677	-0.0650110478948358	-0.0650110478948358\\
0.525291828793774	0.431906614785992	0	0\\
0.525291828793774	0.439688715953307	0	0\\
0.525291828793774	0.447470817120623	0	0\\
0.525291828793774	0.455252918287938	-1.05465528100511e-23	-1.05465528100511e-23\\
0.525291828793774	0.463035019455253	-1.05465528100511e-23	-1.05465528100511e-23\\
0.525291828793774	0.470817120622568	0	0\\
0.525291828793774	0.478599221789883	0	0\\
0.525291828793774	0.486381322957198	0	0\\
0.525291828793774	0.494163424124514	0	0\\
0.525291828793774	0.501945525291829	0	0\\
0.525291828793774	0.509727626459144	0	0\\
0.525291828793774	0.517509727626459	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.525291828793774	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.533073929961089	0	0\\
0.525291828793774	0.540856031128405	0	0\\
0.525291828793774	0.54863813229572	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.556420233463035	0	0\\
0.525291828793774	0.56420233463035	2.10931056201022e-23	2.10931056201022e-23\\
0.525291828793774	0.571984435797665	0.0142909975380195	0.0142909975380195\\
0.525291828793774	0.57976653696498	0.11510177218628	0.11510177218628\\
0.525291828793774	0.587548638132296	0.213281016994088	0.213281016994088\\
0.525291828793774	0.595330739299611	0.308603311222213	0.308603311222213\\
0.525291828793774	0.603112840466926	0.400848214147693	0.400848214147693\\
0.525291828793774	0.610894941634241	0.489800608494885	0.489800608494885\\
0.525291828793774	0.618677042801556	0.575251104885325	0.575251104885325\\
0.525291828793774	0.626459143968872	0.656996389646021	0.656996389646021\\
0.525291828793774	0.634241245136187	0.734839665400087	0.734839665400087\\
0.525291828793774	0.642023346303502	0.808591185819122	0.808591185819122\\
0.525291828793774	0.649805447470817	0.878068866674855	0.878068866674855\\
0.525291828793774	0.657587548638132	0.943098958581925	0.943098958581925\\
0.525291828793774	0.665369649805448	1.00351675956419	1.00351675956419\\
0.525291828793774	0.673151750972763	1.05916734913959	1.05916734913959\\
0.525291828793774	0.680933852140078	1.10990633072156	1.10990633072156\\
0.525291828793774	0.688715953307393	1.15560057113211	1.15560057113211\\
0.525291828793774	0.696498054474708	1.19612892690352	1.19612892690352\\
0.525291828793774	0.704280155642023	1.23138294573363	1.23138294573363\\
0.525291828793774	0.712062256809339	1.26126751176911	1.26126751176911\\
0.525291828793774	0.719844357976654	1.28570140903172	1.28570140903172\\
0.525291828793774	0.727626459143969	1.30461781919214	1.30461781919214\\
0.525291828793774	0.735408560311284	1.31796474853855	1.31796474853855\\
0.525291828793774	0.743190661478599	1.32570537028082	1.32570537028082\\
0.525291828793774	0.750972762645914	1.32781827199382	1.32781827199382\\
0.525291828793774	0.75875486381323	1.32429760134101	1.32429760134101\\
0.525291828793774	0.766536964980545	1.31515310612013	1.31515310612013\\
0.525291828793774	0.77431906614786	1.30041006756458	1.30041006756458\\
0.525291828793774	0.782101167315175	1.28010912868567	1.28010912868567\\
0.525291828793774	0.78988326848249	1.25430602233029	1.25430602233029\\
0.525291828793774	0.797665369649806	1.22307120656708	1.22307120656708\\
0.525291828793774	0.805447470817121	1.18648941853526	1.18648941853526\\
0.525291828793774	0.813229571984436	1.14465916098534	1.14465916098534\\
0.525291828793774	0.821011673151751	1.09769212029993	1.09769212029993\\
0.525291828793774	0.828793774319066	1.04571250216207	1.04571250216207\\
0.525291828793774	0.836575875486381	0.988856322016101	0.988856322016101\\
0.525291828793774	0.844357976653696	0.92727067464051	0.92727067464051\\
0.525291828793774	0.852140077821012	0.861112992954862	0.861112992954862\\
0.525291828793774	0.859922178988327	0.790550306660572	0.790550306660572\\
0.525291828793774	0.867704280155642	0.715758512281326	0.715758512281326\\
0.525291828793774	0.875486381322957	0.636921668869163	0.636921668869163\\
0.525291828793774	0.883268482490272	0.55423133903095	0.55423133903095\\
0.525291828793774	0.891050583657588	0.467885995674387	0.467885995674387\\
0.525291828793774	0.898832684824903	0.37809050715631	0.37809050715631\\
0.525291828793774	0.906614785992218	0.285055724796944	0.285055724796944\\
0.525291828793774	0.914396887159533	0.188998142847164	0.188998142847164\\
0.525291828793774	0.922178988326848	0.0901394758531235	0.0901394758531235\\
0.525291828793774	0.929961089494163	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.937743190661479	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.945525291828794	0	0\\
0.525291828793774	0.953307392996109	0	0\\
0.525291828793774	0.961089494163424	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.968871595330739	0	0\\
0.525291828793774	0.976653696498054	1.05465528100511e-23	1.05465528100511e-23\\
0.525291828793774	0.98443579766537	0	0\\
0.525291828793774	0.992217898832685	5.60931852887522e-24	5.60931852887522e-24\\
0.533073929961089	0.00389105058365759	0	0\\
0.533073929961089	0.0116731517509728	0	0\\
0.533073929961089	0.0194552529182879	-1.05465528100511e-23	-1.05465528100511e-23\\
0.533073929961089	0.0272373540856031	-1.05465528100511e-23	-1.05465528100511e-23\\
0.533073929961089	0.0350194552529183	-1.05465528100511e-23	-1.05465528100511e-23\\
0.533073929961089	0.0428015564202335	0	0\\
0.533073929961089	0.0505836575875486	-0.131548404357977	-0.131548404357977\\
0.533073929961089	0.0583657587548638	-0.298118320291195	-0.298118320291195\\
0.533073929961089	0.066147859922179	-0.461550987161442	-0.461550987161442\\
0.533073929961089	0.0739299610894942	-0.62147000407293	-0.62147000407293\\
0.533073929961089	0.0817120622568093	-0.777507858102403	-0.777507858102403\\
0.533073929961089	0.0894941634241245	-0.929305844981386	-0.929305844981386\\
0.533073929961089	0.0972762645914397	-1.07651413755233	-1.07651413755233\\
0.533073929961089	0.105058365758755	-1.2187920818219	-1.2187920818219\\
0.533073929961089	0.11284046692607	-1.3558086754725	-1.3558086754725\\
0.533073929961089	0.120622568093385	-1.48724311593862	-1.48724311593862\\
0.533073929961089	0.1284046692607	-1.6127853883897	-1.6127853883897\\
0.533073929961089	0.136186770428016	-1.73213693946142	-1.73213693946142\\
0.533073929961089	0.143968871595331	-1.84501143817471	-1.84501143817471\\
0.533073929961089	0.151750972762646	-1.95113560981388	-1.95113560981388\\
0.533073929961089	0.159533073929961	-2.05025012566187	-2.05025012566187\\
0.533073929961089	0.167315175097276	-2.14211052976913	-2.14211052976913\\
0.533073929961089	0.175097276264591	-2.22648818504788	-2.22648818504788\\
0.533073929961089	0.182879377431907	-2.30317122283931	-2.30317122283931\\
0.533073929961089	0.190661478599222	-2.37196548098576	-2.37196548098576\\
0.533073929961089	0.198443579766537	-2.43269541482249	-2.43269541482249\\
0.533073929961089	0.206225680933852	-2.48520496143153	-2.48520496143153\\
0.533073929961089	0.214007782101167	-2.52935833164475	-2.52935833164475\\
0.533073929961089	0.221789883268482	-2.56504071506032	-2.56504071506032\\
0.533073929961089	0.229571984435798	-2.59215889442822	-2.59215889442822\\
0.533073929961089	0.237354085603113	-2.6106417600469	-2.6106417600469\\
0.533073929961089	0.245136186770428	-2.62044071205094	-2.62044071205094\\
0.533073929961089	0.252918287937743	-2.62152994027704	-2.62152994027704\\
0.533073929961089	0.260700389105058	-2.61390657453774	-2.61390657453774\\
0.533073929961089	0.268482490272374	-2.59759070141376	-2.59759070141376\\
0.533073929961089	0.276264591439689	-2.57262524715141	-2.57262524715141\\
0.533073929961089	0.284046692607004	-2.53907572967704	-2.53907572967704\\
0.533073929961089	0.291828793774319	-2.49702988608718	-2.49702988608718\\
0.533073929961089	0.299610894941634	-2.44659718519048	-2.44659718519048\\
0.533073929961089	0.307392996108949	-2.38790823699265	-2.38790823699265\\
0.533073929961089	0.315175097276265	-2.3211141096839	-2.3211141096839\\
0.533073929961089	0.32295719844358	-2.24638555863663	-2.24638555863663\\
0.533073929961089	0.330739299610895	-2.16391217804689	-2.16391217804689\\
0.533073929961089	0.33852140077821	-2.07390149958821	-2.07390149958821\\
0.533073929961089	0.346303501945525	-1.97657805953979	-1.97657805953979\\
0.533073929961089	0.35408560311284	-1.87218245063872	-1.87218245063872\\
0.533073929961089	0.361867704280156	-1.76097037359768	-1.76097037359768\\
0.533073929961089	0.369649805447471	-1.64321170378611	-1.64321170378611\\
0.533073929961089	0.377431906614786	-1.51918959031672	-1.51918959031672\\
0.533073929961089	0.385214007782101	-1.38919960645171	-1.38919960645171\\
0.533073929961089	0.392996108949416	-1.25354896924901	-1.25354896924901\\
0.533073929961089	0.400778210116732	-1.11255584317413	-1.11255584317413\\
0.533073929961089	0.408560311284047	-0.966548731895026	-0.966548731895026\\
0.533073929961089	0.416342412451362	-0.815865922509752	-0.815865922509752\\
0.533073929961089	0.424124513618677	-0.660854981460107	-0.660854981460107\\
0.533073929961089	0.431906614785992	-0.501872404886733	-0.501872404886733\\
0.533073929961089	0.439688715953307	-0.339283497561724	-0.339283497561724\\
0.533073929961089	0.447470817120623	-0.173462415249537	-0.173462415249537\\
0.533073929961089	0.455252918287938	-0.00479244291943465	-0.00479244291943465\\
0.533073929961089	0.463035019455253	-1.05465528100511e-23	-1.05465528100511e-23\\
0.533073929961089	0.470817120622568	0	0\\
0.533073929961089	0.478599221789883	0	0\\
0.533073929961089	0.486381322957198	0	0\\
0.533073929961089	0.494163424124514	0	0\\
0.533073929961089	0.501945525291829	0	0\\
0.533073929961089	0.509727626459144	0	0\\
0.533073929961089	0.517509727626459	0	0\\
0.533073929961089	0.525291828793774	1.05465528100511e-23	1.05465528100511e-23\\
0.533073929961089	0.533073929961089	0	0\\
0.533073929961089	0.540856031128405	1.05465528100511e-23	1.05465528100511e-23\\
0.533073929961089	0.54863813229572	0.089459213367864	0.089459213367864\\
0.533073929961089	0.556420233463035	0.256753243299982	0.256753243299982\\
0.533073929961089	0.56420233463035	0.421005566544269	0.421005566544269\\
0.533073929961089	0.571984435797665	0.581837522687135	0.581837522687135\\
0.533073929961089	0.57976653696498	0.738879394165984	0.738879394165984\\
0.533073929961089	0.587548638132296	0.891770278973619	0.891770278973619\\
0.533073929961089	0.595330739299611	1.04015811570165	1.04015811570165\\
0.533073929961089	0.603112840466926	1.18369992159316	1.18369992159316\\
0.533073929961089	0.610894941634241	1.32206223332465	1.32206223332465\\
0.533073929961089	0.618677042801556	1.45492164545373	1.45492164545373\\
0.533073929961089	0.626459143968872	1.5819653858841	1.5819653858841\\
0.533073929961089	0.634241245136187	1.70289196685155	1.70289196685155\\
0.533073929961089	0.642023346303502	1.81741192491418	1.81741192491418\\
0.533073929961089	0.649805447470817	1.92524863797339	1.92524863797339\\
0.533073929961089	0.657587548638132	2.02613920291848	2.02613920291848\\
0.533073929961089	0.665369649805448	2.11983535503374	2.11983535503374\\
0.533073929961089	0.673151750972763	2.20610441092015	2.20610441092015\\
0.533073929961089	0.680933852140078	2.28473021868496	2.28473021868496\\
0.533073929961089	0.688715953307393	2.35551410034014	2.35551410034014\\
0.533073929961089	0.696498054474708	2.4182757711445	2.4182757711445\\
0.533073929961089	0.704280155642023	2.4728542176244	2.4728542176244\\
0.533073929961089	0.712062256809339	2.51910850975563	2.51910850975563\\
0.533073929961089	0.719844357976654	2.5569185283495	2.5569185283495\\
0.533073929961089	0.727626459143969	2.58618560278639	2.58618560278639\\
0.533073929961089	0.735408560311284	2.6068330515505	2.6068330515505\\
0.533073929961089	0.743190661478599	2.61880661358475	2.61880661358475\\
0.533073929961089	0.750972762645914	2.6220747595454	2.6220747595454\\
0.533073929961089	0.75875486381323	2.61662887493922	2.61662887493922\\
0.533073929961089	0.766536964980545	2.60248331043231	2.60248331043231\\
0.533073929961089	0.77431906614786	2.57967529805287	2.57967529805287\\
0.533073929961089	0.782101167315175	2.54826473542777	2.54826473542777\\
0.533073929961089	0.78988326848249	2.50833384359587	2.50833384359587\\
0.533073929961089	0.797665369649806	2.45998670722174	2.45998670722174\\
0.533073929961089	0.805447470817121	2.40334870868459	2.40334870868459\\
0.533073929961089	0.813229571984436	2.33856586768193	2.33856586768193\\
0.533073929961089	0.821011673151751	2.26580409211841	2.26580409211841\\
0.533073929961089	0.828793774319066	2.18524834690683	2.18524834690683\\
0.533073929961089	0.836575875486381	2.09710176341006	2.09710176341006\\
0.533073929961089	0.844357976653696	2.00158471282844	2.00158471282844\\
0.533073929961089	0.852140077821012	1.8989338605138	1.8989338605138\\
0.533073929961089	0.859922178988327	1.7894012162439	1.7894012162439\\
0.533073929961089	0.867704280155642	1.67325319570479	1.67325319570479\\
0.533073929961089	0.875486381322957	1.55076970990607	1.55076970990607\\
0.533073929961089	0.883268482490272	1.42224330106055	1.42224330106055\\
0.533073929961089	0.891050583657588	1.28797834322659	1.28797834322659\\
0.533073929961089	0.898832684824903	1.14829032346121	1.14829032346121\\
0.533073929961089	0.906614785992218	1.00350521388504	1.00350521388504\\
0.533073929961089	0.914396887159533	0.853958909551468	0.853958909551468\\
0.533073929961089	0.922178988326848	0.699996701676573	0.699996701676573\\
0.533073929961089	0.929961089494163	0.541972878320005	0.541972878320005\\
0.533073929961089	0.937743190661479	0.380250545326648	0.380250545326648\\
0.533073929961089	0.945525291828794	0.215201639032278	0.215201639032278\\
0.533073929961089	0.953307392996109	0.0472071207390288	0.0472071207390288\\
0.533073929961089	0.961089494163424	0	0\\
0.533073929961089	0.968871595330739	1.05465528100511e-23	1.05465528100511e-23\\
0.533073929961089	0.976653696498054	0	0\\
0.533073929961089	0.98443579766537	0	0\\
0.533073929961089	0.992217898832685	0	0\\
0.540856031128405	0.00389105058365759	0	0\\
0.540856031128405	0.0116731517509728	0	0\\
0.540856031128405	0.0194552529182879	0	0\\
0.540856031128405	0.0272373540856031	1.05465528100511e-23	1.05465528100511e-23\\
0.540856031128405	0.0350194552529183	-0.0804849842372222	-0.0804849842372222\\
0.540856031128405	0.0428015564202335	-0.31509716665579	-0.31509716665579\\
0.540856031128405	0.0505836575875486	-0.546474262287103	-0.546474262287103\\
0.540856031128405	0.0583657587548638	-0.774073050035488	-0.774073050035488\\
0.540856031128405	0.066147859922179	-0.9973637606662	-0.9973637606662\\
0.540856031128405	0.0739299610894942	-1.21582952002419	-1.21582952002419\\
0.540856031128405	0.0817120622568093	-1.42896610364001	-1.42896610364001\\
0.540856031128405	0.0894941634241245	-1.63628196277383	-1.63628196277383\\
0.540856031128405	0.0972762645914397	-1.83729846069415	-1.83729846069415\\
0.540856031128405	0.105058365758755	-2.03155031112676	-2.03155031112676\\
0.540856031128405	0.11284046692607	-2.21858618558324	-2.21858618558324\\
0.540856031128405	0.120622568093385	-2.39796943177197	-2.39796943177197\\
0.540856031128405	0.1284046692607	-2.5692788750679	-2.5692788750679\\
0.540856031128405	0.136186770428016	-2.73210970720842	-2.73210970720842\\
0.540856031128405	0.143968871595331	-2.88607446063103	-2.88607446063103\\
0.540856031128405	0.151750972762646	-3.03080405669965	-3.03080405669965\\
0.540856031128405	0.159533073929961	-3.16594891138178	-3.16594891138178\\
0.540856031128405	0.167315175097276	-3.2911800799656	-3.2911800799656\\
0.540856031128405	0.175097276264591	-3.40619042200662	-3.40619042200662\\
0.540856031128405	0.182879377431907	-3.51069576792141	-3.51069576792141\\
0.540856031128405	0.190661478599222	-3.60443606848178	-3.60443606848178\\
0.540856031128405	0.198443579766537	-3.68717650733732	-3.68717650733732\\
0.540856031128405	0.206225680933852	-3.75870855454393	-3.75870855454393\\
0.540856031128405	0.214007782101167	-3.81885093825333	-3.81885093825333\\
0.540856031128405	0.221789883268482	-3.86745051639952	-3.86745051639952\\
0.540856031128405	0.229571984435798	-3.90438303526793	-3.90438303526793\\
0.540856031128405	0.237354085603113	-3.92955376199293	-3.92955376199293\\
0.540856031128405	0.245136186770428	-3.94289797784612	-3.94289797784612\\
0.540856031128405	0.252918287937743	-3.9443813209443	-3.9443813209443\\
0.540856031128405	0.260700389105058	-3.9339999701278	-3.9339999701278\\
0.540856031128405	0.268482490272374	-3.91178066551232	-3.91178066551232\\
0.540856031128405	0.276264591439689	-3.87778056520325	-3.87778056520325\\
0.540856031128405	0.284046692607004	-3.83208694169077	-3.83208694169077\\
0.540856031128405	0.291828793774319	-3.77481672526939	-3.77481672526939\\
0.540856031128405	0.299610894941634	-3.70611590514907	-3.70611590514907\\
0.540856031128405	0.307392996108949	-3.62615880110873	-3.62615880110873\\
0.540856031128405	0.315175097276265	-3.53514721883124	-3.53514721883124\\
0.540856031128405	0.32295719844358	-3.43330950172006	-3.43330950172006\\
0.540856031128405	0.330739299610895	-3.32089949581941	-3.32089949581941\\
0.540856031128405	0.33852140077821	-3.19819544991629	-3.19819544991629\\
0.540856031128405	0.346303501945525	-3.06549887333682	-3.06549887333682\\
0.540856031128405	0.35408560311284	-2.92313337178496	-2.92313337178496\\
0.540856031128405	0.361867704280156	-2.77144348015257	-2.77144348015257\\
0.540856031128405	0.369649805447471	-2.61079351089034	-2.61079351089034\\
0.540856031128405	0.377431906614786	-2.44156643670272	-2.44156643670272\\
0.540856031128405	0.385214007782101	-2.26416282628716	-2.26416282628716\\
0.540856031128405	0.392996108949416	-2.07899985018493	-2.07899985018493\\
0.540856031128405	0.400778210116732	-1.88651036984025	-1.88651036984025\\
0.540856031128405	0.408560311284047	-1.68714211419525	-1.68714211419525\\
0.540856031128405	0.416342412451362	-1.48135693955231	-1.48135693955231\\
0.540856031128405	0.424124513618677	-1.26963019012089	-1.26963019012089\\
0.540856031128405	0.431906614785992	-1.05245021299757	-1.05245021299757\\
0.540856031128405	0.439688715953307	-0.830318070510538	-0.830318070510538\\
0.540856031128405	0.447470817120623	-0.603747457152841	-0.603747457152841\\
0.540856031128405	0.455252918287938	-0.373264866321717	-0.373264866321717\\
0.540856031128405	0.463035019455253	-0.139410065830108	-0.139410065830108\\
0.540856031128405	0.470817120622568	0	0\\
0.540856031128405	0.478599221789883	-1.05465528100511e-23	-1.05465528100511e-23\\
0.540856031128405	0.486381322957198	0	0\\
0.540856031128405	0.494163424124514	0	0\\
0.540856031128405	0.501945525291829	0	0\\
0.540856031128405	0.509727626459144	0	0\\
0.540856031128405	0.517509727626459	-1.05465528100511e-23	-1.05465528100511e-23\\
0.540856031128405	0.525291828793774	1.05465528100511e-23	1.05465528100511e-23\\
0.540856031128405	0.533073929961089	0.0213905895889963	0.0213905895889963\\
0.540856031128405	0.540856031128405	0.256724717998017	0.256724717998017\\
0.540856031128405	0.54863813229572	0.488961742443745	0.488961742443745\\
0.540856031128405	0.556420233463035	0.717554970901264	0.717554970901264\\
0.540856031128405	0.56420233463035	0.941971353132319	0.941971353132319\\
0.540856031128405	0.571984435797665	1.16169083470309	1.16169083470309\\
0.540856031128405	0.57976653696498	1.37620604040628	1.37620604040628\\
0.540856031128405	0.587548638132296	1.58502224231232	1.58502224231232\\
0.540856031128405	0.595330739299611	1.78765754596286	1.78765754596286\\
0.540856031128405	0.603112840466926	1.98364327940625	1.98364327940625\\
0.540856031128405	0.610894941634241	2.17252456282994	2.17252456282994\\
0.540856031128405	0.618677042801556	2.35386100340234	2.35386100340234\\
0.540856031128405	0.626459143968872	2.52722747677957	2.52722747677957\\
0.540856031128405	0.634241245136187	2.69221499403852	2.69221499403852\\
0.540856031128405	0.642023346303502	2.84843165546081	2.84843165546081\\
0.540856031128405	0.649805447470817	2.99550368169267	2.99550368169267\\
0.540856031128405	0.657587548638132	3.13307650680954	3.13307650680954\\
0.540856031128405	0.665369649805448	3.26081591514974	3.26081591514974\\
0.540856031128405	0.673151750972763	3.37840920305526	3.37840920305526\\
0.540856031128405	0.680933852140078	3.48556634686669	3.48556634686669\\
0.540856031128405	0.688715953307393	3.58202115853465	3.58202115853465\\
0.540856031128405	0.696498054474708	3.66753240934932	3.66753240934932\\
0.540856031128405	0.704280155642023	3.74188490034387	3.74188490034387\\
0.540856031128405	0.712062256809339	3.80489045642026	3.80489045642026\\
0.540856031128405	0.719844357976654	3.8563888244734	3.8563888244734\\
0.540856031128405	0.727626459143969	3.89624846148408	3.89624846148408\\
0.540856031128405	0.735408560311284	3.92436719981101	3.92436719981101\\
0.540856031128405	0.743190661478599	3.94067277642896	3.94067277642896\\
0.540856031128405	0.750972762645914	3.94512321416699	3.94512321416699\\
0.540856031128405	0.75875486381323	3.93770704584249	3.93770704584249\\
0.540856031128405	0.766536964980545	3.91844337581132	3.91844337581132\\
0.540856031128405	0.77431906614786	3.88738177744296	3.88738177744296\\
0.540856031128405	0.782101167315175	3.84460202901931	3.84460202901931\\
0.540856031128405	0.78988326848249	3.79021369448818	3.79021369448818\\
0.540856031128405	0.797665369649806	3.72435555899518	3.72435555899518\\
0.540856031128405	0.805447470817121	3.64719493167858	3.64719493167858\\
0.540856031128405	0.813229571984436	3.55892682898713	3.55892682898713\\
0.540856031128405	0.821011673151751	3.45977305115367	3.45977305115367\\
0.540856031128405	0.828793774319066	3.34998116689037	3.34998116689037\\
0.540856031128405	0.836575875486381	3.22982342746598	3.22982342746598\\
0.540856031128405	0.844357976653696	3.09959563309652	3.09959563309652\\
0.540856031128405	0.852140077821012	2.95961597251657	2.95961597251657\\
0.540856031128405	0.859922178988327	2.81022385489007	2.81022385489007\\
0.540856031128405	0.867704280155642	2.65177875264223	2.65177875264223\\
0.540856031128405	0.875486381322957	2.4846590739089	2.4846590739089\\
0.540856031128405	0.883268482490272	2.30926108336311	2.30926108336311\\
0.540856031128405	0.891050583657588	2.12599788907939	2.12599788907939\\
0.540856031128405	0.898832684824903	1.93529851002016	1.93529851002016\\
0.540856031128405	0.906614785992218	1.73760703161667	1.73760703161667\\
0.540856031128405	0.914396887159533	1.53338184537369	1.53338184537369\\
0.540856031128405	0.922178988326848	1.32309497945559	1.32309497945559\\
0.540856031128405	0.929961089494163	1.10723156898216	1.10723156898216\\
0.540856031128405	0.937743190661479	0.886289517438686	0.886289517438686\\
0.540856031128405	0.945525291828794	0.660779362475551	0.660779362475551\\
0.540856031128405	0.953307392996109	0.431224375737147	0.431224375737147\\
0.540856031128405	0.961089494163424	0.198160962297781	0.198160962297781\\
0.540856031128405	0.968871595330739	-1.05465528100511e-23	-1.05465528100511e-23\\
0.540856031128405	0.976653696498054	0	0\\
0.540856031128405	0.98443579766537	-1.05465528100511e-23	-1.05465528100511e-23\\
0.540856031128405	0.992217898832685	0	0\\
0.54863813229572	0.00389105058365759	0	0\\
0.54863813229572	0.0116731517509728	0	0\\
0.54863813229572	0.0194552529182879	0	0\\
0.54863813229572	0.0272373540856031	-0.0737424218090312	-0.0737424218090312\\
0.54863813229572	0.0350194552529183	-0.375903321170135	-0.375903321170135\\
0.54863813229572	0.0428015564202335	-0.674650078746073	-0.674650078746073\\
0.54863813229572	0.0505836575875486	-0.969271480394418	-0.969271480394418\\
0.54863813229572	0.0583657587548638	-1.25907391388465	-1.25907391388465\\
0.54863813229572	0.066147859922179	-1.54338063810055	-1.54338063810055\\
0.54863813229572	0.0739299610894942	-1.82153139050014	-1.82153139050014\\
0.54863813229572	0.0817120622568093	-2.09288229624708	-2.09288229624708\\
0.54863813229572	0.0894941634241245	-2.3568060414001	-2.3568060414001\\
0.54863813229572	0.0972762645914397	-2.61269227178361	-2.61269227178361\\
0.54863813229572	0.105058365758755	-2.85994819113952	-2.85994819113952\\
0.54863813229572	0.11284046692607	-3.0979993280675	-3.0979993280675\\
0.54863813229572	0.120622568093385	-3.32629043586877	-3.32629043586877\\
0.54863813229572	0.1284046692607	-3.54428650077554	-3.54428650077554\\
0.54863813229572	0.136186770428016	-3.75147384802847	-3.75147384802847\\
0.54863813229572	0.143968871595331	-3.94736133719411	-3.94736133719411\\
0.54863813229572	0.151750972762646	-4.13148163409386	-4.13148163409386\\
0.54863813229572	0.159533073929961	-4.30339254295629	-4.30339254295629\\
0.54863813229572	0.167315175097276	-4.46267838006492	-4.46267838006492\\
0.54863813229572	0.175097276264591	-4.60895136875313	-4.60895136875313\\
0.54863813229572	0.182879377431907	-4.74185303468764	-4.74185303468764\\
0.54863813229572	0.190661478599222	-4.86105557938173	-4.86105557938173\\
0.54863813229572	0.198443579766537	-4.96626320863177	-4.96626320863177\\
0.54863813229572	0.206225680933852	-5.05721339138152	-5.05721339138152\\
0.54863813229572	0.214007782101167	-5.1336780246372	-5.1336780246372\\
0.54863813229572	0.221789883268482	-5.19546448241909	-5.19546448241909\\
0.54863813229572	0.229571984435798	-5.24241652961985	-5.24241652961985\\
0.54863813229572	0.237354085603113	-5.27441508341141	-5.27441508341141\\
0.54863813229572	0.245136186770428	-5.29137880645574	-5.29137880645574\\
0.54863813229572	0.252918287937743	-5.29326451873724	-5.29326451873724\\
0.54863813229572	0.260700389105058	-5.28006741844181	-5.28006741844181\\
0.54863813229572	0.268482490272374	-5.25182110663952	-5.25182110663952\\
0.54863813229572	0.276264591439689	-5.20859741517846	-5.20859741517846\\
0.54863813229572	0.284046692607004	-5.15050604188104	-5.15050604188104\\
0.54863813229572	0.291828793774319	-5.07769400159183	-5.07769400159183\\
0.54863813229572	0.299610894941634	-4.99034490541888	-4.99034490541888\\
0.54863813229572	0.307392996108949	-4.8886780833786	-4.8886780833786\\
0.54863813229572	0.315175097276265	-4.77294756746232	-4.77294756746232\\
0.54863813229572	0.32295719844358	-4.64344095372875	-4.64344095372875\\
0.54863813229572	0.330739299610895	-4.50047816469016	-4.50047816469016\\
0.54863813229572	0.33852140077821	-4.34441013593434	-4.34441013593434\\
0.54863813229572	0.346303501945525	-4.17561745160344	-4.17561745160344\\
0.54863813229572	0.35408560311284	-3.99450895237643	-3.99450895237643\\
0.54863813229572	0.361867704280156	-3.80152033830172	-3.80152033830172\\
0.54863813229572	0.369649805447471	-3.59711278779283	-3.59711278779283\\
0.54863813229572	0.377431906614786	-3.38177161318896	-3.38177161318896\\
0.54863813229572	0.385214007782101	-3.15600497205163	-3.15600497205163\\
0.54863813229572	0.392996108949416	-2.92034265125454	-2.92034265125454\\
0.54863813229572	0.400778210116732	-2.67533493745688	-2.67533493745688\\
0.54863813229572	0.408560311284047	-2.42155158338952	-2.42155158338952\\
0.54863813229572	0.416342412451362	-2.15958087921984	-2.15958087921984\\
0.54863813229572	0.424124513618677	-1.89002884944705	-1.89002884944705\\
0.54863813229572	0.431906614785992	-1.61351860942003	-1.61351860942003\\
0.54863813229572	0.439688715953307	-1.33068991398093	-1.33068991398093\\
0.54863813229572	0.447470817120623	-1.04219892363971	-1.04219892363971\\
0.54863813229572	0.455252918287938	-0.748718223782846	-0.748718223782846\\
0.54863813229572	0.463035019455253	-0.450937138704363	-0.450937138704363\\
0.54863813229572	0.470817120622568	-0.14956237708108	-0.14956237708108\\
0.54863813229572	0.478599221789883	0	0\\
0.54863813229572	0.486381322957198	1.05465528100511e-23	1.05465528100511e-23\\
0.54863813229572	0.494163424124514	0	0\\
0.54863813229572	0.501945525291829	0	0\\
0.54863813229572	0.509727626459144	0	0\\
0.54863813229572	0.517509727626459	-1.05465528100511e-23	-1.05465528100511e-23\\
0.54863813229572	0.525291828793774	0	0\\
0.54863813229572	0.533073929961089	0.300654094152232	0.300654094152232\\
0.54863813229572	0.540856031128405	0.600321477554114	0.600321477554114\\
0.54863813229572	0.54863813229572	0.896039602858767	0.896039602858767\\
0.54863813229572	0.556420233463035	1.18711055623701	1.18711055623701\\
0.54863813229572	0.56420233463035	1.47285344202445	1.47285344202445\\
0.54863813229572	0.571984435797665	1.75260390719843	1.75260390719843\\
0.54863813229572	0.57976653696498	2.02571397963948	2.02571397963948\\
0.54863813229572	0.587548638132296	2.29155218081141	2.29155218081141\\
0.54863813229572	0.595330739299611	2.54950387172968	2.54950387172968\\
0.54863813229572	0.603112840466926	2.79897180377978	2.79897180377978\\
0.54863813229572	0.610894941634241	3.03937684659391	3.03937684659391\\
0.54863813229572	0.618677042801556	3.27015885754441	3.27015885754441\\
0.54863813229572	0.626459143968872	3.49077766448259	3.49077766448259\\
0.54863813229572	0.634241245136187	3.70071414833312	3.70071414833312\\
0.54863813229572	0.642023346303502	3.89947141724146	3.89947141724146\\
0.54863813229572	0.649805447470817	4.0865760608319	4.0865760608319\\
0.54863813229572	0.657587548638132	4.26157946906452	4.26157946906452\\
0.54863813229572	0.665369649805448	4.4240591974502	4.4240591974502\\
0.54863813229572	0.673151750972763	4.57362035874545	4.57362035874545\\
0.54863813229572	0.680933852140078	4.7098970202626	4.7098970202626\\
0.54863813229572	0.688715953307393	4.83255358501306	4.83255358501306\\
0.54863813229572	0.696498054474708	4.94128613369204	4.94128613369204\\
0.54863813229572	0.704280155642023	5.03582370326923	5.03582370326923\\
0.54863813229572	0.712062256809339	5.11592947760346	5.11592947760346\\
0.54863813229572	0.719844357976654	5.18140186732403	5.18140186732403\\
0.54863813229572	0.727626459143969	5.2320754591913	5.2320754591913\\
0.54863813229572	0.735408560311284	5.26782181718557	5.26782181718557\\
0.54863813229572	0.743190661478599	5.28855011911407	5.28855011911407\\
0.54863813229572	0.750972762645914	5.29420761481043	5.29420761481043\\
0.54863813229572	0.75875486381323	5.28477989539082	5.28477989539082\\
0.54863813229572	0.766536964980545	5.26029096718455	5.26029096718455\\
0.54863813229572	0.77431906614786	5.22080312859299	5.22080312859299\\
0.54863813229572	0.782101167315175	5.16641665278197	5.16641665278197\\
0.54863813229572	0.78988326848249	5.09726928373111	5.09726928373111\\
0.54863813229572	0.797665369649806	5.01353555707813	5.01353555707813\\
0.54863813229572	0.805447470817121	4.91542596040722	4.91542596040722\\
0.54863813229572	0.813229571984436	4.80318594958745	4.80318594958745\\
0.54863813229572	0.821011673151751	4.67709483928843	4.67709483928843\\
0.54863813229572	0.828793774319066	4.53746458814539	4.53746458814539\\
0.54863813229572	0.836575875486381	4.38463850200133	4.38463850200133\\
0.54863813229572	0.844357976653696	4.21898987993673	4.21898987993673\\
0.54863813229572	0.852140077821012	4.04092062704189	4.04092062704189\\
0.54863813229572	0.859922178988327	3.85085985658216	3.85085985658216\\
0.54863813229572	0.867704280155642	3.64926250310599	3.64926250310599\\
0.54863813229572	0.875486381322957	3.43660796709035	3.43660796709035\\
0.54863813229572	0.883268482490272	3.21339881068234	3.21339881068234\\
0.54863813229572	0.891050583657588	2.98015952222706	2.98015952222706\\
0.54863813229572	0.898832684824903	2.73743536427073	2.73743536427073\\
0.54863813229572	0.906614785992218	2.48579131547542	2.48579131547542\\
0.54863813229572	0.914396887159533	2.22581111462988	2.22581111462988\\
0.54863813229572	0.922178988326848	1.95809642311895	1.95809642311895\\
0.54863813229572	0.929961089494163	1.68326613789367	1.68326613789367\\
0.54863813229572	0.937743190661479	1.40195588981993	1.40195588981993\\
0.54863813229572	0.945525291828794	1.11481775374548	1.11481775374548\\
0.54863813229572	0.953307392996109	0.82252020206343	0.82252020206343\\
0.54863813229572	0.961089494163424	0.525748342148256	0.525748342148256\\
0.54863813229572	0.968871595330739	0.225204473327379	0.225204473327379\\
0.54863813229572	0.976653696498054	1.05465528100511e-23	1.05465528100511e-23\\
0.54863813229572	0.98443579766537	-1.05465528100511e-23	-1.05465528100511e-23\\
0.54863813229572	0.992217898832685	0	0\\
0.556420233463035	0.00389105058365759	0	0\\
0.556420233463035	0.0116731517509728	0	0\\
0.556420233463035	0.0194552529182879	0	0\\
0.556420233463035	0.0272373540856031	-0.308051062681411	-0.308051062681411\\
0.556420233463035	0.0350194552529183	-0.676149357146854	-0.676149357146854\\
0.556420233463035	0.0428015564202335	-1.04009017973378	-1.04009017973378\\
0.556420233463035	0.0505836575875486	-1.39900636010808	-1.39900636010808\\
0.556420233463035	0.0583657587548638	-1.75205146887207	-1.75205146887207\\
0.556420233463035	0.066147859922179	-2.09839928912372	-2.09839928912372\\
0.556420233463035	0.0739299610894942	-2.43724361034924	-2.43724361034924\\
0.556420233463035	0.0817120622568093	-2.76779831331073	-2.76779831331073\\
0.556420233463035	0.0894941634241245	-3.08929771394968	-3.08929771394968\\
0.556420233463035	0.0972762645914397	-3.400997135418	-3.400997135418\\
0.556420233463035	0.105058365758755	-3.70217368075943	-3.70217368075943\\
0.556420233463035	0.11284046692607	-3.99212717896264	-3.99212717896264\\
0.556420233463035	0.120622568093385	-4.27018127737882	-4.27018127737882\\
0.556420233463035	0.1284046692607	-4.53568465877577	-4.53568465877577\\
0.556420233463035	0.136186770428016	-4.78801236773503	-4.78801236773503\\
0.556420233463035	0.143968871595331	-5.02656723332091	-5.02656723332091\\
0.556420233463035	0.151750972762646	-5.25078137346901	-5.25078137346901\\
0.556420233463035	0.159533073929961	-5.46011776395914	-5.46011776395914\\
0.556420233463035	0.167315175097276	-5.65407185239409	-5.65407185239409\\
0.556420233463035	0.175097276264591	-5.83217319550675	-5.83217319550675\\
0.556420233463035	0.182879377431907	-5.99398709636929	-5.99398709636929\\
0.556420233463035	0.190661478599222	-6.13911621640063	-6.13911621640063\\
0.556420233463035	0.198443579766537	-6.26720213550847	-6.26720213550847\\
0.556420233463035	0.206225680933852	-6.37792683270529	-6.37792683270529\\
0.556420233463035	0.214007782101167	-6.47101405946635	-6.47101405946635\\
0.556420233463035	0.221789883268482	-6.54623057948854	-6.54623057948854\\
0.556420233463035	0.229571984435798	-6.603387250559	-6.603387250559\\
0.556420233463035	0.237354085603113	-6.64233992654899	-6.64233992654899\\
0.556420233463035	0.245136186770428	-6.662990160274	-6.662990160274\\
0.556420233463035	0.252918287937743	-6.66528569144396	-6.66528569144396\\
0.556420233463035	0.260700389105058	-6.64922070836637	-6.64922070836637\\
0.556420233463035	0.268482490272374	-6.61483587719335	-6.61483587719335\\
0.556420233463035	0.276264591439689	-6.56221813799976	-6.56221813799976\\
0.556420233463035	0.284046692607004	-6.49150027256295	-6.49150027256295\\
0.556420233463035	0.291828793774319	-6.40286025393479	-6.40286025393479\\
0.556420233463035	0.299610894941634	-6.29652039254307	-6.29652039254307\\
0.556420233463035	0.307392996108949	-6.1727462973021	-6.1727462973021\\
0.556420233463035	0.315175097276265	-6.03184567310614	-6.03184567310614\\
0.556420233463035	0.32295719844358	-5.87416697843567	-5.87416697843567\\
0.556420233463035	0.330739299610895	-5.70009796894841	-5.70009796894841\\
0.556420233463035	0.33852140077821	-5.51006415456617	-5.51006415456617\\
0.556420233463035	0.346303501945525	-5.30452719782188	-5.30452719782188\\
0.556420233463035	0.35408560311284	-5.08398328045621	-5.08398328045621\\
0.556420233463035	0.361867704280156	-4.84896146377371	-4.84896146377371\\
0.556420233463035	0.369649805447471	-4.60002206663347	-4.60002206663347\\
0.556420233463035	0.377431906614786	-4.33775508319869	-4.33775508319869\\
0.556420233463035	0.385214007782101	-4.06277866059845	-4.06277866059845\\
0.556420233463035	0.392996108949416	-3.77573765424531	-3.77573765424531\\
0.556420233463035	0.400778210116732	-3.47730227596888	-3.47730227596888\\
0.556420233463035	0.408560311284047	-3.16816684819897	-3.16816684819897\\
0.556420233463035	0.416342412451362	-2.84904867858409	-2.84904867858409\\
0.556420233463035	0.424124513618677	-2.52068707498127	-2.52068707498127\\
0.556420233463035	0.431906614785992	-2.18384252679565	-2.18384252679565\\
0.556420233463035	0.439688715953307	-1.83929607997036	-1.83929607997036\\
0.556420233463035	0.447470817120623	-1.48784893263946	-1.48784893263946\\
0.556420233463035	0.455252918287938	-1.13032228183912	-1.13032228183912\\
0.556420233463035	0.463035019455253	-0.767557454246732	-0.767557454246732\\
0.556420233463035	0.470817120622568	-0.400416352871596	-0.400416352871596\\
0.556420233463035	0.478599221789883	-0.0297822511849916	-0.0297822511849916\\
0.556420233463035	0.486381322957198	0	0\\
0.556420233463035	0.494163424124514	0	0\\
0.556420233463035	0.501945525291829	0	0\\
0.556420233463035	0.509727626459144	0	0\\
0.556420233463035	0.517509727626459	-1.05465528100511e-23	-1.05465528100511e-23\\
0.556420233463035	0.525291828793774	0.215479858330627	0.215479858330627\\
0.556420233463035	0.533073929961089	0.584479245935506	0.584479245935506\\
0.556420233463035	0.540856031128405	0.949541261035089	0.949541261035089\\
0.556420233463035	0.54863813229572	1.30979343770436	1.30979343770436\\
0.556420233463035	0.556420233463035	1.66438423788554	1.66438423788554\\
0.556420233463035	0.56420233463035	2.01248243508544	2.01248243508544\\
0.556420233463035	0.571984435797665	2.3532768295398	2.3532768295398\\
0.556420233463035	0.57976653696498	2.68597626359013	2.68597626359013\\
0.556420233463035	0.587548638132296	3.00980990457434	3.00980990457434\\
0.556420233463035	0.595330739299611	3.32402776300663	3.32402776300663\\
0.556420233463035	0.603112840466926	3.6279014177547	3.6279014177547\\
0.556420233463035	0.610894941634241	3.92072492132751	3.92072492132751\\
0.556420233463035	0.618677042801556	4.20181585801196	4.20181585801196\\
0.556420233463035	0.626459143968872	4.47051653152644	4.47051653152644\\
0.556420233463035	0.634241245136187	4.72619526549355	4.72619526549355\\
0.556420233463035	0.642023346303502	4.96824780344251	4.96824780344251\\
0.556420233463035	0.649805447470817	5.19609879437975	5.19609879437975\\
0.556420233463035	0.657587548638132	5.40920334746041	5.40920334746041\\
0.556420233463035	0.665369649805448	5.6070486367672	5.6070486367672\\
0.556420233463035	0.673151750972763	5.78915553501778	5.78915553501778\\
0.556420233463035	0.680933852140078	5.95508025318017	5.95508025318017\\
0.556420233463035	0.688715953307393	6.10441596128024	6.10441596128024\\
0.556420233463035	0.696498054474708	6.23679436413692	6.23679436413692\\
0.556420233463035	0.704280155642023	6.35188720450887	6.35188720450887\\
0.556420233463035	0.712062256809339	6.44940766585272	6.44940766585272\\
0.556420233463035	0.719844357976654	6.52911164787893	6.52911164787893\\
0.556420233463035	0.727626459143969	6.59079889007921	6.59079889007921\\
0.556420233463035	0.735408560311284	6.63431392062519	6.63431392062519\\
0.556420233463035	0.743190661478599	6.65954681063091	6.65954681063091\\
0.556420233463035	0.750972762645914	6.6664337170451	6.6664337170451\\
0.556420233463035	0.75875486381323	6.65495720167077	6.65495720167077\\
0.556420233463035	0.766536964980545	6.62514631876704	6.62514631876704\\
0.556420233463035	0.77431906614786	6.57707646913142	6.57707646913142\\
0.556420233463035	0.782101167315175	6.51086902416851	6.51086902416851\\
0.556420233463035	0.78988326848249	6.42669072876915	6.42669072876915\\
0.556420233463035	0.797665369649806	6.32475289666899	6.32475289666899\\
0.556420233463035	0.805447470817121	6.20531041592626	6.20531041592626\\
0.556420233463035	0.813229571984436	6.06866058521004	6.06866058521004\\
0.556420233463035	0.821011673151751	5.91514180407648	5.91514180407648\\
0.556420233463035	0.828793774319066	5.74513214256193	5.74513214256193\\
0.556420233463035	0.836575875486381	5.55904781732179	5.55904781732179\\
0.556420233463035	0.844357976653696	5.35734160213666	5.35734160213666\\
0.556420233463035	0.852140077821012	5.14050120006854	5.14050120006854\\
0.556420233463035	0.859922178988327	4.90904760315763	4.90904760315763\\
0.556420233463035	0.867704280155642	4.66353346396575	4.66353346396575\\
0.556420233463035	0.875486381322957	4.40454150151113	4.40454150151113\\
0.556420233463035	0.883268482490272	4.13268296228228	4.13268296228228\\
0.556420233463035	0.891050583657588	3.84859615473465	3.84859615473465\\
0.556420233463035	0.898832684824903	3.55294507308264	3.55294507308264\\
0.556420233463035	0.906614785992218	3.24641812391843	3.24641812391843\\
0.556420233463035	0.914396887159533	2.92972696922311	2.92972696922311\\
0.556420233463035	0.922178988326848	2.60360550397855	2.60360550397855\\
0.556420233463035	0.929961089494163	2.26880899330419	2.26880899330419\\
0.556420233463035	0.937743190661479	1.92611339677208	1.92611339677208\\
0.556420233463035	0.945525291828794	1.57631490681684	1.57631490681684\\
0.556420233463035	0.953307392996109	1.22022973031007	1.22022973031007\\
0.556420233463035	0.961089494163424	0.858694145216554	0.858694145216554\\
0.556420233463035	0.968871595330739	0.49256486402595	0.49256486402595\\
0.556420233463035	0.976653696498054	0.122719734427729	0.122719734427729\\
0.556420233463035	0.98443579766537	-1.05465528100511e-23	-1.05465528100511e-23\\
0.556420233463035	0.992217898832685	0	0\\
0.56420233463035	0.00389105058365759	0	0\\
0.56420233463035	0.0116731517509728	0	0\\
0.56420233463035	0.0194552529182879	-0.106780272927671	-0.106780272927671\\
0.56420233463035	0.0272373540856031	-0.5455899357834	-0.5455899357834\\
0.56420233463035	0.0350194552529183	-0.980543308007072	-0.980543308007072\\
0.56420233463035	0.0428015564202335	-1.41059090547198	-1.41059090547198\\
0.56420233463035	0.0505836575875486	-1.8347076684306	-1.8347076684306\\
0.56420233463035	0.0583657587548638	-2.25189231673249	-2.25189231673249\\
0.56420233463035	0.066147859922179	-2.66116704056736	-2.66116704056736\\
0.56420233463035	0.0739299610894942	-3.06157749893025	-3.06157749893025\\
0.56420233463035	0.0817120622568093	-3.4521930983371	-3.4521930983371\\
0.56420233463035	0.0894941634241245	-3.83210752457707	-3.83210752457707\\
0.56420233463035	0.0972762645914397	-4.20043950121819	-4.20043950121819\\
0.56420233463035	0.105058365758755	-4.55633375011766	-4.55633375011766\\
0.56420233463035	0.11284046692607	-4.89896213022021	-4.89896213022021\\
0.56420233463035	0.120622568093385	-5.22752493229727	-5.22752493229727\\
0.56420233463035	0.1284046692607	-5.54125231014962	-5.54125231014962\\
0.56420233463035	0.136186770428016	-5.83940583188194	-5.83940583188194\\
0.56420233463035	0.143968871595331	-6.1212801361098	-6.1212801361098\\
0.56420233463035	0.151750972762646	-6.3862046770788	-6.3862046770788\\
0.56420233463035	0.159533073929961	-6.63354554056221	-6.63354554056221\\
0.56420233463035	0.167315175097276	-6.86270730984822	-6.86270730984822\\
0.56420233463035	0.175097276264591	-7.07313495851141	-7.07313495851141\\
0.56420233463035	0.182879377431907	-7.26431574415662	-7.26431574415662\\
0.56420233463035	0.190661478599222	-7.43578107497594	-7.43578107497594\\
0.56420233463035	0.198443579766537	-7.58710831888626	-7.58710831888626\\
0.56420233463035	0.206225680933852	-7.71792252367278	-7.71792252367278\\
0.56420233463035	0.214007782101167	-7.82789801608873	-7.82789801608873\\
0.56420233463035	0.221789883268482	-7.91675984858928	-7.91675984858928\\
0.56420233463035	0.229571984435798	-7.98428506413585	-7.98428506413585\\
0.56420233463035	0.237354085603113	-8.03030375207023	-8.03030375207023\\
0.56420233463035	0.245136186770428	-8.0546998715584	-8.0546998715584\\
0.56420233463035	0.252918287937743	-8.05741182355818	-8.05741182355818\\
0.56420233463035	0.260700389105058	-8.03843275767003	-8.03843275767003\\
0.56420233463035	0.268482490272374	-7.99781060642774	-7.99781060642774\\
0.56420233463035	0.276264591439689	-7.93564784619935	-7.93564784619935\\
0.56420233463035	0.284046692607004	-7.85210099049947	-7.85210099049947\\
0.56420233463035	0.291828793774319	-7.74737982785265	-7.74737982785265\\
0.56420233463035	0.299610894941634	-7.62174642198773	-7.62174642198773\\
0.56420233463035	0.307392996108949	-7.47551389684572	-7.47551389684572\\
0.56420233463035	0.315175097276265	-7.30904503260637	-7.30904503260637\\
0.56420233463035	0.32295719844358	-7.1227507017605	-7.1227507017605\\
0.56420233463035	0.330739299610895	-6.91708817617823	-6.91708817617823\\
0.56420233463035	0.33852140077821	-6.69255933715135	-6.69255933715135\\
0.56420233463035	0.346303501945525	-6.44970882021292	-6.44970882021292\\
0.56420233463035	0.35408560311284	-6.18912212537264	-6.18912212537264\\
0.56420233463035	0.361867704280156	-5.91142372147087	-5.91142372147087\\
0.56420233463035	0.369649805447471	-5.61727517110164	-5.61727517110164\\
0.56420233463035	0.377431906614786	-5.30737330003748	-5.30737330003748\\
0.56420233463035	0.385214007782101	-4.98244843249424	-4.98244843249424\\
0.56420233463035	0.392996108949416	-4.64326271100787	-4.64326271100787\\
0.56420233463035	0.400778210116732	-4.29060851737304	-4.29060851737304\\
0.56420233463035	0.408560311284047	-3.92530700985914	-3.92530700985914\\
0.56420233463035	0.416342412451362	-3.54820679261724	-3.54820679261724\\
0.56420233463035	0.424124513618677	-3.16018273586172	-3.16018273586172\\
0.56420233463035	0.431906614785992	-2.76213496854123	-2.76213496854123\\
0.56420233463035	0.439688715953307	-2.35498806687533	-2.35498806687533\\
0.56420233463035	0.447470817120623	-1.93969046324818	-1.93969046324818\\
0.56420233463035	0.455252918287938	-1.51721410162411	-1.51721410162411\\
0.56420233463035	0.463035019455253	-1.08855436703211	-1.08855436703211\\
0.56420233463035	0.470817120622568	-0.654730316991174	-0.654730316991174\\
0.56420233463035	0.478599221789883	-0.216785243260212	-0.216785243260212\\
0.56420233463035	0.486381322957198	0	0\\
0.56420233463035	0.494163424124514	0	0\\
0.56420233463035	0.501945525291829	0	0\\
0.56420233463035	0.509727626459144	0	0\\
0.56420233463035	0.517509727626459	-1.05465528100511e-23	-1.05465528100511e-23\\
0.56420233463035	0.525291828793774	0.436206733139907	0.436206733139907\\
0.56420233463035	0.533073929961089	0.872223252713101	0.872223252713101\\
0.56420233463035	0.540856031128405	1.30359402462185	1.30359402462185\\
0.56420233463035	0.54863813229572	1.7292879662344	1.7292879662344\\
0.56420233463035	0.556420233463035	2.14829790517148	2.14829790517148\\
0.56420233463035	0.56420233463035	2.55964018633941	2.55964018633941\\
0.56420233463035	0.571984435797665	2.96235459496657	2.96235459496657\\
0.56420233463035	0.57976653696498	3.35550456763524	3.35550456763524\\
0.56420233463035	0.587548638132296	3.73817766351134	3.73817766351134\\
0.56420233463035	0.595330739299611	4.10948626877788	4.10948626877788\\
0.56420233463035	0.603112840466926	4.46856850902062	4.46856850902062\\
0.56420233463035	0.610894941634241	4.81458934565226	4.81458934565226\\
0.56420233463035	0.618677042801556	5.14674183365631	5.14674183365631\\
0.56420233463035	0.626459143968872	5.46424852040179	5.46424852040179\\
0.56420233463035	0.634241245136187	5.76636296844618	5.76636296844618\\
0.56420233463035	0.642023346303502	6.05237138708261	6.05237138708261\\
0.56420233463035	0.649805447470817	6.32159435695392	6.32159435695392\\
0.56420233463035	0.657587548638132	6.57338863020756	6.57338863020756\\
0.56420233463035	0.665369649805448	6.80714898615639	6.80714898615639\\
0.56420233463035	0.673151750972763	7.02231011979388	7.02231011979388\\
0.56420233463035	0.680933852140078	7.21834853795	7.21834853795\\
0.56420233463035	0.688715953307393	7.39478443548492	7.39478443548492\\
0.56420233463035	0.696498054474708	7.55118352178685	7.55118352178685\\
0.56420233463035	0.704280155642023	7.68715876622408	7.68715876622408\\
0.56420233463035	0.712062256809339	7.80237203053305	7.80237203053305\\
0.56420233463035	0.719844357976654	7.89653555654487	7.89653555654487\\
0.56420233463035	0.727626459143969	7.96941327913183	7.96941327913183\\
0.56420233463035	0.735408560311284	8.02082193667608	8.02082193667608\\
0.56420233463035	0.743190661478599	8.05063195458048	8.05063195458048\\
0.56420233463035	0.750972762645914	8.0587680815693	8.0587680815693\\
0.56420233463035	0.75875486381323	8.04520976371606	8.04520976371606\\
0.56420233463035	0.766536964980545	8.00999124716098	8.00999124716098\\
0.56420233463035	0.77431906614786	7.95320140701733	7.95320140701733\\
0.56420233463035	0.782101167315175	7.87498330663291	7.87498330663291\\
0.56420233463035	0.78988326848249	7.77553349781626	7.77553349781626\\
0.56420233463035	0.797665369649806	7.65510107850159	7.65510107850159\\
0.56420233463035	0.805447470817121	7.51398652922055	7.51398652922055\\
0.56420233463035	0.813229571984436	7.35254035378339	7.35254035378339\\
0.56420233463035	0.821011673151751	7.17116155254106	7.17116155254106\\
0.56420233463035	0.828793774319066	6.97029595877243	6.97029595877243\\
0.56420233463035	0.836575875486381	6.75043447003787	6.75043447003787\\
0.56420233463035	0.844357976653696	6.51211120645028	6.51211120645028\\
0.56420233463035	0.852140077821012	6.25590162687286	6.25590162687286\\
0.56420233463035	0.859922178988327	5.98242063227167	5.98242063227167\\
0.56420233463035	0.867704280155642	5.69232068326958	5.69232068326958\\
0.56420233463035	0.875486381322957	5.38628995645458	5.38628995645458\\
0.56420233463035	0.883268482490272	5.06505056144619	5.06505056144619\\
0.56420233463035	0.891050583657588	4.72935683811583	4.72935683811583\\
0.56420233463035	0.898832684824903	4.37999375094141	4.37999375094141\\
0.56420233463035	0.906614785992218	4.01777539585	4.01777539585\\
0.56420233463035	0.914396887159533	3.64354363503318	3.64354363503318\\
0.56420233463035	0.922178988326848	3.25816687753249	3.25816687753249\\
0.56420233463035	0.929961089494163	2.86253902667291	2.86253902667291\\
0.56420233463035	0.937743190661479	2.45757861753824	2.45757861753824\\
0.56420233463035	0.945525291828794	2.04422816866094	2.04422816866094\\
0.56420233463035	0.953307392996109	1.62345377341579	1.62345377341579\\
0.56420233463035	0.961089494163424	1.19624495800252	1.19624495800252\\
0.56420233463035	0.968871595330739	0.763614833404816	0.763614833404816\\
0.56420233463035	0.976653696498054	0.326600568869495	0.326600568869495\\
0.56420233463035	0.98443579766537	0	0\\
0.56420233463035	0.992217898832685	0	0\\
0.571984435797665	0.00389105058365759	0	0\\
0.571984435797665	0.0116731517509728	0	0\\
0.571984435797665	0.0194552529182879	-0.278790724975842	-0.278790724975842\\
0.571984435797665	0.0272373540856031	-0.785807731638287	-0.785807731638287\\
0.571984435797665	0.0350194552529183	-1.28837895166056	-1.28837895166056\\
0.571984435797665	0.0428015564202335	-1.78529281685444	-1.78529281685444\\
0.571984435797665	0.0505836575875486	-2.27536486439207	-2.27536486439207\\
0.571984435797665	0.0583657587548638	-2.75743734385699	-2.75743734385699\\
0.571984435797665	0.066147859922179	-3.23037914266493	-3.23037914266493\\
0.571984435797665	0.0739299610894942	-3.69308600445609	-3.69308600445609\\
0.571984435797665	0.0817120622568093	-4.14448101658092	-4.14448101658092\\
0.571984435797665	0.0894941634241245	-4.58351534356433	-4.58351534356433\\
0.571984435797665	0.0972762645914397	-5.00916918424716	-5.00916918424716\\
0.571984435797665	0.105058365758755	-5.42045293137448	-5.42045293137448\\
0.571984435797665	0.11284046692607	-5.81640851345074	-5.81640851345074\\
0.571984435797665	0.120622568093385	-6.19611089994145	-6.19611089994145\\
0.571984435797665	0.1284046692607	-6.55866975253027	-6.55866975253027\\
0.571984435797665	0.136186770428016	-6.90323120651075	-6.90323120651075\\
0.571984435797665	0.143968871595331	-7.22897976672473	-7.22897976672473\\
0.571984435797665	0.151750972762646	-7.53514030132372	-7.53514030132372\\
0.571984435797665	0.159533073929961	-7.82098011448237	-7.82098011448237\\
0.571984435797665	0.167315175097276	-8.08581107628521	-8.08581107628521\\
0.571984435797665	0.175097276264591	-8.32899178483676	-8.32899178483676\\
0.571984435797665	0.182879377431907	-8.54992973235846	-8.54992973235846\\
0.571984435797665	0.190661478599222	-8.74808344389187	-8.74808344389187\\
0.571984435797665	0.198443579766537	-8.9229645544758	-8.9229645544758\\
0.571984435797665	0.206225680933852	-9.07413978860814	-9.07413978860814\\
0.571984435797665	0.214007782101167	-9.20123280479665	-9.20123280479665\\
0.571984435797665	0.221789883268482	-9.30392586818778	-9.30392586818778\\
0.571984435797665	0.229571984435798	-9.38196131580324	-9.38196131580324\\
0.571984435797665	0.237354085603113	-9.4351427817385	-9.4351427817385\\
0.571984435797665	0.245136186770428	-9.46333615381668	-9.46333615381668\\
0.571984435797665	0.252918287937743	-9.46647023864412	-9.46647023864412\\
0.571984435797665	0.260700389105058	-9.44453711858088	-9.44453711858088\\
0.571984435797665	0.268482490272374	-9.39759219165074	-9.39759219165074\\
0.571984435797665	0.276264591439689	-9.32575389336252	-9.32575389336252\\
0.571984435797665	0.284046692607004	-9.22920310747219	-9.22920310747219\\
0.571984435797665	0.291828793774319	-9.10818228034424	-9.10818228034424\\
0.571984435797665	0.299610894941634	-8.96299426042746	-8.96299426042746\\
0.571984435797665	0.307392996108949	-8.79400089010131	-8.79400089010131\\
0.571984435797665	0.315175097276265	-8.6016213816201	-8.6016213816201\\
0.571984435797665	0.32295719844358	-8.38633051207662	-8.38633051207662\\
0.571984435797665	0.330739299610895	-8.14865667408024	-8.14865667408024\\
0.571984435797665	0.33852140077821	-7.88917981948003	-7.88917981948003\\
0.571984435797665	0.346303501945525	-7.60852933264399	-7.60852933264399\\
0.571984435797665	0.35408560311284	-7.30738186803031	-7.30738186803031\\
0.571984435797665	0.361867704280156	-6.98645918418295	-6.98645918418295\\
0.571984435797665	0.369649805447471	-6.64652600319033	-6.64652600319033\\
0.571984435797665	0.377431906614786	-6.28838792138616	-6.28838792138616\\
0.571984435797665	0.385214007782101	-5.91288939383835	-5.91288939383835\\
0.571984435797665	0.392996108949416	-5.52091181220093	-5.52091181220093\\
0.571984435797665	0.400778210116732	-5.11337169308349	-5.11337169308349\\
0.571984435797665	0.408560311284047	-4.69121899271996	-4.69121899271996\\
0.571984435797665	0.416342412451362	-4.25543556364997	-4.25543556364997\\
0.571984435797665	0.424124513618677	-3.80703377029883	-3.80703377029883\\
0.571984435797665	0.431906614785992	-3.34705528196286	-3.34705528196286\\
0.571984435797665	0.439688715953307	-2.87657006307767	-2.87657006307767\\
0.571984435797665	0.447470817120623	-2.39667558180074	-2.39667558180074\\
0.571984435797665	0.455252918287938	-1.90849625909293	-1.90849625909293\\
0.571984435797665	0.463035019455253	-1.41318318146861	-1.41318318146861\\
0.571984435797665	0.470817120622568	-0.91191410116245	-0.91191410116245\\
0.571984435797665	0.478599221789883	-0.405893747798915	-0.405893747798915\\
0.571984435797665	0.486381322957198	0	0\\
0.571984435797665	0.494163424124514	0	0\\
0.571984435797665	0.501945525291829	0	0\\
0.571984435797665	0.509727626459144	0	0\\
0.571984435797665	0.517509727626459	0.151485850601209	0.151485850601209\\
0.571984435797665	0.525291828793774	0.659421468952427	0.659421468952427\\
0.571984435797665	0.533073929961089	1.1632184842647	1.1632184842647\\
0.571984435797665	0.540856031128405	1.66165845722517	1.66165845722517\\
0.571984435797665	0.54863813229572	2.15355020627532	2.15355020627532\\
0.571984435797665	0.556420233463035	2.63772933096501	2.63772933096501\\
0.571984435797665	0.56420233463035	3.11305805905183	3.11305805905183\\
0.571984435797665	0.571984435797665	3.57842539304023	3.57842539304023\\
0.571984435797665	0.57976653696498	4.03274753220343	4.03274753220343\\
0.571984435797665	0.587548638132296	4.47496854659765	4.47496854659765\\
0.571984435797665	0.595330739299611	4.90406128033654	4.90406128033654\\
0.571984435797665	0.603112840466926	5.31902846252034	5.31902846252034\\
0.571984435797665	0.610894941634241	5.71890400536447	5.71890400536447\\
0.571984435797665	0.618677042801556	6.10275447027738	6.10275447027738\\
0.571984435797665	0.626459143968872	6.46968068420642	6.46968068420642\\
0.571984435797665	0.634241245136187	6.81881949004936	6.81881949004936\\
0.571984435797665	0.642023346303502	7.14934561557459	7.14934561557459\\
0.571984435797665	0.649805447470817	7.4604736445306	7.4604736445306\\
0.571984435797665	0.657587548638132	7.75146007167124	7.75146007167124\\
0.571984435797665	0.665369649805448	8.02160542068928	8.02160542068928\\
0.571984435797665	0.673151750972763	8.27025640092613	8.27025640092613\\
0.571984435797665	0.680933852140078	8.49680807541894	8.49680807541894\\
0.571984435797665	0.688715953307393	8.70070600965708	8.70070600965708\\
0.571984435797665	0.696498054474708	8.8814483675724	8.8814483675724\\
0.571984435797665	0.704280155642023	9.03858791896836	9.03858791896836\\
0.571984435797665	0.712062256809339	9.17173392136322	9.17173392136322\\
0.571984435797665	0.719844357976654	9.28055383904287	9.28055383904287\\
0.571984435797665	0.727626459143969	9.36477486336142	9.36477486336142\\
0.571984435797665	0.735408560311284	9.42418520079632	9.42418520079632\\
0.571984435797665	0.743190661478599	9.45863509910643	9.45863509910643\\
0.571984435797665	0.750972762645914	9.46803758705489	9.46803758705489\\
0.571984435797665	0.75875486381323	9.45236890948576	9.45236890948576\\
0.571984435797665	0.766536964980545	9.41166864683994	9.41166864683994\\
0.571984435797665	0.77431906614786	9.34603951608056	9.34603951608056\\
0.571984435797665	0.782101167315175	9.25564685807451	9.25564685807451\\
0.571984435797665	0.78988326848249	9.14071782423982	9.14071782423982\\
0.571984435797665	0.797665369649806	9.00154028236823	9.00154028236823\\
0.571984435797665	0.805447470817121	8.83846146755356	8.83846146755356\\
0.571984435797665	0.813229571984436	8.6518864089705	8.6518864089705\\
0.571984435797665	0.821011673151751	8.44227616672785	8.44227616672785\\
0.571984435797665	0.828793774319066	8.2101459151916	8.2101459151916\\
0.571984435797665	0.836575875486381	7.95606291005277	7.95606291005277\\
0.571984435797665	0.844357976653696	7.68064437596665	7.68064437596665\\
0.571984435797665	0.852140077821012	7.38455535005164	7.38455535005164\\
0.571984435797665	0.859922178988327	7.0685065140527	7.0685065140527\\
0.571984435797665	0.867704280155642	6.7332520450142	6.7332520450142\\
0.571984435797665	0.875486381322957	6.37958751106869	6.37958751106869\\
0.571984435797665	0.883268482490272	6.0083478356684	6.0083478356684\\
0.571984435797665	0.891050583657588	5.62040535052894	5.62040535052894\\
0.571984435797665	0.898832684824903	5.21666795498015	5.21666795498015\\
0.571984435797665	0.906614785992218	4.79807739770043	4.79807739770043\\
0.571984435797665	0.914396887159533	4.3656076964318	4.3656076964318\\
0.571984435797665	0.922178988326848	3.92026371218127	3.92026371218127\\
0.571984435797665	0.929961089494163	3.46307989604802	3.46307989604802\\
0.571984435797665	0.937743190661479	2.9951192282655	2.9951192282655\\
0.571984435797665	0.945525291828794	2.51747237018309	2.51747237018309\\
0.571984435797665	0.953307392996109	2.03125705094033	2.03125705094033\\
0.571984435797665	0.961089494163424	1.53761771159551	1.53761771159551\\
0.571984435797665	0.968871595330739	1.03772543017552	1.03772543017552\\
0.571984435797665	0.976653696498054	0.532778152099689	0.532778152099689\\
0.571984435797665	0.98443579766537	0.0240012525094647	0.0240012525094647\\
0.571984435797665	0.992217898832685	0	0\\
0.57976653696498	0.00389105058365759	0	0\\
0.57976653696498	0.0116731517509728	0	0\\
0.57976653696498	0.0194552529182879	-0.452305440130308	-0.452305440130308\\
0.57976653696498	0.0272373540856031	-1.02813185050822	-1.02813185050822\\
0.57976653696498	0.0350194552529183	-1.59892233522405	-1.59892233522405\\
0.57976653696498	0.0428015564202335	-2.16330230035518	-2.16330230035518\\
0.57976653696498	0.0505836575875486	-2.71992680705631	-2.71992680705631\\
0.57976653696498	0.0583657587548638	-3.26748044923674	-3.26748044923674\\
0.57976653696498	0.066147859922179	-3.80467752833121	-3.80467752833121\\
0.57976653696498	0.0739299610894942	-4.33026250488947	-4.33026250488947\\
0.57976653696498	0.0817120622568093	-4.84301070718701	-4.84301070718701\\
0.57976653696498	0.0894941634241245	-5.34172927765416	-5.34172927765416\\
0.57976653696498	0.0972762645914397	-5.82525833866608	-5.82525833866608\\
0.57976653696498	0.105058365758755	-6.29247236011407	-6.29247236011407\\
0.57976653696498	0.11284046692607	-6.74228171209459	-6.74228171209459\\
0.57976653696498	0.120622568093385	-7.17363438695552	-7.17363438695552\\
0.57976653696498	0.1284046692607	-7.58551787581832	-7.58551787581832\\
0.57976653696498	0.136186770428016	-7.97696118505941	-7.97696118505941\\
0.57976653696498	0.143968871595331	-8.34703697776773	-8.34703697776773\\
0.57976653696498	0.151750972762646	-8.69486382362774	-8.69486382362774\\
0.57976653696498	0.159533073929961	-9.01960853803985	-9.01960853803985\\
0.57976653696498	0.167315175097276	-9.3204885878853	-9.3204885878853\\
0.57976653696498	0.175097276264591	-9.5967745374601	-9.5967745374601\\
0.57976653696498	0.182879377431907	-9.84779250386845	-9.84779250386845\\
0.57976653696498	0.190661478599222	-10.0729265870994	-10.0729265870994\\
0.57976653696498	0.198443579766537	-10.2716212363016	-10.2716212363016\\
0.57976653696498	0.206225680933852	-10.4433835108026	-10.4433835108026\\
0.57976653696498	0.214007782101167	-10.5877851926594	-10.5877851926594\\
0.57976653696498	0.221789883268482	-10.7044647071527	-10.7044647071527\\
0.57976653696498	0.229571984435798	-10.7931288089422	-10.7931288089422\\
0.57976653696498	0.237354085603113	-10.8535539946594	-10.8535539946594\\
0.57976653696498	0.245136186770428	-10.8855876075327	-10.8855876075327\\
0.57976653696498	0.252918287937743	-10.8891486061151	-10.8891486061151\\
0.57976653696498	0.260700389105058	-10.8642279771875	-10.8642279771875\\
0.57976653696498	0.268482490272374	-10.8108887819349	-10.8108887819349\\
0.57976653696498	0.276264591439689	-10.7292658341635	-10.7292658341635\\
0.57976653696498	0.284046692607004	-10.6195650190619	-10.6195650190619\\
0.57976653696498	0.291828793774319	-10.4820622702827	-10.4820622702827\\
0.57976653696498	0.299610894941634	-10.3171022313749	-10.3171022313749\\
0.57976653696498	0.307392996108949	-10.1250966344922	-10.1250966344922\\
0.57976653696498	0.315175097276265	-9.90652243457836	-9.90652243457836\\
0.57976653696498	0.32295719844358	-9.66191974071165	-9.66191974071165\\
0.57976653696498	0.330739299610895	-9.39188958801908	-9.39188958801908\\
0.57976653696498	0.33852140077821	-9.09709159363157	-9.09709159363157\\
0.57976653696498	0.346303501945525	-8.77824153869068	-8.77824153869068\\
0.57976653696498	0.35408560311284	-8.43610891571991	-8.43610891571991\\
0.57976653696498	0.361867704280156	-8.07151447714492	-8.07151447714492\\
0.57976653696498	0.369649805447471	-7.68532781668383	-7.68532781668383\\
0.57976653696498	0.377431906614786	-7.2784650111473	-7.2784650111473\\
0.57976653696498	0.385214007782101	-6.85188634618852	-6.85188634618852\\
0.57976653696498	0.392996108949416	-6.40659414597082	-6.40659414597082\\
0.57976653696498	0.400778210116732	-5.9436307238831	-5.9436307238831\\
0.57976653696498	0.408560311284047	-5.46407646959844	-5.46407646959844\\
0.57976653696498	0.416342412451362	-4.96904808700942	-4.96904808700942\\
0.57976653696498	0.424124513618677	-4.45969699778493	-4.45969699778493\\
0.57976653696498	0.431906614785992	-3.93720792606427	-3.93720792606427\\
0.57976653696498	0.439688715953307	-3.40279768073763	-3.40279768073763\\
0.57976653696498	0.447470817120623	-2.85771415269178	-2.85771415269178\\
0.57976653696498	0.455252918287938	-2.30323554531905	-2.30323554531905\\
0.57976653696498	0.463035019455253	-1.7406698573527	-1.7406698573527\\
0.57976653696498	0.470817120622568	-1.17135463781298	-1.17135463781298\\
0.57976653696498	0.478599221789883	-0.596657033889173	-0.596657033889173\\
0.57976653696498	0.486381322957198	-0.017974153451543	-0.017974153451543\\
0.57976653696498	0.494163424124514	0	0\\
0.57976653696498	0.501945525291829	0	0\\
0.57976653696498	0.509727626459144	0	0\\
0.57976653696498	0.517509727626459	0.307725247106257	0.307725247106257\\
0.57976653696498	0.525291828793774	0.884592023390503	0.884592023390503\\
0.57976653696498	0.533073929961089	1.45677118874259	1.45677118874259\\
0.57976653696498	0.540856031128405	2.02288068130285	2.02288068130285\\
0.57976653696498	0.54863813229572	2.58156817812163	2.58156817812163\\
0.57976653696498	0.556420233463035	3.13151089249344	3.13151089249344\\
0.57976653696498	0.56420233463035	3.67141567524391	3.67141567524391\\
0.57976653696498	0.571984435797665	4.20001939836241	4.20001939836241\\
0.57976653696498	0.57976653696498	4.71608960075571	4.71608960075571\\
0.57976653696498	0.587548638132296	5.21842537671252	5.21842537671252\\
0.57976653696498	0.595330739299611	5.70585848836851	5.70585848836851\\
0.57976653696498	0.603112840466926	6.17725468433304	6.17725468433304\\
0.57976653696498	0.610894941634241	6.63151520756384	6.63151520756384\\
0.57976653696498	0.618677042801556	7.06757847650114	7.06757847650114\\
0.57976653696498	0.626459143968872	7.48442192438683	7.48442192438683\\
0.57976653696498	0.634241245136187	7.88106398221309	7.88106398221309\\
0.57976653696498	0.642023346303502	8.25656619053038	8.25656619053038\\
0.57976653696498	0.649805447470817	8.61003542403995	8.61003542403995\\
0.57976653696498	0.657587548638132	8.94062621052136	8.94062621052136\\
0.57976653696498	0.665369649805448	9.24754312242508	9.24754312242508\\
0.57976653696498	0.673151750972763	9.53004321561785	9.53004321561785\\
0.57976653696498	0.680933852140078	9.78743848566684	9.78743848566684\\
0.57976653696498	0.688715953307393	10.0190983078587	10.0190983078587\\
0.57976653696498	0.696498054474708	10.2244518233228	10.2244518233228\\
0.57976653696498	0.704280155642023	10.4029902304775	10.4029902304775\\
0.57976653696498	0.712062256809339	10.554268938862	10.554268938862\\
0.57976653696498	0.719844357976654	10.6779095417359	10.6779095417359\\
0.57976653696498	0.727626459143969	10.7736015646684	10.7736015646684\\
0.57976653696498	0.735408560311284	10.8411039499443	10.8411039499443\\
0.57976653696498	0.743190661478599	10.8802462410395	10.8802462410395\\
0.57976653696498	0.750972762645914	10.8909294374581	10.8909294374581\\
0.57976653696498	0.75875486381323	10.8731264979039	10.8731264979039\\
0.57976653696498	0.766536964980545	10.8268824785448	10.8268824785448\\
0.57976653696498	0.77431906614786	10.7523143027091	10.7523143027091\\
0.57976653696498	0.782101167315175	10.6496101681194	10.6496101681194\\
0.57976653696498	0.78988326848249	10.5190286071938	10.5190286071938\\
0.57976653696498	0.797665369649806	10.3608972245063	10.3608972245063\\
0.57976653696498	0.805447470817121	10.1756111427668	10.1756111427668\\
0.57976653696498	0.813229571984436	9.96363119436386	9.96363119436386\\
0.57976653696498	0.821011673151751	9.72548189943004	9.72548189943004\\
0.57976653696498	0.828793774319066	9.46174927360286	9.46174927360286\\
0.57976653696498	0.836575875486381	9.17307850904923	9.17307850904923\\
0.57976653696498	0.844357976653696	8.86017157127218	8.86017157127218\\
0.57976653696498	0.852140077821012	8.52378475178313	8.52378475178313\\
0.57976653696498	0.859922178988327	8.16472621334257	8.16472621334257\\
0.57976653696498	0.867704280155642	7.78385356053742	7.78385356053742\\
0.57976653696498	0.875486381322957	7.38207146427923	7.38207146427923\\
0.57976653696498	0.883268482490272	6.96032936470816	6.96032936470816\\
0.57976653696498	0.891050583657588	6.5196192733108	6.5196192733108\\
0.57976653696498	0.898832684824903	6.0609736920069	6.0609736920069\\
0.57976653696498	0.906614785992218	5.58546366482559	5.58546366482559\\
0.57976653696498	0.914396887159533	5.09419697680186	5.09419697680186\\
0.57976653696498	0.922178988326848	4.58831651469866	4.58831651469866\\
0.57976653696498	0.929961089494163	4.06899880484902	4.06899880484902\\
0.57976653696498	0.937743190661479	3.53745274433668	3.53745274433668\\
0.57976653696498	0.945525291828794	2.99491854263151	2.99491854263151\\
0.57976653696498	0.953307392996109	2.44266689171197	2.44266689171197\\
0.57976653696498	0.961089494163424	1.88199838352265	1.88199838352265\\
0.57976653696498	0.968871595330739	1.31424319429044	1.31424319429044\\
0.57976653696498	0.976653696498054	0.740761055729465	0.740761055729465\\
0.57976653696498	0.98443579766537	0.162941534027128	0.162941534027128\\
0.57976653696498	0.992217898832685	0	0\\
0.587548638132296	0.00389105058365759	0	0\\
0.587548638132296	0.0116731517509728	0	0\\
0.587548638132296	0.0194552529182879	-0.626898767615448	-0.626898767615448\\
0.587548638132296	0.0272373540856031	-1.27196756865796	-1.27196756865796\\
0.587548638132296	0.0350194552529183	-1.91141092154389	-1.91141092154389\\
0.587548638132296	0.0428015564202335	-2.54369071746349	-2.54369071746349\\
0.587548638132296	0.0505836575875486	-3.16730092358615	-3.16730092358615\\
0.587548638132296	0.0583657587548638	-3.78076774345562	-3.78076774345562\\
0.587548638132296	0.066147859922179	-4.38265005323631	-4.38265005323631\\
0.587548638132296	0.0739299610894942	-4.9715400976386	-4.9715400976386\\
0.587548638132296	0.0817120622568093	-5.54606442963056	-5.54606442963056\\
0.587548638132296	0.0894941634241245	-6.10488507859897	-6.10488507859897\\
0.587548638132296	0.0972762645914397	-6.64670093235506	-6.64670093235506\\
0.587548638132296	0.105058365758755	-7.17024931911225	-7.17024931911225\\
0.587548638132296	0.11284046692607	-7.67430777635577	-7.67430777635577\\
0.587548638132296	0.120622568093385	-8.15769599411939	-8.15769599411939\\
0.587548638132296	0.1284046692607	-8.61927792055233	-8.61927792055233\\
0.587548638132296	0.136186770428016	-9.05796401738844	-9.05796401738844\\
0.587548638132296	0.143968871595331	-9.47271365182709	-9.47271365182709\\
0.587548638132296	0.151750972762646	-9.86253760921292	-9.86253760921292\\
0.587548638132296	0.159533073929961	-10.2265007076369	-10.2265007076369\\
0.587548638132296	0.167315175097276	-10.5637244914999	-10.5637244914999\\
0.587548638132296	0.175097276264591	-10.8733899761902	-10.8733899761902\\
0.587548638132296	0.182879377431907	-11.154740410822	-11.154740410822\\
0.587548638132296	0.190661478599222	-11.4070840206178	-11.4070840206178\\
0.587548638132296	0.198443579766537	-11.6297966856509	-11.6297966856509\\
0.587548638132296	0.206225680933852	-11.8223245084924	-11.8223245084924\\
0.587548638132296	0.214007782101167	-11.9841862205887	-11.9841862205887\\
0.587548638132296	0.221789883268482	-12.1149753760962	-12.1149753760962\\
0.587548638132296	0.229571984435798	-12.2143622829067	-12.2143622829067\\
0.587548638132296	0.237354085603113	-12.2820956238638	-12.2820956238638\\
0.587548638132296	0.245136186770428	-12.3180037266908	-12.3180037266908\\
0.587548638132296	0.252918287937743	-12.3219954488712	-12.3219954488712\\
0.587548638132296	0.260700389105058	-12.2940606533194	-12.2940606533194\\
0.587548638132296	0.268482490272374	-12.2342702615823	-12.2342702615823\\
0.587548638132296	0.276264591439689	-12.1427758831167	-12.1427758831167\\
0.587548638132296	0.284046692607004	-12.0198090309458	-12.0198090309458\\
0.587548638132296	0.291828793774319	-11.8656799452506	-11.8656799452506\\
0.587548638132296	0.299610894941634	-11.6807760563906	-11.6807760563906\\
0.587548638132296	0.307392996108949	-11.4655601271096	-11.4655601271096\\
0.587548638132296	0.315175097276265	-11.2205681197397	-11.2205681197397\\
0.587548638132296	0.32295719844358	-10.946406838092	-10.946406838092\\
0.587548638132296	0.330739299610895	-10.6437513952368	-10.6437513952368\\
0.587548638132296	0.33852140077821	-10.3133425578203	-10.3133425578203\\
0.587548638132296	0.346303501945525	-9.95598401519484	-9.95598401519484\\
0.587548638132296	0.35408560311284	-9.57253961780388	-9.57253961780388\\
0.587548638132296	0.361867704280156	-9.163930624496	-9.163930624496\\
0.587548638132296	0.369649805447471	-8.73113299319932	-8.73113299319932\\
0.587548638132296	0.377431906614786	-8.27517474407168	-8.27517474407168\\
0.587548638132296	0.385214007782101	-7.79713341927301	-7.79713341927301\\
0.587548638132296	0.392996108949416	-7.29813365916735	-7.29813365916735\\
0.587548638132296	0.400778210116732	-6.77934491131439	-6.77934491131439\\
0.587548638132296	0.408560311284047	-6.2419792861758	-6.2419792861758\\
0.587548638132296	0.416342412451362	-5.68728957212076	-5.68728957212076\\
0.587548638132296	0.424124513618677	-5.11656742187596	-5.11656742187596\\
0.587548638132296	0.431906614785992	-4.53114172278035	-4.53114172278035\\
0.587548638132296	0.439688715953307	-3.93237716379172	-3.93237716379172\\
0.587548638132296	0.447470817120623	-3.32167301292701	-3.32167301292701\\
0.587548638132296	0.455252918287938	-2.70046211951325	-2.70046211951325\\
0.587548638132296	0.463035019455253	-2.07021015624681	-2.07021015624681\\
0.587548638132296	0.470817120622568	-1.43241511639002	-1.43241511639002\\
0.587548638132296	0.478599221789883	-0.788607081734294	-0.788607081734294\\
0.587548638132296	0.486381322957198	-0.140348278183669	-0.140348278183669\\
0.587548638132296	0.494163424124514	0	0\\
0.587548638132296	0.501945525291829	0	0\\
0.587548638132296	0.509727626459144	0	0\\
0.587548638132296	0.517509727626459	0.464935123588568	0.464935123588568\\
0.587548638132296	0.525291828793774	1.11116584042013	1.11116584042013\\
0.587548638132296	0.533073929961089	1.75216064210113	1.75216064210113\\
0.587548638132296	0.540856031128405	2.3863734005098	2.3863734005098\\
0.587548638132296	0.54863813229572	3.01229006665922	3.01229006665922\\
0.587548638132296	0.556420233463035	3.62842876127373	3.62842876127373\\
0.587548638132296	0.56420233463035	4.2333401441826	4.2333401441826\\
0.587548638132296	0.571984435797665	4.82560804662541	4.82560804662541\\
0.587548638132296	0.57976653696498	5.40385035100102	5.40385035100102\\
0.587548638132296	0.587548638132296	5.96672010285989	5.96672010285989\\
0.587548638132296	0.595330739299611	6.51290684043725	6.51290684043725\\
0.587548638132296	0.603112840466926	7.04113812768269	7.04113812768269\\
0.587548638132296	0.610894941634241	7.55018127748782	7.55018127748782\\
0.587548638132296	0.618677042801556	8.03884525247381	8.03884525247381\\
0.587548638132296	0.626459143968872	8.50598273116764	8.50598273116764\\
0.587548638132296	0.634241245136187	8.95049232728244	8.95049232728244\\
0.587548638132296	0.642023346303502	9.37132094898914	9.37132094898914\\
0.587548638132296	0.649805447470817	9.76746628316701	9.76746628316701\\
0.587548638132296	0.657587548638132	10.1379793866691	10.1379793866691\\
0.587548638132296	0.665369649805448	10.4819673627287	10.4819673627287\\
0.587548638132296	0.673151750972763	10.7985960959359	10.7985960959359\\
0.587548638132296	0.680933852140078	11.0870930140189	11.0870930140189\\
0.587548638132296	0.688715953307393	11.3467498393701	11.3467498393701\\
0.587548638132296	0.696498054474708	11.5769252881391	11.5769252881391\\
0.587548638132296	0.704280155642023	11.7770476704007	11.7770476704007\\
0.587548638132296	0.712062256809339	11.9466173417463	11.9466173417463\\
0.587548638132296	0.719844357976654	12.0852089550787	12.0852089550787\\
0.587548638132296	0.727626459143969	12.1924734619434	12.1924734619434\\
0.587548638132296	0.735408560311284	12.2681398153089	12.2681398153089\\
0.587548638132296	0.743190661478599	12.3120163307555	12.3120163307555\\
0.587548638132296	0.750972762645914	12.3239916702128	12.3239916702128\\
0.587548638132296	0.75875486381323	12.304035421498	12.304035421498\\
0.587548638132296	0.766536964980545	12.2521982576449	12.2521982576449\\
0.587548638132296	0.77431906614786	12.1686116715243	12.1686116715243\\
0.587548638132296	0.782101167315175	12.0534872932191	12.0534872932191\\
0.587548638132296	0.78988326848249	11.9071158089467	11.9071158089467\\
0.587548638132296	0.797665369649806	11.7298655107498	11.7298655107498\\
0.587548638132296	0.805447470817121	11.5221805147785	11.5221805147785\\
0.587548638132296	0.813229571984436	11.2845786927394	11.2845786927394\\
0.587548638132296	0.821011673151751	11.0176493653852	11.0176493653852\\
0.587548638132296	0.828793774319066	10.7220508091189	10.7220508091189\\
0.587548638132296	0.836575875486381	10.3985076266602	10.3985076266602\\
0.587548638132296	0.844357976653696	10.0478080307889	10.0478080307889\\
0.587548638132296	0.852140077821012	9.67080108666093	9.67080108666093\\
0.587548638132296	0.859922178988327	9.26839395363504	9.26839395363504\\
0.587548638132296	0.867704280155642	8.84154916234459	8.84154916234459\\
0.587548638132296	0.875486381322957	8.39128195746014	8.39128195746014\\
0.587548638132296	0.883268482490272	7.91865773144673	7.91865773144673\\
0.587548638132296	0.891050583657588	7.42478957015938	7.42478957015938\\
0.587548638132296	0.898832684824903	6.91083592737214	6.91083592737214\\
0.587548638132296	0.906614785992218	6.37799844265934	6.37799844265934\\
0.587548638132296	0.914396887159533	5.82751991546886	5.82751991546886\\
0.587548638132296	0.922178988326848	5.26068244751407	5.26068244751407\\
0.587548638132296	0.929961089494163	4.67880576575966	4.67880576575966\\
0.587548638132296	0.937743190661479	4.08324573874775	4.08324573874775\\
0.587548638132296	0.945525291828794	3.47539309973338	3.47539309973338\\
0.587548638132296	0.953307392996109	2.85667239087293	2.85667239087293\\
0.587548638132296	0.961089494163424	2.22854114345092	2.22854114345092\\
0.587548638132296	0.968871595330739	1.59248930977846	1.59248930977846\\
0.587548638132296	0.976653696498054	0.950038962864566	0.950038962864566\\
0.587548638132296	0.98443579766537	0.302744279686765	0.302744279686765\\
0.587548638132296	0.992217898832685	0	0\\
0.595330739299611	0.00389105058365759	0	0\\
0.595330739299611	0.0116731517509728	-0.0830830163106717	-0.0830830163106717\\
0.595330739299611	0.0194552529182879	-0.802128936089137	-0.802128936089137\\
0.595330739299611	0.0272373540856031	-1.51669757735613	-1.51669757735613\\
0.595330739299611	0.0350194552529183	-2.22505313621518	-2.22505313621518\\
0.595330739299611	0.0428015564202335	-2.92549397427216	-2.92549397427216\\
0.595330739299611	0.0505836575875486	-3.61635281543623	-3.61635281543623\\
0.595330739299611	0.0583657587548638	-4.29599720245841	-4.29599720245841\\
0.595330739299611	0.066147859922179	-4.96283020555116	-4.96283020555116\\
0.595330739299611	0.0739299610894942	-5.61529137170871	-5.61529137170871\\
0.595330739299611	0.0817120622568093	-6.25185790307087	-6.25185790307087\\
0.595330739299611	0.0894941634241245	-6.87104605303378	-6.87104605303378\\
0.595330739299611	0.0972762645914397	-7.47141272941805	-7.47141272941805\\
0.595330739299611	0.105058365758755	-8.05155729465792	-8.05155729465792\\
0.595330739299611	0.11284046692607	-8.61012355365711	-8.61012355365711\\
0.595330739299611	0.120622568093385	-9.14580192036369	-9.14580192036369\\
0.595330739299611	0.1284046692607	-9.65733175417029	-9.65733175417029\\
0.595330739299611	0.136186770428016	-10.143503856572	-10.143503856572\\
0.595330739299611	0.143968871595331	-10.6031631168913	-10.6031631168913\\
0.595330739299611	0.151750972762646	-11.0352112932016	-11.0352112932016\\
0.595330739299611	0.159533073929961	-11.4386099106316	-11.4386099106316\\
0.595330739299611	0.167315175097276	-11.812383254242	-11.812383254242\\
0.595330739299611	0.175097276264591	-12.155621427708	-12.155621427708\\
0.595330739299611	0.182879377431907	-12.4674834424458	-12.4674834424458\\
0.595330739299611	0.190661478599222	-12.7472002950501	-12.7472002950501\\
0.595330739299611	0.198443579766537	-12.9940779844259	-12.9940779844259\\
0.595330739299611	0.206225680933852	-13.2075004143861	-13.2075004143861\\
0.595330739299611	0.214007782101167	-13.3869321234442	-13.3869321234442\\
0.595330739299611	0.221789883268482	-13.5319207815216	-13.5319207815216\\
0.595330739299611	0.229571984435798	-13.6420993938369	-13.6420993938369\\
0.595330739299611	0.237354085603113	-13.7171881556887	-13.7171881556887\\
0.595330739299611	0.245136186770428	-13.7569959081412	-13.7569959081412\\
0.595330739299611	0.252918287937743	-13.7614211537877	-13.7614211537877\\
0.595330739299611	0.260700389105058	-13.7304526032556	-13.7304526032556\\
0.595330739299611	0.268482490272374	-13.6641692363563	-13.6641692363563\\
0.595330739299611	0.276264591439689	-13.5627398761118	-13.5627398761118\\
0.595330739299611	0.284046692607004	-13.4264222881686	-13.4264222881686\\
0.595330739299611	0.291828793774319	-13.2555618317726	-13.2555618317726\\
0.595330739299611	0.299610894941634	-13.0505897004481	-13.0505897004481\\
0.595330739299611	0.307392996108949	-12.8120208003111	-12.8120208003111\\
0.595330739299611	0.315175097276265	-12.5404513210153	-12.5404513210153\\
0.595330739299611	0.32295719844358	-12.2365560584753	-12.2365560584753\\
0.595330739299611	0.330739299610895	-11.9010855497498	-11.9010855497498\\
0.595330739299611	0.33852140077821	-11.5348630791146	-11.5348630791146\\
0.595330739299611	0.346303501945525	-11.1387816107106	-11.1387816107106\\
0.595330739299611	0.35408560311284	-10.713800697929	-10.713800697929\\
0.595330739299611	0.361867704280156	-10.2609434133286	-10.2609434133286\\
0.595330739299611	0.369649805447471	-9.78129333615876	-9.78129333615876\\
0.595330739299611	0.377431906614786	-9.2759916278582	-9.2759916278582\\
0.595330739299611	0.385214007782101	-8.746234219765	-8.746234219765\\
0.595330739299611	0.392996108949416	-8.19326913200204	-8.19326913200204\\
0.595330739299611	0.400778210116732	-7.6183939383101	-7.6183939383101\\
0.595330739299611	0.408560311284047	-7.02295338856328	-7.02295338856328\\
0.595330739299611	0.416342412451362	-6.40833719889711	-6.40833719889711\\
0.595330739299611	0.424124513618677	-5.77597801844077	-5.77597801844077\\
0.595330739299611	0.431906614785992	-5.1273495815741	-5.1273495815741\\
0.595330739299611	0.439688715953307	-4.46396505498956	-4.46396505498956\\
0.595330739299611	0.447470817120623	-3.78737558944278	-3.78737558944278\\
0.595330739299611	0.455252918287938	-3.09916908671131	-3.09916908671131\\
0.595330739299611	0.463035019455253	-2.4009691927176	-2.4009691927176\\
0.595330739299611	0.470817120622568	-1.69443452782776	-1.69443452782776\\
0.595330739299611	0.478599221789883	-0.981258164858969	-0.981258164858969\\
0.595330739299611	0.486381322957198	-0.263167365437976	-0.263167365437976\\
0.595330739299611	0.494163424124514	0	0\\
0.595330739299611	0.501945525291829	0	0\\
0.595330739299611	0.509727626459144	0	0\\
0.595330739299611	0.517509727626459	0.622717782072513	0.622717782072513\\
0.595330739299611	0.525291828793774	1.33856940482934	1.33856940482934\\
0.595330739299611	0.533073929961089	2.04863869272767	2.04863869272767\\
0.595330739299611	0.540856031128405	2.75121546225502	2.75121546225502\\
0.595330739299611	0.54863813229572	3.44462381744615	3.44462381744615\\
0.595330739299611	0.556420233463035	4.12722254418751	4.12722254418751\\
0.595330739299611	0.56420233463035	4.79740575733881	4.79740575733881\\
0.595330739299611	0.571984435797665	5.45360379037775	5.45360379037775\\
0.595330739299611	0.57976653696498	6.09428431674693	6.09428431674693\\
0.595330739299611	0.587548638132296	6.71795369184609	6.71795369184609\\
0.595330739299611	0.595330739299611	7.32315850490477	7.32315850490477\\
0.595330739299611	0.603112840466926	7.90848733051784	7.90848733051784\\
0.595330739299611	0.610894941634241	8.47257267027396	8.47257267027396\\
0.595330739299611	0.618677042801556	9.0140930754381	9.0140930754381\\
0.595330739299611	0.626459143968872	9.53177544179193	9.53177544179193\\
0.595330739299611	0.634241245136187	10.0243974672818	10.0243974672818\\
0.595330739299611	0.642023346303502	10.4907902617909	10.4907902617909\\
0.595330739299611	0.649805447470817	10.9298410959267	10.9298410959267\\
0.595330739299611	0.657587548638132	11.3404962720848	11.3404962720848\\
0.595330739299611	0.665369649805448	11.7217640963442	11.7217640963442\\
0.595330739299611	0.673151750972763	12.0727179239451	12.0727179239451\\
0.595330739299611	0.680933852140078	12.3924992446991	12.3924992446991\\
0.595330739299611	0.688715953307393	12.6803207678673	12.6803207678673\\
0.595330739299611	0.696498054474708	12.9354694594249	12.9354694594249\\
0.595330739299611	0.704280155642023	13.1573094787757	13.1573094787757\\
0.595330739299611	0.712062256809339	13.3452849574707	13.3452849574707\\
0.595330739299611	0.719844357976654	13.4989225599207	13.4989225599207\\
0.595330739299611	0.727626459143969	13.6178337659585	13.6178337659585\\
0.595330739299611	0.735408560311284	13.7017168178445	13.7017168178445\\
0.595330739299611	0.743190661478599	13.7503582798772	13.7503582798772\\
0.595330739299611	0.750972762645914	13.7636341672734	13.7636341672734\\
0.595330739299611	0.75875486381323	13.7415106118828	13.7415106118828\\
0.595330739299611	0.766536964980545	13.6840440452884	13.6840440452884\\
0.595330739299611	0.77431906614786	13.5913808938405	13.5913808938405\\
0.595330739299611	0.782101167315175	13.4637567946571	13.4637567946571\\
0.595330739299611	0.78988326848249	13.3014953554585	13.3014953554585\\
0.595330739299611	0.797665369649806	13.1050064936044	13.1050064936044\\
0.595330739299611	0.805447470817121	12.8747844000378	12.8747844000378\\
0.595330739299611	0.813229571984436	12.6114051816708	12.6114051816708\\
0.595330739299611	0.821011673151751	12.3155242405689	12.3155242405689\\
0.595330739299611	0.828793774319066	11.9878734502951	11.9878734502951\\
0.595330739299611	0.836575875486381	11.6292581889625	11.6292581889625\\
0.595330739299611	0.844357976653696	11.2405542855039	11.2405542855039\\
0.595330739299611	0.852140077821012	10.8227049306986	10.8227049306986\\
0.595330739299611	0.859922178988327	10.3767175984208	10.3767175984208\\
0.595330739299611	0.867704280155642	9.90366101587016	9.90366101587016\\
0.595330739299611	0.875486381322957	9.40466221477174	9.40466221477174\\
0.595330739299611	0.883268482490272	8.88090368924662	8.88090368924662\\
0.595330739299611	0.891050583657588	8.33362068054047	8.33362068054047\\
0.595330739299611	0.898832684824903	7.76409860428356	7.76409860428356\\
0.595330739299611	0.906614785992218	7.17367063270262	7.17367063270262\\
0.595330739299611	0.914396887159533	6.56371544198429	6.56371544198429\\
0.595330739299611	0.922178988326848	5.93565513396668	5.93565513396668\\
0.595330739299611	0.929961089494163	5.29095334097994	5.29095334097994\\
0.595330739299611	0.937743190661479	4.63111352295216	4.63111352295216\\
0.595330739299611	0.945525291828794	3.95767746647988	3.95767746647988\\
0.595330739299611	0.953307392996109	3.27222399621042	3.27222399621042\\
0.595330739299611	0.961089494163424	2.576367909559	2.576367909559\\
0.595330739299611	0.968871595330739	1.87175914627138	1.87175914627138\\
0.595330739299611	0.976653696498054	1.16008220450565	1.16008220450565\\
0.595330739299611	0.98443579766537	0.443055813781057	0.443055813781057\\
0.595330739299611	0.992217898832685	0	0\\
0.603112840466926	0.00389105058365759	0	0\\
0.603112840466926	0.0116731517509728	-0.188497258897751	-0.188497258897751\\
0.603112840466926	0.0194552529182879	-0.977537956991058	-0.977537956991058\\
0.603112840466926	0.0272373540856031	-1.76168186600959	-1.76168186600959\\
0.603112840466926	0.0350194552529183	-2.53902827903409	-2.53902827903409\\
0.603112840466926	0.0428015564202335	-3.30771248250851	-3.30771248250851\\
0.603112840466926	0.0505836575875486	-4.06590628148889	-4.06590628148889\\
0.603112840466926	0.0583657587548638	-4.81181876120221	-4.81181876120221\\
0.603112840466926	0.066147859922179	-5.54369727587773	-5.54369727587773\\
0.603112840466926	0.0739299610894942	-6.25982865768447	-6.25982865768447\\
0.603112840466926	0.0817120622568093	-6.958540638549	-6.958540638549\\
0.603112840466926	0.0894941634241245	-7.63820347767125	-7.63820347767125\\
0.603112840466926	0.0972762645914397	-8.29723178804417	-8.29723178804417\\
0.603112840466926	0.105058365758755	-8.93408655587684	-8.93408655587684\\
0.603112840466926	0.11284046692607	-9.54727734747824	-9.54727734747824\\
0.603112840466926	0.120622568093385	-10.1353646985498	-10.1353646985498\\
0.603112840466926	0.1284046692607	-10.6969626807383	-10.6969626807383\\
0.603112840466926	0.136186770428016	-11.2307416393777	-11.2307416393777\\
0.603112840466926	0.143968871595331	-11.7354310944286	-11.7354310944286\\
0.603112840466926	0.151750972762646	-12.2098227933328	-12.2098227933328\\
0.603112840466926	0.159533073929961	-12.6527738999068	-12.6527738999068\\
0.603112840466926	0.167315175097276	-13.0632102973532	-13.0632102973532\\
0.603112840466926	0.175097276264591	-13.440129976193	-13.440129976193\\
0.603112840466926	0.182879377431907	-13.7826064697737	-13.7826064697737\\
0.603112840466926	0.190661478599222	-14.0897922913721	-14.0897922913721\\
0.603112840466926	0.198443579766537	-14.3609223184591	-14.3609223184591\\
0.603112840466926	0.206225680933852	-14.5953170622241	-14.5953170622241\\
0.603112840466926	0.214007782101167	-14.7923857546968	-14.7923857546968\\
0.603112840466926	0.221789883268482	-14.9516291825486	-14.9516291825486\\
0.603112840466926	0.229571984435798	-15.0726421965536	-15.0726421965536\\
0.603112840466926	0.237354085603113	-15.1551158292552	-15.1551158292552\\
0.603112840466926	0.245136186770428	-15.1988389605368	-15.1988389605368\\
0.603112840466926	0.252918287937743	-15.2036994816973	-15.2036994816973\\
0.603112840466926	0.260700389105058	-15.1696849223288	-15.1696849223288\\
0.603112840466926	0.268482490272374	-15.0968825205112	-15.0968825205112\\
0.603112840466926	0.276264591439689	-14.985478734108	-14.985478734108\\
0.603112840466926	0.284046692607004	-14.8357582084075	-14.8357582084075\\
0.603112840466926	0.291828793774319	-14.648102231909	-14.648102231909\\
0.603112840466926	0.299610894941634	-14.4229867264793	-14.4229867264793\\
0.603112840466926	0.307392996108949	-14.1609798297384	-14.1609798297384\\
0.603112840466926	0.315175097276265	-13.8627391357355	-13.8627391357355\\
0.603112840466926	0.32295719844358	-13.5290086643357	-13.5290086643357\\
0.603112840466926	0.330739299610895	-13.1606156306213	-13.1606156306213\\
0.603112840466926	0.33852140077821	-12.7584670830422	-12.7584670830422\\
0.603112840466926	0.346303501945525	-12.3235464738856	-12.3235464738856\\
0.603112840466926	0.35408560311284	-11.8569102184821	-11.8569102184821\\
0.603112840466926	0.361867704280156	-11.3596842912974	-11.3596842912974\\
0.603112840466926	0.369649805447471	-10.8330608984192	-10.8330608984192\\
0.603112840466926	0.377431906614786	-10.2782952575953	-10.2782952575953\\
0.603112840466926	0.385214007782101	-9.69670250946872	-9.69670250946872\\
0.603112840466926	0.392996108949416	-9.08965477727886	-9.08965477727886\\
0.603112840466926	0.400778210116732	-8.45857838733639	-8.45857838733639\\
0.603112840466926	0.408560311284047	-7.8049512589644	-7.8049512589644\\
0.603112840466926	0.416342412451362	-7.13030047037786	-7.13030047037786\\
0.603112840466926	0.424124513618677	-6.43620000581952	-6.43620000581952\\
0.603112840466926	0.431906614785992	-5.72426868901717	-5.72426868901717\\
0.603112840466926	0.439688715953307	-4.99616830835109	-4.99616830835109\\
0.603112840466926	0.447470817120623	-4.25360193972593	-4.25360193972593\\
0.603112840466926	0.455252918287938	-3.4983124738178	-3.4983124738178\\
0.603112840466926	0.463035019455253	-2.7320813548024	-2.7320813548024\\
0.603112840466926	0.470817120622568	-1.95672753760023	-1.95672753760023\\
0.603112840466926	0.478599221789883	-1.17410666957047	-1.17410666957047\\
0.603112840466926	0.486381322957198	-0.386110498469298	-0.386110498469298\\
0.603112840466926	0.494163424124514	0	0\\
0.603112840466926	0.501945525291829	0	0\\
0.603112840466926	0.509727626459144	0	0\\
0.603112840466926	0.517509727626459	0.780660864227312	0.780660864227312\\
0.603112840466926	0.525291828793774	1.56620809143901	1.56620809143901\\
0.603112840466926	0.533073929961089	2.34542965750196	2.34542965750196\\
0.603112840466926	0.540856031128405	3.11645180477058	3.11645180477058\\
0.603112840466926	0.54863813229572	3.87743714400769	3.87743714400769\\
0.603112840466926	0.556420233463035	4.62658535923535	4.62658535923535\\
0.603112840466926	0.56420233463035	5.36213413886607	5.36213413886607\\
0.603112840466926	0.571984435797665	6.08236032856276	6.08236032856276\\
0.603112840466926	0.57976653696498	6.78558129915402	6.78558129915402\\
0.603112840466926	0.587548638132296	7.47015652243962	7.47015652243962\\
0.603112840466926	0.595330739299611	8.13448934796459	8.13448934796459\\
0.603112840466926	0.603112840466926	8.77702897441705	8.77702897441705\\
0.603112840466926	0.610894941634241	9.39627260997286	9.39627260997286\\
0.603112840466926	0.618677042801556	9.9907678164209	9.9907678164209\\
0.603112840466926	0.626459143968872	10.5591150319661	10.5591150319661\\
0.603112840466926	0.634241245136187	11.0999702669389	11.0999702669389\\
0.603112840466926	0.642023346303502	11.612047964989	11.612047964989\\
0.603112840466926	0.649805447470817	12.0941240194278	12.0941240194278\\
0.603112840466926	0.657587548638132	12.5450389301267	12.5450389301267\\
0.603112840466926	0.665369649805448	12.9637010806456	12.9637010806456\\
0.603112840466926	0.673151750972763	13.3490901083559	13.3490901083559\\
0.603112840466926	0.680933852140078	13.7002603322635	13.7002603322635\\
0.603112840466926	0.688715953307393	14.0163441947279	14.0163441947279\\
0.603112840466926	0.696498054474708	14.2965556646866	14.2965556646866\\
0.603112840466926	0.704280155642023	14.5401935422005	14.5401935422005\\
0.603112840466926	0.712062256809339	14.7466445978871	14.7466445978871\\
0.603112840466926	0.719844357976654	14.9153864768212	14.9153864768212\\
0.603112840466926	0.727626459143969	15.0459902956403	15.0459902956403\\
0.603112840466926	0.735408560311284	15.1381228640838	15.1381228640838\\
0.603112840466926	0.743190661478599	15.1915484686146	15.1915484686146\\
0.603112840466926	0.750972762645914	15.2061301656349	15.2061301656349\\
0.603112840466926	0.75875486381323	15.181830544993	15.181830544993\\
0.603112840466926	0.766536964980545	15.1187119400768	15.1187119400768\\
0.603112840466926	0.77431906614786	15.0169360778804	15.0169360778804\\
0.603112840466926	0.782101167315175	14.8767631800538	14.8767631800538\\
0.603112840466926	0.78988326848249	14.6985505426897	14.6985505426897\\
0.603112840466926	0.797665369649806	14.4827506377793	14.4827506377793\\
0.603112840466926	0.805447470817121	14.2299087915692	14.2299087915692\\
0.603112840466926	0.813229571984436	13.9406605041839	13.9406605041839\\
0.603112840466926	0.821011673151751	13.6157284802199	13.6157284802199\\
0.603112840466926	0.828793774319066	13.2559194417005	13.2559194417005\\
0.603112840466926	0.836575875486381	12.8621207930151	12.8621207930151\\
0.603112840466926	0.844357976653696	12.4352972029463	12.4352972029463\\
0.603112840466926	0.852140077821012	11.9764871620751	11.9764871620751\\
0.603112840466926	0.859922178988327	11.486799565851	11.486799565851\\
0.603112840466926	0.867704280155642	10.9674103649821	10.9674103649821\\
0.603112840466926	0.875486381322957	10.4195593163111	10.4195593163111\\
0.603112840466926	0.883268482490272	9.84454685961839	9.84454685961839\\
0.603112840466926	0.891050583657588	9.24373113904716	9.24373113904716\\
0.603112840466926	0.898832684824903	8.61852518260161	8.61852518260161\\
0.603112840466926	0.906614785992218	7.9703942491451	7.9703942491451\\
0.603112840466926	0.914396887159533	7.3008533497951	7.3008533497951\\
0.603112840466926	0.922178988326848	6.61146494921593	6.61146494921593\\
0.603112840466926	0.929961089494163	5.90383685181754	5.90383685181754\\
0.603112840466926	0.937743190661479	5.17962027806319	5.17962027806319\\
0.603112840466926	0.945525291828794	4.44050813665415	4.44050813665415\\
0.603112840466926	0.953307392996109	3.68823349898303	3.68823349898303\\
0.603112840466926	0.961089494163424	2.92456828285112	2.92456828285112\\
0.603112840466926	0.968871595330739	2.15132215268472	2.15132215268472\\
0.603112840466926	0.976653696498054	1.37034164343439	1.37034164343439\\
0.603112840466926	0.98443579766537	0.583509515640003	0.583509515640003\\
0.603112840466926	0.992217898832685	0	0\\
0.610894941634241	0.00389105058365759	0	0\\
0.610894941634241	0.0116731517509728	-0.293732780838509	-0.293732780838509\\
0.610894941634241	0.0194552529182879	-1.15265169694892	-1.15265169694892\\
0.610894941634241	0.0272373540856031	-2.00625787507301	-2.00625787507301\\
0.610894941634241	0.0350194552529183	-2.85248675980693	-2.85248675980693\\
0.610894941634241	0.0428015564202335	-3.68931148531545	-3.68931148531545\\
0.610894941634241	0.0505836575875486	-4.51474373953102	-4.51474373953102\\
0.610894941634241	0.0583657587548638	-5.32683483479151	-5.32683483479151\\
0.610894941634241	0.066147859922179	-6.12367698025544	-6.12367698025544\\
0.610894941634241	0.0739299610894942	-6.90340475318874	-6.90340475318874\\
0.610894941634241	0.0817120622568093	-7.66419676597711	-7.66419676597711\\
0.610894941634241	0.0894941634241245	-8.40427752561485	-8.40427752561485\\
0.610894941634241	0.0972762645914397	-9.12191948287139	-9.12191948287139\\
0.610894941634241	0.105058365758755	-9.81544526901751	-9.81544526901751\\
0.610894941634241	0.11284046692607	-10.4832301188077	-10.4832301188077\\
0.610894941634241	0.120622568093385	-11.1237044789193	-11.1237044789193\\
0.610894941634241	0.1284046692607	-11.735356801004	-11.735356801004\\
0.610894941634241	0.136186770428016	-12.3167365176037	-12.3167365176037\\
0.610894941634241	0.143968871595331	-12.8664571969704	-12.8664571969704\\
0.610894941634241	0.151750972762646	-13.3831998692031	-13.3831998692031\\
0.610894941634241	0.159533073929961	-13.8657165107403	-13.8657165107403\\
0.610894941634241	0.167315175097276	-14.3128336671015	-14.3128336671015\\
0.610894941634241	0.175097276264591	-14.7234561850443	-14.7234561850443\\
0.610894941634241	0.182879377431907	-15.0965710151682	-15.0965710151682\\
0.610894941634241	0.190661478599222	-15.4312510351821	-15.4312510351821\\
0.610894941634241	0.198443579766537	-15.7266588331128	-15.7266588331128\\
0.610894941634241	0.206225680933852	-15.9820503798542	-15.9820503798542\\
0.610894941634241	0.214007782101167	-16.1967785124469	-16.1967785124469\\
0.610894941634241	0.221789883268482	-16.3702961446063	-16.3702961446063\\
0.610894941634241	0.229571984435798	-16.5021591199604	-16.5021591199604\\
0.610894941634241	0.237354085603113	-16.5920286270093	-16.5920286270093\\
0.610894941634241	0.245136186770428	-16.639673103033	-16.639673103033\\
0.610894941634241	0.252918287937743	-16.6449695670019	-16.6449695670019\\
0.610894941634241	0.260700389105058	-16.6079043381741	-16.6079043381741\\
0.610894941634241	0.268482490272374	-16.5285731165922	-16.5285731165922\\
0.610894941634241	0.276264591439689	-16.4071804228086	-16.4071804228086\\
0.610894941634241	0.284046692607004	-16.2440384154109	-16.2440384154109\\
0.610894941634241	0.291828793774319	-16.0395651249993	-16.0395651249993\\
0.610894941634241	0.299610894941634	-15.7942821607076	-15.7942821607076\\
0.610894941634241	0.307392996108949	-15.5088119592128	-15.5088119592128\\
0.610894941634241	0.315175097276265	-15.1838746556184	-15.1838746556184\\
0.610894941634241	0.32295719844358	-14.8202846602911	-14.8202846602911\\
0.610894941634241	0.330739299610895	-14.4189470258175	-14.4189470258175\\
0.610894941634241	0.33852140077821	-13.9808536842409	-13.9808536842409\\
0.610894941634241	0.346303501945525	-13.5070796274346	-13.5070796274346\\
0.610894941634241	0.35408560311284	-12.9987790939533	-12.9987790939533\\
0.610894941634241	0.361867704280156	-12.4571818149161	-12.4571818149161\\
0.610894941634241	0.369649805447471	-11.8835893605686	-11.8835893605686\\
0.610894941634241	0.377431906614786	-11.2793716187838	-11.2793716187838\\
0.610894941634241	0.385214007782101	-10.645963427661	-10.645963427661\\
0.610894941634241	0.392996108949416	-9.98486137678545	-9.98486137678545\\
0.610894941634241	0.400778210116732	-9.29762078596205	-9.29762078596205\\
0.610894941634241	0.408560311284047	-8.58585286611113	-8.58585286611113\\
0.610894941634241	0.416342412451362	-7.85122206453136	-7.85122206453136\\
0.610894941634241	0.424124513618677	-7.09544359554143	-7.09544359554143\\
0.610894941634241	0.431906614785992	-6.32028115726928	-6.32028115726928\\
0.610894941634241	0.439688715953307	-5.52754483582806	-5.52754483582806\\
0.610894941634241	0.447470817120623	-4.71908919888256	-4.71908919888256\\
0.610894941634241	0.455252918287938	-3.89681158144146	-3.89681158144146\\
0.610894941634241	0.463035019455253	-3.06265056723596	-3.06265056723596\\
0.610894941634241	0.470817120622568	-2.21858466894198	-2.21858466894198\\
0.610894941634241	0.478599221789883	-1.36663120899378	-1.36663120899378\\
0.610894941634241	0.486381322957198	-0.50884539771145	-0.50884539771145\\
0.610894941634241	0.494163424124514	5.27327640502555e-24	5.27327640502555e-24\\
0.610894941634241	0.501945525291829	0	0\\
0.610894941634241	0.509727626459144	0.0784177879997581	0.0784177879997581\\
0.610894941634241	0.517509727626459	0.938337438038166	0.938337438038166\\
0.610894941634241	0.525291828793774	1.79346631207241	1.79346631207241\\
0.610894941634241	0.533073929961089	2.64173054384945	2.64173054384945\\
0.610894941634241	0.540856031128405	3.48109376367501	3.48109376367501\\
0.610894941634241	0.54863813229572	4.30955792660569	4.30955792660569\\
0.610894941634241	0.556420233463035	5.12516433199616	5.12516433199616\\
0.610894941634241	0.56420233463035	5.92599484300696	5.92599484300696\\
0.610894941634241	0.571984435797665	6.71017330616733	6.71017330616733\\
0.610894941634241	0.57976653696498	7.47586716822546	7.47586716822546\\
0.610894941634241	0.587548638132296	8.22128928686275	8.22128928686275\\
0.610894941634241	0.595330739299611	8.94469993212803	8.94469993212803\\
0.610894941634241	0.603112840466926	9.64440897615333	9.64440897615333\\
0.610894941634241	0.610894941634241	10.3187782695578	10.3187782695578\\
0.610894941634241	0.618677042801556	10.9662242035831	10.9662242035831\\
0.610894941634241	0.626459143968872	11.5852204571869	11.5852204571869\\
0.610894941634241	0.634241245136187	12.1743009276272	12.1743009276272\\
0.610894941634241	0.642023346303502	12.7320628412687	12.7320628412687\\
0.610894941634241	0.649805447470817	13.2571700380723	13.2571700380723\\
0.610894941634241	0.657587548638132	13.748356418306	13.748356418306\\
0.610894941634241	0.665369649805448	14.2044295333087	14.2044295333087\\
0.610894941634241	0.673151750972763	14.6242742938078	14.6242742938078\\
0.610894941634241	0.680933852140078	15.0068567594367	15.0068567594367\\
0.610894941634241	0.688715953307393	15.3512279623771	15.3512279623771\\
0.610894941634241	0.696498054474708	15.6565277071069	15.6565277071069\\
0.610894941634241	0.704280155642023	15.9219882779355	15.9219882779355\\
0.610894941634241	0.712062256809339	16.1469379774616	16.1469379774616\\
0.610894941634241	0.719844357976654	16.3308044133313	16.3308044133313\\
0.610894941634241	0.727626459143969	16.47311744863	16.47311744863\\
0.610894941634241	0.735408560311284	16.5735117335458	16.5735117335458\\
0.610894941634241	0.743190661478599	16.6317287431012	16.6317287431012\\
0.610894941634241	0.750972762645914	16.6476182573969	16.6476182573969\\
0.610894941634241	0.75875486381323	16.6211392366082	16.6211392366082\\
0.610894941634241	0.766536964980545	16.5523600618802	16.5523600618802\\
0.610894941634241	0.77431906614786	16.4414581341034	16.4414581341034\\
0.610894941634241	0.782101167315175	16.2887188439164	16.2887188439164\\
0.610894941634241	0.78988326848249	16.0945339467562	16.0945339467562\\
0.610894941634241	0.797665369649806	15.8593993950395	15.8593993950395\\
0.610894941634241	0.805447470817121	15.5839126943416	15.5839126943416\\
0.610894941634241	0.813229571984436	15.2687698610449	15.2687698610449\\
0.610894941634241	0.821011673151751	14.914762064844	14.914762064844\\
0.610894941634241	0.828793774319066	14.5227720406181	14.5227720406181\\
0.610894941634241	0.836575875486381	14.0937703511639	14.0937703511639\\
0.610894941634241	0.844357976653696	13.6288115757162	13.6288115757162\\
0.610894941634241	0.852140077821012	13.129030490099	13.129030490099\\
0.610894941634241	0.859922178988327	12.5956382938032	12.5956382938032\\
0.610894941634241	0.867704280155642	12.0299189283267	12.0299189283267\\
0.610894941634241	0.875486381322957	11.4332255205346	11.4332255205346\\
0.610894941634241	0.883268482490272	10.8069769753276	10.8069769753276\\
0.610894941634241	0.891050583657588	10.1526547339045	10.1526547339045\\
0.610894941634241	0.898832684824903	9.47179970772079	9.47179970772079\\
0.610894941634241	0.906614785992218	8.76600939368001	8.76600939368001\\
0.610894941634241	0.914396887159533	8.03693517324898	8.03693517324898\\
0.610894941634241	0.922178988326848	7.28627979666179	7.28627979666179\\
0.610894941634241	0.929961089494163	6.51579505294567	6.51579505294567\\
0.610894941634241	0.937743190661479	5.72727962675836	5.72727962675836\\
0.610894941634241	0.945525291828794	4.92257714375463	4.92257714375463\\
0.610894941634241	0.953307392996109	4.10357440694308	4.10357440694308\\
0.610894941634241	0.961089494163424	3.27219982712687	3.27219982712687\\
0.610894941634241	0.968871595330739	2.43042205067906	2.43042205067906\\
0.610894941634241	0.976653696498054	1.58024878764601	1.58024878764601\\
0.610894941634241	0.98443579766537	0.723725843391997	0.723725843391997\\
0.610894941634241	0.992217898832685	0	0\\
0.618677042801556	0.00389105058365759	0	0\\
0.618677042801556	0.0116731517509728	-0.398495191242292	-0.398495191242292\\
0.618677042801556	0.0194552529182879	-1.32698011506676	-1.32698011506676\\
0.618677042801556	0.0272373540856031	-2.24974089042861	-2.24974089042861\\
0.618677042801556	0.0350194552529183	-3.16455063419475	-3.16455063419475\\
0.618677042801556	0.0428015564202335	-4.06922172885753	-4.06922172885753\\
0.618677042801556	0.0505836575875486	-4.96160703235602	-4.96160703235602\\
0.618677042801556	0.0583657587548638	-5.83960125839093	-5.83960125839093\\
0.618677042801556	0.066147859922179	-6.70114253231574	-6.70114253231574\\
0.618677042801556	0.0739299610894942	-7.54421412435064	-7.54421412435064\\
0.618677042801556	0.0817120622568093	-8.36684636060928	-8.36684636060928\\
0.618677042801556	0.0894941634241245	-9.16711871223974	-9.16711871223974\\
0.618677042801556	0.0972762645914397	-9.94316206358527	-9.94316206358527\\
0.618677042801556	0.105058365758755	-10.693161161244	-10.693161161244\\
0.618677042801556	0.11284046692607	-11.4153572470176	-11.4153572470176\\
0.618677042801556	0.120622568093385	-12.1080508785974	-12.1080508785974\\
0.618677042801556	0.1284046692607	-12.7696049420995	-12.7696049420995\\
0.618677042801556	0.136186770428016	-13.3984478597909	-13.3984478597909\\
0.618677042801556	0.143968871595331	-13.9930769942043	-13.9930769942043\\
0.618677042801556	0.151750972762646	-14.5520622458634	-14.5520622458634\\
0.618677042801556	0.159533073929961	-15.0740498358524	-15.0740498358524\\
0.618677042801556	0.167315175097276	-15.5577662561403	-15.5577662561403\\
0.618677042801556	0.175097276264591	-16.0020223601426	-16.0020223601426\\
0.618677042801556	0.182879377431907	-16.4057175536419	-16.4057175536419\\
0.618677042801556	0.190661478599222	-16.7678440325971	-16.7678440325971\\
0.618677042801556	0.198443579766537	-17.0874910003981	-17.0874910003981\\
0.618677042801556	0.206225680933852	-17.3638487840862	-17.3638487840862\\
0.618677042801556	0.214007782101167	-17.5962127582559	-17.5962127582559\\
0.618677042801556	0.221789883268482	-17.7839869781542	-17.7839869781542\\
0.618677042801556	0.229571984435798	-17.9266874212062	-17.9266874212062\\
0.618677042801556	0.237354085603113	-18.0239447395827	-18.0239447395827\\
0.618677042801556	0.245136186770428	-18.0755064358399	-18.0755064358399\\
0.618677042801556	0.252918287937743	-18.08123838886	-18.08123838886\\
0.618677042801556	0.260700389105058	-18.0411256774635	-18.0411256774635\\
0.618677042801556	0.268482490272374	-17.9552726727141	-17.9552726727141\\
0.618677042801556	0.276264591439689	-17.8239023956626	-17.8239023956626\\
0.618677042801556	0.284046692607004	-17.6473551631802	-17.6473551631802\\
0.618677042801556	0.291828793774319	-17.426086568843	-17.426086568843\\
0.618677042801556	0.299610894941634	-17.1606648670106	-17.1606648670106\\
0.618677042801556	0.307392996108949	-16.8517678447206	-16.8517678447206\\
0.618677042801556	0.315175097276265	-16.5001792770163	-16.5001792770163\\
0.618677042801556	0.32295719844358	-16.106785066171	-16.106785066171\\
0.618677042801556	0.330739299610895	-15.6725691643931	-15.6725691643931\\
0.618677042801556	0.33852140077821	-15.1986093735037	-15.1986093735037\\
0.618677042801556	0.346303501945525	-14.6860731050928	-14.6860731050928\\
0.618677042801556	0.35408560311284	-14.136213171989	-14.136213171989\\
0.618677042801556	0.361867704280156	-13.5503636680299	-13.5503636680299\\
0.618677042801556	0.369649805447471	-12.9299359793492	-12.9299359793492\\
0.618677042801556	0.377431906614786	-12.2764149576387	-12.2764149576387\\
0.618677042801556	0.385214007782101	-11.5913552748544	-11.5913552748544\\
0.618677042801556	0.392996108949416	-10.8763779700436	-10.8763779700436\\
0.618677042801556	0.400778210116732	-10.1331671923401	-10.1331671923401\\
0.618677042801556	0.408560311284047	-9.36346713976059	-9.36346713976059\\
0.618677042801556	0.416342412451362	-8.5690791908375	-8.5690791908375\\
0.618677042801556	0.424124513618677	-7.75185922509563	-7.75185922509563\\
0.618677042801556	0.431906614785992	-6.9137151284136	-6.9137151284136\\
0.618677042801556	0.439688715953307	-6.05660448008344	-6.05660448008344\\
0.618677042801556	0.447470817120623	-5.18253241952019	-5.18253241952019\\
0.618677042801556	0.455252918287938	-4.2935496916755	-4.2935496916755\\
0.618677042801556	0.463035019455253	-3.39175087101406	-3.39175087101406\\
0.618677042801556	0.470817120622568	-2.47927276405365	-2.47927276405365\\
0.618677042801556	0.478599221789883	-1.55829298958849	-1.55829298958849\\
0.618677042801556	0.486381322957198	-0.63102873385344	-0.63102873385344\\
0.618677042801556	0.494163424124514	5.27327640502555e-24	5.27327640502555e-24\\
0.618677042801556	0.501945525291829	0	0\\
0.618677042801556	0.509727626459144	0.165743348082484	0.165743348082484\\
0.618677042801556	0.517509727626459	1.0953063326897	1.0953063326897\\
0.618677042801556	0.525291828793774	2.01970792511651	2.01970792511651\\
0.618677042801556	0.533073929961089	2.93671156829568	2.93671156829568\\
0.618677042801556	0.540856031128405	3.84411971489522	3.84411971489522\\
0.618677042801556	0.54863813229572	4.73977498580836	4.73977498580836\\
0.618677042801556	0.556420233463035	5.62156150200689	5.62156150200689\\
0.618677042801556	0.56420233463035	6.48740639294319	6.48740639294319\\
0.618677042801556	0.571984435797665	7.33528148326977	7.33528148326977\\
0.618677042801556	0.57976653696498	8.16320515815014	8.16320515815014\\
0.618677042801556	0.587548638132296	8.96924440714647	8.96924440714647\\
0.618677042801556	0.595330739299611	9.75151704714302	9.75151704714302\\
0.618677042801556	0.603112840466926	10.5081941258106	10.5081941258106\\
0.618677042801556	0.610894941634241	11.2375025082305	11.2375025082305\\
0.618677042801556	0.618677042801556	11.9377276503192	11.9377276503192\\
0.618677042801556	0.626459143968872	12.6072165631442	12.6072165631442\\
0.618677042801556	0.634241245136187	13.2443809717846	13.2443809717846\\
0.618677042801556	0.642023346303502	13.8477006706017	13.8477006706017\\
0.618677042801556	0.649805447470817	14.4157270733382	14.4157270733382\\
0.618677042801556	0.657587548638132	14.9470869509683	14.9470869509683\\
0.618677042801556	0.665369649805448	15.4404863424901	15.4404863424901\\
0.618677042801556	0.673151750972763	15.8947146139783	15.8947146139783\\
0.618677042801556	0.680933852140078	16.3086486292024	16.3086486292024\\
0.618677042801556	0.688715953307393	16.6812569818195	16.6812569818195\\
0.618677042801556	0.696498054474708	17.0116042251493	17.0116042251493\\
0.618677042801556	0.704280155642023	17.2988550221177	17.2988550221177\\
0.618677042801556	0.712062256809339	17.5422781264699	17.5422781264699\\
0.618677042801556	0.719844357976654	17.7412500981325	17.7412500981325\\
0.618677042801556	0.727626459143969	17.8952586519973	17.8952586519973\\
0.618677042801556	0.735408560311284	18.0039055413319	18.0039055413319\\
0.618677042801556	0.743190661478599	18.0669088849797	18.0669088849797\\
0.618677042801556	0.750972762645914	18.0841048612765	18.0841048612765\\
0.618677042801556	0.75875486381323	18.05544871068	18.05544871068\\
0.618677042801556	0.766536964980545	17.9810150119684	17.9810150119684\\
0.618677042801556	0.77431906614786	17.8609972222348	17.8609972222348\\
0.618677042801556	0.782101167315175	17.6957064969592	17.6957064969592\\
0.618677042801556	0.78988326848249	17.4855698312661	17.4855698312661\\
0.618677042801556	0.797665369649806	17.231127585649	17.231127585649\\
0.618677042801556	0.805447470817121	16.9330304772064	16.9330304772064\\
0.618677042801556	0.813229571984436	16.5920361297899	16.5920361297899\\
0.618677042801556	0.821011673151751	16.2090052829398	16.2090052829398\\
0.618677042801556	0.828793774319066	15.7848977598512	15.7848977598512\\
0.618677042801556	0.836575875486381	15.3207682898356	15.3207682898356\\
0.618677042801556	0.844357976653696	14.8177622715059	14.8177622715059\\
0.618677042801556	0.852140077821012	14.2771115508561	14.2771115508561\\
0.618677042801556	0.859922178988327	13.7001302746944	13.7001302746944\\
0.618677042801556	0.867704280155642	13.0882108660351	13.0882108660351\\
0.618677042801556	0.875486381322957	12.4428201549077	12.4428201549077\\
0.618677042801556	0.883268482490272	11.7654956866561	11.7654956866561\\
0.618677042801556	0.891050583657588	11.0578422203363	11.0578422203363\\
0.618677042801556	0.898832684824903	10.3215284227491	10.3215284227491\\
0.618677042801556	0.906614785992218	9.55828375863145	9.55828375863145\\
0.618677042801556	0.914396887159533	8.76989557453878	8.76989557453878\\
0.618677042801556	0.922178988326848	7.95820637254398	7.95820637254398\\
0.618677042801556	0.929961089494163	7.12511126967001	7.12511126967001\\
0.618677042801556	0.937743190661479	6.27255563958651	6.27255563958651\\
0.618677042801556	0.945525291828794	5.40253293412502	5.40253293412502\\
0.618677042801556	0.953307392996109	4.51708268325928	4.51708268325928\\
0.618677042801556	0.961089494163424	3.61828867301185	3.61828867301185\\
0.618677042801556	0.968871595330739	2.70827730100892	2.70827730100892\\
0.618677042801556	0.976653696498054	1.7892161087378	1.7892161087378\\
0.618677042801556	0.98443579766537	0.863312487455462	0.863312487455462\\
0.618677042801556	0.992217898832685	0	0\\
0.626459143968872	0.00389105058365759	0	0\\
0.626459143968872	0.0116731517509728	-0.502480776379912	-0.502480776379912\\
0.626459143968872	0.0194552529182879	-1.50001773026471	-1.50001773026471\\
0.626459143968872	0.0272373540856031	-2.49142469130206	-2.49142469130206\\
0.626459143968872	0.0350194552529183	-3.47431443214024	-3.47431443214024\\
0.626459143968872	0.0428015564202335	-4.4463404690234	-4.4463404690234\\
0.626459143968872	0.0505836575875486	-5.40519860996795	-5.40519860996795\\
0.626459143968872	0.0583657587548638	-6.34862864128941	-6.34862864128941\\
0.626459143968872	0.066147859922179	-7.27441616425443	-7.27441616425443\\
0.626459143968872	0.0739299610894942	-8.18039458725706	-8.18039458725706\\
0.626459143968872	0.0817120622568093	-9.06444727703966	-9.06444727703966\\
0.626459143968872	0.0894941634241245	-9.92450987242359	-9.92450987242359\\
0.626459143968872	0.0972762645914397	-10.7585727649149	-10.7585727649149\\
0.626459143968872	0.105058365758755	-11.5646837519927	-11.5646837519927\\
0.626459143968872	0.11284046692607	-12.3409508705388	-12.3409508705388\\
0.626459143968872	0.120622568093385	-13.0855454192851	-13.0855454192851\\
0.626459143968872	0.1284046692607	-13.7967051799652	-13.7967051799652\\
0.626459143968872	0.136186770428016	-14.4727378465636	-14.4727378465636\\
0.626459143968872	0.143968871595331	-15.1120246701522	-15.1120246701522\\
0.626459143968872	0.151750972762646	-15.7130243227805	-15.7130243227805\\
0.626459143968872	0.159533073929961	-16.2742769773314	-16.2742769773314\\
0.626459143968872	0.167315175097276	-16.7944085907971	-16.7944085907971\\
0.626459143968872	0.175097276264591	-17.2721353661439	-17.2721353661439\\
0.626459143968872	0.182879377431907	-17.7062683528973	-17.7062683528973\\
0.626459143968872	0.190661478599222	-18.0957181296573	-18.0957181296573\\
0.626459143968872	0.198443579766537	-18.4394994940099	-18.4394994940099\\
0.626459143968872	0.206225680933852	-18.7367360681776	-18.7367360681776\\
0.626459143968872	0.214007782101167	-18.9866647143031	-18.9866647143031\\
0.626459143968872	0.221789883268482	-19.1886396430456	-19.1886396430456\\
0.626459143968872	0.229571984435798	-19.3421360951093	-19.3421360951093\\
0.626459143968872	0.237354085603113	-19.446753478418	-19.446753478418\\
0.626459143968872	0.245136186770428	-19.50221785448	-19.50221785448\\
0.626459143968872	0.252918287937743	-19.5083836856099	-19.5083836856099\\
0.626459143968872	0.260700389105058	-19.4652347790635	-19.4652347790635\\
0.626459143968872	0.268482490272374	-19.3728843929034	-19.3728843929034\\
0.626459143968872	0.276264591439689	-19.2315744996284	-19.2315744996284\\
0.626459143968872	0.284046692607004	-19.0416742350938	-19.0416742350938\\
0.626459143968872	0.291828793774319	-18.8036775898108	-18.8036775898108\\
0.626459143968872	0.299610894941634	-18.5182004252911	-18.5182004252911\\
0.626459143968872	0.307392996108949	-18.1859769179918	-18.1859769179918\\
0.626459143968872	0.315175097276265	-17.807855546127	-17.807855546127\\
0.626459143968872	0.32295719844358	-17.3847947396698	-17.3847947396698\\
0.626459143968872	0.330739299610895	-16.9178583115364	-16.9178583115364\\
0.626459143968872	0.33852140077821	-16.4082107791683	-16.4082107791683\\
0.626459143968872	0.346303501945525	-15.8571126720825	-15.8571126720825\\
0.626459143968872	0.35408560311284	-15.265915904406	-15.265915904406\\
0.626459143968872	0.361867704280156	-14.6360592736194	-14.6360592736194\\
0.626459143968872	0.369649805447471	-13.9690641294208	-13.9690641294208\\
0.626459143968872	0.377431906614786	-13.2665302411222	-13.2665302411222\\
0.626459143968872	0.385214007782101	-12.5301318789029	-12.5301318789029\\
0.626459143968872	0.392996108949416	-11.7616141141245	-11.7616141141245\\
0.626459143968872	0.400778210116732	-10.9627893365772	-10.9627893365772\\
0.626459143968872	0.408560311284047	-10.1355339819925	-10.1355339819925\\
0.626459143968872	0.416342412451362	-9.28178546071053	-9.28178546071053\\
0.626459143968872	0.424124513618677	-8.4035392777698	-8.4035392777698\\
0.626459143968872	0.431906614785992	-7.50284633529363	-7.50284633529363\\
0.626459143968872	0.439688715953307	-6.5818104093431	-6.5818104093431\\
0.626459143968872	0.447470817120623	-5.64258579511063	-5.64258579511063\\
0.626459143968872	0.455252918287938	-4.68737511592234	-4.68737511592234\\
0.626459143968872	0.463035019455253	-3.71842729278487	-3.71842729278487\\
0.626459143968872	0.470817120622568	-2.73803567191854	-2.73803567191854\\
0.626459143968872	0.478599221789883	-1.74853630791005	-1.74853630791005\\
0.626459143968872	0.486381322957198	-0.752306400563161	-0.752306400563161\\
0.626459143968872	0.494163424124514	0	0\\
0.626459143968872	0.501945525291829	0	0\\
0.626459143968872	0.509727626459144	0.252421268894421	0.252421268894421\\
0.626459143968872	0.517509727626459	1.25111252956819	1.25111252956819\\
0.626459143968872	0.525291828793774	2.24427682993334	2.24427682993334\\
0.626459143968872	0.533073929961089	3.22951693561087	3.22951693561087\\
0.626459143968872	0.540856031128405	4.20447603359281	4.20447603359281\\
0.626459143968872	0.54863813229572	5.1668392185072	5.1668392185072\\
0.626459143968872	0.556420233463035	6.11433513246296	6.11433513246296\\
0.626459143968872	0.56420233463035	7.04473775941679	7.04473775941679\\
0.626459143968872	0.571984435797665	7.95586837633473	7.95586837633473\\
0.626459143968872	0.57976653696498	8.8455976635655	8.8455976635655\\
0.626459143968872	0.587548638132296	9.71184797727173	9.71184797727173\\
0.626459143968872	0.595330739299611	10.552595787735	10.552595787735\\
0.626459143968872	0.603112840466926	11.365874288872	11.365874288872\\
0.626459143968872	0.610894941634241	12.1497761859227	12.1497761859227\\
0.626459143968872	0.618677042801556	12.9024566698631	12.9024566698631\\
0.626459143968872	0.626459143968872	13.6221365881116	13.6221365881116\\
0.626459143968872	0.634241245136187	14.3071058211106	14.3071058211106\\
0.626459143968872	0.642023346303502	14.9557268729394	14.9557268729394\\
0.626459143968872	0.649805447470817	15.566438680656	15.566438680656\\
0.626459143968872	0.657587548638132	16.1377606411928	16.1377606411928\\
0.626459143968872	0.665369649805448	16.6682968458804	16.6682968458804\\
0.626459143968872	0.673151750972763	17.1567405011229	17.1567405011229\\
0.626459143968872	0.680933852140078	17.6018784993065	17.6018784993065\\
0.626459143968872	0.688715953307393	18.0025960875175	18.0025960875175\\
0.626459143968872	0.696498054474708	18.3578815639382	18.3578815639382\\
0.626459143968872	0.704280155642023	18.6668309143592	18.6668309143592\\
0.626459143968872	0.712062256809339	18.9286522859191	18.9286522859191\\
0.626459143968872	0.719844357976654	19.1426701837546	19.1426701837546\\
0.626459143968872	0.727626459143969	19.3083292705359	19.3083292705359\\
0.626459143968872	0.735408560311284	19.4251976501032	19.4251976501032\\
0.626459143968872	0.743190661478599	19.4929695253819	19.4929695253819\\
0.626459143968872	0.750972762645914	19.5114671371175	19.5114671371175\\
0.626459143968872	0.75875486381323	19.480641912969	19.480641912969\\
0.626459143968872	0.766536964980545	19.4005747842368	19.4005747842368\\
0.626459143968872	0.77431906614786	19.2714756583995	19.2714756583995\\
0.626459143968872	0.782101167315175	19.0936820671528	19.0936820671528\\
0.626459143968872	0.78988326848249	18.8676570399691	18.8676570399691\\
0.626459143968872	0.797665369649806	18.5939862799939	18.5939862799939\\
0.626459143968872	0.805447470817121	18.2733747405337	18.2733747405337\\
0.626459143968872	0.813229571984436	17.9066427149521	17.9066427149521\\
0.626459143968872	0.821011673151751	17.4947215597865	17.4947215597865\\
0.626459143968872	0.828793774319066	17.0386491702494	17.0386491702494\\
0.626459143968872	0.836575875486381	16.5395653200144	16.5395653200144\\
0.626459143968872	0.844357976653696	15.9987069645678	15.9987069645678\\
0.626459143968872	0.852140077821012	15.4174035914576	15.4174035914576\\
0.626459143968872	0.859922178988327	14.7970726830644	14.7970726830644\\
0.626459143968872	0.867704280155642	14.1392153400407	14.1392153400407\\
0.626459143968872	0.875486381322957	13.4454120974777	13.4454120974777\\
0.626459143968872	0.883268482490272	12.7173189521262	12.7173189521262\\
0.626459143968872	0.891050583657588	11.9566636081165	11.9566636081165\\
0.626459143968872	0.898832684824903	11.1652419406611	11.1652419406611\\
0.626459143968872	0.906614785992218	10.3449146719464	10.3449146719464\\
0.626459143968872	0.914396887159533	9.49760425056207	9.49760425056207\\
0.626459143968872	0.922178988326848	8.62529192474346	8.62529192474346\\
0.626459143968872	0.929961089494163	7.73001500003941	7.73001500003941\\
0.626459143968872	0.937743190661479	6.81386427319605	6.81386427319605\\
0.626459143968872	0.945525291828794	5.87898163561721	5.87898163561721\\
0.626459143968872	0.953307392996109	4.92755784135812	4.92755784135812\\
0.626459143968872	0.961089494163424	3.96183043583783	3.96183043583783\\
0.626459143968872	0.968871595330739	2.98408184192108	2.98408184192108\\
0.626459143968872	0.976653696498054	1.99663759923811	1.99663759923811\\
0.626459143968872	0.98443579766537	1.00186474907088	1.00186474907088\\
0.626459143968872	0.992217898832685	0.00217034504883856	0.00217034504883856\\
0.634241245136187	0.00389105058365759	0	0\\
0.634241245136187	0.0116731517509728	-0.605376938737289	-0.605376938737289\\
0.634241245136187	0.0194552529182879	-1.6712442890412	-1.6712442890412\\
0.634241245136187	0.0272373540856031	-2.73058243695171	-2.73058243695171\\
0.634241245136187	0.0350194552529183	-3.78084626759769	-3.78084626759769\\
0.634241245136187	0.0428015564202335	-4.81953280469762	-4.81953280469762\\
0.634241245136187	0.0505836575875486	-5.84418308296243	-5.84418308296243\\
0.634241245136187	0.0583657587548638	-6.85238413429303	-6.85238413429303\\
0.634241245136187	0.066147859922179	-7.84177110009384	-7.84177110009384\\
0.634241245136187	0.0739299610894942	-8.81002947710011	-8.81002947710011\\
0.634241245136187	0.0817120622568093	-9.75489750256051	-9.75489750256051\\
0.634241245136187	0.0894941634241245	-10.6741686848916	-10.6741686848916\\
0.634241245136187	0.0972762645914397	-11.5656944873521	-11.5656944873521\\
0.634241245136187	0.105058365758755	-12.4273871743633	-12.4273871743633\\
0.634241245136187	0.11284046692607	-13.2572228324588	-13.2572228324588\\
0.634241245136187	0.120622568093385	-14.053244580169	-14.053244580169\\
0.634241245136187	0.1284046692607	-14.813565982736	-14.813565982736\\
0.634241245136187	0.136186770428016	-15.5363746880937	-15.5363746880937\\
0.634241245136187	0.143968871595331	-16.2199362992268	-16.2199362992268\\
0.634241245136187	0.151750972762646	-16.8625984942463	-16.8625984942463\\
0.634241245136187	0.159533073929961	-17.4627953986344	-17.4627953986344\\
0.634241245136187	0.167315175097276	-18.0190522036065	-18.0190522036065\\
0.634241245136187	0.175097276264591	-18.5299900101698	-18.5299900101698\\
0.634241245136187	0.182879377431907	-18.9943308604274	-18.9943308604274\\
0.634241245136187	0.190661478599222	-19.4109028966829	-19.4109028966829\\
0.634241245136187	0.198443579766537	-19.7786455663089	-19.7786455663089\\
0.634241245136187	0.206225680933852	-20.0966147682332	-20.0966147682332\\
0.634241245136187	0.214007782101167	-20.3639878174579	-20.3639878174579\\
0.634241245136187	0.221789883268482	-20.580068090035	-20.580068090035\\
0.634241245136187	0.229571984435798	-20.7442892043406	-20.7442892043406\\
0.634241245136187	0.237354085603113	-20.8562185972624	-20.8562185972624\\
0.634241245136187	0.245136186770428	-20.9155603663134	-20.9155603663134\\
0.634241245136187	0.252918287937743	-20.9221572707076	-20.9221572707076\\
0.634241245136187	0.260700389105058	-20.8759918138505	-20.8759918138505\\
0.634241245136187	0.268482490272374	-20.7771863647546	-20.7771863647546\\
0.634241245136187	0.276264591439689	-20.626002313598	-20.626002313598\\
0.634241245136187	0.284046692607004	-20.4228382947216	-20.4228382947216\\
0.634241245136187	0.291828793774319	-20.1682275461711	-20.1682275461711\\
0.634241245136187	0.299610894941634	-19.8628345059708	-19.8628345059708\\
0.634241245136187	0.307392996108949	-19.5074507693085	-19.5074507693085\\
0.634241245136187	0.315175097276265	-19.102990545839	-19.102990545839\\
0.634241245136187	0.32295719844358	-18.6504857614562	-18.6504857614562\\
0.634241245136187	0.330739299610895	-18.1510809446589	-18.1510809446589\\
0.634241245136187	0.33852140077821	-17.6060280252062	-17.6060280252062\\
0.634241245136187	0.346303501945525	-17.0166811545382	-17.0166811545382\\
0.634241245136187	0.35408560311284	-16.3844916356355	-16.3844916356355\\
0.634241245136187	0.361867704280156	-15.7110030273774	-15.7110030273774\\
0.634241245136187	0.369649805447471	-14.9978464668324	-14.9978464668324\\
0.634241245136187	0.377431906614786	-14.2467362341207	-14.2467362341207\\
0.634241245136187	0.385214007782101	-13.4594655691093	-13.4594655691093\\
0.634241245136187	0.392996108949416	-12.6379027377611	-12.6379027377611\\
0.634241245136187	0.400778210116732	-11.7839873382025	-11.7839873382025\\
0.634241245136187	0.408560311284047	-10.8997268320525	-10.8997268320525\\
0.634241245136187	0.416342412451362	-9.98719328472912	-9.98719328472912\\
0.634241245136187	0.424124513618677	-9.0485202985204	-9.0485202985204\\
0.634241245136187	0.431906614785992	-8.08590012368091	-8.08590012368091\\
0.634241245136187	0.439688715953307	-7.10158093494597	-7.10158093494597\\
0.634241245136187	0.447470817120623	-6.09786426333617	-6.09786426333617\\
0.634241245136187	0.455252918287938	-5.07710257538455	-5.07710257538455\\
0.634241245136187	0.463035019455253	-4.04169699383179	-4.04169699383179\\
0.634241245136187	0.470817120622568	-2.99409515514072	-2.99409515514072\\
0.634241245136187	0.478599221789883	-1.93678920010583	-1.93678920010583\\
0.634241245136187	0.486381322957198	-0.872313894854577	-0.872313894854577\\
0.634241245136187	0.494163424124514	0	0\\
0.634241245136187	0.501945525291829	0	0\\
0.634241245136187	0.509727626459144	0.338191072478395	0.338191072478395\\
0.634241245136187	0.517509727626459	1.40528767709319	1.40528767709319\\
0.634241245136187	0.525291828793774	2.46649774722189	2.46649774722189\\
0.634241245136187	0.533073929961089	3.51926586828984	3.51926586828984\\
0.634241245136187	0.540856031128405	4.56107836004628	4.56107836004628\\
0.634241245136187	0.54863813229572	5.58946509088611	5.58946509088611\\
0.634241245136187	0.556420233463035	6.60200142179304	6.60200142179304\\
0.634241245136187	0.56420233463035	7.5963102818643	7.5963102818643\\
0.634241245136187	0.571984435797665	8.57006437869161	8.57006437869161\\
0.634241245136187	0.57976653696498	9.52098854774504	9.52098854774504\\
0.634241245136187	0.587548638132296	10.4468622460089	10.4468622460089\\
0.634241245136187	0.595330739299611	11.3455221967039	11.3455221967039\\
0.634241245136187	0.603112840466926	12.2148651940591	12.2148651940591\\
0.634241245136187	0.610894941634241	13.0528510795121	13.0528510795121\\
0.634241245136187	0.618677042801556	13.8575059030539	13.8575059030539\\
0.634241245136187	0.626459143968872	14.6269252853515	14.6269252853515\\
0.634241245136187	0.634241245136187	15.359277997064	15.359277997064\\
0.634241245136187	0.642023346303502	16.0528097710498	16.0528097710498\\
0.634241245136187	0.649805447470817	16.7058473599959	16.7058473599959\\
0.634241245136187	0.657587548638132	17.3168028459983	17.3168028459983\\
0.634241245136187	0.665369649805448	17.8841781990073	17.8841781990073\\
0.634241245136187	0.673151750972763	18.4065700676918	18.4065700676918\\
0.634241245136187	0.680933852140078	18.8826747690567	18.8826747690567\\
0.634241245136187	0.688715953307393	19.3112934228441	19.3112934228441\\
0.634241245136187	0.696498054474708	19.6913371543707	19.6913371543707\\
0.634241245136187	0.704280155642023	20.0218322669423	20.0218322669423\\
0.634241245136187	0.712062256809339	20.3019252647062	20.3019252647062\\
0.634241245136187	0.719844357976654	20.5308875910915	20.5308875910915\\
0.634241245136187	0.727626459143969	20.7081199395168	20.7081199395168\\
0.634241245136187	0.735408560311284	20.8331559933604	20.8331559933604\\
0.634241245136187	0.743190661478599	20.9056654622612	20.9056654622612\\
0.634241245136187	0.750972762645914	20.9254563015626	20.9254563015626\\
0.634241245136187	0.75875486381323	20.8924760295278	20.8924760295278\\
0.634241245136187	0.766536964980545	20.8068120906568	20.8068120906568\\
0.634241245136187	0.77431906614786	20.6686912507283	20.6686912507283\\
0.634241245136187	0.782101167315175	20.4784780474403	20.4784780474403\\
0.634241245136187	0.78988326848249	20.2366723571129	20.2366723571129\\
0.634241245136187	0.797665369649806	19.9439061705905	19.9439061705905\\
0.634241245136187	0.805447470817121	19.6009396973792	19.6009396973792\\
0.634241245136187	0.813229571984436	19.2086569344484	19.2086569344484\\
0.634241245136187	0.821011673151751	18.7680608436797	18.7680608436797\\
0.634241245136187	0.828793774319066	18.2802682798813	18.2802682798813\\
0.634241245136187	0.836575875486381	17.7465048007918	17.7465048007918\\
0.634241245136187	0.844357976653696	17.1680994734102	17.1680994734102\\
0.634241245136187	0.852140077821012	16.5464797699712	16.5464797699712\\
0.634241245136187	0.859922178988327	15.8831666242014	15.8831666242014\\
0.634241245136187	0.867704280155642	15.1797696965062	15.1797696965062\\
0.634241245136187	0.875486381322957	14.4379828771073	14.4379828771073\\
0.634241245136187	0.883268482490272	13.659580039871	13.659580039871\\
0.634241245136187	0.891050583657588	12.846411047157	12.846411047157\\
0.634241245136187	0.898832684824903	12.0003979973688	12.0003979973688\\
0.634241245136187	0.906614785992218	11.1235317016238	11.1235317016238\\
0.634241245136187	0.914396887159533	10.2178683735139	10.2178683735139\\
0.634241245136187	0.922178988326848	9.28552651559562	9.28552651559562\\
0.634241245136187	0.929961089494163	8.32868398740206	8.32868398740206\\
0.634241245136187	0.937743190661479	7.34957524179796	7.34957524179796\\
0.634241245136187	0.945525291828794	6.35048871887449	6.35048871887449\\
0.634241245136187	0.953307392996109	5.33376438886587	5.33376438886587\\
0.634241245136187	0.961089494163424	4.30179143736143	4.30179143736143\\
0.634241245136187	0.968871595330739	3.25700608700116	3.25700608700116\\
0.634241245136187	0.976653696498054	2.20188954935421	2.20188954935421\\
0.634241245136187	0.98443579766537	1.13896609765346	1.13896609765346\\
0.634241245136187	0.992217898832685	0.0708012438454512	0.0708012438454512\\
0.642023346303502	0.00389105058365759	0	0\\
0.642023346303502	0.0116731517509728	-0.706862743364212	-0.706862743364212\\
0.642023346303502	0.0194552529182879	-1.84012557915967	-1.84012557915967\\
0.642023346303502	0.0272373540856031	-2.96646776006158	-2.96646776006158\\
0.642023346303502	0.0350194552529183	-4.08318921330012	-4.08318921330012\\
0.642023346303502	0.0428015564202335	-5.18763333004898	-5.18763333004898\\
0.642023346303502	0.0505836575875486	-6.27718914521936	-6.27718914521936\\
0.642023346303502	0.0583657587548638	-7.34929361329392	-7.34929361329392\\
0.642023346303502	0.066147859922179	-8.40143398850438	-8.40143398850438\\
0.642023346303502	0.0739299610894942	-9.43115031667811	-9.43115031667811\\
0.642023346303502	0.0817120622568093	-10.4360380458527	-10.4360380458527\\
0.642023346303502	0.0894941634241245	-11.4137507637867	-11.4137507637867\\
0.642023346303502	0.0972762645914397	-12.3620030726688	-12.3620030726688\\
0.642023346303502	0.105058365758755	-13.2785736142213	-13.2785736142213\\
0.642023346303502	0.11284046692607	-14.1613082617737	-14.1613082617737\\
0.642023346303502	0.120622568093385	-15.0081234992581	-15.0081234992581\\
0.642023346303502	0.1284046692607	-15.8170100099139	-15.8170100099139\\
0.642023346303502	0.136186770428016	-16.5860364992133	-16.5860364992133\\
0.642023346303502	0.143968871595331	-17.3133537762238	-17.3133537762238\\
0.642023346303502	0.151750972762646	-17.9971991145043	-17.9971991145043\\
0.642023346303502	0.159533073929961	-18.6359009068351	-18.6359009068351\\
0.642023346303502	0.167315175097276	-19.2278836165948	-19.2278836165948\\
0.642023346303502	0.175097276264591	-19.7716730121919	-19.7716730121919\\
0.642023346303502	0.182879377431907	-20.2659016493662	-20.2659016493662\\
0.642023346303502	0.190661478599222	-20.7093145402887	-20.7093145402887\\
0.642023346303502	0.198443579766537	-21.1007749197699	-21.1007749197699\\
0.642023346303502	0.206225680933852	-21.4392699901763	-21.4392699901763\\
0.642023346303502	0.214007782101167	-21.7239165009987	-21.7239165009987\\
0.642023346303502	0.221789883268482	-21.9539659998352	-21.9539659998352\\
0.642023346303502	0.229571984435798	-22.1288095819072	-22.1288095819072\\
0.642023346303502	0.237354085603113	-22.2479819673915	-22.2479819673915\\
0.642023346303502	0.245136186770428	-22.3111647504776	-22.3111647504776\\
0.642023346303502	0.252918287937743	-22.3181886909121	-22.3181886909121\\
0.642023346303502	0.260700389105058	-22.269034954838	-22.269034954838\\
0.642023346303502	0.268482490272374	-22.1638352539792	-22.1638352539792\\
0.642023346303502	0.276264591439689	-22.002870877484	-22.002870877484\\
0.642023346303502	0.284046692607004	-21.7865706563713	-21.7865706563713\\
0.642023346303502	0.291828793774319	-21.5155079435851	-21.5155079435851\\
0.642023346303502	0.299610894941634	-21.1903967304558	-21.1903967304558\\
0.642023346303502	0.307392996108949	-20.8120870497907	-20.8120870497907\\
0.642023346303502	0.315175097276265	-20.3815598337881	-20.3815598337881\\
0.642023346303502	0.32295719844358	-19.8999214003605	-19.8999214003605\\
0.642023346303502	0.330739299610895	-19.3683977345976	-19.3683977345976\\
0.642023346303502	0.33852140077821	-18.7883287151092	-18.7883287151092\\
0.642023346303502	0.346303501945525	-18.1611624105574	-18.1611624105574\\
0.642023346303502	0.35408560311284	-17.4884495433467	-17.4884495433467\\
0.642023346303502	0.361867704280156	-16.7718381885547	-16.7718381885547\\
0.642023346303502	0.369649805447471	-16.0130687493519	-16.0130687493519\\
0.642023346303502	0.377431906614786	-15.2139692275198	-15.2139692275198\\
0.642023346303502	0.385214007782101	-14.3764507898081	-14.3764507898081\\
0.642023346303502	0.392996108949416	-13.5025036182728	-13.5025036182728\\
0.642023346303502	0.400778210116732	-12.5941930247881	-12.5941930247881\\
0.642023346303502	0.408560311284047	-11.6536558059784	-11.6536558059784\\
0.642023346303502	0.416342412451362	-10.6830968138792	-10.6830968138792\\
0.642023346303502	0.424124513618677	-9.68478571897076	-9.68478571897076\\
0.642023346303502	0.431906614785992	-8.66105394481854	-8.66105394481854\\
0.642023346303502	0.439688715953307	-7.61429175689597	-7.61429175689597\\
0.642023346303502	0.447470817120623	-6.54694549161071	-6.54694549161071\\
0.642023346303502	0.455252918287938	-5.46151491470029	-5.46151491470029\\
0.642023346303502	0.463035019455253	-4.36055070076521	-4.36055070076521\\
0.642023346303502	0.470817120622568	-3.24665202756448	-3.24665202756448\\
0.642023346303502	0.478599221789883	-2.12246427988598	-2.12246427988598\\
0.642023346303502	0.486381322957198	-0.990676858622775	-0.990676858622775\\
0.642023346303502	0.494163424124514	0	0\\
0.642023346303502	0.501945525291829	0	0\\
0.642023346303502	0.509727626459144	0.422785227697692	0.422785227697692\\
0.642023346303502	0.517509727626459	1.55735077937047	1.55735077937047\\
0.642023346303502	0.525291828793774	2.68567720717661	2.68567720717661\\
0.642023346303502	0.533073929961089	3.80505389186372	3.80505389186372\\
0.642023346303502	0.540856031128405	4.91281317315287	4.91281317315287\\
0.642023346303502	0.54863813229572	6.00633248942342	6.00633248942342\\
0.642023346303502	0.556420233463035	7.08303662074213	7.08303662074213\\
0.642023346303502	0.56420233463035	8.14040003918686	8.14040003918686\\
0.642023346303502	0.571984435797665	9.1759493712238	9.1759493712238\\
0.642023346303502	0.57976653696498	10.1872659778456	10.1872659778456\\
0.642023346303502	0.587548638132296	11.1719886596869	11.1719886596869\\
0.642023346303502	0.595330739299611	12.1278164965589	12.1278164965589\\
0.642023346303502	0.603112840466926	13.0525118337575	13.0525118337575\\
0.642023346303502	0.610894941634241	13.9439034308306	13.9439034308306\\
0.642023346303502	0.618677042801556	14.7998897919508	14.7998897919508\\
0.642023346303502	0.626459143968872	15.6184427000732	15.6184427000732\\
0.642023346303502	0.634241245136187	16.3976109791249	16.3976109791249\\
0.642023346303502	0.642023346303502	17.1355245087787	17.1355245087787\\
0.642023346303502	0.649805447470817	17.8303985140152	17.8303985140152\\
0.642023346303502	0.657587548638132	18.4805381458821	18.4805381458821\\
0.642023346303502	0.665369649805448	19.084343359607	19.084343359607\\
0.642023346303502	0.673151750972763	19.6403140810555	19.6403140810555\\
0.642023346303502	0.680933852140078	20.1470556321734	20.1470556321734\\
0.642023346303502	0.688715953307393	20.6032843611782	20.6032843611782\\
0.642023346303502	0.696498054474708	21.0078333950531	21.0078333950531\\
0.642023346303502	0.704280155642023	21.3596584029779	21.3596584029779\\
0.642023346303502	0.712062256809339	21.6578432324187	21.6578432324187\\
0.642023346303502	0.719844357976654	21.9016052585558	21.9016052585558\\
0.642023346303502	0.727626459143969	22.0903002754294	22.0903002754294\\
0.642023346303502	0.735408560311284	22.2234267563637	22.2234267563637\\
0.642023346303502	0.743190661478599	22.3006293228872	22.3006293228872\\
0.642023346303502	0.750972762645914	22.3217012853743	22.3217012853743\\
0.642023346303502	0.75875486381323	22.2865861526705	22.2865861526705\\
0.642023346303502	0.766536964980545	22.195378048755	22.195378048755\\
0.642023346303502	0.77431906614786	22.0483210191449	22.0483210191449\\
0.642023346303502	0.782101167315175	21.8458072555883	21.8458072555883\\
0.642023346303502	0.78988326848249	21.5883743116851	21.5883743116851\\
0.642023346303502	0.797665369649806	21.2767014215936	21.2767014215936\\
0.642023346303502	0.805447470817121	20.9116050658885	20.9116050658885\\
0.642023346303502	0.813229571984436	20.4940339495415	20.4940339495415\\
0.642023346303502	0.821011673151751	20.0250635653839	20.0250635653839\\
0.642023346303502	0.828793774319066	19.5058905124735	19.5058905124735\\
0.642023346303502	0.836575875486381	18.9378267240069	18.9378267240069\\
0.642023346303502	0.844357976653696	18.3222937366285	18.3222937366285\\
0.642023346303502	0.852140077821012	17.6608171053515	17.6608171053515\\
0.642023346303502	0.859922178988327	16.9550210392603	16.9550210392603\\
0.642023346303502	0.867704280155642	16.2066233056667	16.2066233056667\\
0.642023346303502	0.875486381322957	15.4174304265052	15.4174304265052\\
0.642023346303502	0.883268482490272	14.5893331717157	14.5893331717157\\
0.642023346303502	0.891050583657588	13.724302340412	13.724302340412\\
0.642023346303502	0.898832684824903	12.8243848116518	12.8243848116518\\
0.642023346303502	0.906614785992218	11.8916998417243	11.8916998417243\\
0.642023346303502	0.914396887159533	10.928435583292	10.928435583292\\
0.642023346303502	0.922178988326848	9.93684580254322	9.93684580254322\\
0.642023346303502	0.929961089494163	8.91924677289445	8.91924677289445\\
0.642023346303502	0.937743190661479	7.87801432694016	7.87801432694016\\
0.642023346303502	0.945525291828794	6.81558105179292	6.81558105179292\\
0.642023346303502	0.953307392996109	5.73443361615471	5.73443361615471\\
0.642023346303502	0.961089494163424	4.63711022000844	4.63711022000844\\
0.642023346303502	0.968871595330739	3.52619815947312	3.52619815947312\\
0.642023346303502	0.976653696498054	2.404331499781	2.404331499781\\
0.642023346303502	0.98443579766537	1.27418884852593	1.27418884852593\\
0.642023346303502	0.992217898832685	0.138491221146489	0.138491221146489\\
0.649805447470817	0.00389105058365759	5.27327640502555e-24	5.27327640502555e-24\\
0.649805447470817	0.0116731517509728	-0.806609416001522	-0.806609416001522\\
0.649805447470817	0.0194552529182879	-2.00611433594765	-2.00611433594765\\
0.649805447470817	0.0272373540856031	-3.19831604522701	-3.19831604522701\\
0.649805447470817	0.0350194552529183	-4.3803629312853	-4.3803629312853\\
0.649805447470817	0.0428015564202335	-5.54944810332331	-5.54944810332331\\
0.649805447470817	0.0505836575875486	-6.70281186832405	-6.70281186832405\\
0.649805447470817	0.0583657587548638	-7.83774428581841	-7.83774428581841\\
0.649805447470817	0.066147859922179	-8.95158780635842	-8.95158780635842\\
0.649805447470817	0.0739299610894942	-10.0417399998572	-10.0417399998572\\
0.649805447470817	0.0817120622568093	-11.1056563811564	-11.1056563811564\\
0.649805447470817	0.0894941634241245	-12.1408533422229	-12.1408533422229\\
0.649805447470817	0.0972762645914397	-13.1449112034463	-13.1449112034463\\
0.649805447470817	0.105058365758755	-14.1154774004908	-14.1154774004908\\
0.649805447470817	0.11284046692607	-15.0502698276877	-15.0502698276877\\
0.649805447470817	0.120622568093385	-15.9470803638101	-15.9470803638101\\
0.649805447470817	0.1284046692607	-16.8037786104514	-16.8037786104514\\
0.649805447470817	0.136186770428016	-17.6183158766819	-17.6183158766819\\
0.649805447470817	0.143968871595331	-18.3887294448738	-18.3887294448738\\
0.649805447470817	0.151750972762646	-19.1131471508601	-19.1131471508601\\
0.649805447470817	0.159533073929961	-19.7897923051745	-19.7897923051745\\
0.649805447470817	0.167315175097276	-20.4169889702436	-20.4169889702436\\
0.649805447470817	0.175097276264591	-20.9931675897876	-20.9931675897876\\
0.649805447470817	0.182879377431907	-21.5168709411454	-21.5168709411454\\
0.649805447470817	0.190661478599222	-21.9867603493411	-21.9867603493411\\
0.649805447470817	0.198443579766537	-22.4016220654622	-22.4016220654622\\
0.649805447470817	0.206225680933852	-22.7603736747249	-22.7603736747249\\
0.649805447470817	0.214007782101167	-23.0620703656756	-23.0620703656756\\
0.649805447470817	0.221789883268482	-23.305910866297	-23.305910866297\\
0.649805447470817	0.229571984435798	-23.4912428392462	-23.4912428392462\\
0.649805447470817	0.237354085603113	-23.6175675299466	-23.6175675299466\\
0.649805447470817	0.245136186770428	-23.6845434789851	-23.6845434789851\\
0.649805447470817	0.252918287937743	-23.6919891437828	-23.6919891437828\\
0.649805447470817	0.260700389105058	-23.6398843191122	-23.6398843191122\\
0.649805447470817	0.268482490272374	-23.5283702963683	-23.5283702963683\\
0.649805447470817	0.276264591439689	-23.3577487549774	-23.3577487549774\\
0.649805447470817	0.284046692607004	-23.1284794331616	-23.1284794331616\\
0.649805447470817	0.291828793774319	-22.8411766761952	-22.8411766761952\\
0.649805447470817	0.299610894941634	-22.4966050064025	-22.4966050064025\\
0.649805447470817	0.307392996108949	-22.0956738961215	-22.0956738961215\\
0.649805447470817	0.315175097276265	-21.6394319469053	-21.6394319469053\\
0.649805447470817	0.32295719844358	-21.1290606840094	-21.1290606840094\\
0.649805447470817	0.330739299610895	-20.5658681652831	-20.5658681652831\\
0.649805447470817	0.33852140077821	-19.9512825805948	-19.9512825805948\\
0.649805447470817	0.346303501945525	-19.2868459854621	-19.2868459854621\\
0.649805447470817	0.35408560311284	-18.5742082756722	-18.5742082756722\\
0.649805447470817	0.361867704280156	-17.8151214727784	-17.8151214727784\\
0.649805447470817	0.369649805447471	-17.0114343572071	-17.0114343572071\\
0.649805447470817	0.377431906614786	-16.1650874584759	-16.1650874584759\\
0.649805447470817	0.385214007782101	-15.278108391677	-15.278108391677\\
0.649805447470817	0.392996108949416	-14.3526075158298	-14.3526075158298\\
0.649805447470817	0.400778210116732	-13.3907738820943	-13.3907738820943\\
0.649805447470817	0.408560311284047	-12.394871436969	-12.394871436969\\
0.649805447470817	0.416342412451362	-11.3672354462622	-11.3672354462622\\
0.649805447470817	0.424124513618677	-10.3102691085658	-10.3102691085658\\
0.649805447470817	0.431906614785992	-9.22644033122117	-9.22644033122117\\
0.649805447470817	0.439688715953307	-8.11827864656144	-8.11827864656144\\
0.649805447470817	0.447470817120623	-6.98837225088956	-6.98837225088956\\
0.649805447470817	0.455252918287938	-5.83936515285415	-5.83936515285415\\
0.649805447470817	0.463035019455253	-4.67395442122864	-4.67395442122864\\
0.649805447470817	0.470817120622568	-3.49488752448565	-3.49488752448565\\
0.649805447470817	0.478599221789883	-2.3049597557696	-2.3049597557696\\
0.649805447470817	0.486381322957198	-1.10701173696239	-1.10701173696239\\
0.649805447470817	0.494163424124514	0	0\\
0.649805447470817	0.501945525291829	0	0\\
0.649805447470817	0.509727626459144	0.505929624971913	0.505929624971913\\
0.649805447470817	0.517509727626459	1.70680903488235	1.70680903488235\\
0.649805447470817	0.525291828793774	2.90110474395337	2.90110474395337\\
0.649805447470817	0.533073929961089	4.08595437898761	4.08595437898761\\
0.649805447470817	0.540856031128405	5.25853967516506	5.25853967516506\\
0.649805447470817	0.54863813229572	6.41608893489567	6.41608893489567\\
0.649805447470817	0.556420233463035	7.55587956248348	7.55587956248348\\
0.649805447470817	0.56420233463035	8.67524068108619	8.67524068108619\\
0.649805447470817	0.571984435797665	9.77155583818728	9.77155583818728\\
0.649805447470817	0.57976653696498	10.8422658064493	10.8422658064493\\
0.649805447470817	0.587548638132296	11.8848714885931	11.8848714885931\\
0.649805447470817	0.595330739299611	12.8969369378785	12.8969369378785\\
0.649805447470817	0.603112840466926	13.8760925095253	13.8760925095253\\
0.649805447470817	0.610894941634241	14.820038162907	14.820038162907\\
0.649805447470817	0.618677042801556	15.7265469391672	15.7265469391672\\
0.649805447470817	0.626459143968872	16.5934686435074	16.5934686435074\\
0.649805447470817	0.634241245136187	17.418733765081	17.418733765081\\
0.649805447470817	0.642023346303502	18.2003576694494	18.2003576694494\\
0.649805447470817	0.649805447470817	18.936445097503	18.936445097503\\
0.649805447470817	0.657587548638132	19.6251949997631	19.6251949997631\\
0.649805447470817	0.665369649805448	20.2649057244606	20.2649057244606\\
0.649805447470817	0.673151750972763	20.853980560978	20.853980560978\\
0.649805447470817	0.680933852140078	21.390933616326	21.390933616326\\
0.649805447470817	0.688715953307393	21.8743959720146	21.8743959720146\\
0.649805447470817	0.696498054474708	22.3031220332317	22.3031220332317\\
0.649805447470817	0.704280155642023	22.6759959448321	22.6759959448321\\
0.649805447470817	0.712062256809339	22.9920379133694	22.9920379133694\\
0.649805447470817	0.719844357976654	23.2504102461091	23.2504102461091\\
0.649805447470817	0.727626459143969	23.4504229011019	23.4504229011019\\
0.649805447470817	0.735408560311284	23.5915383401135	23.5915383401135\\
0.649805447470817	0.743190661478599	23.673375490141	23.673375490141\\
0.649805447470817	0.750972762645914	23.6957126491902	23.6957126491902\\
0.649805447470817	0.75875486381323	23.6584892143586	23.6584892143586\\
0.649805447470817	0.766536964980545	23.5618061590743	23.5618061590743\\
0.649805447470817	0.77431906614786	23.4059252389893	23.4059252389893\\
0.649805447470817	0.782101167315175	23.1912669601322	23.1912669601322\\
0.649805447470817	0.78988326848249	22.9184073950853	22.9184073950853\\
0.649805447470817	0.797665369649806	22.5880739809454	22.5880739809454\\
0.649805447470817	0.805447470817121	22.2011404725851	22.2011404725851\\
0.649805447470817	0.813229571984436	21.7586212507374	21.7586212507374\\
0.649805447470817	0.821011673151751	21.2616651938795	21.2616651938795\\
0.649805447470817	0.828793774319066	20.7115493166875	20.7115493166875\\
0.649805447470817	0.836575875486381	20.1096723577352	20.1096723577352\\
0.649805447470817	0.844357976653696	19.4575484687378	19.4575484687378\\
0.649805447470817	0.852140077821012	18.7568011215108	18.7568011215108\\
0.649805447470817	0.859922178988327	18.0091573115924	18.0091573115924\\
0.649805447470817	0.867704280155642	17.2164421030352	17.2164421030352\\
0.649805447470817	0.875486381322957	16.3805735300529	16.3805735300529\\
0.649805447470817	0.883268482490272	15.5035578490712	15.5035578490712\\
0.649805447470817	0.891050583657588	14.5874851195997	14.5874851195997\\
0.649805447470817	0.898832684824903	13.6345250833284	13.6345250833284\\
0.649805447470817	0.906614785992218	12.6469233069578	12.6469233069578\\
0.649805447470817	0.914396887159533	11.6269975541528	11.6269975541528\\
0.649805447470817	0.922178988326848	10.5771343544799	10.5771343544799\\
0.649805447470817	0.929961089494163	9.49978574120657	9.49978574120657\\
0.649805447470817	0.937743190661479	8.39746613456392	8.39746613456392\\
0.649805447470817	0.945525291828794	7.27274935178135	7.27274935178135\\
0.649805447470817	0.953307392996109	6.12826572955391	6.12826572955391\\
0.649805447470817	0.961089494163424	4.96669934811165	4.96669934811165\\
0.649805447470817	0.968871595330739	3.79078534864029	3.79078534864029\\
0.649805447470817	0.976653696498054	2.60330733737788	2.60330733737788\\
0.649805447470817	0.98443579766537	1.4070948707146	1.4070948707146\\
0.649805447470817	0.992217898832685	0.205021017538494	0.205021017538494\\
0.657587548638132	0.00389105058365759	0	0\\
0.657587548638132	0.0116731517509728	-0.904280954378944	-0.904280954378944\\
0.657587548638132	0.0194552529182879	-2.16865128910344	-2.16865128910344\\
0.657587548638132	0.0272373540856031	-3.42534590618276	-3.42534590618276\\
0.657587548638132	0.0350194552529183	-4.67136556457035	-4.67136556457035\\
0.657587548638132	0.0428015564202335	-5.90375693715526	-5.90375693715526\\
0.657587548638132	0.0505836575875486	-7.11961537500157	-7.11961537500157\\
0.657587548638132	0.0583657587548638	-8.31608773124916	-8.31608773124916\\
0.657587548638132	0.066147859922179	-9.49037524775565	-9.49037524775565\\
0.657587548638132	0.0739299610894942	-10.6397365092723	-10.6397365092723\\
0.657587548638132	0.0817120622568093	-11.7614904720925	-11.7614904720925\\
0.657587548638132	0.0894941634241245	-12.8530195770889	-12.8530195770889\\
0.657587548638132	0.0972762645914397	-13.9117729611835	-13.9117729611835\\
0.657587548638132	0.105058365758755	-14.9352697863948	-14.9352697863948\\
0.657587548638132	0.11284046692607	-15.9211027116431	-15.9211027116431\\
0.657587548638132	0.120622568093385	-16.8669415390205	-16.8669415390205\\
0.657587548638132	0.1284046692607	-17.7705370726933	-17.7705370726933\\
0.657587548638132	0.136186770428016	-18.629725234256	-18.629725234256\\
0.657587548638132	0.143968871595331	-19.4424314819361	-19.4424314819361\\
0.657587548638132	0.151750972762646	-20.2066755812532	-20.2066755812532\\
0.657587548638132	0.159533073929961	-20.9205767697964	-20.9205767697964\\
0.657587548638132	0.167315175097276	-21.5823593467819	-21.5823593467819\\
0.657587548638132	0.175097276264591	-22.1903586976502	-22.1903586976502\\
0.657587548638132	0.182879377431907	-22.7430277338154	-22.7430277338154\\
0.657587548638132	0.190661478599222	-23.2389436885467	-23.2389436885467\\
0.657587548638132	0.198443579766537	-23.6768151638027	-23.6768151638027\\
0.657587548638132	0.206225680933852	-24.0554892744564	-24.0554892744564\\
0.657587548638132	0.214007782101167	-24.3739586916601	-24.3739586916601\\
0.657587548638132	0.221789883268482	-24.6313683530514	-24.6313683530514\\
0.657587548638132	0.229571984435798	-24.8270215895363	-24.8270215895363\\
0.657587548638132	0.237354085603113	-24.9603854197303	-24.9603854197303\\
0.657587548638132	0.245136186770428	-25.0310947846764	-25.0310947846764\\
0.657587548638132	0.252918287937743	-25.0389555392241	-25.0389555392241\\
0.657587548638132	0.260700389105058	-24.9839460730718	-24.9839460730718\\
0.657587548638132	0.268482490272374	-24.8662174923248	-24.8662174923248\\
0.657587548638132	0.276264591439689	-24.6860923540103	-24.6860923540103\\
0.657587548638132	0.284046692607004	-24.4440620084678	-24.4440620084678\\
0.657587548638132	0.291828793774319	-24.1407826618471	-24.1407826618471\\
0.657587548638132	0.299610894941634	-23.7770703279369	-23.7770703279369\\
0.657587548638132	0.307392996108949	-23.3538948871058	-23.3538948871058\\
0.657587548638132	0.315175097276265	-22.8723734978225	-22.8723734978225\\
0.657587548638132	0.32295719844358	-22.3337636128017	-22.3337636128017\\
0.657587548638132	0.330739299610895	-21.7394558387365	-21.7394558387365\\
0.657587548638132	0.33852140077821	-21.0909668479538	-21.0909668479538\\
0.657587548638132	0.346303501945525	-20.3899325074029	-20.3899325074029\\
0.657587548638132	0.35408560311284	-19.6381013420918	-19.6381013420918\\
0.657587548638132	0.361867704280156	-18.8373284029478	-18.8373284029478\\
0.657587548638132	0.369649805447471	-17.9895695679697	-17.9895695679697\\
0.657587548638132	0.377431906614786	-17.0968762731322	-17.0968762731322\\
0.657587548638132	0.385214007782101	-16.1613906466325	-16.1613906466325\\
0.657587548638132	0.392996108949416	-15.1853410060633	-15.1853410060633\\
0.657587548638132	0.400778210116732	-14.1710376715654	-14.1710376715654\\
0.657587548638132	0.408560311284047	-13.1208690470843	-13.1208690470843\\
0.657587548638132	0.416342412451362	-12.0372979247154	-12.0372979247154\\
0.657587548638132	0.424124513618677	-10.9228579724221	-10.9228579724221\\
0.657587548638132	0.431906614785992	-9.78015037170482	-9.78015037170482\\
0.657587548638132	0.439688715953307	-8.61184057843611	-8.61184057843611\\
0.657587548638132	0.447470817120623	-7.4206551862014	-7.4206551862014\\
0.657587548638132	0.455252918287938	-6.20937887685516	-6.20937887685516\\
0.657587548638132	0.463035019455253	-4.9808514472494	-4.9808514472494\\
0.657587548638132	0.470817120622568	-3.73796490401118	-3.73796490401118\\
0.657587548638132	0.478599221789883	-2.48366061960924	-2.48366061960924\\
0.657587548638132	0.486381322957198	-1.22092654214353	-1.22092654214353\\
0.657587548638132	0.494163424124514	0	0\\
0.657587548638132	0.501945525291829	-5.27327640502555e-24	-5.27327640502555e-24\\
0.657587548638132	0.509727626459144	0.587344123507035	0.587344123507035\\
0.657587548638132	0.517509727626459	1.85315881429262	1.85315881429262\\
0.657587548638132	0.525291828793774	3.11205429198487	3.11205429198487\\
0.657587548638132	0.533073929961089	4.36102035316915	4.36102035316915\\
0.657587548638132	0.540856031128405	5.59709199176617	5.59709199176617\\
0.657587548638132	0.54863813229572	6.81735216629925	6.81735216629925\\
0.657587548638132	0.556420233463035	8.01893461586192	8.01893461586192\\
0.657587548638132	0.56420233463035	9.19902673386104	9.19902673386104\\
0.657587548638132	0.571984435797665	10.3548725063737	10.3548725063737\\
0.657587548638132	0.57976653696498	11.4837755223434	11.4837755223434\\
0.657587548638132	0.587548638132296	12.5831020650101	12.5831020650101\\
0.657587548638132	0.595330739299611	13.6502842976011	13.6502842976011\\
0.657587548638132	0.603112840466926	14.6828235611298	14.6828235611298\\
0.657587548638132	0.610894941634241	15.6782938079396	15.6782938079396\\
0.657587548638132	0.618677042801556	16.6343452010883	16.6343452010883\\
0.657587548638132	0.626459143968872	17.5487079162122	17.5487079162122\\
0.657587548638132	0.634241245136187	18.4191961884485	18.4191961884485\\
0.657587548638132	0.642023346303502	19.2437126512274	19.2437126512274\\
0.657587548638132	0.649805447470817	20.0202530149588	20.0202530149588\\
0.657587548638132	0.657587548638132	20.7469111300793	20.7469111300793\\
0.657587548638132	0.665369649805448	21.4218844689378	21.4218844689378\\
0.657587548638132	0.673151750972763	22.0434800426386	22.0434800426386\\
0.657587548638132	0.680933852140078	22.6101207413973	22.6101207413973\\
0.657587548638132	0.688715953307393	23.1203520499243	23.1203520499243\\
0.657587548638132	0.696498054474708	23.5728490448034	23.5728490448034\\
0.657587548638132	0.704280155642023	23.9664235323699	23.9664235323699\\
0.657587548638132	0.712062256809339	24.3000311390867	24.3000311390867\\
0.657587548638132	0.719844357976654	24.5727781288489	24.5727781288489\\
0.657587548638132	0.727626459143969	24.7839276993212	24.7839276993212\\
0.657587548638132	0.735408560311284	24.932905506033	24.932905506033\\
0.657587548638132	0.743190661478599	25.0193041798136	25.0193041798136\\
0.657587548638132	0.750972762645914	25.0428866419268	25.0428866419268\\
0.657587548638132	0.75875486381323	25.0035880761454	25.0035880761454\\
0.657587548638132	0.766536964980545	24.9015164737907	24.9015164737907\\
0.657587548638132	0.77431906614786	24.736951727486	24.736951727486\\
0.657587548638132	0.782101167315175	24.5103433126958	24.5103433126958\\
0.657587548638132	0.78988326848249	24.2223066551541	24.2223066551541\\
0.657587548638132	0.797665369649806	23.8736183401023	23.8736183401023\\
0.657587548638132	0.805447470817121	23.4652103714029	23.4652103714029\\
0.657587548638132	0.813229571984436	22.9981637213854	22.9981637213854\\
0.657587548638132	0.821011673151751	22.4737014234691	22.4737014234691\\
0.657587548638132	0.828793774319066	21.893181451142	21.893181451142\\
0.657587548638132	0.836575875486381	21.2580896002652	21.2580896002652\\
0.657587548638132	0.844357976653696	20.5700325515393	20.5700325515393\\
0.657587548638132	0.852140077821012	19.8307312425424	19.8307312425424\\
0.657587548638132	0.859922178988327	19.0420146308212	19.0420146308212\\
0.657587548638132	0.867704280155642	18.2058138864426	18.2058138864426\\
0.657587548638132	0.875486381322957	17.3241570175964	17.3241570175964\\
0.657587548638132	0.883268482490272	16.3991639076532	16.3991639076532\\
0.657587548638132	0.891050583657588	15.4330417260078	15.4330417260078\\
0.657587548638132	0.898832684824903	14.4280806668424	14.4280806668424\\
0.657587548638132	0.906614785992218	13.3866499677533	13.3866499677533\\
0.657587548638132	0.914396887159533	12.3111941623304	12.3111941623304\\
0.657587548638132	0.922178988326848	11.2042295254939	11.2042295254939\\
0.657587548638132	0.929961089494163	10.0683406766137	10.0683406766137\\
0.657587548638132	0.937743190661479	8.90617731200288	8.90617731200288\\
0.657587548638132	0.945525291828794	7.72045104471827	7.72045104471827\\
0.657587548638132	0.953307392996109	6.51393233518932	6.51393233518932\\
0.657587548638132	0.961089494163424	5.28944750083572	5.28944750083572\\
0.657587548638132	0.968871595330739	4.04987579637177	4.04987579637177\\
0.657587548638132	0.976653696498054	2.79814655902674	2.79814655902674\\
0.657587548638132	0.98443579766537	1.53723641475684	1.53723641475684\\
0.657587548638132	0.992217898832685	0.270166543179726	0.270166543179726\\
0.665369649805448	0.00389105058365759	0	0\\
0.665369649805448	0.0116731517509728	-0.999534866230221	-0.999534866230221\\
0.665369649805448	0.0194552529182879	-2.32716637832357	-2.32716637832357\\
0.665369649805448	0.0272373540856031	-3.64676087954942	-3.64676087954942\\
0.665369649805448	0.0350194552529183	-4.9551759011739	-4.9551759011739\\
0.665369649805448	0.0428015564202335	-6.24931601993808	-6.24931601993808\\
0.665369649805448	0.0505836575875486	-7.52613590235319	-7.52613590235319\\
0.665369649805448	0.0583657587548638	-8.78264338839074	-8.78264338839074\\
0.665369649805448	0.066147859922179	-10.0159026161223	-10.0159026161223\\
0.665369649805448	0.0739299610894942	-11.2230371905732	-11.2230371905732\\
0.665369649805448	0.0817120622568093	-12.4012334027469	-12.4012334027469\\
0.665369649805448	0.0894941634241245	-13.5477435085693	-13.5477435085693\\
0.665369649805448	0.0972762645914397	-14.6598890825925	-14.6598890825925\\
0.665369649805448	0.105058365758755	-15.7350644676872	-15.7350644676872\\
0.665369649805448	0.11284046692607	-16.7707403495871	-16.7707403495871\\
0.665369649805448	0.120622568093385	-17.7644674936885	-17.7644674936885\\
0.665369649805448	0.1284046692607	-18.7138806905003	-18.7138806905003\\
0.665369649805448	0.136186770428016	-19.6167029646659	-19.6167029646659\\
0.665369649805448	0.143968871595331	-20.4707501092358	-20.4707501092358\\
0.665369649805448	0.151750972762646	-21.2739356101453	-21.2739356101453\\
0.665369649805448	0.159533073929961	-22.0242760233457	-22.0242760233457\\
0.665369649805448	0.167315175097276	-22.7198968560369	-22.7198968560369\\
0.665369649805448	0.175097276264591	-23.3590389815125	-23.3590389815125\\
0.665369649805448	0.182879377431907	-23.9400655821727	-23.9400655821727\\
0.665369649805448	0.190661478599222	-24.4614695669421	-24.4614695669421\\
0.665369649805448	0.198443579766537	-24.9218813502504	-24.9218813502504\\
0.665369649805448	0.206225680933852	-25.3200768161336	-25.3200768161336\\
0.665369649805448	0.214007782101167	-25.6549852319062	-25.6549852319062\\
0.665369649805448	0.221789883268482	-25.9256968311556	-25.9256968311556\\
0.665369649805448	0.229571984435798	-26.1314697638486	-26.1314697638486\\
0.665369649805448	0.237354085603113	-26.2717361149414	-26.2717361149414\\
0.665369649805448	0.245136186770428	-26.3461067172839	-26.3461067172839\\
0.665369649805448	0.252918287937743	-26.3543745448103	-26.3543745448103\\
0.665369649805448	0.260700389105058	-26.296516551104	-26.296516551104\\
0.665369649805448	0.268482490272374	-26.1726938750752	-26.1726938750752\\
0.665369649805448	0.276264591439689	-25.9832504045566	-25.9832504045566\\
0.665369649805448	0.284046692607004	-25.7287097628548	-25.7287097628548\\
0.665369649805448	0.291828793774319	-25.4097708365613	-25.4097708365613\\
0.665369649805448	0.299610894941634	-25.0273020364738	-25.0273020364738\\
0.665369649805448	0.307392996108949	-24.5823345535999	-24.5823345535999\\
0.665369649805448	0.315175097276265	-24.0760549050751	-24.0760549050751\\
0.665369649805448	0.32295719844358	-23.5097970739544	-23.5097970739544\\
0.665369649805448	0.330739299610895	-22.8850345319105	-22.8850345319105\\
0.665369649805448	0.33852140077821	-22.2033723939531	-22.2033723939531\\
0.665369649805448	0.346303501945525	-21.4665398970726	-21.4665398970726\\
0.665369649805448	0.35408560311284	-20.6763833309492	-20.6763833309492\\
0.665369649805448	0.361867704280156	-19.8348594882837	-19.8348594882837\\
0.665369649805448	0.369649805447471	-18.9440296512109	-18.9440296512109\\
0.665369649805448	0.377431906614786	-18.0060540919245	-18.0060540919245\\
0.665369649805448	0.385214007782101	-17.0231870404023	-17.0231870404023\\
0.665369649805448	0.392996108949416	-15.9977720586432	-15.9977720586432\\
0.665369649805448	0.400778210116732	-14.9322377563575	-14.9322377563575\\
0.665369649805448	0.408560311284047	-13.8290937851372	-13.8290937851372\\
0.665369649805448	0.416342412451362	-12.6909270542219	-12.6909270542219\\
0.665369649805448	0.424124513618677	-11.5203981191993	-11.5203981191993\\
0.665369649805448	0.431906614785992	-10.3202377039316	-10.3202377039316\\
0.665369649805448	0.439688715953307	-9.09324332473765	-9.09324332473765\\
0.665369649805448	0.447470817120623	-7.84227599366985	-7.84227599366985\\
0.665369649805448	0.455252918287938	-6.57025698438947	-6.57025698438947\\
0.665369649805448	0.463035019455253	-5.28016464931438	-5.28016464931438\\
0.665369649805448	0.470817120622568	-3.97503128033971	-3.97503128033971\\
0.665369649805448	0.478599221789883	-2.65794000719847	-2.65794000719847\\
0.665369649805448	0.486381322957198	-1.33202172682528	-1.33202172682528\\
0.665369649805448	0.494163424124514	-0.000452050587163353	-0.000452050587163353\\
0.665369649805448	0.501945525291829	5.60931852887522e-24	5.60931852887522e-24\\
0.665369649805448	0.509727626459144	0.666743174454388	0.666743174454388\\
0.665369649805448	0.517509727626459	1.99588677948292	1.99588677948292\\
0.665369649805448	0.525291828793774	3.31778578450376	3.31778578450376\\
0.665369649805448	0.533073929961089	4.62928655389296	4.62928655389296\\
0.665369649805448	0.540856031128405	5.92728169206128	5.92728169206128\\
0.665369649805448	0.54863813229572	7.20871310261604	7.20871310261604\\
0.665369649805448	0.556420233463035	8.47057507347525	8.47057507347525\\
0.665369649805448	0.56420233463035	9.70991739661577	9.70991739661577\\
0.665369649805448	0.571984435797665	10.9238485283345	10.9238485283345\\
0.665369649805448	0.57976653696498	12.1095387965876	12.1095387965876\\
0.665369649805448	0.587548638132296	13.2642236647086	13.2642236647086\\
0.665369649805448	0.595330739299611	14.3852070652332	14.3852070652332\\
0.665369649805448	0.603112840466926	15.469864823488	15.469864823488\\
0.665369649805448	0.610894941634241	16.5156481978695	16.5156481978695\\
0.665369649805448	0.618677042801556	17.5200875720946	17.5200875720946\\
0.665369649805448	0.626459143968872	18.4807963435917	18.4807963435917\\
0.665369649805448	0.634241245136187	19.3954750610216	19.3954750610216\\
0.665369649805448	0.642023346303502	20.2619158711771	20.2619158711771\\
0.665369649805448	0.649805447470817	21.0780073399845	21.0780073399845\\
0.665369649805448	0.657587548638132	21.8417397113302	21.8417397113302\\
0.665369649805448	0.665369649805448	22.551210658954	22.551210658954\\
0.665369649805448	0.673151750972763	23.2046315674091	23.2046315674091\\
0.665369649805448	0.680933852140078	23.8003343465194	23.8003343465194\\
0.665369649805448	0.688715953307393	24.3367787387707	24.3367787387707\\
0.665369649805448	0.696498054474708	24.8125600226657	24.8125600226657\\
0.665369649805448	0.704280155642023	25.2264169518444	25.2264169518444\\
0.665369649805448	0.712062256809339	25.5772397080107	25.5772397080107\\
0.665369649805448	0.719844357976654	25.8640775957755	25.8640775957755\\
0.665369649805448	0.727626459143969	26.086146179565	26.086146179565\\
0.665369649805448	0.735408560311284	26.2428335607276	26.2428335607276\\
0.665369649805448	0.743190661478599	26.3337055123656	26.3337055123656\\
0.665369649805448	0.750972762645914	26.3585092408219	26.3585092408219\\
0.665369649805448	0.75875486381323	26.3171756221484	26.3171756221484\\
0.665369649805448	0.766536964980545	26.2098198215455	26.2098198215455\\
0.665369649805448	0.77431906614786	26.0367402650164	26.0367402650164\\
0.665369649805448	0.782101167315175	25.798416010552	25.798416010552\\
0.665369649805448	0.78988326848249	25.4955026236159	25.4955026236159\\
0.665369649805448	0.797665369649806	25.1288267297913	25.1288267297913\\
0.665369649805448	0.805447470817121	24.6993794941058	24.6993794941058\\
0.665369649805448	0.813229571984436	24.2083093163753	24.2083093163753\\
0.665369649805448	0.821011673151751	23.6569140458659	23.6569140458659\\
0.665369649805448	0.828793774319066	23.0466330097144	23.0466330097144\\
0.665369649805448	0.836575875486381	22.379039115425	22.379039115425\\
0.665369649805448	0.844357976653696	21.6558312345876	21.6558312345876\\
0.665369649805448	0.852140077821012	20.8788270124579	20.8788270124579\\
0.665369649805448	0.859922178988327	20.0499561856147	20.0499561856147\\
0.665369649805448	0.867704280155642	19.1712544357524	19.1712544357524\\
0.665369649805448	0.875486381322957	18.2448577658425	18.2448577658425\\
0.665369649805448	0.883268482490272	17.2729973566857	17.2729973566857\\
0.665369649805448	0.891050583657588	16.2579948456572	16.2579948456572\\
0.665369649805448	0.898832684824903	15.2022579630768	15.2022579630768\\
0.665369649805448	0.906614785992218	14.10827646233	14.10827646233\\
0.665369649805448	0.914396887159533	12.9786182850907	12.9786182850907\\
0.665369649805448	0.922178988326848	11.8159259108901	11.8159259108901\\
0.665369649805448	0.929961089494163	10.6229128491214	10.6229128491214\\
0.665369649805448	0.937743190661479	9.40236024044295	9.40236024044295\\
0.665369649805448	0.945525291828794	8.157113542681	8.157113542681\\
0.665369649805448	0.953307392996109	6.89007928335276	6.89007928335276\\
0.665369649805448	0.961089494163424	5.60422186667608	5.60422186667608\\
0.665369649805448	0.968871595330739	4.30256042737746	4.30256042737746\\
0.665369649805448	0.976653696498054	2.98816572680761	2.98816572680761\\
0.665369649805448	0.98443579766537	1.66415708907329	1.66415708907329\\
0.665369649805448	0.992217898832685	0.33369937608585	0.33369937608585\\
0.673151750972763	0.00389105058365759	0	0\\
0.673151750972763	0.0116731517509728	-1.09202300481855	-1.09202300481855\\
0.673151750972763	0.0194552529182879	-2.48108013196059	-2.48108013196059\\
0.673151750972763	0.0272373540856031	-3.86175134043037	-3.86175134043037\\
0.673151750972763	0.0350194552529183	-5.23075581882009	-5.23075581882009\\
0.673151750972763	0.0428015564202335	-6.58486087808233	-6.58486087808233\\
0.673151750972763	0.0505836575875486	-7.92088526682993	-7.92088526682993\\
0.673151750972763	0.0583657587548638	-9.23570250544014	-9.23570250544014\\
0.673151750972763	0.066147859922179	-10.5262442385661	-10.5262442385661\\
0.673151750972763	0.0739299610894942	-11.7895036074088	-11.7895036074088\\
0.673151750972763	0.0817120622568093	-13.0225386461063	-13.0225386461063\\
0.673151750972763	0.0894941634241245	-14.2224757110865	-14.2224757110865\\
0.673151750972763	0.0972762645914397	-15.3865129581574	-15.3865129581574\\
0.673151750972763	0.105058365758755	-16.511923889838	-16.511923889838\\
0.673151750972763	0.11284046692607	-17.5960610047188	-17.5960610047188\\
0.673151750972763	0.120622568093385	-18.6363595915364	-18.6363595915364\\
0.673151750972763	0.1284046692607	-19.6303417225612	-19.6303417225612\\
0.673151750972763	0.136186770428016	-20.5756205130859	-20.5756205130859\\
0.673151750972763	0.143968871595331	-21.4699047247899	-21.4699047247899\\
0.673151750972763	0.151750972762646	-22.3110037984631	-22.3110037984631\\
0.673151750972763	0.159533073929961	-23.0968334030207	-23.0968334030207\\
0.673151750972763	0.167315175097276	-23.8254215792645	-23.8254215792645\\
0.673151750972763	0.175097276264591	-24.49491553438	-24.49491553438\\
0.673151750972763	0.182879377431907	-25.1035891030649	-25.1035891030649\\
0.673151750972763	0.190661478599222	-25.6498508315605	-25.6498508315605\\
0.673151750972763	0.198443579766537	-26.1322525639546	-26.1322525639546\\
0.673151750972763	0.206225680933852	-26.5494983252226	-26.5494983252226\\
0.673151750972763	0.214007782101167	-26.9004532162803	-26.9004532162803\\
0.673151750972763	0.221789883268482	-27.1841519778495	-27.1841519778495\\
0.673151750972763	0.229571984435798	-27.3998068547679	-27.3998068547679\\
0.673151750972763	0.237354085603113	-27.546814411587	-27.546814411587\\
0.673151750972763	0.245136186770428	-27.6247609659426	-27.6247609659426\\
0.673151750972763	0.252918287937743	-27.6334263909474	-27.6334263909474\\
0.673151750972763	0.260700389105058	-27.5727861796893	-27.5727861796893\\
0.673151750972763	0.268482490272374	-27.4430116770456	-27.4430116770456\\
0.673151750972763	0.276264591439689	-27.2444684618801	-27.2444684618801\\
0.673151750972763	0.284046692607004	-26.9777129733835	-26.9777129733835\\
0.673151750972763	0.291828793774319	-26.6434874736102	-26.6434874736102\\
0.673151750972763	0.299610894941634	-26.242713550537	-26.242713550537\\
0.673151750972763	0.307392996108949	-25.7764844848681	-25.7764844848681\\
0.673151750972763	0.315175097276265	-25.2460568255064	-25.2460568255064\\
0.673151750972763	0.32295719844358	-24.6528415406167	-24.6528415406167\\
0.673151750972763	0.330739299610895	-23.9983950995361	-23.9983950995361\\
0.673151750972763	0.33852140077821	-23.2844107888245	-23.2844107888245\\
0.673151750972763	0.346303501945525	-22.5127104881285	-22.5127104881285\\
0.673151750972763	0.35408560311284	-21.685237046109	-21.685237046109\\
0.673151750972763	0.361867704280156	-20.804047317906	-20.804047317906\\
0.673151750972763	0.369649805447471	-19.8713058618944	-19.8713058618944\\
0.673151750972763	0.377431906614786	-18.8892792482549	-18.8892792482549\\
0.673151750972763	0.385214007782101	-17.8603309050527	-17.8603309050527\\
0.673151750972763	0.392996108949416	-16.7869164157925	-16.7869164157925\\
0.673151750972763	0.400778210116732	-15.6715791817881	-15.6715791817881\\
0.673151750972763	0.408560311284047	-14.516946369138	-14.516946369138\\
0.673151750972763	0.416342412451362	-13.3257250705353	-13.3257250705353\\
0.673151750972763	0.424124513618677	-12.1006986241723	-12.1006986241723\\
0.673151750972763	0.431906614785992	-10.8447230441022	-10.8447230441022\\
0.673151750972763	0.439688715953307	-9.56072352754884	-9.56072352754884\\
0.673151750972763	0.447470817120623	-8.25169101437445	-8.25169101437445\\
0.673151750972763	0.455252918287938	-6.9206787818615	-6.9206787818615\\
0.673151750972763	0.463035019455253	-5.57079906411153	-5.57079906411153\\
0.673151750972763	0.470817120622568	-4.20521968972736	-4.20521968972736\\
0.673151750972763	0.478599221789883	-2.82716073384628	-2.82716073384628\\
0.673151750972763	0.486381322957198	-1.43989118088586	-1.43989118088586\\
0.673151750972763	0.494163424124514	-0.0467255920386506	-0.0467255920386506\\
0.673151750972763	0.501945525291829	-5.27327640502555e-24	-5.27327640502555e-24\\
0.673151750972763	0.509727626459144	0.743836541737264	0.743836541737264\\
0.673151750972763	0.517509727626459	2.13447115111413	2.13447115111413\\
0.673151750972763	0.525291828793774	3.51754695524322	3.51754695524322\\
0.673151750972763	0.533073929961089	4.88977176472059	4.88977176472059\\
0.673151750972763	0.540856031128405	6.2479006330931	6.2479006330931\\
0.673151750972763	0.54863813229572	7.58873919076327	7.58873919076327\\
0.673151750972763	0.556420233463035	8.90914698706234	8.90914698706234\\
0.673151750972763	0.56420233463035	10.2060408449775	10.2060408449775\\
0.673151750972763	0.571984435797665	11.4763982320133	11.4763982320133\\
0.673151750972763	0.57976653696498	12.7172606520808	12.7172606520808\\
0.673151750972763	0.587548638132296	13.9257370666944	13.9257370666944\\
0.673151750972763	0.595330739299611	15.0990073590244	15.0990073590244\\
0.673151750972763	0.603112840466926	16.2343258613904	16.2343258613904\\
0.673151750972763	0.610894941634241	17.3290249756473	17.3290249756473\\
0.673151750972763	0.618677042801556	18.3805189263858	18.3805189263858\\
0.673151750972763	0.626459143968872	19.3863076985529	19.3863076985529\\
0.673151750972763	0.634241245136187	20.3439812233414	20.3439812233414\\
0.673151750972763	0.642023346303502	21.2512238876714	21.2512238876714\\
0.673151750972763	0.649805447470817	22.105819451373	22.105819451373\\
0.673151750972763	0.657587548638132	22.9056564595319	22.9056564595319\\
0.673151750972763	0.665369649805448	23.6487342318163	23.6487342318163\\
0.673151750972763	0.673151750972763	24.3331694918005	24.3331694918005\\
0.673151750972763	0.680933852140078	24.9572036635635	24.9572036635635\\
0.673151750972763	0.688715953307393	25.5192108081165	25.5192108081165\\
0.673151750972763	0.696498054474708	26.017706100298	26.017706100298\\
0.673151750972763	0.704280155642023	26.4513546632537	26.4513546632537\\
0.673151750972763	0.712062256809339	26.8189804938954	26.8189804938954\\
0.673151750972763	0.719844357976654	27.1195751458799	27.1195751458799\\
0.673151750972763	0.727626459143969	27.3523058031695	27.3523058031695\\
0.673151750972763	0.735408560311284	27.5165223872981	27.5165223872981\\
0.673151750972763	0.743190661478599	27.6117633609481	27.6117633609481\\
0.673151750972763	0.750972762645914	27.6377599480268	27.6377599480268\\
0.673151750972763	0.75875486381323	27.5944386413392	27.5944386413392\\
0.673151750972763	0.766536964980545	27.4819219035384	27.4819219035384\\
0.673151750972763	0.77431906614786	27.3005270078221	27.3005270078221\\
0.673151750972763	0.782101167315175	27.0507630939952	27.0507630939952\\
0.673151750972763	0.78988326848249	26.7333265306419	26.7333265306419\\
0.673151750972763	0.797665369649806	26.3490947502593	26.3490947502593\\
0.673151750972763	0.805447470817121	25.8991188674209	25.8991188674209\\
0.673151750972763	0.813229571984436	25.3846154188956	25.3846154188956\\
0.673151750972763	0.821011673151751	24.8069575887707	24.8069575887707\\
0.673151750972763	0.828793774319066	24.1676662795286	24.1676662795286\\
0.673151750972763	0.836575875486381	23.4684013464079	23.4684013464079\\
0.673151750972763	0.844357976653696	22.710953241898	22.710953241898\\
0.673151750972763	0.852140077821012	21.8972352332139	21.8972352332139\\
0.673151750972763	0.859922178988327	21.0292762732029	21.0292762732029\\
0.673151750972763	0.867704280155642	20.1092145361565	20.1092145361565\\
0.673151750972763	0.875486381322957	19.1392915801998	19.1392915801998\\
0.673151750972763	0.883268482490272	18.1218470670434	18.1218470670434\\
0.673151750972763	0.891050583657588	17.0593139548979	17.0593139548979\\
0.673151750972763	0.898832684824903	15.9542140773627	15.9542140773627\\
0.673151750972763	0.906614785992218	14.8091540260643	14.8091540260643\\
0.673151750972763	0.914396887159533	13.6268212645273	13.6268212645273\\
0.673151750972763	0.922178988326848	12.4099804125155	12.4099804125155\\
0.673151750972763	0.929961089494163	11.1614696523107	11.1614696523107\\
0.673151750972763	0.937743190661479	9.88419721985211	9.88419721985211\\
0.673151750972763	0.945525291828794	8.58113795380983	8.58113795380983\\
0.673151750972763	0.953307392996109	7.25532988415226	7.25532988415226\\
0.673151750972763	0.961089494163424	5.90987084860257	5.90987084860257\\
0.673151750972763	0.968871595330739	4.54791513057317	4.54791513057317\\
0.673151750972763	0.976653696498054	3.17267011588962	3.17267011588962\\
0.673151750972763	0.98443579766537	1.787392967983	1.787392967983\\
0.673151750972763	0.992217898832685	0.395387322289408	0.395387322289408\\
0.680933852140078	0.00389105058365759	0	0\\
0.680933852140078	0.0116731517509728	-1.18139249732194	-1.18139249732194\\
0.680933852140078	0.0194552529182879	-2.62980520455077	-2.62980520455077\\
0.680933852140078	0.0272373540856031	-4.06949664097122	-4.06949664097122\\
0.680933852140078	0.0350194552529183	-5.49705301561229	-5.49705301561229\\
0.680933852140078	0.0428015564202335	-6.90910968748943	-6.90910968748943\\
0.680933852140078	0.0505836575875486	-8.30235474225805	-8.30235474225805\\
0.680933852140078	0.0583657587548638	-9.67353256722997	-9.67353256722997\\
0.680933852140078	0.066147859922179	-11.0194474217612	-11.0194474217612\\
0.680933852140078	0.0739299610894942	-12.3369670018358	-12.3369670018358\\
0.680933852140078	0.0817120622568093	-13.6230260009415	-13.6230260009415\\
0.680933852140078	0.0894941634241245	-14.8746296742866	-14.8746296742866\\
0.680933852140078	0.0972762645914397	-16.0888574201385	-16.0888574201385\\
0.680933852140078	0.105058365758755	-17.2628664009408	-17.2628664009408\\
0.680933852140078	0.11284046692607	-18.3938952379843	-18.3938952379843\\
0.680933852140078	0.120622568093385	-19.4792678266966	-19.4792678266966\\
0.680933852140078	0.1284046692607	-20.5163973350349	-20.5163973350349\\
0.680933852140078	0.136186770428016	-21.5027904640399	-21.5027904640399\\
0.680933852140078	0.143968871595331	-22.4360520661107	-22.4360520661107\\
0.680933852140078	0.151750972762646	-23.3138902304866	-23.3138902304866\\
0.680933852140078	0.159533073929961	-24.1341219530114	-24.1341219530114\\
0.680933852140078	0.167315175097276	-24.894679503596	-24.894679503596\\
0.680933852140078	0.175097276264591	-25.5936175836368	-25.5936175836368\\
0.680933852140078	0.182879377431907	-26.229121320766	-26.229121320766\\
0.680933852140078	0.190661478599222	-26.7995150748156	-26.7995150748156\\
0.680933852140078	0.198443579766537	-27.303271926389	-27.303271926389\\
0.680933852140078	0.206225680933852	-27.7390236025878	-27.7390236025878\\
0.680933852140078	0.214007782101167	-28.1055704864613	-28.1055704864613\\
0.680933852140078	0.221789883268482	-28.4018912814309	-28.4018912814309\\
0.680933852140078	0.229571984435798	-28.6271518629259	-28.6271518629259\\
0.680933852140078	0.237354085603113	-28.7807129421723	-28.7807129421723\\
0.680933852140078	0.245136186770428	-28.8621361364839	-28.8621361364839\\
0.680933852140078	0.252918287937743	-28.8711881209059	-28.8711881209059\\
0.680933852140078	0.260700389105058	-28.8078429164252	-28.8078429164252\\
0.680933852140078	0.268482490272374	-28.6722821543341	-28.6722821543341\\
0.680933852140078	0.276264591439689	-28.4648932619148	-28.4648932619148\\
0.680933852140078	0.284046692607004	-28.1862657861729	-28.1862657861729\\
0.680933852140078	0.291828793774319	-27.8371858003966	-27.8371858003966\\
0.680933852140078	0.299610894941634	-27.4186285985592	-27.4186285985592\\
0.680933852140078	0.307392996108949	-26.9317501109139	-26.9317501109139\\
0.680933852140078	0.315175097276265	-26.3778773985006	-26.3778773985006\\
0.680933852140078	0.32295719844358	-25.7584986823616	-25.7584986823616\\
0.680933852140078	0.330739299610895	-25.0752533554932	-25.0752533554932\\
0.680933852140078	0.33852140077821	-24.3299223575377	-24.3299223575377\\
0.680933852140078	0.346303501945525	-23.5244191832546	-23.5244191832546\\
0.680933852140078	0.35408560311284	-22.6607816784606	-22.6607816784606\\
0.680933852140078	0.361867704280156	-21.7411646737356	-21.7411646737356\\
0.680933852140078	0.369649805447471	-20.7678334255782	-20.7678334255782\\
0.680933852140078	0.377431906614786	-19.7431577818835	-19.7431577818835\\
0.680933852140078	0.385214007782101	-18.669606961468	-18.669606961468\\
0.680933852140078	0.392996108949416	-17.5497448299336	-17.5497448299336\\
0.680933852140078	0.400778210116732	-16.3862255595619	-16.3862255595619\\
0.680933852140078	0.408560311284047	-15.1817895737489	-15.1817895737489\\
0.680933852140078	0.416342412451362	-13.9392596926248	-13.9392596926248\\
0.680933852140078	0.424124513618677	-12.6615374132586	-12.6615374132586\\
0.680933852140078	0.431906614785992	-11.3515992736175	-11.3515992736175\\
0.680933852140078	0.439688715953307	-10.0124932632567	-10.0124932632567\\
0.680933852140078	0.447470817120623	-8.64733525537157	-8.64733525537157\\
0.680933852140078	0.455252918287938	-7.25930544410178	-7.25930544410178\\
0.680933852140078	0.463035019455253	-5.85164477805368	-5.85164477805368\\
0.680933852140078	0.470817120622568	-4.42765138606776	-4.42765138606776\\
0.680933852140078	0.478599221789883	-2.99067699447649	-2.99067699447649\\
0.680933852140078	0.486381322957198	-1.54412333703312	-1.54412333703312\\
0.680933852140078	0.494163424124514	-0.0914385610096866	-0.0914385610096866\\
0.680933852140078	0.501945525291829	0	0\\
0.680933852140078	0.509727626459144	0.818330114860232	0.818330114860232\\
0.680933852140078	0.517509727626459	2.26838311052718	2.26838311052718\\
0.680933852140078	0.525291828793774	3.71057533684066	3.71057533684066\\
0.680933852140078	0.533073929961089	5.14148140409805	5.14148140409805\\
0.680933852140078	0.540856031128405	6.55772413312871	6.55772413312871\\
0.680933852140078	0.54863813229572	7.95597814799982	7.95597814799982\\
0.680933852140078	0.556420233463035	9.33297346266779	9.33297346266779\\
0.680933852140078	0.56420233463035	10.6854990595122	10.6854990595122\\
0.680933852140078	0.571984435797665	12.0104064594371	12.0104064594371\\
0.680933852140078	0.57976653696498	13.3046132856819	13.3046132856819\\
0.680933852140078	0.587548638132296	14.5651068276362	14.5651068276362\\
0.680933852140078	0.595330739299611	15.7889476169161	15.7889476169161\\
0.680933852140078	0.603112840466926	16.9732730362011	16.9732730362011\\
0.680933852140078	0.610894941634241	18.1153009917125	18.1153009917125\\
0.680933852140078	0.618677042801556	19.2123336929928	19.2123336929928\\
0.680933852140078	0.626459143968872	20.2617615985215	20.2617615985215\\
0.680933852140078	0.634241245136187	21.2610676020807	21.2610676020807\\
0.680933852140078	0.642023346303502	22.2078315515229	22.2078315515229\\
0.680933852140078	0.649805447470817	23.0997352064637	23.0997352064637\\
0.680933852140078	0.657587548638132	23.9345677511549	23.9345677511549\\
0.680933852140078	0.665369649805448	24.7102319785433	24.7102319785433\\
0.680933852140078	0.673151750972763	25.4247512450941	25.4247512450941\\
0.680933852140078	0.680933852140078	26.0762772565807	26.0762772565807\\
0.680933852140078	0.688715953307393	26.6630986781964	26.6630986781964\\
0.680933852140078	0.696498054474708	27.1836504693233	27.1836504693233\\
0.680933852140078	0.704280155642023	27.6365237315284	27.6365237315284\\
0.680933852140078	0.712062256809339	28.020475740966	28.020475740966\\
0.680933852140078	0.719844357976654	28.334439744921	28.334439744921\\
0.680933852140078	0.727626459143969	28.5775340588577	28.5775340588577\\
0.680933852140078	0.735408560311284	28.7490700551793	28.7490700551793\\
0.680933852140078	0.743190661478599	28.848558669489	28.848558669489\\
0.680933852140078	0.750972762645914	28.8757150269342	28.8757150269342\\
0.680933852140078	0.75875486381323	28.830461199684	28.830461199684\\
0.680933852140078	0.766536964980545	28.7129270059804	28.7129270059804\\
0.680933852140078	0.77431906614786	28.5234487011932	28.5234487011932\\
0.680933852140078	0.782101167315175	28.2625657608234	28.2625657608234\\
0.680933852140078	0.78988326848249	27.9310157629021	27.9310157629021\\
0.680933852140078	0.797665369649806	27.5297274563874	27.5297274563874\\
0.680933852140078	0.805447470817121	27.0598124666271	27.0598124666271\\
0.680933852140078	0.813229571984436	26.5225559787242	26.5225559787242\\
0.680933852140078	0.821011673151751	25.9194068441691	25.9194068441691\\
0.680933852140078	0.828793774319066	25.2519675632497	25.2519675632497\\
0.680933852140078	0.836575875486381	24.5219845400134	24.5219845400134\\
0.680933852140078	0.844357976653696	23.7313389116837	23.7313389116837\\
0.680933852140078	0.852140077821012	22.8820381392165	22.8820381392165\\
0.680933852140078	0.859922178988327	21.9762084332735	21.9762084332735\\
0.680933852140078	0.867704280155642	21.0160880011283	21.0160880011283\\
0.680933852140078	0.875486381322957	20.0040210413943	20.0040210413943\\
0.680933852140078	0.883268482490272	18.9424523811379	18.9424523811379\\
0.680933852140078	0.891050583657588	17.8339226383638	17.8339226383638\\
0.680933852140078	0.898832684824903	16.6810637955133	16.6810637955133\\
0.680933852140078	0.906614785992218	15.4865950809285	15.4865950809285\\
0.680933852140078	0.914396887159533	14.2533190708368	14.2533190708368\\
0.680933852140078	0.922178988326848	12.9841179411833	12.9841179411833\\
0.680933852140078	0.929961089494163	11.681949814737	11.681949814737\\
0.680933852140078	0.937743190661479	10.3498451633287	10.3498451633287\\
0.680933852140078	0.945525291828794	8.99090323730419	8.99090323730419\\
0.680933852140078	0.953307392996109	7.60828850423883	7.60828850423883\\
0.680933852140078	0.961089494163424	6.20522708673006	6.20522708673006\\
0.680933852140078	0.968871595330739	4.78500319493794	4.78500319493794\\
0.680933852140078	0.976653696498054	3.35095555358801	3.35095555358801\\
0.680933852140078	0.98443579766537	1.90647382570502	1.90647382570502\\
0.680933852140078	0.992217898832685	0.454995036436768	0.454995036436768\\
0.688715953307393	0.00389105058365759	5.27327640502555e-24	5.27327640502555e-24\\
0.688715953307393	0.0116731517509728	-1.26728676657553	-1.26728676657553\\
0.688715953307393	0.0194552529182879	-2.77274807277858	-2.77274807277858\\
0.688715953307393	0.0272373540856031	-4.26916747293114	-4.26916747293114\\
0.688715953307393	0.0350194552529183	-5.75300403031405	-5.75300403031405\\
0.688715953307393	0.0428015564202335	-7.22076694069002	-7.22076694069002\\
0.688715953307393	0.0505836575875486	-8.66901936042932	-8.66901936042932\\
0.688715953307393	0.0583657587548638	-10.094382212932	-10.094382212932\\
0.688715953307393	0.066147859922179	-11.4935379670983	-11.4935379670983\\
0.688715953307393	0.0739299610894942	-12.8632343835124	-12.8632343835124\\
0.688715953307393	0.0817120622568093	-14.2002882273914	-14.2002882273914\\
0.688715953307393	0.0894941634241245	-15.5015889525799	-15.5015889525799\\
0.688715953307393	0.0972762645914397	-16.7641023682607	-16.7641023682607\\
0.688715953307393	0.105058365758755	-17.9848743099002	-17.9848743099002\\
0.688715953307393	0.11284046692607	-19.1610343487654	-19.1610343487654\\
0.688715953307393	0.120622568093385	-20.2897995902325	-20.2897995902325\\
0.688715953307393	0.1284046692607	-21.3684786302898	-21.3684786302898\\
0.688715953307393	0.136186770428016	-22.3944757614932	-22.3944757614932\\
0.688715953307393	0.143968871595331	-23.365295543098	-23.365295543098\\
0.688715953307393	0.151750972762646	-24.2785478724844	-24.2785478724844\\
0.688715953307393	0.159533073929961	-25.1319537119222	-25.1319537119222\\
0.688715953307393	0.167315175097276	-25.9233516293774	-25.9233516293774\\
0.688715953307393	0.175097276264591	-26.6507052953841	-26.6507052953841\\
0.688715953307393	0.182879377431907	-27.3121120301545	-27.3121120301545\\
0.688715953307393	0.190661478599222	-27.905812405919	-27.905812405919\\
0.688715953307393	0.198443579766537	-28.43020076879	-28.43020076879\\
0.688715953307393	0.206225680933852	-28.8838363741322	-28.8838363741322\\
0.688715953307393	0.214007782101167	-29.2654546798646	-29.2654546798646\\
0.688715953307393	0.221789883268482	-29.5739782511633	-29.5739782511633\\
0.688715953307393	0.229571984435798	-29.8085266366465	-29.8085266366465\\
0.688715953307393	0.237354085603113	-29.9684248473239	-29.9684248473239\\
0.688715953307393	0.245136186770428	-30	-30\\
0.688715953307393	0.252918287937743	-30	-30\\
0.688715953307393	0.260700389105058	-29.9966747975995	-29.9966747975995\\
0.688715953307393	0.268482490272374	-29.8555187370938	-29.8555187370938\\
0.688715953307393	0.276264591439689	-29.6395766982861	-29.6395766982861\\
0.688715953307393	0.284046692607004	-29.349471149792	-29.349471149792\\
0.688715953307393	0.291828793774319	-28.9860319100411	-28.9860319100411\\
0.688715953307393	0.299610894941634	-28.5502880363464	-28.5502880363464\\
0.688715953307393	0.307392996108949	-28.0434583006861	-28.0434583006861\\
0.688715953307393	0.315175097276265	-27.466940475011	-27.466940475011\\
0.688715953307393	0.32295719844358	-26.8223000728776	-26.8223000728776\\
0.688715953307393	0.330739299610895	-26.1112591170807	-26.1112591170807\\
0.688715953307393	0.33852140077821	-25.3356854334442	-25.3356854334442\\
0.688715953307393	0.346303501945525	-24.4975828048574	-24.4975828048574\\
0.688715953307393	0.35408560311284	-23.5990821540685	-23.5990821540685\\
0.688715953307393	0.361867704280156	-22.6424337868222	-22.6424337868222\\
0.688715953307393	0.369649805447471	-21.6300006224085	-21.6300006224085\\
0.688715953307393	0.377431906614786	-20.5642522778085	-20.5642522778085\\
0.688715953307393	0.385214007782101	-19.4477598476962	-19.4477598476962\\
0.688715953307393	0.392996108949416	-18.2831912231202	-18.2831912231202\\
0.688715953307393	0.400778210116732	-17.0733068066641	-17.0733068066641\\
0.688715953307393	0.408560311284047	-15.8209555034573	-15.8209555034573\\
0.688715953307393	0.416342412451362	-14.5290708909403	-14.5290708909403\\
0.688715953307393	0.424124513618677	-13.2006674926645	-13.2006674926645\\
0.688715953307393	0.431906614785992	-11.8388371013313	-11.8388371013313\\
0.688715953307393	0.439688715953307	-10.4467451129507	-10.4467451129507\\
0.688715953307393	0.447470817120623	-9.02762684750368	-9.02762684750368\\
0.688715953307393	0.455252918287938	-7.58478384200075	-7.58478384200075\\
0.688715953307393	0.463035019455253	-6.12158010966512	-6.12158010966512\\
0.688715953307393	0.470817120622568	-4.64143836460711	-4.64143836460711\\
0.688715953307393	0.478599221789883	-3.14783621523586	-3.14783621523586\\
0.688715953307393	0.486381322957198	-1.64430233254464	-1.64430233254464\\
0.688715953307393	0.494163424124514	-0.134412602615819	-0.134412602615819\\
0.688715953307393	0.501945525291829	-5.27327640502555e-24	-5.27327640502555e-24\\
0.688715953307393	0.509727626459144	0.889926716619862	0.889926716619862\\
0.688715953307393	0.517509727626459	2.39708830917684	2.39708830917684\\
0.688715953307393	0.525291828793774	3.89610045030266	3.89610045030266\\
0.688715953307393	0.533073929961089	5.38341038002618	5.38341038002618\\
0.688715953307393	0.540856031128405	6.85551447842787	6.85551447842787\\
0.688715953307393	0.54863813229572	8.30896210667807	8.30896210667807\\
0.688715953307393	0.556420233463035	9.74035942712864	9.74035942712864\\
0.688715953307393	0.56420233463035	11.1463731948663	11.1463731948663\\
0.688715953307393	0.571984435797665	12.5237345159812	12.5237345159812\\
0.688715953307393	0.57976653696498	13.8692425710621	13.8692425710621\\
0.688715953307393	0.587548638132296	15.1797683071195	15.1797683071195\\
0.688715953307393	0.595330739299611	16.4522581078233	16.4522581078233\\
0.688715953307393	0.603112840466926	17.6837374610521	17.6837374610521\\
0.688715953307393	0.610894941634241	18.871314654747	18.871314654747\\
0.688715953307393	0.618677042801556	20.0121845471025	20.0121845471025\\
0.688715953307393	0.626459143968872	21.1036324754926	21.1036324754926\\
0.688715953307393	0.634241245136187	22.1430383897671	22.1430383897671\\
0.688715953307393	0.642023346303502	23.1278813188235	23.1278813188235\\
0.688715953307393	0.649805447470817	24.0557443023155	24.0557443023155\\
0.688715953307393	0.657587548638132	24.924319938466	24.924319938466\\
0.688715953307393	0.665369649805448	25.731416707758	25.731416707758\\
0.688715953307393	0.673151750972763	26.474966222194	26.474966222194\\
0.688715953307393	0.680933852140078	27.1530315087239	27.1530315087239\\
0.688715953307393	0.688715953307393	27.7638163528447	27.7638163528447\\
0.688715953307393	0.696498054474708	28.3056756051501	28.3056756051501\\
0.688715953307393	0.704280155642023	28.7771262039077	28.7771262039077\\
0.688715953307393	0.712062256809339	29.1768584912539	29.1768584912539\\
0.688715953307393	0.719844357976654	29.5037472703993	29.5037472703993\\
0.688715953307393	0.727626459143969	29.7568620039491	29.7568620039491\\
0.688715953307393	0.735408560311284	29.9354756361191	29.9354756361191\\
0.688715953307393	0.743190661478599	30	30\\
0.688715953307393	0.750972762645914	30	30\\
0.688715953307393	0.75875486381323	30	30\\
0.688715953307393	0.766536964980545	29.8978409748119	29.8978409748119\\
0.688715953307393	0.77431906614786	29.7005464351192	29.7005464351192\\
0.688715953307393	0.782101167315175	29.4289130559542	29.4289130559542\\
0.688715953307393	0.78988326848249	29.0837195380856	29.0837195380856\\
0.688715953307393	0.797665369649806	28.6659459608157	28.6659459608157\\
0.688715953307393	0.805447470817121	28.1767646334728	28.1767646334728\\
0.688715953307393	0.813229571984436	27.6175295988127	27.6175295988127\\
0.688715953307393	0.821011673151751	26.9897654702639	26.9897654702639\\
0.688715953307393	0.828793774319066	26.2951561512399	26.2951561512399\\
0.688715953307393	0.836575875486381	25.5355339584802	25.5355339584802\\
0.688715953307393	0.844357976653696	24.7128695322123	24.7128695322123\\
0.688715953307393	0.852140077821012	23.8292627545503	23.8292627545503\\
0.688715953307393	0.859922178988327	22.8869347347842	22.8869347347842\\
0.688715953307393	0.867704280155642	21.8882208061609	21.8882208061609\\
0.688715953307393	0.875486381322957	20.8355644115026	20.8355644115026\\
0.688715953307393	0.883268482490272	19.7315117240464	19.7315117240464\\
0.688715953307393	0.891050583657588	18.5787068450632	18.5787068450632\\
0.688715953307393	0.898832684824903	17.3798874316137	17.3798874316137\\
0.688715953307393	0.906614785992218	16.137880628181	16.137880628181\\
0.688715953307393	0.914396887159533	14.8555991992494	14.8555991992494\\
0.688715953307393	0.922178988326848	13.5360377827987	13.5360377827987\\
0.688715953307393	0.929961089494163	12.1822692052815	12.1822692052815\\
0.688715953307393	0.937743190661479	10.7974408162071	10.7974408162071\\
0.688715953307393	0.945525291828794	9.38477081481122	9.38477081481122\\
0.688715953307393	0.953307392996109	7.94754455251446	7.94754455251446\\
0.688715953307393	0.961089494163424	6.4891108035299	6.4891108035299\\
0.688715953307393	0.968871595330739	5.01287800215923	5.01287800215923\\
0.688715953307393	0.976653696498054	3.52231044965375	3.52231044965375\\
0.688715953307393	0.98443579766537	2.02092449609738	2.02092449609738\\
0.688715953307393	0.992217898832685	0.512284703975192	0.512284703975192\\
0.696498054474708	0.00389105058365759	0	0\\
0.696498054474708	0.0116731517509728	-1.34934664699856	-1.34934664699856\\
0.696498054474708	0.0194552529182879	-2.90931089030163	-2.90931089030163\\
0.696498054474708	0.0272373540856031	-4.4599284550347	-4.4599284550347\\
0.696498054474708	0.0350194552529183	-5.99753755430888	-5.99753755430888\\
0.696498054474708	0.0428015564202335	-7.51852747370319	-7.51852747370319\\
0.696498054474708	0.0505836575875486	-9.01934264093953	-9.01934264093953\\
0.696498054474708	0.0583657587548638	-10.4964866542566	-10.4964866542566\\
0.696498054474708	0.066147859922179	-11.9465262594814	-11.9465262594814\\
0.696498054474708	0.0739299610894942	-13.3660952676288	-13.3660952676288\\
0.696498054474708	0.0817120622568093	-14.751898408239	-14.751898408239\\
0.696498054474708	0.0894941634241245	-16.1007151189481	-16.1007151189481\\
0.696498054474708	0.0972762645914397	-17.4094032795185	-17.4094032795185\\
0.696498054474708	0.105058365758755	-18.6749029091685	-18.6749029091685\\
0.696498054474708	0.11284046692607	-19.8942398602924	-19.8942398602924\\
0.696498054474708	0.120622568093385	-21.064529560071	-21.064529560071\\
0.696498054474708	0.1284046692607	-22.1829808746418	-22.1829808746418\\
0.696498054474708	0.136186770428016	-23.2469001983713	-23.2469001983713\\
0.696498054474708	0.143968871595331	-24.2536959028199	-24.2536959028199\\
0.696498054474708	0.151750972762646	-25.2008833136897	-25.2008833136897\\
0.696498054474708	0.159533073929961	-26.086090414823	-26.086090414823\\
0.696498054474708	0.167315175097276	-26.9070644969622	-26.9070644969622\\
0.696498054474708	0.175097276264591	-27.6616799623627	-27.6616799623627\\
0.696498054474708	0.182879377431907	-28.3479474487752	-28.3479474487752\\
0.696498054474708	0.190661478599222	-28.9640243351948	-28.9640243351948\\
0.696498054474708	0.198443579766537	-29.5082264971305	-29.5082264971305\\
0.696498054474708	0.206225680933852	-29.9790408941803	-29.9790408941803\\
0.696498054474708	0.214007782101167	-30	-30\\
0.696498054474708	0.221789883268482	-30	-30\\
0.696498054474708	0.229571984435798	-30	-30\\
0.696498054474708	0.237354085603113	-30	-30\\
0.696498054474708	0.245136186770428	-30	-30\\
0.696498054474708	0.252918287937743	-30	-30\\
0.696498054474708	0.260700389105058	-30	-30\\
0.696498054474708	0.268482490272374	-30	-30\\
0.696498054474708	0.276264591439689	-30	-30\\
0.696498054474708	0.284046692607004	-30	-30\\
0.696498054474708	0.291828793774319	-30	-30\\
0.696498054474708	0.299610894941634	-29.6328574159894	-29.6328574159894\\
0.696498054474708	0.307392996108949	-29.1068660145148	-29.1068660145148\\
0.696498054474708	0.315175097276265	-28.5086051004381	-28.5086051004381\\
0.696498054474708	0.32295719844358	-27.8397172650168	-27.8397172650168\\
0.696498054474708	0.330739299610895	-27.1020066650473	-27.1020066650473\\
0.696498054474708	0.33852140077821	-26.2974270308899	-26.2974270308899\\
0.696498054474708	0.346303501945525	-25.428070838087	-25.428070838087\\
0.696498054474708	0.35408560311284	-24.4961598281455	-24.4961598281455\\
0.696498054474708	0.361867704280156	-23.5040368797137	-23.5040368797137\\
0.696498054474708	0.369649805447471	-22.4541590883661	-22.4541590883661\\
0.696498054474708	0.377431906614786	-21.3490918478329	-21.3490918478329\\
0.696498054474708	0.385214007782101	-20.1915037118479	-20.1915037118479\\
0.696498054474708	0.392996108949416	-18.9841618310303	-18.9841618310303\\
0.696498054474708	0.400778210116732	-17.7299277882577	-17.7299277882577\\
0.696498054474708	0.408560311284047	-16.4317536895798	-16.4317536895798\\
0.696498054474708	0.416342412451362	-15.0926784004005	-15.0926784004005\\
0.696498054474708	0.424124513618677	-13.7158238456455	-13.7158238456455\\
0.696498054474708	0.431906614785992	-12.3043913170079	-12.3043913170079\\
0.696498054474708	0.439688715953307	-10.8616577498873	-10.8616577498873\\
0.696498054474708	0.447470817120623	-9.39097194784826	-9.39097194784826\\
0.696498054474708	0.455252918287938	-7.89575074388387	-7.89575074388387\\
0.696498054474708	0.463035019455253	-6.3794750961049	-6.3794750961049\\
0.696498054474708	0.470817120622568	-4.84568612143322	-4.84568612143322\\
0.696498054474708	0.478599221789883	-3.29798107493537	-3.29798107493537\\
0.696498054474708	0.486381322957198	-1.74000928541315	-1.74000928541315\\
0.696498054474708	0.494163424124514	-0.175468060282605	-0.175468060282605\\
0.696498054474708	0.501945525291829	5.60931852887522e-24	5.60931852887522e-24\\
0.696498054474708	0.509727626459144	0.958327008828062	0.958327008828062\\
0.696498054474708	0.517509727626459	2.52004851774025	2.52004851774025\\
0.696498054474708	0.525291828793774	4.07334619675413	4.07334619675413\\
0.696498054474708	0.533073929961089	5.61454621451956	5.61454621451956\\
0.696498054474708	0.540856031128405	7.14002476879789	7.14002476879789\\
0.696498054474708	0.54863813229572	8.6462121680006	8.6462121680006\\
0.696498054474708	0.556420233463035	10.1295968752071	10.1295968752071\\
0.696498054474708	0.56420233463035	11.586729502814	11.586729502814\\
0.696498054474708	0.571984435797665	13.0142267485784	13.0142267485784\\
0.696498054474708	0.57976653696498	14.4087752672622	14.4087752672622\\
0.696498054474708	0.587548638132296	15.7671354770282	15.7671354770282\\
0.696498054474708	0.595330739299611	17.0861453067541	17.0861453067541\\
0.696498054474708	0.603112840466926	18.3627239003256	18.3627239003256\\
0.696498054474708	0.610894941634241	19.5938753071305	19.5938753071305\\
0.696498054474708	0.618677042801556	20.7766922053712	20.7766922053712\\
0.696498054474708	0.626459143968872	21.90835972665	21.90835972665\\
0.696498054474708	0.634241245136187	22.9861594770515	22.9861594770515\\
0.696498054474708	0.642023346303502	24.0074738810337	24.0074738810337\\
0.696498054474708	0.649805447470817	24.9697910079798	24.9697910079798\\
0.696498054474708	0.657587548638132	25.8707100735436	25.8707100735436\\
0.696498054474708	0.665369649805448	26.7079478314972	26.7079478314972\\
0.696498054474708	0.673151750972763	27.4793460748842	27.4793460748842\\
0.696498054474708	0.680933852140078	28.1828804292389	28.1828804292389\\
0.696498054474708	0.688715953307393	28.8166705186296	28.8166705186296\\
0.696498054474708	0.696498054474708	29.3789914084635	29.3789914084635\\
0.696498054474708	0.704280155642023	29.8682860459887	29.8682860459887\\
0.696498054474708	0.712062256809339	30	30\\
0.696498054474708	0.719844357976654	30	30\\
0.696498054474708	0.727626459143969	30	30\\
0.696498054474708	0.735408560311284	30	30\\
0.696498054474708	0.743190661478599	30	30\\
0.696498054474708	0.750972762645914	30	30\\
0.696498054474708	0.75875486381323	30	30\\
0.696498054474708	0.766536964980545	30	30\\
0.696498054474708	0.77431906614786	30	30\\
0.696498054474708	0.782101167315175	30	30\\
0.696498054474708	0.78988326848249	30	30\\
0.696498054474708	0.797665369649806	29.7528946976731	29.7528946976731\\
0.696498054474708	0.805447470817121	29.2452084829025	29.2452084829025\\
0.696498054474708	0.813229571984436	28.6648688342652	28.6648688342652\\
0.696498054474708	0.821011673151751	28.0134759383815	28.0134759383815\\
0.696498054474708	0.828793774319066	27.2927947013232	27.2927947013232\\
0.696498054474708	0.836575875486381	26.5047425124859	26.5047425124859\\
0.696498054474708	0.844357976653696	25.6513780788936	25.6513780788936\\
0.696498054474708	0.852140077821012	24.7348916091414	24.7348916091414\\
0.696498054474708	0.859922178988327	23.7575963646525	23.7575963646525\\
0.696498054474708	0.867704280155642	22.721921457513	22.721921457513\\
0.696498054474708	0.875486381322957	21.6304057016768	21.6304057016768\\
0.696498054474708	0.883268482490272	20.4856922989661	20.4856922989661\\
0.696498054474708	0.891050583657588	19.2905241492172	19.2905241492172\\
0.696498054474708	0.898832684824903	18.0477396000994	18.0477396000994\\
0.696498054474708	0.906614785992218	16.7602684851328	16.7602684851328\\
0.696498054474708	0.914396887159533	15.431128331768	15.431128331768\\
0.696498054474708	0.922178988326848	14.0634206514835	14.0634206514835\\
0.696498054474708	0.929961089494163	12.6603272494488	12.6603272494488\\
0.696498054474708	0.937743190661479	11.2251065120012	11.2251065120012\\
0.696498054474708	0.945525291828794	9.76108964645485	9.76108964645485\\
0.696498054474708	0.953307392996109	8.27167686013343	8.27167686013343\\
0.696498054474708	0.961089494163424	6.76033347458105	6.76033347458105\\
0.696498054474708	0.968871595330739	5.23058597737887	5.23058597737887\\
0.696498054474708	0.976653696498054	3.68601801825056	3.68601801825056\\
0.696498054474708	0.98443579766537	2.13026635872711	2.13026635872711\\
0.696498054474708	0.992217898832685	0.567016785793502	0.567016785793502\\
0.704280155642023	0.00389105058365759	0	0\\
0.704280155642023	0.0116731517509728	-1.42721159472251	-1.42721159472251\\
0.704280155642023	0.0194552529182879	-3.03889350101479	-3.03889350101479\\
0.704280155642023	0.0272373540856031	-4.64094094447984	-4.64094094447984\\
0.704280155642023	0.0350194552529183	-6.22957803501677	-6.22957803501677\\
0.704280155642023	0.0428015564202335	-7.80108085348756	-7.80108085348756\\
0.704280155642023	0.0505836575875486	-9.35178175292907	-9.35178175292907\\
0.704280155642023	0.0583657587548638	-10.8780735994788	-10.8780735994788\\
0.704280155642023	0.066147859922179	-12.3764139388379	-12.3764139388379\\
0.704280155642023	0.0739299610894942	-13.8433290757014	-13.8433290757014\\
0.704280155642023	0.0817120622568093	-15.2754180567166	-15.2754180567166\\
0.704280155642023	0.0894941634241245	-16.6693565525956	-16.6693565525956\\
0.704280155642023	0.0972762645914397	-18.0219006427204	-18.0219006427204\\
0.704280155642023	0.105058365758755	-19.3298905165458	-19.3298905165458\\
0.704280155642023	0.11284046692607	-20.5902541213895	-20.5902541213895\\
0.704280155642023	0.120622568093385	-21.800010806809	-21.800010806809\\
0.704280155642023	0.1284046692607	-22.9562750427984	-22.9562750427984\\
0.704280155642023	0.136186770428016	-24.0562603234985	-24.0562603234985\\
0.704280155642023	0.143968871595331	-25.0972834102084	-25.0972834102084\\
0.704280155642023	0.151750972762646	-26.0767691159805	-26.0767691159805\\
0.704280155642023	0.159533073929961	-26.9922558846106	-26.9922558846106\\
0.704280155642023	0.167315175097276	-27.8414024592195	-27.8414024592195\\
0.704280155642023	0.175097276264591	-28.6219959496992	-28.6219959496992\\
0.704280155642023	0.182879377431907	-29.331961565542	-29.331961565542\\
0.704280155642023	0.190661478599222	-29.9693741747173	-29.9693741747173\\
0.704280155642023	0.198443579766537	-30	-30\\
0.704280155642023	0.206225680933852	-30	-30\\
0.704280155642023	0.214007782101167	-30	-30\\
0.704280155642023	0.221789883268482	-30	-30\\
0.704280155642023	0.229571984435798	-30	-30\\
0.704280155642023	0.237354085603113	-30	-30\\
0.704280155642023	0.245136186770428	-30	-30\\
0.704280155642023	0.252918287937743	-30	-30\\
0.704280155642023	0.260700389105058	-30	-30\\
0.704280155642023	0.268482490272374	-30	-30\\
0.704280155642023	0.276264591439689	-30	-30\\
0.704280155642023	0.284046692607004	-30	-30\\
0.704280155642023	0.291828793774319	-30	-30\\
0.704280155642023	0.299610894941634	-30	-30\\
0.704280155642023	0.307392996108949	-30	-30\\
0.704280155642023	0.315175097276265	-29.4981766641111	-29.4981766641111\\
0.704280155642023	0.32295719844358	-28.8061736198072	-28.8061736198072\\
0.704280155642023	0.330739299610895	-28.0430469581175	-28.0430469581175\\
0.704280155642023	0.33852140077821	-27.2108352234295	-27.2108352234295\\
0.704280155642023	0.346303501945525	-26.3117178037474	-26.3117178037474\\
0.704280155642023	0.35408560311284	-25.348004718917	-25.348004718917\\
0.704280155642023	0.361867704280156	-24.3221281513951	-24.3221281513951\\
0.704280155642023	0.369649805447471	-23.2366354587111	-23.2366354587111\\
0.704280155642023	0.377431906614786	-22.0941833532697	-22.0941833532697\\
0.704280155642023	0.385214007782101	-20.8975329460414	-20.8975329460414\\
0.704280155642023	0.392996108949416	-19.6495453899687	-19.6495453899687\\
0.704280155642023	0.400778210116732	-18.3531779083979	-18.3531779083979\\
0.704280155642023	0.408560311284047	-17.0114800432016	-17.0114800432016\\
0.704280155642023	0.416342412451362	-15.6275900009795	-15.6275900009795\\
0.704280155642023	0.424124513618677	-14.2047310121343	-14.2047310121343\\
0.704280155642023	0.431906614785992	-12.7462076464156	-12.7462076464156\\
0.704280155642023	0.439688715953307	-11.2554020506766	-11.2554020506766\\
0.704280155642023	0.447470817120623	-9.73577009105801	-9.73577009105801\\
0.704280155642023	0.455252918287938	-8.19083739383724	-8.19083739383724\\
0.704280155642023	0.463035019455253	-6.62419528763003	-6.62419528763003\\
0.704280155642023	0.470817120622568	-5.03949665544025	-5.03949665544025\\
0.704280155642023	0.478599221789883	-3.44045170891928	-3.44045170891928\\
0.704280155642023	0.486381322957198	-1.83082369970507	-1.83082369970507\\
0.704280155642023	0.494163424124514	-0.214424584184902	-0.214424584184902\\
0.704280155642023	0.501945525291829	0	0\\
0.704280155642023	0.509727626459144	1.02323049969394	1.02323049969394\\
0.704280155642023	0.517509727626459	2.63672343038149	2.63672343038149\\
0.704280155642023	0.525291828793774	4.24153346078855	4.24153346078855\\
0.704280155642023	0.533073929961089	5.83387244274245	5.83387244274245\\
0.704280155642023	0.540856031128405	7.41000310521028	7.41000310521028\\
0.704280155642023	0.54863813229572	8.96624336834572	8.96624336834572\\
0.704280155642023	0.556420233463035	10.4989706026587	10.4989706026587\\
0.704280155642023	0.56420233463035	12.0046258175903	12.0046258175903\\
0.704280155642023	0.571984435797665	13.4797177657301	13.4797177657301\\
0.704280155642023	0.57976653696498	14.9208269520409	14.9208269520409\\
0.704280155642023	0.587548638132296	16.3246095422259	16.3246095422259\\
0.704280155642023	0.595330739299611	17.6878011713747	17.6878011713747\\
0.704280155642023	0.603112840466926	19.0072206641804	19.0072206641804\\
0.704280155642023	0.610894941634241	20.2797736921152	20.2797736921152\\
0.704280155642023	0.618677042801556	21.5024564120984	21.5024564120984\\
0.704280155642023	0.626459143968872	22.6723591565994	22.6723591565994\\
0.704280155642023	0.634241245136187	23.7866702775857	23.7866702775857\\
0.704280155642023	0.642023346303502	24.8426802869432	24.8426802869432\\
0.704280155642023	0.649805447470817	25.8377864829069	25.8377864829069\\
0.704280155642023	0.657587548638132	26.7694983024383	26.7694983024383\\
0.704280155642023	0.665369649805448	27.6354436855249	27.6354436855249\\
0.704280155642023	0.673151750972763	28.4333767654741	28.4333767654741\\
0.704280155642023	0.680933852140078	29.1611871842585	29.1611871842585\\
0.704280155642023	0.688715953307393	29.8169112228218	29.8169112228218\\
0.704280155642023	0.696498054474708	30	30\\
0.704280155642023	0.704280155642023	30	30\\
0.704280155642023	0.712062256809339	30	30\\
0.704280155642023	0.719844357976654	30	30\\
0.704280155642023	0.727626459143969	30	30\\
0.704280155642023	0.735408560311284	30	30\\
0.704280155642023	0.743190661478599	30	30\\
0.704280155642023	0.750972762645914	30	30\\
0.704280155642023	0.75875486381323	30	30\\
0.704280155642023	0.766536964980545	30	30\\
0.704280155642023	0.77431906614786	30	30\\
0.704280155642023	0.782101167315175	30	30\\
0.704280155642023	0.78988326848249	30	30\\
0.704280155642023	0.797665369649806	30	30\\
0.704280155642023	0.805447470817121	30	30\\
0.704280155642023	0.813229571984436	29.6598511163508	29.6598511163508\\
0.704280155642023	0.821011673151751	28.9859312185635	28.9859312185635\\
0.704280155642023	0.828793774319066	28.2404013774175	28.2404013774175\\
0.704280155642023	0.836575875486381	27.4252631157852	27.4252631157852\\
0.704280155642023	0.844357976653696	26.5426616024796	26.5426616024796\\
0.704280155642023	0.852140077821012	25.5948750182539	25.5948750182539\\
0.704280155642023	0.859922178988327	24.5843056835584	24.5843056835584\\
0.704280155642023	0.867704280155642	23.513472728156	23.513472728156\\
0.704280155642023	0.875486381322957	22.3850060060956	22.3850060060956\\
0.704280155642023	0.883268482490272	21.2016409485441	21.2016409485441\\
0.704280155642023	0.891050583657588	19.9662140784541	19.9662140784541\\
0.704280155642023	0.898832684824903	18.6816589593462	18.6816589593462\\
0.704280155642023	0.906614785992218	17.3510024007666	17.3510024007666\\
0.704280155642023	0.914396887159533	15.9773607886335	15.9773607886335\\
0.704280155642023	0.922178988326848	14.5639364469433	14.5639364469433\\
0.704280155642023	0.929961089494163	13.114013968034	13.114013968034\\
0.704280155642023	0.937743190661479	11.6309564722077	11.6309564722077\\
0.704280155642023	0.945525291828794	10.1182017753869	10.1182017753869\\
0.704280155642023	0.953307392996109	8.57925845644485	8.57925845644485\\
0.704280155642023	0.961089494163424	7.01770182509736	7.01770182509736\\
0.704280155642023	0.968871595330739	5.43716979753865	5.43716979753865\\
0.704280155642023	0.976653696498054	3.84135869104548	3.84135869104548\\
0.704280155642023	0.98443579766537	2.23401895108383	2.23401895108383\\
0.704280155642023	0.992217898832685	0.618950825451573	0.618950825451573\\
0.712062256809339	0.00389105058365759	0	0\\
0.712062256809339	0.0116731517509728	-1.50052099077189	-1.50052099077189\\
0.712062256809339	0.0194552529182879	-3.16089560865169	-3.16089560865169\\
0.712062256809339	0.0272373540856031	-4.81136606965836	-4.81136606965836\\
0.712062256809339	0.0350194552529183	-6.44804956735948	-6.44804956735948\\
0.712062256809339	0.0428015564202335	-8.06711612264143	-8.06711612264143\\
0.712062256809339	0.0505836575875486	-9.66479310616428	-9.66479310616428\\
0.712062256809339	0.0583657587548638	-11.2373696823162	-11.2373696823162\\
0.712062256809339	0.066147859922179	-12.7812011560244	-12.7812011560244\\
0.712062256809339	0.0739299610894942	-14.292713204967	-14.292713204967\\
0.712062256809339	0.0817120622568093	-15.7684059823413	-15.7684059823413\\
0.712062256809339	0.0894941634241245	-17.2048580798486	-17.2048580798486\\
0.712062256809339	0.0972762645914397	-18.5987303477879	-18.5987303477879\\
0.712062256809339	0.105058365758755	-19.9467695799072	-19.9467695799072\\
0.712062256809339	0.11284046692607	-21.2458120863456	-21.2458120863456\\
0.712062256809339	0.120622568093385	-22.4927872000648	-22.4927872000648\\
0.712062256809339	0.1284046692607	-23.6847207926212	-23.6847207926212\\
0.712062256809339	0.136186770428016	-24.8187389160497	-24.8187389160497\\
0.712062256809339	0.143968871595331	-25.892071740909	-25.892071740909\\
0.712062256809339	0.151750972762646	-26.9020580270745	-26.9020580270745\\
0.712062256809339	0.159533073929961	-27.8461504415768	-27.8461504415768\\
0.712062256809339	0.167315175097276	-28.7219221184161	-28.7219221184161\\
0.712062256809339	0.175097276264591	-29.5270749137989	-29.5270749137989\\
0.712062256809339	0.182879377431907	-30	-30\\
0.712062256809339	0.190661478599222	-30	-30\\
0.712062256809339	0.198443579766537	-30	-30\\
0.712062256809339	0.206225680933852	-30	-30\\
0.712062256809339	0.214007782101167	-30	-30\\
0.712062256809339	0.221789883268482	-30	-30\\
0.712062256809339	0.229571984435798	-30	-30\\
0.712062256809339	0.237354085603113	-30	-30\\
0.712062256809339	0.245136186770428	-30	-30\\
0.712062256809339	0.252918287937743	-30	-30\\
0.712062256809339	0.260700389105058	-30	-30\\
0.712062256809339	0.268482490272374	-30	-30\\
0.712062256809339	0.276264591439689	-30	-30\\
0.712062256809339	0.284046692607004	-30	-30\\
0.712062256809339	0.291828793774319	-30	-30\\
0.712062256809339	0.299610894941634	-30	-30\\
0.712062256809339	0.307392996108949	-30	-30\\
0.712062256809339	0.315175097276265	-30	-30\\
0.712062256809339	0.32295719844358	-29.7170584284988	-29.7170584284988\\
0.712062256809339	0.330739299610895	-28.9299020397657	-28.9299020397657\\
0.712062256809339	0.33852140077821	-28.0715735754794	-28.0715735754794\\
0.712062256809339	0.346303501945525	-27.1443375331822	-27.1443375331822\\
0.712062256809339	0.35408560311284	-26.1505894916656	-26.1505894916656\\
0.712062256809339	0.361867704280156	-25.0928473658939	-25.0928473658939\\
0.712062256809339	0.369649805447471	-23.9737444756583	-23.9737444756583\\
0.712062256809339	0.377431906614786	-22.7960239600333	-22.7960239600333\\
0.712062256809339	0.385214007782101	-21.5625341283669	-21.5625341283669\\
0.712062256809339	0.392996108949416	-20.2762244148376	-20.2762244148376\\
0.712062256809339	0.400778210116732	-18.9401416817349	-18.9401416817349\\
0.712062256809339	0.408560311284047	-17.5574266858847	-17.5574266858847\\
0.712062256809339	0.416342412451362	-16.1313105792294	-16.1313105792294\\
0.712062256809339	0.424124513618677	-14.665111358381	-14.665111358381\\
0.712062256809339	0.431906614785992	-13.1622302109349	-13.1622302109349\\
0.712062256809339	0.439688715953307	-11.6261477303453	-11.6261477303453\\
0.712062256809339	0.447470817120623	-10.0604199882674	-10.0604199882674\\
0.712062256809339	0.455252918287938	-8.46867446522428	-8.46867446522428\\
0.712062256809339	0.463035019455253	-6.8546058484975	-6.8546058484975\\
0.712062256809339	0.470817120622568	-5.22197171138026	-5.22197171138026\\
0.712062256809339	0.478599221789883	-3.57458809120905	-3.57458809120905\\
0.712062256809339	0.486381322957198	-1.91632498539272	-1.91632498539272\\
0.712062256809339	0.494163424124514	-0.25110178532761	-0.25110178532761\\
0.712062256809339	0.501945525291829	0	0\\
0.712062256809339	0.509727626459144	1.08433663157275	1.08433663157275\\
0.712062256809339	0.517509727626459	2.74657261590574	2.74657261590574\\
0.712062256809339	0.525291828793774	4.39988292330924	4.39988292330924\\
0.712062256809339	0.533073929961089	6.04037228551161	6.04037228551161\\
0.712062256809339	0.540856031128405	7.66419711779422	7.66419711779422\\
0.712062256809339	0.54863813229572	9.2675700565072	9.2675700565072\\
0.712062256809339	0.556420233463035	10.8467644245103	10.8467644245103\\
0.712062256809339	0.56420233463035	12.3981186048442	12.3981186048442\\
0.712062256809339	0.571984435797665	13.9180403041702	13.9180403041702\\
0.712062256809339	0.57976653696498	15.403010689995	15.403010689995\\
0.712062256809339	0.587548638132296	16.8495883898412	16.8495883898412\\
0.712062256809339	0.595330739299611	18.2544133471086	18.2544133471086\\
0.712062256809339	0.603112840466926	19.6142105381711	19.6142105381711\\
0.712062256809339	0.610894941634241	20.9257935695878	20.9257935695878\\
0.712062256809339	0.618677042801556	22.18606819469	22.18606819469\\
0.712062256809339	0.626459143968872	23.3920358169729	23.3920358169729\\
0.712062256809339	0.634241245136187	24.540797085887	24.540797085887\\
0.712062256809339	0.642023346303502	25.6295557406826	25.6295557406826\\
0.712062256809339	0.649805447470817	26.6556229210129	26.6556229210129\\
0.712062256809339	0.657587548638132	27.6164222375951	27.6164222375951\\
0.712062256809339	0.665369649805448	28.5094959752379	28.5094959752379\\
0.712062256809339	0.673151750972763	29.3325128701559	29.3325128701559\\
0.712062256809339	0.680933852140078	30	30\\
0.712062256809339	0.688715953307393	30	30\\
0.712062256809339	0.696498054474708	30	30\\
0.712062256809339	0.704280155642023	30	30\\
0.712062256809339	0.712062256809339	30	30\\
0.712062256809339	0.719844357976654	30	30\\
0.712062256809339	0.727626459143969	30	30\\
0.712062256809339	0.735408560311284	30	30\\
0.712062256809339	0.743190661478599	30	30\\
0.712062256809339	0.750972762645914	30	30\\
0.712062256809339	0.75875486381323	30	30\\
0.712062256809339	0.766536964980545	30	30\\
0.712062256809339	0.77431906614786	30	30\\
0.712062256809339	0.782101167315175	30	30\\
0.712062256809339	0.78988326848249	30	30\\
0.712062256809339	0.797665369649806	30	30\\
0.712062256809339	0.805447470817121	30	30\\
0.712062256809339	0.813229571984436	30	30\\
0.712062256809339	0.821011673151751	29.90248876359	29.90248876359\\
0.712062256809339	0.828793774319066	29.1334642143058	29.1334642143058\\
0.712062256809339	0.836575875486381	28.2927231334778	28.2927231334778\\
0.712062256809339	0.844357976653696	27.3824955581705	27.3824955581705\\
0.712062256809339	0.852140077821012	26.4051451490738	26.4051451490738\\
0.712062256809339	0.859922178988327	25.3631599206672	25.3631599206672\\
0.712062256809339	0.867704280155642	24.2591448916977	24.2591448916977\\
0.712062256809339	0.875486381322957	23.0958162004113	23.0958162004113\\
0.712062256809339	0.883268482490272	21.8759962546482	21.8759962546482\\
0.712062256809339	0.891050583657588	20.6026095616583	20.6026095616583\\
0.712062256809339	0.898832684824903	19.278678963237	19.278678963237\\
0.712062256809339	0.906614785992218	17.9073220745259	17.9073220745259\\
0.712062256809339	0.914396887159533	16.4917477846639	16.4917477846639\\
0.712062256809339	0.922178988326848	15.0352527244694	15.0352527244694\\
0.712062256809339	0.929961089494163	13.5412176416665	13.5412176416665\\
0.712062256809339	0.937743190661479	12.013103650216	12.013103650216\\
0.712062256809339	0.945525291828794	10.4544483389602	10.4544483389602\\
0.712062256809339	0.953307392996109	8.86886173784013	8.86886173784013\\
0.712062256809339	0.961089494163424	7.26002214877318	7.26002214877318\\
0.712062256809339	0.968871595330739	5.63167185408681	5.63167185408681\\
0.712062256809339	0.976653696498054	3.98761271885184	3.98761271885184\\
0.712062256809339	0.98443579766537	2.3317017053158	2.3317017053158\\
0.712062256809339	0.992217898832685	0.667846318273533	0.667846318273533\\
0.719844357976654	0.00389105058365759	0	0\\
0.719844357976654	0.0116731517509728	-1.56891553479831	-1.56891553479831\\
0.719844357976654	0.0194552529182879	-3.27471909848376	-3.27471909848376\\
0.719844357976654	0.0272373540856031	-4.97036797815413	-4.97036797815413\\
0.719844357976654	0.0350194552529183	-6.65188006586902	-6.65188006586902\\
0.719844357976654	0.0428015564202335	-8.31532689287657	-8.31532689287657\\
0.719844357976654	0.0505836575875486	-9.95683836241983	-9.95683836241983\\
0.719844357976654	0.0583657587548638	-11.5726073867967	-11.5726073867967\\
0.719844357976654	0.066147859922179	-13.1588944053968	-13.1588944053968\\
0.719844357976654	0.0739299610894942	-14.7120317610024	-14.7120317610024\\
0.719844357976654	0.0817120622568093	-16.2284279134215	-16.2284279134215\\
0.719844357976654	0.0894941634241245	-17.7045714730984	-17.7045714730984\\
0.719844357976654	0.0972762645914397	-19.1370350435183	-19.1370350435183\\
0.719844357976654	0.105058365758755	-20.5224788710535	-20.5224788710535\\
0.719844357976654	0.11284046692607	-21.8576543160273	-21.8576543160273\\
0.719844357976654	0.120622568093385	-23.1394071811478	-23.1394071811478\\
0.719844357976654	0.1284046692607	-24.3646809661332	-24.3646809661332\\
0.719844357976654	0.136186770428016	-25.5305201636429	-25.5305201636429\\
0.719844357976654	0.143968871595331	-26.6340737761255	-26.6340737761255\\
0.719844357976654	0.151750972762646	-27.672599319993	-27.672599319993\\
0.719844357976654	0.159533073929961	-28.6434676953992	-28.6434676953992\\
0.719844357976654	0.167315175097276	-29.5441694351223	-29.5441694351223\\
0.719844357976654	0.175097276264591	-30	-30\\
0.719844357976654	0.182879377431907	-30	-30\\
0.719844357976654	0.190661478599222	-30	-30\\
0.719844357976654	0.198443579766537	-30	-30\\
0.719844357976654	0.206225680933852	-30	-30\\
0.719844357976654	0.214007782101167	-30	-30\\
0.719844357976654	0.221789883268482	-30	-30\\
0.719844357976654	0.229571984435798	-30	-30\\
0.719844357976654	0.237354085603113	-30	-30\\
0.719844357976654	0.245136186770428	-30	-30\\
0.719844357976654	0.252918287937743	-30	-30\\
0.719844357976654	0.260700389105058	-30	-30\\
0.719844357976654	0.268482490272374	-30	-30\\
0.719844357976654	0.276264591439689	-30	-30\\
0.719844357976654	0.284046692607004	-30	-30\\
0.719844357976654	0.291828793774319	-30	-30\\
0.719844357976654	0.299610894941634	-30	-30\\
0.719844357976654	0.307392996108949	-30	-30\\
0.719844357976654	0.315175097276265	-30	-30\\
0.719844357976654	0.32295719844358	-30	-30\\
0.719844357976654	0.330739299610895	-29.7580821754285	-29.7580821754285\\
0.719844357976654	0.33852140077821	-28.8752980250536	-28.8752980250536\\
0.719844357976654	0.346303501945525	-27.9217396336681	-27.9217396336681\\
0.719844357976654	0.35408560311284	-26.8998854006323	-26.8998854006323\\
0.719844357976654	0.361867704280156	-25.8123351929489	-25.8123351929489\\
0.719844357976654	0.369649805447471	-24.66180366514	-24.66180366514\\
0.719844357976654	0.377431906614786	-23.4511150984999	-23.4511150984999\\
0.719844357976654	0.385214007782101	-22.1831992209311	-22.1831992209311\\
0.719844357976654	0.392996108949416	-20.8610875979671	-20.8610875979671\\
0.719844357976654	0.400778210116732	-19.4879103026611	-19.4879103026611\\
0.719844357976654	0.408560311284047	-18.0668926649475	-18.0668926649475\\
0.719844357976654	0.416342412451362	-16.6013519708295	-16.6013519708295\\
0.719844357976654	0.424124513618677	-15.0946940323023	-15.0946940323023\\
0.719844357976654	0.431906614785992	-13.5504095847133	-13.5504095847133\\
0.719844357976654	0.439688715953307	-11.9720704930115	-11.9720704930115\\
0.719844357976654	0.447470817120623	-10.3633257650682	-10.3633257650682\\
0.719844357976654	0.455252918287938	-8.72789738130046	-8.72789738130046\\
0.719844357976654	0.463035019455253	-7.06957595684143	-7.06957595684143\\
0.719844357976654	0.470817120622568	-5.39221625673598	-5.39221625673598\\
0.719844357976654	0.478599221789883	-3.69973258695546	-3.69973258695546\\
0.719844357976654	0.486381322957198	-1.99609408499816	-1.99609408499816\\
0.719844357976654	0.494163424124514	-0.285319933781076	-0.285319933781076\\
0.719844357976654	0.501945525291829	0	0\\
0.719844357976654	0.509727626459144	1.14134594382159	1.14134594382159\\
0.719844357976654	0.517509727626459	2.84905760753176	2.84905760753176\\
0.719844357976654	0.525291828793774	4.54761807634028	4.54761807634028\\
0.719844357976654	0.533073929961089	6.23303258788947	6.23303258788947\\
0.719844357976654	0.540856031128405	7.90135882642513	7.90135882642513\\
0.719844357976654	0.54863813229572	9.54871167348059	9.54871167348059\\
0.719844357976654	0.556420233463035	11.1712678700548	11.1712678700548\\
0.719844357976654	0.56420233463035	12.7652705664419	12.7652705664419\\
0.719844357976654	0.571984435797665	14.3270337362934	14.3270337362934\\
0.719844357976654	0.57976653696498	15.8529464330669	15.8529464330669\\
0.719844357976654	0.587548638132296	17.3394768702302	17.3394768702302\\
0.719844357976654	0.595330739299611	18.7831763120404	18.7831763120404\\
0.719844357976654	0.603112840466926	20.1806827706355	20.1806827706355\\
0.719844357976654	0.610894941634241	21.5287245187375	21.5287245187375\\
0.719844357976654	0.618677042801556	22.8241234477505	22.8241234477505\\
0.719844357976654	0.626459143968872	24.0637983308376	24.0637983308376\\
0.719844357976654	0.634241245136187	25.2447680932262	25.2447680932262\\
0.719844357976654	0.642023346303502	26.3641552516083	26.3641552516083\\
0.719844357976654	0.649805447470817	27.4191897653838	27.4191897653838\\
0.719844357976654	0.657587548638132	28.4072136478337	28.4072136478337\\
0.719844357976654	0.665369649805448	29.3256868114435	29.3256868114435\\
0.719844357976654	0.673151750972763	30	30\\
0.719844357976654	0.680933852140078	30	30\\
0.719844357976654	0.688715953307393	30	30\\
0.719844357976654	0.696498054474708	30	30\\
0.719844357976654	0.704280155642023	30	30\\
0.719844357976654	0.712062256809339	30	30\\
0.719844357976654	0.719844357976654	30	30\\
0.719844357976654	0.727626459143969	30	30\\
0.719844357976654	0.735408560311284	30	30\\
0.719844357976654	0.743190661478599	30	30\\
0.719844357976654	0.750972762645914	30	30\\
0.719844357976654	0.75875486381323	30	30\\
0.719844357976654	0.766536964980545	30	30\\
0.719844357976654	0.77431906614786	30	30\\
0.719844357976654	0.782101167315175	30	30\\
0.719844357976654	0.78988326848249	30	30\\
0.719844357976654	0.797665369649806	30	30\\
0.719844357976654	0.805447470817121	30	30\\
0.719844357976654	0.813229571984436	30	30\\
0.719844357976654	0.821011673151751	30	30\\
0.719844357976654	0.828793774319066	29.9674583069549	29.9674583069549\\
0.719844357976654	0.836575875486381	29.1027413538312	29.1027413538312\\
0.719844357976654	0.844357976653696	28.1666503847116	28.1666503847116\\
0.719844357976654	0.852140077821012	27.1616320978425	27.1616320978425\\
0.719844357976654	0.859922178988327	26.0902566682702	26.0902566682702\\
0.719844357976654	0.867704280155642	24.9552105688623	24.9552105688623\\
0.719844357976654	0.875486381322957	23.7592910844671	23.7592910844671\\
0.719844357976654	0.883268482490272	22.5054019301638	22.5054019301638\\
0.719844357976654	0.891050583657588	21.1965495304512	21.1965495304512\\
0.719844357976654	0.898832684824903	19.8358396401723	19.8358396401723\\
0.719844357976654	0.906614785992218	18.4264740871748	18.4264740871748\\
0.719844357976654	0.914396887159533	16.9717474919079	16.9717474919079\\
0.719844357976654	0.922178988326848	15.4750438739546	15.4750438739546\\
0.719844357976654	0.929961089494163	13.9398330945017	13.9398330945017\\
0.719844357976654	0.937743190661479	12.3696671108427	12.3696671108427\\
0.719844357976654	0.945525291828794	10.7681760374805	10.7681760374805\\
0.719844357976654	0.953307392996109	9.13906402066342	9.13906402066342\\
0.719844357976654	0.961089494163424	7.48610494096117	7.48610494096117\\
0.719844357976654	0.968871595330739	5.81313796333989	5.81313796333989\\
0.719844357976654	0.976653696498054	4.12406295671662	4.12406295671662\\
0.719844357976654	0.98443579766537	2.42283580611671	2.42283580611671\\
0.719844357976654	0.992217898832685	0.713463640658777	0.713463640658777\\
0.727626459143969	0.00389105058365759	0	0\\
0.727626459143969	0.0116731517509728	-1.63203872542167	-1.63203872542167\\
0.727626459143969	0.0194552529182879	-3.37977050447703	-3.37977050447703\\
0.727626459143969	0.0272373540856031	-5.11711729069459	-5.11711729069459\\
0.727626459143969	0.0350194552529183	-6.84000570551006	-6.84000570551006\\
0.727626459143969	0.0428015564202335	-8.54441677291463	-8.54441677291463\\
0.727626459143969	0.0505836575875486	-10.2263908507254	-10.2263908507254\\
0.727626459143969	0.0583657587548638	-11.8820324500594	-11.8820324500594\\
0.727626459143969	0.066147859922179	-13.5075149150577	-13.5075149150577\\
0.727626459143969	0.0739299610894942	-15.0990849346345	-15.0990849346345\\
0.727626459143969	0.0817120622568093	-16.6530668586995	-16.6530668586995\\
0.727626459143969	0.0894941634241245	-18.1658667935051	-18.1658667935051\\
0.727626459143969	0.0972762645914397	-19.6339764552452	-19.6339764552452\\
0.727626459143969	0.105058365758755	-21.0539767690828	-21.0539767690828\\
0.727626459143969	0.11284046692607	-22.4225412140191	-22.4225412140191\\
0.727626459143969	0.120622568093385	-23.7364389351018	-23.7364389351018\\
0.727626459143969	0.1284046692607	-24.9925376770756	-24.9925376770756\\
0.727626459143969	0.136186770428016	-26.1878066428195	-26.1878066428195\\
0.727626459143969	0.143968871595331	-27.3193194531959	-27.3193194531959\\
0.727626459143969	0.151750972762646	-28.3842574916153	-28.3842574916153\\
0.727626459143969	0.159533073929961	-29.3799140680873	-29.3799140680873\\
0.727626459143969	0.167315175097276	-30	-30\\
0.727626459143969	0.175097276264591	-30	-30\\
0.727626459143969	0.182879377431907	-30	-30\\
0.727626459143969	0.190661478599222	-30	-30\\
0.727626459143969	0.198443579766537	-30	-30\\
0.727626459143969	0.206225680933852	-30	-30\\
0.727626459143969	0.214007782101167	-30	-30\\
0.727626459143969	0.221789883268482	-30	-30\\
0.727626459143969	0.229571984435798	-30	-30\\
0.727626459143969	0.237354085603113	-30	-30\\
0.727626459143969	0.245136186770428	-30	-30\\
0.727626459143969	0.252918287937743	-30	-30\\
0.727626459143969	0.260700389105058	-30	-30\\
0.727626459143969	0.268482490272374	-30	-30\\
0.727626459143969	0.276264591439689	-30	-30\\
0.727626459143969	0.284046692607004	-30	-30\\
0.727626459143969	0.291828793774319	-30	-30\\
0.727626459143969	0.299610894941634	-30	-30\\
0.727626459143969	0.307392996108949	-30	-30\\
0.727626459143969	0.315175097276265	-30	-30\\
0.727626459143969	0.32295719844358	-30	-30\\
0.727626459143969	0.330739299610895	-30	-30\\
0.727626459143969	0.33852140077821	-29.6176766287167	-29.6176766287167\\
0.727626459143969	0.346303501945525	-28.6397484096898	-28.6397484096898\\
0.727626459143969	0.35408560311284	-27.5918803598783	-27.5918803598783\\
0.727626459143969	0.361867704280156	-26.4767504104978	-26.4767504104978\\
0.727626459143969	0.369649805447471	-25.2971496506558	-25.2971496506558\\
0.727626459143969	0.377431906614786	-24.0559778668419	-24.0559778668419\\
0.727626459143969	0.385214007782101	-22.7562400419092	-22.7562400419092\\
0.727626459143969	0.392996108949416	-21.4010433321014	-21.4010433321014\\
0.727626459143969	0.400778210116732	-19.9935942053099	-19.9935942053099\\
0.727626459143969	0.408560311284047	-18.537195540276	-18.537195540276\\
0.727626459143969	0.416342412451362	-17.0352435673357	-17.0352435673357\\
0.727626459143969	0.424124513618677	-15.4912245859172	-15.4912245859172\\
0.727626459143969	0.431906614785992	-13.9087114304626	-13.9087114304626\\
0.727626459143969	0.439688715953307	-12.2913596800334	-12.2913596800334\\
0.727626459143969	0.447470817120623	-10.6429036218273	-10.6429036218273\\
0.727626459143969	0.455252918287938	-8.96715198801633	-8.96715198801633\\
0.727626459143969	0.463035019455253	-7.26798349054432	-7.26798349054432\\
0.727626459143969	0.470817120622568	-5.54934218131273	-5.54934218131273\\
0.727626459143969	0.478599221789883	-3.81523266620283	-3.81523266620283\\
0.727626459143969	0.486381322957198	-2.0697152013839	-2.0697152013839\\
0.727626459143969	0.494163424124514	-0.316900699542882	-0.316900699542882\\
0.727626459143969	0.501945525291829	0	0\\
0.727626459143969	0.509727626459144	1.19396130727861	1.19396130727861\\
0.727626459143969	0.517509727626459	2.9436441237415	2.9436441237415\\
0.727626459143969	0.525291828793774	4.68396842967239	4.68396842967239\\
0.727626459143969	0.533073929961089	6.41084801183812	6.41084801183812\\
0.727626459143969	0.540856031128405	8.12024981998852	8.12024981998852\\
0.727626459143969	0.54863813229572	9.80819891896797	9.80819891896797\\
0.727626459143969	0.556420233463035	11.47078333707	11.47078333707\\
0.727626459143969	0.56420233463035	13.1041587825126	13.1041587825126\\
0.727626459143969	0.571984435797665	14.7045531994655	14.7045531994655\\
0.727626459143969	0.57976653696498	16.2682711355423	16.2682711355423\\
0.727626459143969	0.587548638132296	17.7916978944418	17.7916978944418\\
0.727626459143969	0.595330739299611	19.2713034513482	19.2713034513482\\
0.727626459143969	0.603112840466926	20.703646115683	20.703646115683\\
0.727626459143969	0.610894941634241	22.0853759375607	22.0853759375607\\
0.727626459143969	0.618677042801556	23.4132378732171	23.4132378732171\\
0.727626459143969	0.626459143968872	24.6840747540244	24.6840747540244\\
0.727626459143969	0.634241245136187	25.8948301484979	25.8948301484979\\
0.727626459143969	0.642023346303502	27.0425512733029	27.0425512733029\\
0.727626459143969	0.649805447470817	28.1243922066517	28.1243922066517\\
0.727626459143969	0.657587548638132	29.1376177963007	29.1376177963007\\
0.727626459143969	0.665369649805448	30	30\\
0.727626459143969	0.673151750972763	30	30\\
0.727626459143969	0.680933852140078	30	30\\
0.727626459143969	0.688715953307393	30	30\\
0.727626459143969	0.696498054474708	30	30\\
0.727626459143969	0.704280155642023	30	30\\
0.727626459143969	0.712062256809339	30	30\\
0.727626459143969	0.719844357976654	30	30\\
0.727626459143969	0.727626459143969	30	30\\
0.727626459143969	0.735408560311284	30	30\\
0.727626459143969	0.743190661478599	30	30\\
0.727626459143969	0.750972762645914	30	30\\
0.727626459143969	0.75875486381323	30	30\\
0.727626459143969	0.766536964980545	30	30\\
0.727626459143969	0.77431906614786	30	30\\
0.727626459143969	0.782101167315175	30	30\\
0.727626459143969	0.78988326848249	30	30\\
0.727626459143969	0.797665369649806	30	30\\
0.727626459143969	0.805447470817121	30	30\\
0.727626459143969	0.813229571984436	30	30\\
0.727626459143969	0.821011673151751	30	30\\
0.727626459143969	0.828793774319066	30	30\\
0.727626459143969	0.836575875486381	29.8509479117213	29.8509479117213\\
0.727626459143969	0.844357976653696	28.8909106183852	28.8909106183852\\
0.727626459143969	0.852140077821012	27.8602821671813	27.8602821671813\\
0.727626459143969	0.859922178988327	26.7617113001296	26.7617113001296\\
0.727626459143969	0.867704280155642	25.5979612644031	25.5979612644031\\
0.727626459143969	0.875486381322957	24.3719050148451	24.3719050148451\\
0.727626459143969	0.883268482490272	23.0865215254415	23.0865215254415\\
0.727626459143969	0.891050583657588	21.7448926808216	21.7448926808216\\
0.727626459143969	0.898832684824903	20.3502003949508	20.3502003949508\\
0.727626459143969	0.906614785992218	18.9057237319226	18.9057237319226\\
0.727626459143969	0.914396887159533	17.4148358924049	17.4148358924049\\
0.727626459143969	0.922178988326848	15.8810009895002	15.8810009895002\\
0.727626459143969	0.929961089494163	14.3077705779518	14.3077705779518\\
0.727626459143969	0.937743190661479	12.6987799269038	12.6987799269038\\
0.727626459143969	0.945525291828794	11.0577440432202	11.0577440432202\\
0.727626459143969	0.953307392996109	9.38845346275199	9.38845346275199\\
0.727626459143969	0.961089494163424	7.69476983299728	7.69476983299728\\
0.727626459143969	0.968871595330739	5.98062131385025	5.98062131385025\\
0.727626459143969	0.976653696498054	4.24999782447494	4.24999782447494\\
0.727626459143969	0.98443579766537	2.50694616448423	2.50694616448423\\
0.727626459143969	0.992217898832685	0.755565036988206	0.755565036988206\\
0.735408560311284	0.00389105058365759	5.27327640502555e-24	5.27327640502555e-24\\
0.735408560311284	0.0116731517509728	-1.68953842177643	-1.68953842177643\\
0.735408560311284	0.0194552529182879	-3.47546361281873	-3.47546361281873\\
0.735408560311284	0.0272373540856031	-5.25079474816884	-5.25079474816884\\
0.735408560311284	0.0350194552529183	-7.01137561446936	-7.01137561446936\\
0.735408560311284	0.0428015564202335	-8.75310511017902	-8.75310511017902\\
0.735408560311284	0.0505836575875486	-10.4719423620078	-10.4719423620078\\
0.735408560311284	0.0583657587548638	-12.1639117149251	-12.1639117149251\\
0.735408560311284	0.066147859922179	-13.8251075632061	-13.8251075632061\\
0.735408560311284	0.0739299610894942	-15.4516989886716	-15.4516989886716\\
0.735408560311284	0.0817120622568093	-17.0399341715886	-17.0399341715886\\
0.735408560311284	0.0894941634241245	-18.586144540054	-18.586144540054\\
0.735408560311284	0.0972762645914397	-20.086748625884	-20.086748625884\\
0.735408560311284	0.105058365758755	-21.5382556001507	-21.5382556001507\\
0.735408560311284	0.11284046692607	-22.9372684714116	-22.9372684714116\\
0.735408560311284	0.120622568093385	-24.2804869471351	-24.2804869471351\\
0.735408560311284	0.1284046692607	-25.5647099880905	-25.5647099880905\\
0.735408560311284	0.136186770428016	-26.7868381331691	-26.7868381331691\\
0.735408560311284	0.143968871595331	-27.9438757481253	-27.9438757481253\\
0.735408560311284	0.151750972762646	-29.0329334709688	-29.0329334709688\\
0.735408560311284	0.159533073929961	-30	-30\\
0.735408560311284	0.167315175097276	-30	-30\\
0.735408560311284	0.175097276264591	-30	-30\\
0.735408560311284	0.182879377431907	-30	-30\\
0.735408560311284	0.190661478599222	-30	-30\\
0.735408560311284	0.198443579766537	-30	-30\\
0.735408560311284	0.206225680933852	-30	-30\\
0.735408560311284	0.214007782101167	-30	-30\\
0.735408560311284	0.221789883268482	-30	-30\\
0.735408560311284	0.229571984435798	-30	-30\\
0.735408560311284	0.237354085603113	-30	-30\\
0.735408560311284	0.245136186770428	-30	-30\\
0.735408560311284	0.252918287937743	-30	-30\\
0.735408560311284	0.260700389105058	-30	-30\\
0.735408560311284	0.268482490272374	-30	-30\\
0.735408560311284	0.276264591439689	-30	-30\\
0.735408560311284	0.284046692607004	-30	-30\\
0.735408560311284	0.291828793774319	-30	-30\\
0.735408560311284	0.299610894941634	-30	-30\\
0.735408560311284	0.307392996108949	-30	-30\\
0.735408560311284	0.315175097276265	-30	-30\\
0.735408560311284	0.32295719844358	-30	-30\\
0.735408560311284	0.330739299610895	-30	-30\\
0.735408560311284	0.33852140077821	-30	-30\\
0.735408560311284	0.346303501945525	-29.2942244028282	-29.2942244028282\\
0.735408560311284	0.35408560311284	-28.2225992261225	-28.2225992261225\\
0.735408560311284	0.361867704280156	-27.0822890063239	-27.0822890063239\\
0.735408560311284	0.369649805447471	-25.8761561121688	-25.8761561121688\\
0.735408560311284	0.377431906614786	-24.6071698663388	-24.6071698663388\\
0.735408560311284	0.385214007782101	-23.2784039874654	-23.2784039874654\\
0.735408560311284	0.392996108949416	-21.8930343257713	-21.8930343257713\\
0.735408560311284	0.400778210116732	-20.4543365784855	-20.4543365784855\\
0.735408560311284	0.408560311284047	-18.9656838053421	-18.9656838053421\\
0.735408560311284	0.416342412451362	-17.4305436503103	-17.4305436503103\\
0.735408560311284	0.424124513618677	-15.8524752298863	-15.8524752298863\\
0.735408560311284	0.431906614785992	-14.2351256816327	-14.2351256816327\\
0.735408560311284	0.439688715953307	-12.5822263866243	-12.5822263866243\\
0.735408560311284	0.447470817120623	-10.8975888909102	-10.8975888909102\\
0.735408560311284	0.455252918287938	-9.18510055722199	-9.18510055722199\\
0.735408560311284	0.463035019455253	-7.44871998092549	-7.44871998092549\\
0.735408560311284	0.470817120622568	-5.69247220498778	-5.69247220498778\\
0.735408560311284	0.478599221789883	-3.92044376826278	-3.92044376826278\\
0.735408560311284	0.486381322957198	-2.13677762021471	-2.13677762021471\\
0.735408560311284	0.494163424124514	-0.345667933584141	-0.345667933584141\\
0.735408560311284	0.501945525291829	-5.27327640502555e-24	-5.27327640502555e-24\\
0.735408560311284	0.509727626459144	1.24188922599901	1.24188922599901\\
0.735408560311284	0.517509727626459	3.02980441158227	3.02980441158227\\
0.735408560311284	0.525291828793774	4.80817289667316	4.80817289667316\\
0.735408560311284	0.533073929961089	6.57282546655556	6.57282546655556\\
0.735408560311284	0.540856031128405	8.31964673431436	8.31964673431436\\
0.735408560311284	0.54863813229572	10.0445802809694	10.0445802809694\\
0.735408560311284	0.556420233463035	11.7436336780145	11.7436336780145\\
0.735408560311284	0.56420233463035	13.412883360018	13.412883360018\\
0.735408560311284	0.571984435797665	15.048479313506	15.048479313506\\
0.735408560311284	0.57976653696498	16.6466495474637	16.6466495474637\\
0.735408560311284	0.587548638132296	18.2037043108846	18.2037043108846\\
0.735408560311284	0.595330739299611	19.7160400244407	19.7160400244407\\
0.735408560311284	0.603112840466926	21.1801428975633	21.1801428975633\\
0.735408560311284	0.610894941634241	22.5925922107361	22.5925922107361\\
0.735408560311284	0.618677042801556	23.9500632579925	23.9500632579925\\
0.735408560311284	0.626459143968872	25.2493299705587	25.2493299705587\\
0.735408560311284	0.634241245136187	26.4872672852022	26.4872672852022\\
0.735408560311284	0.642023346303502	27.6608533892137	27.6608533892137\\
0.735408560311284	0.649805447470817	28.7671720815089	28.7671720815089\\
0.735408560311284	0.657587548638132	29.8034156558956	29.8034156558956\\
0.735408560311284	0.665369649805448	30	30\\
0.735408560311284	0.673151750972763	30	30\\
0.735408560311284	0.680933852140078	30	30\\
0.735408560311284	0.688715953307393	30	30\\
0.735408560311284	0.696498054474708	30	30\\
0.735408560311284	0.704280155642023	30	30\\
0.735408560311284	0.712062256809339	30	30\\
0.735408560311284	0.719844357976654	30	30\\
0.735408560311284	0.727626459143969	30	30\\
0.735408560311284	0.735408560311284	30	30\\
0.735408560311284	0.743190661478599	30	30\\
0.735408560311284	0.750972762645914	30	30\\
0.735408560311284	0.75875486381323	30	30\\
0.735408560311284	0.766536964980545	30	30\\
0.735408560311284	0.77431906614786	30	30\\
0.735408560311284	0.782101167315175	30	30\\
0.735408560311284	0.78988326848249	30	30\\
0.735408560311284	0.797665369649806	30	30\\
0.735408560311284	0.805447470817121	30	30\\
0.735408560311284	0.813229571984436	30	30\\
0.735408560311284	0.821011673151751	30	30\\
0.735408560311284	0.828793774319066	30	30\\
0.735408560311284	0.836575875486381	30	30\\
0.735408560311284	0.844357976653696	29.5510967449397	29.5510967449397\\
0.735408560311284	0.852140077821012	28.4970784523852	28.4970784523852\\
0.735408560311284	0.859922178988327	27.3736763644762	27.3736763644762\\
0.735408560311284	0.867704280155642	26.1837256100071	26.1837256100071\\
0.735408560311284	0.875486381322957	24.9301690202186	24.9301690202186\\
0.735408560311284	0.883268482490272	23.6160544279971	23.6160544279971\\
0.735408560311284	0.891050583657588	22.244532364617	22.244532364617\\
0.735408560311284	0.898832684824903	20.8188537983764	20.8188537983764\\
0.735408560311284	0.906614785992218	19.3423677086029	19.3423677086029\\
0.735408560311284	0.914396887159533	17.8185183839244	17.8185183839244\\
0.735408560311284	0.922178988326848	16.250842393996	16.250842393996\\
0.735408560311284	0.929961089494163	14.6429652213683	14.6429652213683\\
0.735408560311284	0.937743190661479	12.9985975628967	12.9985975628967\\
0.735408560311284	0.945525291828794	11.3215313233411	11.3215313233411\\
0.735408560311284	0.953307392996109	9.61563533103591	9.61563533103591\\
0.735408560311284	0.961089494163424	7.88485080899487	7.88485080899487\\
0.735408560311284	0.968871595330739	6.13318663597362	6.13318663597362\\
0.735408560311284	0.976653696498054	4.3647144317858	4.3647144317858\\
0.735408560311284	0.98443579766537	2.58356350010809	2.58356350010809\\
0.735408560311284	0.992217898832685	0.793915660541054	0.793915660541054\\
0.743190661478599	0.00389105058365759	0	0\\
0.743190661478599	0.0116731517509728	-1.74106847947835	-1.74106847947835\\
0.743190661478599	0.0194552529182879	-3.56122219034669	-3.56122219034669\\
0.743190661478599	0.0272373540856031	-5.37059503538057	-5.37059503538057\\
0.743190661478599	0.0350194552529183	-7.1649567974538	-7.1649567974538\\
0.743190661478599	0.0428015564202335	-8.94013301941498	-8.94013301941498\\
0.743190661478599	0.0505836575875486	-10.6920102905587	-10.6920102905587\\
0.743190661478599	0.0583657587548638	-12.4165413936886	-12.4165413936886\\
0.743190661478599	0.066147859922179	-14.1097502758621	-14.1097502758621\\
0.743190661478599	0.0739299610894942	-15.7677368034215	-15.7677368034215\\
0.743190661478599	0.0817120622568093	-17.3866812596649	-17.3866812596649\\
0.743190661478599	0.0894941634241245	-18.9628485416081	-18.9628485416081\\
0.743190661478599	0.0972762645914397	-20.4925920115541	-20.4925920115541\\
0.743190661478599	0.105058365758755	-21.972356960323	-21.972356960323\\
0.743190661478599	0.11284046692607	-23.3986836438693	-23.3986836438693\\
0.743190661478599	0.120622568093385	-24.7682098659884	-24.7682098659884\\
0.743190661478599	0.1284046692607	-26.0776731015994	-26.0776731015994\\
0.743190661478599	0.136186770428016	-27.323912194529	-27.323912194529\\
0.743190661478599	0.143968871595331	-28.5038687326284	-28.5038687326284\\
0.743190661478599	0.151750972762646	-29.6145883198621	-29.6145883198621\\
0.743190661478599	0.159533073929961	-30	-30\\
0.743190661478599	0.167315175097276	-30	-30\\
0.743190661478599	0.175097276264591	-30	-30\\
0.743190661478599	0.182879377431907	-30	-30\\
0.743190661478599	0.190661478599222	-30	-30\\
0.743190661478599	0.198443579766537	-30	-30\\
0.743190661478599	0.206225680933852	-30	-30\\
0.743190661478599	0.214007782101167	-30	-30\\
0.743190661478599	0.221789883268482	-30	-30\\
0.743190661478599	0.229571984435798	-30	-30\\
0.743190661478599	0.237354085603113	-30	-30\\
0.743190661478599	0.245136186770428	-30	-30\\
0.743190661478599	0.252918287937743	-30	-30\\
0.743190661478599	0.260700389105058	-30	-30\\
0.743190661478599	0.268482490272374	-30	-30\\
0.743190661478599	0.276264591439689	-30	-30\\
0.743190661478599	0.284046692607004	-30	-30\\
0.743190661478599	0.291828793774319	-30	-30\\
0.743190661478599	0.299610894941634	-30	-30\\
0.743190661478599	0.307392996108949	-30	-30\\
0.743190661478599	0.315175097276265	-30	-30\\
0.743190661478599	0.32295719844358	-30	-30\\
0.743190661478599	0.330739299610895	-30	-30\\
0.743190661478599	0.33852140077821	-30	-30\\
0.743190661478599	0.346303501945525	-29.881088495916	-29.881088495916\\
0.743190661478599	0.35408560311284	-28.7881262350664	-28.7881262350664\\
0.743190661478599	0.361867704280156	-27.6252051102705	-27.6252051102705\\
0.743190661478599	0.369649805447471	-26.3952533152927	-26.3952533152927\\
0.743190661478599	0.377431906614786	-25.1013033915864	-25.1013033915864\\
0.743190661478599	0.385214007782101	-23.7464909269837	-23.7464909269837\\
0.743190661478599	0.392996108949416	-22.3340532369808	-22.3340532369808\\
0.743190661478599	0.400778210116732	-20.8673277656271	-20.8673277656271\\
0.743190661478599	0.408560311284047	-19.3497500777022	-19.3497500777022\\
0.743190661478599	0.416342412451362	-17.7848513939755	-17.7848513939755\\
0.743190661478599	0.424124513618677	-16.1762556675285	-16.1762556675285\\
0.743190661478599	0.431906614785992	-14.5276762246354	-14.5276762246354\\
0.743190661478599	0.439688715953307	-12.8429120068148	-12.8429120068148\\
0.743190661478599	0.447470817120623	-11.1258434566442	-11.1258434566442\\
0.743190661478599	0.455252918287938	-9.38042809177194	-9.38042809177194\\
0.743190661478599	0.463035019455253	-7.61069581112322	-7.61069581112322\\
0.743190661478599	0.470817120622568	-5.82074397566032	-5.82074397566032\\
0.743190661478599	0.478599221789883	-4.01473230380189	-4.01473230380189\\
0.743190661478599	0.486381322957198	-2.19687761917105	-2.19687761917105\\
0.743190661478599	0.494163424124514	-0.371448485829514	-0.371448485829514\\
0.743190661478599	0.501945525291829	0	0\\
0.743190661478599	0.509727626459144	1.28484120072051	1.28484120072051\\
0.743190661478599	0.517509727626459	3.10701970203609	3.10701970203609\\
0.743190661478599	0.525291828793774	4.91948334383682	4.91948334383682\\
0.743190661478599	0.533073929961089	6.71798875595868	6.71798875595868\\
0.743190661478599	0.540856031128405	8.49834700302203	8.49834700302203\\
0.743190661478599	0.54863813229572	10.2564288971816	10.2564288971816\\
0.743190661478599	0.556420233463035	11.9881701810925	11.9881701810925\\
0.743190661478599	0.56420233463035	13.689576544684	13.689576544684\\
0.743190661478599	0.571984435797665	15.3567284368415	15.3567284368415\\
0.743190661478599	0.57976653696498	16.9857856307142	16.9857856307142\\
0.743190661478599	0.587548638132296	18.5729914993612	18.5729914993612\\
0.743190661478599	0.595330739299611	20.1146769573347	20.1146769573347\\
0.743190661478599	0.603112840466926	21.6072640242843	21.6072640242843\\
0.743190661478599	0.610894941634241	23.0472689703317	23.0472689703317\\
0.743190661478599	0.618677042801556	24.4313050119845	24.4313050119845\\
0.743190661478599	0.626459143968872	25.7560845459038	25.7560845459038\\
0.743190661478599	0.634241245136187	27.0184209423198	27.0184209423198\\
0.743190661478599	0.642023346303502	28.2152299810658	28.2152299810658\\
0.743190661478599	0.649805447470817	29.343531117416	29.343531117416\\
0.743190661478599	0.657587548638132	30	30\\
0.743190661478599	0.665369649805448	30	30\\
0.743190661478599	0.673151750972763	30	30\\
0.743190661478599	0.680933852140078	30	30\\
0.743190661478599	0.688715953307393	30	30\\
0.743190661478599	0.696498054474708	30	30\\
0.743190661478599	0.704280155642023	30	30\\
0.743190661478599	0.712062256809339	30	30\\
0.743190661478599	0.719844357976654	30	30\\
0.743190661478599	0.727626459143969	30	30\\
0.743190661478599	0.735408560311284	30	30\\
0.743190661478599	0.743190661478599	30	30\\
0.743190661478599	0.750972762645914	30	30\\
0.743190661478599	0.75875486381323	30	30\\
0.743190661478599	0.766536964980545	30	30\\
0.743190661478599	0.77431906614786	30	30\\
0.743190661478599	0.782101167315175	30	30\\
0.743190661478599	0.78988326848249	30	30\\
0.743190661478599	0.797665369649806	30	30\\
0.743190661478599	0.805447470817121	30	30\\
0.743190661478599	0.813229571984436	30	30\\
0.743190661478599	0.821011673151751	30	30\\
0.743190661478599	0.828793774319066	30	30\\
0.743190661478599	0.836575875486381	30	30\\
0.743190661478599	0.844357976653696	30	30\\
0.743190661478599	0.852140077821012	29.0680636931744	29.0680636931744\\
0.743190661478599	0.859922178988327	27.9223628862288	27.9223628862288\\
0.743190661478599	0.867704280155642	26.7088892393725	26.7088892393725\\
0.743190661478599	0.875486381322957	25.430649322505	25.430649322505\\
0.743190661478599	0.883268482490272	24.0907530782735	24.0907530782735\\
0.743190661478599	0.891050583657588	22.6924125358775	22.6924125358775\\
0.743190661478599	0.898832684824903	21.2389402933522	21.2389402933522\\
0.743190661478599	0.906614785992218	19.7337476147233	19.7337476147233\\
0.743190661478599	0.914396887159533	18.1803420782595	18.1803420782595\\
0.743190661478599	0.922178988326848	16.582324764449	16.582324764449\\
0.743190661478599	0.929961089494163	14.9433870017845	14.9433870017845\\
0.743190661478599	0.937743190661479	13.2673067041675	13.2673067041675\\
0.743190661478599	0.945525291828794	11.5579443412153	11.5579443412153\\
0.743190661478599	0.953307392996109	9.81923858552316	9.81923858552316\\
0.743190661478599	0.961089494163424	8.05520168097364	8.05520168097364\\
0.743190661478599	0.968871595330739	6.26991457477412	6.26991457477412\\
0.743190661478599	0.976653696498054	4.46752185378534	4.46752185378534\\
0.743190661478599	0.98443579766537	2.65222652329298	2.65222652329298\\
0.743190661478599	0.992217898832685	0.828284663915976	0.828284663915976\\
0.750972762645914	0.00389105058365759	0	0\\
0.750972762645914	0.0116731517509728	-1.7862904530227	-1.7862904530227\\
0.750972762645914	0.0194552529182879	-3.63648282435249	-3.63648282435249\\
0.750972762645914	0.0272373540856031	-5.47573076212094	-5.47573076212094\\
0.750972762645914	0.0350194552529183	-7.29973926375963	-7.29973926375963\\
0.750972762645914	0.0428015564202335	-9.1042696656226	-9.1042696656226\\
0.750972762645914	0.0505836575875486	-10.8851450821966	-10.8851450821966\\
0.750972762645914	0.0583657587548638	-12.6382556947508	-12.6382556947508\\
0.750972762645914	0.066147859922179	-14.3595638484793	-14.3595638484793\\
0.750972762645914	0.0739299610894942	-16.0451089135055	-16.0451089135055\\
0.750972762645914	0.0817120622568093	-17.6910118610554	-17.6910118610554\\
0.750972762645914	0.0894941634241245	-19.2934795017597	-19.2934795017597\\
0.750972762645914	0.0972762645914397	-20.8488083287668	-20.8488083287668\\
0.750972762645914	0.105058365758755	-22.353387904606	-22.353387904606\\
0.750972762645914	0.11284046692607	-23.8037037287461	-23.8037037287461\\
0.750972762645914	0.120622568093385	-25.1963395245926	-25.1963395245926\\
0.750972762645914	0.1284046692607	-26.5279788938516	-26.5279788938516\\
0.750972762645914	0.136186770428016	-27.7954063093102	-27.7954063093102\\
0.750972762645914	0.143968871595331	-28.9955074656986	-28.9955074656986\\
0.750972762645914	0.151750972762646	-30	-30\\
0.750972762645914	0.159533073929961	-30	-30\\
0.750972762645914	0.167315175097276	-30	-30\\
0.750972762645914	0.175097276264591	-30	-30\\
0.750972762645914	0.182879377431907	-30	-30\\
0.750972762645914	0.190661478599222	-30	-30\\
0.750972762645914	0.198443579766537	-30	-30\\
0.750972762645914	0.206225680933852	-30	-30\\
0.750972762645914	0.214007782101167	-30	-30\\
0.750972762645914	0.221789883268482	-30	-30\\
0.750972762645914	0.229571984435798	-30	-30\\
0.750972762645914	0.237354085603113	-30	-30\\
0.750972762645914	0.245136186770428	-30	-30\\
0.750972762645914	0.252918287937743	-30	-30\\
0.750972762645914	0.260700389105058	-30	-30\\
0.750972762645914	0.268482490272374	-30	-30\\
0.750972762645914	0.276264591439689	-30	-30\\
0.750972762645914	0.284046692607004	-30	-30\\
0.750972762645914	0.291828793774319	-30	-30\\
0.750972762645914	0.299610894941634	-30	-30\\
0.750972762645914	0.307392996108949	-30	-30\\
0.750972762645914	0.315175097276265	-30	-30\\
0.750972762645914	0.32295719844358	-30	-30\\
0.750972762645914	0.330739299610895	-30	-30\\
0.750972762645914	0.33852140077821	-30	-30\\
0.750972762645914	0.346303501945525	-30	-30\\
0.750972762645914	0.35408560311284	-29.284629360782	-29.284629360782\\
0.750972762645914	0.361867704280156	-28.1018335558726	-28.1018335558726\\
0.750972762645914	0.369649805447471	-26.8509490360017	-26.8509490360017\\
0.750972762645914	0.377431906614786	-25.535064822096	-25.535064822096\\
0.750972762645914	0.385214007782101	-24.1573711357327	-24.1573711357327\\
0.750972762645914	0.392996108949416	-22.7211592048913	-22.7211592048913\\
0.750972762645914	0.400778210116732	-21.2298204434805	-21.2298204434805\\
0.750972762645914	0.408560311284047	-19.6868449656582	-19.6868449656582\\
0.750972762645914	0.416342412451362	-18.0958194551151	-18.0958194551151\\
0.750972762645914	0.424124513618677	-16.4604244381473	-16.4604244381473\\
0.750972762645914	0.431906614785992	-14.7844310211565	-14.7844310211565\\
0.750972762645914	0.439688715953307	-13.0716971560745	-13.0716971560745\\
0.750972762645914	0.447470817120623	-11.3261634957706	-11.3261634957706\\
0.750972762645914	0.455252918287938	-9.55184889791446	-9.55184889791446\\
0.750972762645914	0.463035019455253	-7.75284563155439	-7.75284563155439\\
0.750972762645914	0.470817120622568	-5.93331433626949	-5.93331433626949\\
0.750972762645914	0.478599221789883	-4.09747877959398	-4.09747877959398\\
0.750972762645914	0.486381322957198	-2.24962045460721	-2.24962045460721\\
0.750972762645914	0.494163424124514	-0.39407305616921	-0.39407305616921\\
0.750972762645914	0.501945525291829	0	0\\
0.750972762645914	0.509727626459144	1.32253514748721	1.32253514748721\\
0.750972762645914	0.517509727626459	3.17478276531716	3.17478276531716\\
0.750972762645914	0.525291828793774	5.01716828603057	5.01716828603057\\
0.750972762645914	0.533073929961089	6.84538341901977	6.84538341901977\\
0.750972762645914	0.540856031128405	8.65517485022784	8.65517485022784\\
0.750972762645914	0.54863813229572	10.4423497098476	10.4423497098476\\
0.750972762645914	0.556420233463035	12.2027808998256	12.2027808998256\\
0.750972762645914	0.56420233463035	13.9324122410409	13.9324122410409\\
0.750972762645914	0.571984435797665	15.6272633964095	15.6272633964095\\
0.750972762645914	0.57976653696498	17.2834345221615	17.2834345221615\\
0.750972762645914	0.587548638132296	18.8971105952641	18.8971105952641\\
0.750972762645914	0.595330739299611	20.4645653605668	20.4645653605668\\
0.750972762645914	0.603112840466926	21.9821648372551	21.9821648372551\\
0.750972762645914	0.610894941634241	23.4463703214556	23.4463703214556\\
0.750972762645914	0.618677042801556	24.853740822195	24.853740822195\\
0.750972762645914	0.626459143968872	26.2009348744267	26.2009348744267\\
0.750972762645914	0.634241245136187	27.4847116918407	27.4847116918407\\
0.750972762645914	0.642023346303502	28.701931663985	28.701931663985\\
0.750972762645914	0.649805447470817	29.8495562838295	29.8495562838295\\
0.750972762645914	0.657587548638132	30	30\\
0.750972762645914	0.665369649805448	30	30\\
0.750972762645914	0.673151750972763	30	30\\
0.750972762645914	0.680933852140078	30	30\\
0.750972762645914	0.688715953307393	30	30\\
0.750972762645914	0.696498054474708	30	30\\
0.750972762645914	0.704280155642023	30	30\\
0.750972762645914	0.712062256809339	30	30\\
0.750972762645914	0.719844357976654	30	30\\
0.750972762645914	0.727626459143969	30	30\\
0.750972762645914	0.735408560311284	30	30\\
0.750972762645914	0.743190661478599	30	30\\
0.750972762645914	0.750972762645914	30	30\\
0.750972762645914	0.75875486381323	30	30\\
0.750972762645914	0.766536964980545	30	30\\
0.750972762645914	0.77431906614786	30	30\\
0.750972762645914	0.782101167315175	30	30\\
0.750972762645914	0.78988326848249	30	30\\
0.750972762645914	0.797665369649806	30	30\\
0.750972762645914	0.805447470817121	30	30\\
0.750972762645914	0.813229571984436	30	30\\
0.750972762645914	0.821011673151751	30	30\\
0.750972762645914	0.828793774319066	30	30\\
0.750972762645914	0.836575875486381	30	30\\
0.750972762645914	0.844357976653696	30	30\\
0.750972762645914	0.852140077821012	29.5693651175669	29.5693651175669\\
0.750972762645914	0.859922178988327	28.4040633621394	28.4040633621394\\
0.750972762645914	0.867704280155642	27.1699161123083	27.1699161123083\\
0.750972762645914	0.875486381322957	25.8699871042569	25.8699871042569\\
0.750972762645914	0.883268482490272	24.5074412608776	24.5074412608776\\
0.750972762645914	0.891050583657588	23.0855446276233	23.0855446276233\\
0.750972762645914	0.898832684824903	21.6076637076596	21.6076637076596\\
0.750972762645914	0.906614785992218	20.0772641369186	20.0772641369186\\
0.750972762645914	0.914396887159533	18.4979087079381	18.4979087079381\\
0.750972762645914	0.922178988326848	16.8732547852663	16.8732547852663\\
0.750972762645914	0.929961089494163	15.2070511703504	15.2070511703504\\
0.750972762645914	0.937743190661479	13.5031344787437	13.5031344787437\\
0.750972762645914	0.945525291828794	11.7654250919701	11.7654250919701\\
0.750972762645914	0.953307392996109	9.99792274338592	9.99792274338592\\
0.750972762645914	0.961089494163424	8.20470179323556	8.20470179323556\\
0.750972762645914	0.968871595330739	6.389906243755	6.389906243755\\
0.750972762645914	0.976653696498054	4.55774454093254	4.55774454093254\\
0.750972762645914	0.98443579766537	2.71248420568066	2.71248420568066\\
0.750972762645914	0.992217898832685	0.858446333660626	0.858446333660626\\
0.75875486381323	0.00389105058365759	0	0\\
0.75875486381323	0.0116731517509728	-1.82487535571525	-1.82487535571525\\
0.75875486381323	0.0194552529182879	-3.70069785861786	-3.70069785861786\\
0.75875486381323	0.0272373540856031	-5.56543657974502	-5.56543657974502\\
0.75875486381323	0.0350194552529183	-7.41474133098543	-7.41474133098543\\
0.75875486381323	0.0428015564202335	-9.24431876405668	-9.24431876405668\\
0.75875486381323	0.0505836575875486	-11.0499379427224	-11.0499379427224\\
0.75875486381323	0.0583657587548638	-12.8274357552744	-12.8274357552744\\
0.75875486381323	0.066147859922179	-14.5727221228074	-14.5727221228074\\
0.75875486381323	0.0739299610894942	-16.2817849538454	-16.2817849538454\\
0.75875486381323	0.0817120622568093	-17.9506947901015	-17.9506947901015\\
0.75875486381323	0.0894941634241245	-19.5756090811081	-19.5756090811081\\
0.75875486381323	0.0972762645914397	-21.1527760174016	-21.1527760174016\\
0.75875486381323	0.105058365758755	-22.6785378425782	-22.6785378425782\\
0.75875486381323	0.11284046692607	-24.149333554424	-24.149333554424\\
0.75875486381323	0.120622568093385	-25.5617008952708	-25.5617008952708\\
0.75875486381323	0.1284046692607	-26.9122775238255	-26.9122775238255\\
0.75875486381323	0.136186770428016	-28.1978012592983	-28.1978012592983\\
0.75875486381323	0.143968871595331	-29.4151092994682	-29.4151092994682\\
0.75875486381323	0.151750972762646	-30	-30\\
0.75875486381323	0.159533073929961	-30	-30\\
0.75875486381323	0.167315175097276	-30	-30\\
0.75875486381323	0.175097276264591	-30	-30\\
0.75875486381323	0.182879377431907	-30	-30\\
0.75875486381323	0.190661478599222	-30	-30\\
0.75875486381323	0.198443579766537	-30	-30\\
0.75875486381323	0.206225680933852	-30	-30\\
0.75875486381323	0.214007782101167	-30	-30\\
0.75875486381323	0.221789883268482	-30	-30\\
0.75875486381323	0.229571984435798	-30	-30\\
0.75875486381323	0.237354085603113	-30	-30\\
0.75875486381323	0.245136186770428	-30	-30\\
0.75875486381323	0.252918287937743	-30	-30\\
0.75875486381323	0.260700389105058	-30	-30\\
0.75875486381323	0.268482490272374	-30	-30\\
0.75875486381323	0.276264591439689	-30	-30\\
0.75875486381323	0.284046692607004	-30	-30\\
0.75875486381323	0.291828793774319	-30	-30\\
0.75875486381323	0.299610894941634	-30	-30\\
0.75875486381323	0.307392996108949	-30	-30\\
0.75875486381323	0.315175097276265	-30	-30\\
0.75875486381323	0.32295719844358	-30	-30\\
0.75875486381323	0.330739299610895	-30	-30\\
0.75875486381323	0.33852140077821	-30	-30\\
0.75875486381323	0.346303501945525	-30	-30\\
0.75875486381323	0.35408560311284	-29.7083861393006	-29.7083861393006\\
0.75875486381323	0.361867704280156	-28.5086137206547	-28.5086137206547\\
0.75875486381323	0.369649805447471	-27.2398506001891	-27.2398506001891\\
0.75875486381323	0.377431906614786	-25.9052349833601	-25.9052349833601\\
0.75875486381323	0.385214007782101	-24.5080040697057	-24.5080040697057\\
0.75875486381323	0.392996108949416	-23.0514951134812	-23.0514951134812\\
0.75875486381323	0.400778210116732	-21.5391454380633	-21.5391454380633\\
0.75875486381323	0.408560311284047	-19.974491490756	-19.974491490756\\
0.75875486381323	0.416342412451362	-18.3611670482637	-18.3611670482637\\
0.75875486381323	0.424124513618677	-16.7029006837449	-16.7029006837449\\
0.75875486381323	0.431906614785992	-15.0035125986159	-15.0035125986159\\
0.75875486381323	0.439688715953307	-13.2669109118877	-13.2669109118877\\
0.75875486381323	0.447470817120623	-11.4970874893767	-11.4970874893767\\
0.75875486381323	0.455252918287938	-9.69811338541173	-9.69811338541173\\
0.75875486381323	0.463035019455253	-7.87413396126211	-7.87413396126211\\
0.75875486381323	0.470817120622568	-6.02936373722121	-6.02936373722121\\
0.75875486381323	0.478599221789883	-4.16808102916784	-4.16808102916784\\
0.75875486381323	0.486381322957198	-2.29462241526212	-2.29462241526212\\
0.75875486381323	0.494163424124514	-0.413377074124782	-0.413377074124782\\
0.75875486381323	0.501945525291829	0	0\\
0.75875486381323	0.509727626459144	1.35469686408833	1.35469686408833\\
0.75875486381323	0.517509727626459	3.23260055257516	3.23260055257516\\
0.75875486381323	0.525291828793774	5.10051670729243	5.10051670729243\\
0.75875486381323	0.533073929961089	6.95408173560146	6.95408173560146\\
0.75875486381323	0.540856031128405	8.78898748986456	8.78898748986456\\
0.75875486381323	0.54863813229572	10.6009868699338	10.6009868699338\\
0.75875486381323	0.556420233463035	12.3858992769415	12.3858992769415\\
0.75875486381323	0.56420233463035	14.1396158749863	14.1396158749863\\
0.75875486381323	0.571984435797665	15.8581046125912	15.8581046125912\\
0.75875486381323	0.57976653696498	17.5374149501766	17.5374149501766\\
0.75875486381323	0.587548638132296	19.1736822331279	19.1736822331279\\
0.75875486381323	0.595330739299611	20.763131642182	20.763131642182\\
0.75875486381323	0.603112840466926	22.3020816437845	22.3020816437845\\
0.75875486381323	0.610894941634241	23.7869468529333	23.7869468529333\\
0.75875486381323	0.618677042801556	25.2142402103981	25.2142402103981\\
0.75875486381323	0.626459143968872	26.5805743667173	26.5805743667173\\
0.75875486381323	0.634241245136187	27.8826621606936	27.8826621606936\\
0.75875486381323	0.642023346303502	29.1173160896458	29.1173160896458\\
0.75875486381323	0.649805447470817	30	30\\
0.75875486381323	0.657587548638132	30	30\\
0.75875486381323	0.665369649805448	30	30\\
0.75875486381323	0.673151750972763	30	30\\
0.75875486381323	0.680933852140078	30	30\\
0.75875486381323	0.688715953307393	30	30\\
0.75875486381323	0.696498054474708	30	30\\
0.75875486381323	0.704280155642023	30	30\\
0.75875486381323	0.712062256809339	30	30\\
0.75875486381323	0.719844357976654	30	30\\
0.75875486381323	0.727626459143969	30	30\\
0.75875486381323	0.735408560311284	30	30\\
0.75875486381323	0.743190661478599	30	30\\
0.75875486381323	0.750972762645914	30	30\\
0.75875486381323	0.75875486381323	30	30\\
0.75875486381323	0.766536964980545	30	30\\
0.75875486381323	0.77431906614786	30	30\\
0.75875486381323	0.782101167315175	30	30\\
0.75875486381323	0.78988326848249	30	30\\
0.75875486381323	0.797665369649806	30	30\\
0.75875486381323	0.805447470817121	30	30\\
0.75875486381323	0.813229571984436	30	30\\
0.75875486381323	0.821011673151751	30	30\\
0.75875486381323	0.828793774319066	30	30\\
0.75875486381323	0.836575875486381	30	30\\
0.75875486381323	0.844357976653696	30	30\\
0.75875486381323	0.852140077821012	29.9972207945136	29.9972207945136\\
0.75875486381323	0.859922178988327	28.8151760781106	28.8151760781106\\
0.75875486381323	0.867704280155642	27.5633709909747	27.5633709909747\\
0.75875486381323	0.875486381322957	26.2449192784489	26.2449192784489\\
0.75875486381323	0.883268482490272	24.8630332669909	24.8630332669909\\
0.75875486381323	0.891050583657588	23.4210251860909	23.4210251860909\\
0.75875486381323	0.898832684824903	21.9223074262399	21.9223074262399\\
0.75875486381323	0.906614785992218	20.3703918176022	20.3703918176022\\
0.75875486381323	0.914396887159533	18.7688880351534	18.7688880351534\\
0.75875486381323	0.922178988326848	17.1215012398808	17.1215012398808\\
0.75875486381323	0.929961089494163	15.4320290603086	15.4320290603086\\
0.75875486381323	0.937743190661479	13.7043580093055	13.7043580093055\\
0.75875486381323	0.945525291828794	11.9424594208241	11.9424594208241\\
0.75875486381323	0.953307392996109	10.1503849814511	10.1503849814511\\
0.75875486381323	0.961089494163424	8.3322619228964	8.3322619228964\\
0.75875486381323	0.968871595330739	6.49228793402516	6.49228793402516\\
0.75875486381323	0.976653696498054	4.63472584463222	4.63472584463222\\
0.75875486381323	0.98443579766537	2.76389812780298	2.76389812780298\\
0.75875486381323	0.992217898832685	0.884181263212269	0.884181263212269\\
0.766536964980545	0.00389105058365759	0	0\\
0.766536964980545	0.0116731517509728	-1.85650546770358	-1.85650546770358\\
0.766536964980545	0.0194552529182879	-3.75333840960619	-3.75333840960619\\
0.766536964980545	0.0272373540856031	-5.63897340996329	-5.63897340996329\\
0.766536964980545	0.0350194552529183	-7.50901507310185	-7.50901507310185\\
0.766536964980545	0.0428015564202335	-9.35912525693539	-9.35912525693539\\
0.766536964980545	0.0505836575875486	-11.1850287558982	-11.1850287558982\\
0.766536964980545	0.0583657587548638	-12.9825188170782	-12.9825188170782\\
0.766536964980545	0.066147859922179	-14.7474624421091	-14.7474624421091\\
0.766536964980545	0.0739299610894942	-16.4758054213614	-16.4758054213614\\
0.766536964980545	0.0817120622568093	-18.1635770393873	-18.1635770393873\\
0.766536964980545	0.0894941634241245	-19.8068943811217	-19.8068943811217\\
0.766536964980545	0.0972762645914397	-21.4019661563608	-21.4019661563608\\
0.766536964980545	0.105058365758755	-22.9450959450102	-22.9450959450102\\
0.766536964980545	0.11284046692607	-24.4326847466209	-24.4326847466209\\
0.766536964980545	0.120622568093385	-25.8612326943193	-25.8612326943193\\
0.766536964980545	0.1284046692607	-27.2273397649861	-27.2273397649861\\
0.766536964980545	0.136186770428016	-28.5277052860491	-28.5277052860491\\
0.766536964980545	0.143968871595331	-29.7591260081841	-29.7591260081841\\
0.766536964980545	0.151750972762646	-30	-30\\
0.766536964980545	0.159533073929961	-30	-30\\
0.766536964980545	0.167315175097276	-30	-30\\
0.766536964980545	0.175097276264591	-30	-30\\
0.766536964980545	0.182879377431907	-30	-30\\
0.766536964980545	0.190661478599222	-30	-30\\
0.766536964980545	0.198443579766537	-30	-30\\
0.766536964980545	0.206225680933852	-30	-30\\
0.766536964980545	0.214007782101167	-30	-30\\
0.766536964980545	0.221789883268482	-30	-30\\
0.766536964980545	0.229571984435798	-30	-30\\
0.766536964980545	0.237354085603113	-30	-30\\
0.766536964980545	0.245136186770428	-30	-30\\
0.766536964980545	0.252918287937743	-30	-30\\
0.766536964980545	0.260700389105058	-30	-30\\
0.766536964980545	0.268482490272374	-30	-30\\
0.766536964980545	0.276264591439689	-30	-30\\
0.766536964980545	0.284046692607004	-30	-30\\
0.766536964980545	0.291828793774319	-30	-30\\
0.766536964980545	0.299610894941634	-30	-30\\
0.766536964980545	0.307392996108949	-30	-30\\
0.766536964980545	0.315175097276265	-30	-30\\
0.766536964980545	0.32295719844358	-30	-30\\
0.766536964980545	0.330739299610895	-30	-30\\
0.766536964980545	0.33852140077821	-30	-30\\
0.766536964980545	0.346303501945525	-30	-30\\
0.766536964980545	0.35408560311284	-30	-30\\
0.766536964980545	0.361867704280156	-28.8421141711541	-28.8421141711541\\
0.766536964980545	0.369649805447471	-27.5586876676862	-27.5586876676862\\
0.766536964980545	0.377431906614786	-26.2087101782973	-26.2087101782973\\
0.766536964980545	0.385214007782101	-24.7954577361873	-24.7954577361873\\
0.766536964980545	0.392996108949416	-23.3223053821786	-23.3223053821786\\
0.766536964980545	0.400778210116732	-21.7927280068684	-21.7927280068684\\
0.766536964980545	0.408560311284047	-20.210299923556	-20.210299923556\\
0.766536964980545	0.416342412451362	-18.5786933876517	-18.5786933876517\\
0.766536964980545	0.424124513618677	-16.9016762409305	-16.9016762409305\\
0.766536964980545	0.431906614785992	-15.1831088278706	-15.1831088278706\\
0.766536964980545	0.439688715953307	-13.4269403060731	-13.4269403060731\\
0.766536964980545	0.447470817120623	-11.6372044526536	-11.6372044526536\\
0.766536964980545	0.455252918287938	-9.81801505250095	-9.81801505250095\\
0.766536964980545	0.463035019455253	-7.97356094165147	-7.97356094165147\\
0.766536964980545	0.470817120622568	-6.10810076899693	-6.10810076899693\\
0.766536964980545	0.478599221789883	-4.22595753153514	-4.22595753153514\\
0.766536964980545	0.486381322957198	-2.33151293199861	-2.33151293199861\\
0.766536964980545	0.494163424124514	-0.429201602522067	-0.429201602522067\\
0.766536964980545	0.501945525291829	0	0\\
0.766536964980545	0.509727626459144	1.38106153651081	1.38106153651081\\
0.766536964980545	0.517509727626459	3.27999690964706	3.27999690964706\\
0.766536964980545	0.525291828793774	5.16884198574817	5.16884198574817\\
0.766536964980545	0.533073929961089	7.04318786855441	7.04318786855441\\
0.766536964980545	0.540856031128405	8.89868149356	8.89868149356\\
0.766536964980545	0.54863813229572	10.7310313425466	10.7310313425466\\
0.766536964980545	0.556420233463035	12.5360130028991	12.5360130028991\\
0.766536964980545	0.56420233463035	14.3094745255918	14.3094745255918\\
0.766536964980545	0.571984435797665	16.0473415300112	16.0473415300112\\
0.766536964980545	0.57976653696498	17.7456219966144	17.7456219966144\\
0.766536964980545	0.587548638132296	19.4004106794812	19.4004106794812\\
0.766536964980545	0.595330739299611	21.007893059558	21.007893059558\\
0.766536964980545	0.603112840466926	22.5643487451577	22.5643487451577\\
0.766536964980545	0.610894941634241	24.0661542083711	24.0661542083711\\
0.766536964980545	0.618677042801556	25.5097847234317	25.5097847234317\\
0.766536964980545	0.626459143968872	26.8918153450383	26.8918153450383\\
0.766536964980545	0.634241245136187	28.2089207303358	28.2089207303358\\
0.766536964980545	0.642023346303502	29.4578735684345	29.4578735684345\\
0.766536964980545	0.649805447470817	30	30\\
0.766536964980545	0.657587548638132	30	30\\
0.766536964980545	0.665369649805448	30	30\\
0.766536964980545	0.673151750972763	30	30\\
0.766536964980545	0.680933852140078	30	30\\
0.766536964980545	0.688715953307393	30	30\\
0.766536964980545	0.696498054474708	30	30\\
0.766536964980545	0.704280155642023	30	30\\
0.766536964980545	0.712062256809339	30	30\\
0.766536964980545	0.719844357976654	30	30\\
0.766536964980545	0.727626459143969	30	30\\
0.766536964980545	0.735408560311284	30	30\\
0.766536964980545	0.743190661478599	30	30\\
0.766536964980545	0.750972762645914	30	30\\
0.766536964980545	0.75875486381323	30	30\\
0.766536964980545	0.766536964980545	30	30\\
0.766536964980545	0.77431906614786	30	30\\
0.766536964980545	0.782101167315175	30	30\\
0.766536964980545	0.78988326848249	30	30\\
0.766536964980545	0.797665369649806	30	30\\
0.766536964980545	0.805447470817121	30	30\\
0.766536964980545	0.813229571984436	30	30\\
0.766536964980545	0.821011673151751	30	30\\
0.766536964980545	0.828793774319066	30	30\\
0.766536964980545	0.836575875486381	30	30\\
0.766536964980545	0.844357976653696	30	30\\
0.766536964980545	0.852140077821012	30	30\\
0.766536964980545	0.859922178988327	29.1522302307134	29.1522302307134\\
0.766536964980545	0.867704280155642	27.8859426721609	27.8859426721609\\
0.766536964980545	0.875486381322957	26.5522999448605	26.5522999448605\\
0.766536964980545	0.883268482490272	25.1545536693666	25.1545536693666\\
0.766536964980545	0.891050583657588	23.6960540479913	23.6960540479913\\
0.766536964980545	0.898832684824903	22.1802510443485	22.1802510443485\\
0.766536964980545	0.906614785992218	20.610694247911	20.610694247911\\
0.766536964980545	0.914396887159533	18.9910316390018	18.9910316390018\\
0.766536964980545	0.922178988326848	17.3250074379257	17.3250074379257\\
0.766536964980545	0.929961089494163	15.6164591916628	15.6164591916628\\
0.766536964980545	0.937743190661479	13.8693142257286	13.8693142257286\\
0.766536964980545	0.945525291828794	12.0875855676685	12.0875855676685\\
0.766536964980545	0.953307392996109	10.2753674317388	10.2753674317388\\
0.766536964980545	0.961089494163424	8.43683034091773	8.43683034091773\\
0.766536964980545	0.968871595330739	6.57621595174604	6.57621595174604\\
0.766536964980545	0.976653696498054	4.69783163904229	4.69783163904229\\
0.766536964980545	0.98443579766537	2.80604489076361	2.80604489076361\\
0.766536964980545	0.992217898832685	0.905277557909138	0.905277557909138\\
0.77431906614786	0.00389105058365759	0	0\\
0.77431906614786	0.0116731517509728	-1.88087618262316	-1.88087618262316\\
0.77431906614786	0.0194552529182879	-3.79389744659097	-3.79389744659097\\
0.77431906614786	0.0272373540856031	-5.69563276227692	-5.69563276227692\\
0.77431906614786	0.0350194552529183	-7.58165188103247	-7.58165188103247\\
0.77431906614786	0.0428015564202335	-9.44758212552307	-9.44758212552307\\
0.77431906614786	0.0505836575875486	-11.28911415856	-11.28911415856\\
0.77431906614786	0.0583657587548638	-13.1020075802226	-13.1020075802226\\
0.77431906614786	0.066147859922179	-14.8820963036173	-14.8820963036173\\
0.77431906614786	0.0739299610894942	-16.6252936526305	-16.6252936526305\\
0.77431906614786	0.0817120622568093	-18.3275971160347	-18.3275971160347\\
0.77431906614786	0.0894941634241245	-19.9850926806422	-19.9850926806422\\
0.77431906614786	0.0972762645914397	-21.59395865086	-21.59395865086\\
0.77431906614786	0.105058365758755	-23.1504688416591	-23.1504688416591\\
0.77431906614786	0.11284046692607	-24.6509950047568	-24.6509950047568\\
0.77431906614786	0.120622568093385	-26.0920083110855	-26.0920083110855\\
0.77431906614786	0.1284046692607	-27.4700796630065	-27.4700796630065\\
0.77431906614786	0.136186770428016	-28.781878543477	-28.781878543477\\
0.77431906614786	0.143968871595331	-30	-30\\
0.77431906614786	0.151750972762646	-30	-30\\
0.77431906614786	0.159533073929961	-30	-30\\
0.77431906614786	0.167315175097276	-30	-30\\
0.77431906614786	0.175097276264591	-30	-30\\
0.77431906614786	0.182879377431907	-30	-30\\
0.77431906614786	0.190661478599222	-30	-30\\
0.77431906614786	0.198443579766537	-30	-30\\
0.77431906614786	0.206225680933852	-30	-30\\
0.77431906614786	0.214007782101167	-30	-30\\
0.77431906614786	0.221789883268482	-30	-30\\
0.77431906614786	0.229571984435798	-30	-30\\
0.77431906614786	0.237354085603113	-30	-30\\
0.77431906614786	0.245136186770428	-30	-30\\
0.77431906614786	0.252918287937743	-30	-30\\
0.77431906614786	0.260700389105058	-30	-30\\
0.77431906614786	0.268482490272374	-30	-30\\
0.77431906614786	0.276264591439689	-30	-30\\
0.77431906614786	0.284046692607004	-30	-30\\
0.77431906614786	0.291828793774319	-30	-30\\
0.77431906614786	0.299610894941634	-30	-30\\
0.77431906614786	0.307392996108949	-30	-30\\
0.77431906614786	0.315175097276265	-30	-30\\
0.77431906614786	0.32295719844358	-30	-30\\
0.77431906614786	0.330739299610895	-30	-30\\
0.77431906614786	0.33852140077821	-30	-30\\
0.77431906614786	0.346303501945525	-30	-30\\
0.77431906614786	0.35408560311284	-30	-30\\
0.77431906614786	0.361867704280156	-29.0990575717748	-29.0990575717748\\
0.77431906614786	0.369649805447471	-27.804335337992	-27.804335337992\\
0.77431906614786	0.377431906614786	-26.44252354742	-26.44252354742\\
0.77431906614786	0.385214007782101	-25.0169283790829	-25.0169283790829\\
0.77431906614786	0.392996108949416	-23.5309540517261	-23.5309540517261\\
0.77431906614786	0.400778210116732	-21.9881043964274	-21.9881043964274\\
0.77431906614786	0.408560311284047	-20.3919828757759	-20.3919828757759\\
0.77431906614786	0.416342412451362	-18.7462913672843	-18.7462913672843\\
0.77431906614786	0.424124513618677	-17.0548279529396	-17.0548279529396\\
0.77431906614786	0.431906614785992	-15.3214839026359	-15.3214839026359\\
0.77431906614786	0.439688715953307	-13.5502399996348	-13.5502399996348\\
0.77431906614786	0.447470817120623	-11.745162326942	-11.745162326942\\
0.77431906614786	0.455252918287938	-9.91039761172489	-9.91039761172489\\
0.77431906614786	0.463035019455253	-8.05016820850681	-8.05016820850681\\
0.77431906614786	0.470817120622568	-6.16876678939414	-6.16876678939414\\
0.77431906614786	0.478599221789883	-4.2705508000254	-4.2705508000254\\
0.77431906614786	0.486381322957198	-2.3599367324735	-2.3599367324735\\
0.77431906614786	0.494163424124514	-0.441394260494151	-0.441394260494151\\
0.77431906614786	0.501945525291829	-5.27327640502555e-24	-5.27327640502555e-24\\
0.77431906614786	0.509727626459144	1.40137527755937	1.40137527755937\\
0.77431906614786	0.517509727626459	3.31651534839792	3.31651534839792\\
0.77431906614786	0.525291828793774	5.22148590100117	5.22148590100117\\
0.77431906614786	0.533073929961089	7.11184311239951	7.11184311239951\\
0.77431906614786	0.540856031128405	8.98319928824145	8.98319928824145\\
0.77431906614786	0.54863813229572	10.8312286640815	10.8312286640815\\
0.77431906614786	0.556420233463035	12.6516730469633	12.6516730469633\\
0.77431906614786	0.56420233463035	14.4403472491538	14.4403472491538\\
0.77431906614786	0.571984435797665	16.1931442593118	16.1931442593118\\
0.77431906614786	0.57976653696498	17.9060400879167	17.9060400879167\\
0.77431906614786	0.587548638132296	19.5750982128802	19.5750982128802\\
0.77431906614786	0.595330739299611	21.1964735369798	21.1964735369798\\
0.77431906614786	0.603112840466926	22.766415749901	22.766415749901\\
0.77431906614786	0.610894941634241	24.2812719624519	24.2812719624519\\
0.77431906614786	0.618677042801556	25.7374884465315	25.7374884465315\\
0.77431906614786	0.626459143968872	27.1316112681876	27.1316112681876\\
0.77431906614786	0.634241245136187	28.460285537328	28.460285537328\\
0.77431906614786	0.642023346303502	29.7202529059504	29.7202529059504\\
0.77431906614786	0.649805447470817	30	30\\
0.77431906614786	0.657587548638132	30	30\\
0.77431906614786	0.665369649805448	30	30\\
0.77431906614786	0.673151750972763	30	30\\
0.77431906614786	0.680933852140078	30	30\\
0.77431906614786	0.688715953307393	30	30\\
0.77431906614786	0.696498054474708	30	30\\
0.77431906614786	0.704280155642023	30	30\\
0.77431906614786	0.712062256809339	30	30\\
0.77431906614786	0.719844357976654	30	30\\
0.77431906614786	0.727626459143969	30	30\\
0.77431906614786	0.735408560311284	30	30\\
0.77431906614786	0.743190661478599	30	30\\
0.77431906614786	0.750972762645914	30	30\\
0.77431906614786	0.75875486381323	30	30\\
0.77431906614786	0.766536964980545	30	30\\
0.77431906614786	0.77431906614786	30	30\\
0.77431906614786	0.782101167315175	30	30\\
0.77431906614786	0.78988326848249	30	30\\
0.77431906614786	0.797665369649806	30	30\\
0.77431906614786	0.805447470817121	30	30\\
0.77431906614786	0.813229571984436	30	30\\
0.77431906614786	0.821011673151751	30	30\\
0.77431906614786	0.828793774319066	30	30\\
0.77431906614786	0.836575875486381	30	30\\
0.77431906614786	0.844357976653696	30	30\\
0.77431906614786	0.852140077821012	30	30\\
0.77431906614786	0.859922178988327	29.411911284985	29.411911284985\\
0.77431906614786	0.867704280155642	28.1344675359494	28.1344675359494\\
0.77431906614786	0.875486381322957	26.7891221741239	26.7891221741239\\
0.77431906614786	0.883268482490272	25.379157415553	25.379157415553\\
0.77431906614786	0.891050583657588	23.9079528186306	23.9079528186306\\
0.77431906614786	0.898832684824903	22.3789873020675	22.3789873020675\\
0.77431906614786	0.906614785992218	20.7958395227034	20.7958395227034\\
0.77431906614786	0.914396887159533	19.1621869461399	19.1621869461399\\
0.77431906614786	0.922178988326848	17.4818038675453	17.4818038675453\\
0.77431906614786	0.929961089494163	15.7585585825261	15.7585585825261\\
0.77431906614786	0.937743190661479	13.9964098652113	13.9964098652113\\
0.77431906614786	0.945525291828794	12.1994028791977	12.1994028791977\\
0.77431906614786	0.953307392996109	10.3716646233898	10.3716646233898\\
0.77431906614786	0.961089494163424	8.51739899721131	8.51739899721131\\
0.77431906614786	0.968871595330739	6.64088155625871	6.64088155625871\\
0.77431906614786	0.976653696498054	4.74645401925951	4.74645401925951\\
0.77431906614786	0.98443579766537	2.83851857925846	2.83851857925846\\
0.77431906614786	0.992217898832685	0.921532065797945	0.921532065797945\\
0.782101167315175	0.00389105058365759	0	0\\
0.782101167315175	0.0116731517509728	-1.89769788383937	-1.89769788383937\\
0.782101167315175	0.0194552529182879	-3.82189292026452	-3.82189292026452\\
0.782101167315175	0.0272373540856031	-5.73474111750079	-5.73474111750079\\
0.782101167315175	0.0350194552529183	-7.63178810514117	-7.63178810514117\\
0.782101167315175	0.0428015564202335	-9.50863729762226	-9.50863729762226\\
0.782101167315175	0.0505836575875486	-11.3609557217815	-11.3609557217815\\
0.782101167315175	0.0583657587548638	-13.1844796700077	-13.1844796700077\\
0.782101167315175	0.066147859922179	-14.9750201279089	-14.9750201279089\\
0.782101167315175	0.0739299610894942	-16.7284679177505	-16.7284679177505\\
0.782101167315175	0.0817120622568093	-18.4407984888767	-18.4407984888767\\
0.782101167315175	0.0894941634241245	-20.1080762730479	-20.1080762730479\\
0.782101167315175	0.0972762645914397	-21.7264585047548	-21.7264585047548\\
0.782101167315175	0.105058365758755	-23.2921983822112	-23.2921983822112\\
0.782101167315175	0.11284046692607	-24.8016474109315	-24.8016474109315\\
0.782101167315175	0.120622568093385	-26.2512567243037	-26.2512567243037\\
0.782101167315175	0.1284046692607	-27.6375771078384	-27.6375771078384\\
0.782101167315175	0.136186770428016	-28.957257356415	-28.957257356415\\
0.782101167315175	0.143968871595331	-30	-30\\
0.782101167315175	0.151750972762646	-30	-30\\
0.782101167315175	0.159533073929961	-30	-30\\
0.782101167315175	0.167315175097276	-30	-30\\
0.782101167315175	0.175097276264591	-30	-30\\
0.782101167315175	0.182879377431907	-30	-30\\
0.782101167315175	0.190661478599222	-30	-30\\
0.782101167315175	0.198443579766537	-30	-30\\
0.782101167315175	0.206225680933852	-30	-30\\
0.782101167315175	0.214007782101167	-30	-30\\
0.782101167315175	0.221789883268482	-30	-30\\
0.782101167315175	0.229571984435798	-30	-30\\
0.782101167315175	0.237354085603113	-30	-30\\
0.782101167315175	0.245136186770428	-30	-30\\
0.782101167315175	0.252918287937743	-30	-30\\
0.782101167315175	0.260700389105058	-30	-30\\
0.782101167315175	0.268482490272374	-30	-30\\
0.782101167315175	0.276264591439689	-30	-30\\
0.782101167315175	0.284046692607004	-30	-30\\
0.782101167315175	0.291828793774319	-30	-30\\
0.782101167315175	0.299610894941634	-30	-30\\
0.782101167315175	0.307392996108949	-30	-30\\
0.782101167315175	0.315175097276265	-30	-30\\
0.782101167315175	0.32295719844358	-30	-30\\
0.782101167315175	0.330739299610895	-30	-30\\
0.782101167315175	0.33852140077821	-30	-30\\
0.782101167315175	0.346303501945525	-30	-30\\
0.782101167315175	0.35408560311284	-30	-30\\
0.782101167315175	0.361867704280156	-29.2763453636785	-29.2763453636785\\
0.782101167315175	0.369649805447471	-27.973837164832	-27.973837164832\\
0.782101167315175	0.377431906614786	-26.6038664050706	-26.6038664050706\\
0.782101167315175	0.385214007782101	-25.1697601849238	-25.1697601849238\\
0.782101167315175	0.392996108949416	-23.6749429234372	-23.6749429234372\\
0.782101167315175	0.400778210116732	-22.1229384777229	-22.1229384777229\\
0.782101167315175	0.408560311284047	-20.5173704881749	-20.5173704881749\\
0.782101167315175	0.416342412451362	-18.8619613489406	-18.8619613489406\\
0.782101167315175	0.424124513618677	-17.1605300964953	-17.1605300964953\\
0.782101167315175	0.431906614785992	-15.4169894358208	-15.4169894358208\\
0.782101167315175	0.439688715953307	-13.6353420721742	-13.6353420721742\\
0.782101167315175	0.447470817120623	-11.8196764799832	-11.8196764799832\\
0.782101167315175	0.455252918287938	-9.97416221411264	-9.97416221411264\\
0.782101167315175	0.463035019455253	-8.10304484950657	-8.10304484950657\\
0.782101167315175	0.470817120622568	-6.2106406209725	-6.2106406209725\\
0.782101167315175	0.478599221789883	-4.30133082411001	-4.30133082411001\\
0.782101167315175	0.486381322957198	-2.37955603017828	-2.37955603017828\\
0.782101167315175	0.494163424124514	-0.44981016136857	-0.44981016136857\\
0.782101167315175	0.501945525291829	0	0\\
0.782101167315175	0.509727626459144	1.41539669018202	1.41539669018202\\
0.782101167315175	0.517509727626459	3.34172186187794	3.34172186187794\\
0.782101167315175	0.525291828793774	5.2578227033178	5.2578227033178\\
0.782101167315175	0.533073929961089	7.15923122013225	7.15923122013225\\
0.782101167315175	0.540856031128405	9.04153574600071	9.04153574600071\\
0.782101167315175	0.54863813229572	10.9003868030521	10.9003868030521\\
0.782101167315175	0.556420233463035	12.7315028001327	12.7315028001327\\
0.782101167315175	0.56420233463035	14.5306755195095	14.5306755195095\\
0.782101167315175	0.571984435797665	16.2937753353889	16.2937753353889\\
0.782101167315175	0.57976653696498	18.0167560982262	18.0167560982262\\
0.782101167315175	0.587548638132296	19.6956596064603	19.6956596064603\\
0.782101167315175	0.595330739299611	21.3266195707831	21.3266195707831\\
0.782101167315175	0.603112840466926	22.9058649536025	22.9058649536025\\
0.782101167315175	0.610894941634241	24.4297225354635	24.4297225354635\\
0.782101167315175	0.618677042801556	25.8946185169244	25.8946185169244\\
0.782101167315175	0.626459143968872	27.2970789030462	27.2970789030462\\
0.782101167315175	0.634241245136187	28.6337283293584	28.6337283293584\\
0.782101167315175	0.642023346303502	29.9012868583564	29.9012868583564\\
0.782101167315175	0.649805447470817	30	30\\
0.782101167315175	0.657587548638132	30	30\\
0.782101167315175	0.665369649805448	30	30\\
0.782101167315175	0.673151750972763	30	30\\
0.782101167315175	0.680933852140078	30	30\\
0.782101167315175	0.688715953307393	30	30\\
0.782101167315175	0.696498054474708	30	30\\
0.782101167315175	0.704280155642023	30	30\\
0.782101167315175	0.712062256809339	30	30\\
0.782101167315175	0.719844357976654	30	30\\
0.782101167315175	0.727626459143969	30	30\\
0.782101167315175	0.735408560311284	30	30\\
0.782101167315175	0.743190661478599	30	30\\
0.782101167315175	0.750972762645914	30	30\\
0.782101167315175	0.75875486381323	30	30\\
0.782101167315175	0.766536964980545	30	30\\
0.782101167315175	0.77431906614786	30	30\\
0.782101167315175	0.782101167315175	30	30\\
0.782101167315175	0.78988326848249	30	30\\
0.782101167315175	0.797665369649806	30	30\\
0.782101167315175	0.805447470817121	30	30\\
0.782101167315175	0.813229571984436	30	30\\
0.782101167315175	0.821011673151751	30	30\\
0.782101167315175	0.828793774319066	30	30\\
0.782101167315175	0.836575875486381	30	30\\
0.782101167315175	0.844357976653696	30	30\\
0.782101167315175	0.852140077821012	30	30\\
0.782101167315175	0.859922178988327	29.5910860927183	29.5910860927183\\
0.782101167315175	0.867704280155642	28.3059529576279	28.3059529576279\\
0.782101167315175	0.875486381322957	26.9525397470592	26.9525397470592\\
0.782101167315175	0.883268482490272	25.5341499334952	25.5341499334952\\
0.782101167315175	0.891050583657588	24.054183399249	24.054183399249\\
0.782101167315175	0.898832684824903	22.5161390937985	22.5161390937985\\
0.782101167315175	0.906614785992218	20.9236157891174	20.9236157891174\\
0.782101167315175	0.914396887159533	19.2803113678434	19.2803113678434\\
0.782101167315175	0.922178988326848	17.5900209618441	17.5900209618441\\
0.782101167315175	0.929961089494163	15.856634177581	15.856634177581\\
0.782101167315175	0.937743190661479	14.0841315880706	14.0841315880706\\
0.782101167315175	0.945525291828794	12.2765806312232	12.2765806312232\\
0.782101167315175	0.953307392996109	10.4381310257173	10.4381310257173\\
0.782101167315175	0.961089494163424	8.57300979473013	8.57300979473013\\
0.782101167315175	0.968871595330739	6.68551597247706	6.68551597247706\\
0.782101167315175	0.976653696498054	4.7800150569852	4.7800150569852\\
0.782101167315175	0.98443579766537	2.86093326376111	2.86093326376111\\
0.782101167315175	0.992217898832685	0.932751628277469	0.932751628277469\\
0.78988326848249	0.00389105058365759	0	0\\
0.78988326848249	0.0116731517509728	-1.90669784227399	-1.90669784227399\\
0.78988326848249	0.0194552529182879	-3.8368709260728	-3.8368709260728\\
0.78988326848249	0.0272373540856031	-5.75566435725295	-5.75566435725295\\
0.78988326848249	0.0350194552529183	-7.65861075220385	-7.65861075220385\\
0.78988326848249	0.0428015564202335	-9.5413006144752	-9.5413006144752\\
0.78988326848249	0.0505836575875486	-11.3993881918678	-11.3993881918678\\
0.78988326848249	0.0583657587548638	-13.2285971586484	-13.2285971586484\\
0.78988326848249	0.066147859922179	-15.0247260712424	-15.0247260712424\\
0.78988326848249	0.0739299610894942	-16.7836535377257	-16.7836535377257\\
0.78988326848249	0.0817120622568093	-18.5013430308521	-18.5013430308521\\
0.78988326848249	0.0894941634241245	-20.1738472602312	-20.1738472602312\\
0.78988326848249	0.0972762645914397	-21.7973120000524	-21.7973120000524\\
0.78988326848249	0.105058365758755	-23.3679792422039	-23.3679792422039\\
0.78988326848249	0.11284046692607	-24.8821895071841	-24.8821895071841\\
0.78988326848249	0.120622568093385	-26.336383091301	-26.336383091301\\
0.78988326848249	0.1284046692607	-27.7270999495951	-27.7270999495951\\
0.78988326848249	0.136186770428016	-29.0509777951937	-29.0509777951937\\
0.78988326848249	0.143968871595331	-30	-30\\
0.78988326848249	0.151750972762646	-30	-30\\
0.78988326848249	0.159533073929961	-30	-30\\
0.78988326848249	0.167315175097276	-30	-30\\
0.78988326848249	0.175097276264591	-30	-30\\
0.78988326848249	0.182879377431907	-30	-30\\
0.78988326848249	0.190661478599222	-30	-30\\
0.78988326848249	0.198443579766537	-30	-30\\
0.78988326848249	0.206225680933852	-30	-30\\
0.78988326848249	0.214007782101167	-30	-30\\
0.78988326848249	0.221789883268482	-30	-30\\
0.78988326848249	0.229571984435798	-30	-30\\
0.78988326848249	0.237354085603113	-30	-30\\
0.78988326848249	0.245136186770428	-30	-30\\
0.78988326848249	0.252918287937743	-30	-30\\
0.78988326848249	0.260700389105058	-30	-30\\
0.78988326848249	0.268482490272374	-30	-30\\
0.78988326848249	0.276264591439689	-30	-30\\
0.78988326848249	0.284046692607004	-30	-30\\
0.78988326848249	0.291828793774319	-30	-30\\
0.78988326848249	0.299610894941634	-30	-30\\
0.78988326848249	0.307392996108949	-30	-30\\
0.78988326848249	0.315175097276265	-30	-30\\
0.78988326848249	0.32295719844358	-30	-30\\
0.78988326848249	0.330739299610895	-30	-30\\
0.78988326848249	0.33852140077821	-30	-30\\
0.78988326848249	0.346303501945525	-30	-30\\
0.78988326848249	0.35408560311284	-30	-30\\
0.78988326848249	0.361867704280156	-29.3710818524487	-29.3710818524487\\
0.78988326848249	0.369649805447471	-28.0644276803749	-28.0644276803749\\
0.78988326848249	0.377431906614786	-26.6901092062768	-26.6901092062768\\
0.78988326848249	0.385214007782101	-25.2514647244035	-25.2514647244035\\
0.78988326848249	0.392996108949416	-23.7519295194593	-23.7519295194593\\
0.78988326848249	0.400778210116732	-22.195038271249	-22.195038271249\\
0.78988326848249	0.408560311284047	-20.5844255624066	-20.5844255624066\\
0.78988326848249	0.416342412451362	-18.9238249360544	-18.9238249360544\\
0.78988326848249	0.424124513618677	-17.2170668257066	-17.2170668257066\\
0.78988326848249	0.431906614785992	-15.468075594666	-15.468075594666\\
0.78988326848249	0.439688715953307	-13.6808658637261	-13.6808658637261\\
0.78988326848249	0.447470817120623	-11.8595382652979	-11.8595382652979\\
0.78988326848249	0.455252918287938	-10.0082747333623	-10.0082747333623\\
0.78988326848249	0.463035019455253	-8.1313334178468	-8.1313334178468\\
0.78988326848249	0.470817120622568	-6.23304329687612	-6.23304329687612\\
0.78988326848249	0.478599221789883	-4.3177985489472	-4.3177985489472\\
0.78988326848249	0.486381322957198	-2.39005273846545	-2.39005273846545\\
0.78988326848249	0.494163424124514	-0.454312861495115	-0.454312861495115\\
0.78988326848249	0.501945525291829	0	0\\
0.78988326848249	0.509727626459144	1.42289844887574	1.42289844887574\\
0.78988326848249	0.517509727626459	3.35520777105229	3.35520777105229\\
0.78988326848249	0.525291828793774	5.27726322618171	5.27726322618171\\
0.78988326848249	0.533073929961089	7.18458378269149	7.18458378269149\\
0.78988326848249	0.540856031128405	9.07274483255432	9.07274483255432\\
0.78988326848249	0.54863813229572	10.9373840811508	10.9373840811508\\
0.78988326848249	0.556420233463035	12.7742072746381	12.7742072746381\\
0.78988326848249	0.56420233463035	14.5789937149043	14.5789937149043\\
0.78988326848249	0.571984435797665	16.347601504647	16.347601504647\\
0.78988326848249	0.57976653696498	18.0759724552318	18.0759724552318\\
0.78988326848249	0.587548638132296	19.760136576869	19.760136576869\\
0.78988326848249	0.595330739299611	21.396216052951	21.396216052951\\
0.78988326848249	0.603112840466926	22.9804285759707	22.9804285759707\\
0.78988326848249	0.610894941634241	24.509089888371	24.509089888371\\
0.78988326848249	0.618677042801556	25.9786153229828	25.9786153229828\\
0.78988326848249	0.626459143968872	27.3855200673093	27.3855200673093\\
0.78988326848249	0.634241245136187	28.726417772924	28.726417772924\\
0.78988326848249	0.642023346303502	29.9980169815261	29.9980169815261\\
0.78988326848249	0.649805447470817	30	30\\
0.78988326848249	0.657587548638132	30	30\\
0.78988326848249	0.665369649805448	30	30\\
0.78988326848249	0.673151750972763	30	30\\
0.78988326848249	0.680933852140078	30	30\\
0.78988326848249	0.688715953307393	30	30\\
0.78988326848249	0.696498054474708	30	30\\
0.78988326848249	0.704280155642023	30	30\\
0.78988326848249	0.712062256809339	30	30\\
0.78988326848249	0.719844357976654	30	30\\
0.78988326848249	0.727626459143969	30	30\\
0.78988326848249	0.735408560311284	30	30\\
0.78988326848249	0.743190661478599	30	30\\
0.78988326848249	0.750972762645914	30	30\\
0.78988326848249	0.75875486381323	30	30\\
0.78988326848249	0.766536964980545	30	30\\
0.78988326848249	0.77431906614786	30	30\\
0.78988326848249	0.782101167315175	30	30\\
0.78988326848249	0.78988326848249	30	30\\
0.78988326848249	0.797665369649806	30	30\\
0.78988326848249	0.805447470817121	30	30\\
0.78988326848249	0.813229571984436	30	30\\
0.78988326848249	0.821011673151751	30	30\\
0.78988326848249	0.828793774319066	30	30\\
0.78988326848249	0.836575875486381	30	30\\
0.78988326848249	0.844357976653696	30	30\\
0.78988326848249	0.852140077821012	30	30\\
0.78988326848249	0.859922178988327	29.6868271115174	29.6868271115174\\
0.78988326848249	0.867704280155642	28.3976001707319	28.3976001707319\\
0.78988326848249	0.875486381322957	27.0398885085201	27.0398885085201\\
0.78988326848249	0.883268482490272	25.6170069605787	25.6170069605787\\
0.78988326848249	0.891050583657588	24.1323663229773	24.1323663229773\\
0.78988326848249	0.898832684824903	22.5894763555128	22.5894763555128\\
0.78988326848249	0.906614785992218	20.9919467286111	20.9919467286111\\
0.78988326848249	0.914396887159533	19.3434864144291	19.3434864144291\\
0.78988326848249	0.922178988326848	17.6479018758917	17.6479018758917\\
0.78988326848249	0.929961089494163	15.9090943108308	15.9090943108308\\
0.78988326848249	0.937743190661479	14.1310561432532	14.1310561432532\\
0.78988326848249	0.945525291828794	12.317866908992	12.317866908992\\
0.78988326848249	0.953307392996109	10.4736886514966	10.4736886514966\\
0.78988326848249	0.961089494163424	8.60276092100314	8.60276092100314\\
0.78988326848249	0.968871595330739	6.70939545389023	6.70939545389023\\
0.78988326848249	0.976653696498054	4.79797059681993	4.79797059681993\\
0.78988326848249	0.98443579766537	2.8729255310511	2.8729255310511\\
0.78988326848249	0.992217898832685	0.938754345286876	0.938754345286876\\
0.797665369649806	0.00389105058365759	0	0\\
0.797665369649806	0.0116731517509728	-1.90762212932229	-1.90762212932229\\
0.797665369649806	0.0194552529182879	-3.83840889110106	-3.83840889110106\\
0.797665369649806	0.0272373540856031	-5.75781222301109	-5.75781222301109\\
0.797665369649806	0.0350194552529183	-7.66136321443757	-7.66136321443757\\
0.797665369649806	0.0428015564202335	-9.54465082750322	-9.54465082750322\\
0.797665369649806	0.0505836575875486	-11.4033277529364	-11.4033277529364\\
0.797665369649806	0.0583657587548638	-13.2331160928263	-13.2331160928263\\
0.797665369649806	0.066147859922179	-15.0298128189254	-15.0298128189254\\
0.797665369649806	0.0739299610894942	-16.7892949471058	-16.7892949471058\\
0.797665369649806	0.0817120622568093	-18.5075243579791	-18.5075243579791\\
0.797665369649806	0.0894941634241245	-20.1805521796037	-20.1805521796037\\
0.797665369649806	0.0972762645914397	-21.8045226290031	-21.8045226290031\\
0.797665369649806	0.105058365758755	-23.3756761827085	-23.3756761827085\\
0.797665369649806	0.11284046692607	-24.8903519089484	-24.8903519089484\\
0.797665369649806	0.120622568093385	-26.344988739742	-26.344988739742\\
0.797665369649806	0.1284046692607	-27.7361253806594	-27.7361253806594\\
0.797665369649806	0.136186770428016	-29.0603984333635	-29.0603984333635\\
0.797665369649806	0.143968871595331	-30	-30\\
0.797665369649806	0.151750972762646	-30	-30\\
0.797665369649806	0.159533073929961	-30	-30\\
0.797665369649806	0.167315175097276	-30	-30\\
0.797665369649806	0.175097276264591	-30	-30\\
0.797665369649806	0.182879377431907	-30	-30\\
0.797665369649806	0.190661478599222	-30	-30\\
0.797665369649806	0.198443579766537	-30	-30\\
0.797665369649806	0.206225680933852	-30	-30\\
0.797665369649806	0.214007782101167	-30	-30\\
0.797665369649806	0.221789883268482	-30	-30\\
0.797665369649806	0.229571984435798	-30	-30\\
0.797665369649806	0.237354085603113	-30	-30\\
0.797665369649806	0.245136186770428	-30	-30\\
0.797665369649806	0.252918287937743	-30	-30\\
0.797665369649806	0.260700389105058	-30	-30\\
0.797665369649806	0.268482490272374	-30	-30\\
0.797665369649806	0.276264591439689	-30	-30\\
0.797665369649806	0.284046692607004	-30	-30\\
0.797665369649806	0.291828793774319	-30	-30\\
0.797665369649806	0.299610894941634	-30	-30\\
0.797665369649806	0.307392996108949	-30	-30\\
0.797665369649806	0.315175097276265	-30	-30\\
0.797665369649806	0.32295719844358	-30	-30\\
0.797665369649806	0.330739299610895	-30	-30\\
0.797665369649806	0.33852140077821	-30	-30\\
0.797665369649806	0.346303501945525	-30	-30\\
0.797665369649806	0.35408560311284	-30	-30\\
0.797665369649806	0.361867704280156	-29.3805970909728	-29.3805970909728\\
0.797665369649806	0.369649805447471	-28.0735540300194	-28.0735540300194\\
0.797665369649806	0.377431906614786	-26.6988218382096	-26.6988218382096\\
0.797665369649806	0.385214007782101	-25.2597398822224	-25.2597398822224\\
0.797665369649806	0.392996108949416	-23.7597446633694	-23.7597446633694\\
0.797665369649806	0.400778210116732	-22.2023721997538	-22.2023721997538\\
0.797665369649806	0.408560311284047	-20.5912585069217	-20.5912585069217\\
0.797665369649806	0.416342412451362	-18.9301386298396	-18.9301386298396\\
0.797665369649806	0.424124513618677	-17.2228445505737	-17.2228445505737\\
0.797665369649806	0.431906614785992	-15.4733022093159	-15.4733022093159\\
0.797665369649806	0.439688715953307	-13.6855278174105	-13.6855278174105\\
0.797665369649806	0.447470817120623	-11.8636236001756	-11.8636236001756\\
0.797665369649806	0.455252918287938	-10.0117730785563	-10.0117730785563\\
0.797665369649806	0.463035019455253	-8.13423597793742	-8.13423597793742\\
0.797665369649806	0.470817120622568	-6.23534283726788	-6.23534283726788\\
0.797665369649806	0.478599221789883	-4.31948938027749	-4.31948938027749\\
0.797665369649806	0.486381322957198	-2.39113070195905	-2.39113070195905\\
0.797665369649806	0.494163424124514	-0.454775316817866	-0.454775316817866\\
0.797665369649806	0.501945525291829	0	0\\
0.797665369649806	0.509727626459144	1.42366889380155	1.42366889380155\\
0.797665369649806	0.517509727626459	3.35659259316065	3.35659259316065\\
0.797665369649806	0.525291828793774	5.27925902722866	5.27925902722866\\
0.797665369649806	0.533073929961089	7.18718564031599	7.18718564031599\\
0.797665369649806	0.540856031128405	9.07594628670719	9.07594628670719\\
0.797665369649806	0.54863813229572	10.941177118761	10.941177118761\\
0.797665369649806	0.556420233463035	12.7785823142452	12.7785823142452\\
0.797665369649806	0.56420233463035	14.5839395933007	14.5839395933007\\
0.797665369649806	0.571984435797665	16.3531054678294	16.3531054678294\\
0.797665369649806	0.57976653696498	18.0820201562483	18.0820201562483\\
0.797665369649806	0.587548638132296	19.7667120834356	19.7667120834356\\
0.797665369649806	0.595330739299611	21.4033018680038	21.4033018680038\\
0.797665369649806	0.603112840466926	22.9880056747093	22.9880056747093\\
0.797665369649806	0.610894941634241	24.5171377756006	24.5171377756006\\
0.797665369649806	0.618677042801556	25.9871121145294	25.9871121145294\\
0.797665369649806	0.626459143968872	27.394442598237	27.394442598237\\
0.797665369649806	0.634241245136187	28.7357417316799	28.7357417316799\\
0.797665369649806	0.642023346303502	30	30\\
0.797665369649806	0.649805447470817	30	30\\
0.797665369649806	0.657587548638132	30	30\\
0.797665369649806	0.665369649805448	30	30\\
0.797665369649806	0.673151750972763	30	30\\
0.797665369649806	0.680933852140078	30	30\\
0.797665369649806	0.688715953307393	30	30\\
0.797665369649806	0.696498054474708	30	30\\
0.797665369649806	0.704280155642023	30	30\\
0.797665369649806	0.712062256809339	30	30\\
0.797665369649806	0.719844357976654	30	30\\
0.797665369649806	0.727626459143969	30	30\\
0.797665369649806	0.735408560311284	30	30\\
0.797665369649806	0.743190661478599	30	30\\
0.797665369649806	0.750972762645914	30	30\\
0.797665369649806	0.75875486381323	30	30\\
0.797665369649806	0.766536964980545	30	30\\
0.797665369649806	0.77431906614786	30	30\\
0.797665369649806	0.782101167315175	30	30\\
0.797665369649806	0.78988326848249	30	30\\
0.797665369649806	0.797665369649806	30	30\\
0.797665369649806	0.805447470817121	30	30\\
0.797665369649806	0.813229571984436	30	30\\
0.797665369649806	0.821011673151751	30	30\\
0.797665369649806	0.828793774319066	30	30\\
0.797665369649806	0.836575875486381	30	30\\
0.797665369649806	0.844357976653696	30	30\\
0.797665369649806	0.852140077821012	30	30\\
0.797665369649806	0.859922178988327	29.6964358298749	29.6964358298749\\
0.797665369649806	0.867704280155642	28.4068263409969	28.4068263409969\\
0.797665369649806	0.875486381322957	27.0487070541871	27.0487070541871\\
0.797665369649806	0.883268482490272	25.6253938436024	25.6253938436024\\
0.797665369649806	0.891050583657588	24.140298688043	24.140298688043\\
0.797665369649806	0.898832684824903	22.5969326575165	22.5969326575165\\
0.797665369649806	0.906614785992218	20.9989068340261	20.9989068340261\\
0.797665369649806	0.914396887159533	19.3499316764459	19.3499316764459\\
0.797665369649806	0.922178988326848	17.6538151863796	17.6538151863796\\
0.797665369649806	0.929961089494163	15.9144601329567	15.9144601329567\\
0.797665369649806	0.937743190661479	14.1358605285469	14.1358605285469\\
0.797665369649806	0.945525291828794	12.3220975022782	12.3220975022782\\
0.797665369649806	0.953307392996109	10.4773346868173	10.4773346868173\\
0.797665369649806	0.961089494163424	8.60581321129193	8.60581321129193\\
0.797665369649806	0.968871595330739	6.71184637689759	6.71184637689759\\
0.797665369649806	0.976653696498054	4.79981407949445	4.79981407949445\\
0.797665369649806	0.98443579766537	2.87415703430684	2.87415703430684\\
0.797665369649806	0.992217898832685	0.939370850752581	0.939370850752581\\
0.805447470817121	0.00389105058365759	0	0\\
0.805447470817121	0.0116731517509728	-1.90023754031646	-1.90023754031646\\
0.805447470817121	0.0194552529182879	-3.82611877668871	-3.82611877668871\\
0.805447470817121	0.0272373540856031	-5.74064279322906	-5.74064279322906\\
0.805447470817121	0.0350194552529183	-7.63935101478748	-7.63935101478748\\
0.805447470817121	0.0428015564202335	-9.51784260395386	-9.51784260395386\\
0.805447470817121	0.0505836575875486	-11.3717802838947	-11.3717802838947\\
0.805447470817121	0.0583657587548638	-13.1968959921103	-13.1968959921103\\
0.805447470817121	0.066147859922179	-14.9889963149185	-14.9889963149185\\
0.805447470817121	0.0739299610894942	-16.7439676447297	-16.7439676447297\\
0.805447470817121	0.0817120622568093	-18.4577809921331	-18.4577809921331\\
0.805447470817121	0.0894941634241245	-20.1264963715532	-20.1264963715532\\
0.805447470817121	0.0972762645914397	-21.7462666614947	-21.7462666614947\\
0.805447470817121	0.105058365758755	-23.3133408160612	-23.3133408160612\\
0.805447470817121	0.11284046692607	-24.8240662704276	-24.8240662704276\\
0.805447470817121	0.120622568093385	-26.274890334224	-26.274890334224\\
0.805447470817121	0.1284046692607	-27.6623602956511	-27.6623602956511\\
0.805447470817121	0.136186770428016	-28.9831218522297	-28.9831218522297\\
0.805447470817121	0.143968871595331	-30	-30\\
0.805447470817121	0.151750972762646	-30	-30\\
0.805447470817121	0.159533073929961	-30	-30\\
0.805447470817121	0.167315175097276	-30	-30\\
0.805447470817121	0.175097276264591	-30	-30\\
0.805447470817121	0.182879377431907	-30	-30\\
0.805447470817121	0.190661478599222	-30	-30\\
0.805447470817121	0.198443579766537	-30	-30\\
0.805447470817121	0.206225680933852	-30	-30\\
0.805447470817121	0.214007782101167	-30	-30\\
0.805447470817121	0.221789883268482	-30	-30\\
0.805447470817121	0.229571984435798	-30	-30\\
0.805447470817121	0.237354085603113	-30	-30\\
0.805447470817121	0.245136186770428	-30	-30\\
0.805447470817121	0.252918287937743	-30	-30\\
0.805447470817121	0.260700389105058	-30	-30\\
0.805447470817121	0.268482490272374	-30	-30\\
0.805447470817121	0.276264591439689	-30	-30\\
0.805447470817121	0.284046692607004	-30	-30\\
0.805447470817121	0.291828793774319	-30	-30\\
0.805447470817121	0.299610894941634	-30	-30\\
0.805447470817121	0.307392996108949	-30	-30\\
0.805447470817121	0.315175097276265	-30	-30\\
0.805447470817121	0.32295719844358	-30	-30\\
0.805447470817121	0.330739299610895	-30	-30\\
0.805447470817121	0.33852140077821	-30	-30\\
0.805447470817121	0.346303501945525	-30	-30\\
0.805447470817121	0.35408560311284	-30	-30\\
0.805447470817121	0.361867704280156	-29.3024684840642	-29.3024684840642\\
0.805447470817121	0.369649805447471	-27.9988965267711	-27.9988965267711\\
0.805447470817121	0.377431906614786	-26.6277930363291	-26.6277930363291\\
0.805447470817121	0.385214007782101	-25.1924880978066	-25.1924880978066\\
0.805447470817121	0.392996108949416	-23.6964095328434	-23.6964095328434\\
0.805447470817121	0.400778210116732	-22.1430849483336	-22.1430849483336\\
0.805447470817121	0.408560311284047	-20.5361420007845	-20.5361420007845\\
0.805447470817121	0.416342412451362	-18.8793072914185	-18.8793072914185\\
0.805447470817121	0.424124513618677	-17.1764041899843	-17.1764041899843\\
0.805447470817121	0.431906614785992	-15.4313498075705	-15.4313498075705\\
0.805447470817121	0.439688715953307	-13.6481512858634	-13.6481512858634\\
0.805447470817121	0.447470817120623	-11.8309015333999	-11.8309015333999\\
0.805447470817121	0.455252918287938	-9.98377451309767	-9.98377451309767\\
0.805447470817121	0.463035019455253	-8.111020166238	-8.111020166238\\
0.805447470817121	0.470817120622568	-6.21695904388709	-6.21695904388709\\
0.805447470817121	0.478599221789883	-4.30597670597879	-4.30597670597879\\
0.805447470817121	0.486381322957198	-2.3825179400248	-2.3825179400248\\
0.805447470817121	0.494163424124514	-0.451080844957362	-0.451080844957362\\
0.805447470817121	0.501945525291829	0	0\\
0.805447470817121	0.509727626459144	1.41751363385778	1.41751363385778\\
0.805447470817121	0.517509727626459	3.34552692475851	3.34552692475851\\
0.805447470817121	0.525291828793774	5.26330654704545	5.26330654704545\\
0.805447470817121	0.533073929961089	7.16638031117796	7.16638031117796\\
0.805447470817121	0.540856031128405	9.05033231134099	9.05033231134099\\
0.805447470817121	0.54863813229572	10.9108087795132	10.9108087795132\\
0.805447470817121	0.556420233463035	12.7435237826223	12.7435237826223\\
0.805447470817121	0.56420233463035	14.5442647142582	14.5442647142582\\
0.805447470817121	0.571984435797665	16.3088975251026	16.3088975251026\\
0.805447470817121	0.57976653696498	18.0333716268384	18.0333716268384\\
0.805447470817121	0.587548638132296	19.7137243919619	19.7137243919619\\
0.805447470817121	0.595330739299611	21.3460851555084	21.3460851555084\\
0.805447470817121	0.603112840466926	22.9266786023292	22.9266786023292\\
0.805447470817121	0.610894941634241	24.4518273925645	24.4518273925645\\
0.805447470817121	0.618677042801556	25.9179538338656	25.9179538338656\\
0.805447470817121	0.626459143968872	27.3215803450699	27.3215803450699\\
0.805447470817121	0.634241245136187	28.6593283610199	28.6593283610199\\
0.805447470817121	0.642023346303502	29.9279151827662	29.9279151827662\\
0.805447470817121	0.649805447470817	30	30\\
0.805447470817121	0.657587548638132	30	30\\
0.805447470817121	0.665369649805448	30	30\\
0.805447470817121	0.673151750972763	30	30\\
0.805447470817121	0.680933852140078	30	30\\
0.805447470817121	0.688715953307393	30	30\\
0.805447470817121	0.696498054474708	30	30\\
0.805447470817121	0.704280155642023	30	30\\
0.805447470817121	0.712062256809339	30	30\\
0.805447470817121	0.719844357976654	30	30\\
0.805447470817121	0.727626459143969	30	30\\
0.805447470817121	0.735408560311284	30	30\\
0.805447470817121	0.743190661478599	30	30\\
0.805447470817121	0.750972762645914	30	30\\
0.805447470817121	0.75875486381323	30	30\\
0.805447470817121	0.766536964980545	30	30\\
0.805447470817121	0.77431906614786	30	30\\
0.805447470817121	0.782101167315175	30	30\\
0.805447470817121	0.78988326848249	30	30\\
0.805447470817121	0.797665369649806	30	30\\
0.805447470817121	0.805447470817121	30	30\\
0.805447470817121	0.813229571984436	30	30\\
0.805447470817121	0.821011673151751	30	30\\
0.805447470817121	0.828793774319066	30	30\\
0.805447470817121	0.836575875486381	30	30\\
0.805447470817121	0.844357976653696	30	30\\
0.805447470817121	0.852140077821012	30	30\\
0.805447470817121	0.859922178988327	29.6174647922497	29.6174647922497\\
0.805447470817121	0.867704280155642	28.3312855097306	28.3312855097306\\
0.805447470817121	0.875486381322957	26.9767564961611	26.9767564961611\\
0.805447470817121	0.883268482490272	25.5571841047912	25.5571841047912\\
0.805447470817121	0.891050583657588	24.0759715230439	24.0759715230439\\
0.805447470817121	0.898832684824903	22.5366213710104	22.5366213710104\\
0.805447470817121	0.906614785992218	20.9427363774162	20.9427363774162\\
0.805447470817121	0.914396887159533	19.2980185905795	19.2980185905795\\
0.805447470817121	0.922178988326848	17.6062674494286	17.6062674494286\\
0.805447470817121	0.929961089494163	15.8713769527181	15.8713769527181\\
0.805447470817121	0.937743190661479	14.0973321058772	14.0973321058772\\
0.805447470817121	0.945525291828794	12.2882047843491	12.2882047843491\\
0.805447470817121	0.953307392996109	10.4481491235834	10.4481491235834\\
0.805447470817121	0.961089494163424	8.58139652511951	8.58139652511951\\
0.805447470817121	0.968871595330739	6.6922503528967	6.6922503528967\\
0.805447470817121	0.976653696498054	4.78508038242225	4.78508038242225\\
0.805447470817121	0.98443579766537	2.86431705661408	2.86431705661408\\
0.805447470817121	0.992217898832685	0.934445595294738	0.934445595294738\\
0.813229571984436	0.00389105058365759	2.63663820251278e-24	2.63663820251278e-24\\
0.813229571984436	0.0116731517509728	-1.88433352625982	-1.88433352625982\\
0.813229571984436	0.0194552529182879	-3.79965029284127	-3.79965029284127\\
0.813229571984436	0.0272373540856031	-5.70366697270952	-5.70366697270952\\
0.813229571984436	0.0350194552529183	-7.59194756047929	-7.59194756047929\\
0.813229571984436	0.0428015564202335	-9.46011353078922	-9.46011353078922\\
0.813229571984436	0.0505836575875486	-11.3038495958164	-11.3038495958164\\
0.813229571984436	0.0583657587548638	-13.1189093000484	-13.1189093000484\\
0.813229571984436	0.066147859922179	-14.9011204040682	-14.9011204040682\\
0.813229571984436	0.0739299610894942	-16.6463900019545	-16.6463900019545\\
0.813229571984436	0.0817120622568093	-18.3507093078638	-18.3507093078638\\
0.813229571984436	0.0894941634241245	-20.0101580356804	-20.0101580356804\\
0.813229571984436	0.0972762645914397	-21.6209082804577	-21.6209082804577\\
0.813229571984436	0.105058365758755	-23.1792277901542	-23.1792277901542\\
0.813229571984436	0.11284046692607	-24.6814824887201	-24.6814824887201\\
0.813229571984436	0.120622568093385	-26.1241380737241	-26.1241380737241\\
0.813229571984436	0.1284046692607	-27.5037604583303	-27.5037604583303\\
0.813229571984436	0.136186770428016	-28.817014751089	-28.817014751089\\
0.813229571984436	0.143968871595331	-30	-30\\
0.813229571984436	0.151750972762646	-30	-30\\
0.813229571984436	0.159533073929961	-30	-30\\
0.813229571984436	0.167315175097276	-30	-30\\
0.813229571984436	0.175097276264591	-30	-30\\
0.813229571984436	0.182879377431907	-30	-30\\
0.813229571984436	0.190661478599222	-30	-30\\
0.813229571984436	0.198443579766537	-30	-30\\
0.813229571984436	0.206225680933852	-30	-30\\
0.813229571984436	0.214007782101167	-30	-30\\
0.813229571984436	0.221789883268482	-30	-30\\
0.813229571984436	0.229571984435798	-30	-30\\
0.813229571984436	0.237354085603113	-30	-30\\
0.813229571984436	0.245136186770428	-30	-30\\
0.813229571984436	0.252918287937743	-30	-30\\
0.813229571984436	0.260700389105058	-30	-30\\
0.813229571984436	0.268482490272374	-30	-30\\
0.813229571984436	0.276264591439689	-30	-30\\
0.813229571984436	0.284046692607004	-30	-30\\
0.813229571984436	0.291828793774319	-30	-30\\
0.813229571984436	0.299610894941634	-30	-30\\
0.813229571984436	0.307392996108949	-30	-30\\
0.813229571984436	0.315175097276265	-30	-30\\
0.813229571984436	0.32295719844358	-30	-30\\
0.813229571984436	0.330739299610895	-30	-30\\
0.813229571984436	0.33852140077821	-30	-30\\
0.813229571984436	0.346303501945525	-30	-30\\
0.813229571984436	0.35408560311284	-30	-30\\
0.813229571984436	0.361867704280156	-29.1345411278466	-29.1345411278466\\
0.813229571984436	0.369649805447471	-27.8383880493478	-27.8383880493478\\
0.813229571984436	0.377431906614786	-26.4750488213336	-26.4750488213336\\
0.813229571984436	0.385214007782101	-25.0478338174093	-25.0478338174093\\
0.813229571984436	0.392996108949416	-23.5601521001197	-23.5601521001197\\
0.813229571984436	0.400778210116732	-22.0155128640946	-22.0155128640946\\
0.813229571984436	0.408560311284047	-20.4175253220952	-20.4175253220952\\
0.813229571984436	0.416342412451362	-18.7698973684934	-18.7698973684934\\
0.813229571984436	0.424124513618677	-17.0764332670274	-17.0764332670274\\
0.813229571984436	0.431906614785992	-15.3410305509009	-15.3410305509009\\
0.813229571984436	0.439688715953307	-13.5676762821731	-13.5676762821731\\
0.813229571984436	0.447470817120623	-11.7604427878635	-11.7604427878635\\
0.813229571984436	0.455252918287938	-9.92348296850137	-9.92348296850137\\
0.813229571984436	0.463035019455253	-8.06102525863543	-8.06102525863543\\
0.813229571984436	0.470817120622568	-6.17736830644282	-6.17736830644282\\
0.813229571984436	0.478599221789883	-4.27687542992657	-4.27687542992657\\
0.813229571984436	0.486381322957198	-2.36396889962868	-2.36396889962868\\
0.813229571984436	0.494163424124514	-0.443124091684671	-0.443124091684671\\
0.813229571984436	0.501945525291829	0	0\\
0.813229571984436	0.509727626459144	1.40425715682798	1.40425715682798\\
0.813229571984436	0.517509727626459	3.32169533594141	3.32169533594141\\
0.813229571984436	0.525291828793774	5.22895128054563	5.22895128054563\\
0.813229571984436	0.533073929961089	7.12157542990274	7.12157542990274\\
0.813229571984436	0.540856031128405	8.99517426601101	8.99517426601101\\
0.813229571984436	0.54863813229572	10.8454161008697	10.8454161008697\\
0.813229571984436	0.556420233463035	12.6680367128538	12.6680367128538\\
0.813229571984436	0.56420233463035	14.4588447854818	14.4588447854818\\
0.813229571984436	0.571984435797665	16.2137270950926	16.2137270950926\\
0.813229571984436	0.57976653696498	17.9286533854076	17.9286533854076\\
0.813229571984436	0.587548638132296	19.5996808560463	19.5996808560463\\
0.813229571984436	0.595330739299611	21.2229581779545	21.2229581779545\\
0.813229571984436	0.603112840466926	22.7947289299595	22.7947289299595\\
0.813229571984436	0.610894941634241	24.3113343254548	24.3113343254548\\
0.813229571984436	0.618677042801556	25.7692150634576	25.7692150634576\\
0.813229571984436	0.626459143968872	27.1649120893115	27.1649120893115\\
0.813229571984436	0.634241245136187	28.4950659790468	28.4950659790468\\
0.813229571984436	0.642023346303502	29.7564145509163	29.7564145509163\\
0.813229571984436	0.649805447470817	30	30\\
0.813229571984436	0.657587548638132	30	30\\
0.813229571984436	0.665369649805448	30	30\\
0.813229571984436	0.673151750972763	30	30\\
0.813229571984436	0.680933852140078	30	30\\
0.813229571984436	0.688715953307393	30	30\\
0.813229571984436	0.696498054474708	30	30\\
0.813229571984436	0.704280155642023	30	30\\
0.813229571984436	0.712062256809339	30	30\\
0.813229571984436	0.719844357976654	30	30\\
0.813229571984436	0.727626459143969	30	30\\
0.813229571984436	0.735408560311284	30	30\\
0.813229571984436	0.743190661478599	30	30\\
0.813229571984436	0.750972762645914	30	30\\
0.813229571984436	0.75875486381323	30	30\\
0.813229571984436	0.766536964980545	30	30\\
0.813229571984436	0.77431906614786	30	30\\
0.813229571984436	0.782101167315175	30	30\\
0.813229571984436	0.78988326848249	30	30\\
0.813229571984436	0.797665369649806	30	30\\
0.813229571984436	0.805447470817121	30	30\\
0.813229571984436	0.813229571984436	30	30\\
0.813229571984436	0.821011673151751	30	30\\
0.813229571984436	0.828793774319066	30	30\\
0.813229571984436	0.836575875486381	30	30\\
0.813229571984436	0.844357976653696	30	30\\
0.813229571984436	0.852140077821012	30	30\\
0.813229571984436	0.859922178988327	29.4477381671424	29.4477381671424\\
0.813229571984436	0.867704280155642	28.1688882362491	28.1688882362491\\
0.813229571984436	0.875486381322957	26.8220391480931	26.8220391480931\\
0.813229571984436	0.883268482490272	25.4104771457139	25.4104771457139\\
0.813229571984436	0.891050583657588	23.9375864846522	23.9375864846522\\
0.813229571984436	0.898832684824903	22.4068513316831	22.4068513316831\\
0.813229571984436	0.906614785992218	20.8218560096751	20.8218560096751\\
0.813229571984436	0.914396887159533	19.1862839448991	19.1862839448991\\
0.813229571984436	0.922178988326848	17.5039155816656	17.5039155816656\\
0.813229571984436	0.929961089494163	15.7786254654712	15.7786254654712\\
0.813229571984436	0.937743190661479	14.0143786509629	14.0143786509629\\
0.813229571984436	0.945525291828794	12.2152265588527	12.2152265588527\\
0.813229571984436	0.953307392996109	10.3853023824393	10.3853023824393\\
0.813229571984436	0.961089494163424	8.52881612690643	8.52881612690643\\
0.813229571984436	0.968871595330739	6.65004935128715	6.65004935128715\\
0.813229571984436	0.976653696498054	4.75334967274973	4.75334967274973\\
0.813229571984436	0.98443579766537	2.84312508481028	2.84312508481028\\
0.813229571984436	0.992217898832685	0.923838134694952	0.923838134694952\\
0.821011673151751	0.00389105058365759	2.63663820251278e-24	2.63663820251278e-24\\
0.821011673151751	0.0116731517509728	-1.85972413398657	-1.85972413398657\\
0.821011673151751	0.0194552529182879	-3.75869412469106	-3.75869412469106\\
0.821011673151751	0.0272373540856031	-5.64645299459084	-5.64645299459084\\
0.821011673151751	0.0350194552529183	-7.51859990526762	-7.51859990526762\\
0.821011673151751	0.0428015564202335	-9.37079111729762	-9.37079111729762\\
0.821011673151751	0.0505836575875486	-11.1987456501837	-11.1987456501837\\
0.821011673151751	0.0583657587548638	-12.9982507882494	-12.9982507882494\\
0.821011673151751	0.066147859922179	-14.7651673869391	-14.7651673869391\\
0.821011673151751	0.0739299610894942	-16.4954349276053	-16.4954349276053\\
0.821011673151751	0.0817120622568093	-18.1850762611595	-18.1850762611595\\
0.821011673151751	0.0894941634241245	-19.8302019714071	-19.8302019714071\\
0.821011673151751	0.0972762645914397	-21.4270142771095	-21.4270142771095\\
0.821011673151751	0.105058365758755	-22.9718103769583	-22.9718103769583\\
0.821011673151751	0.11284046692607	-24.4609851227582	-24.4609851227582\\
0.821011673151751	0.120622568093385	-25.8910328821058	-25.8910328821058\\
0.821011673151751	0.1284046692607	-27.2585484213895	-27.2585484213895\\
0.821011673151751	0.136186770428016	-28.5602266021927	-28.5602266021927\\
0.821011673151751	0.143968871595331	-29.7928606402688	-29.7928606402688\\
0.821011673151751	0.151750972762646	-30	-30\\
0.821011673151751	0.159533073929961	-30	-30\\
0.821011673151751	0.167315175097276	-30	-30\\
0.821011673151751	0.175097276264591	-30	-30\\
0.821011673151751	0.182879377431907	-30	-30\\
0.821011673151751	0.190661478599222	-30	-30\\
0.821011673151751	0.198443579766537	-30	-30\\
0.821011673151751	0.206225680933852	-30	-30\\
0.821011673151751	0.214007782101167	-30	-30\\
0.821011673151751	0.221789883268482	-30	-30\\
0.821011673151751	0.229571984435798	-30	-30\\
0.821011673151751	0.237354085603113	-30	-30\\
0.821011673151751	0.245136186770428	-30	-30\\
0.821011673151751	0.252918287937743	-30	-30\\
0.821011673151751	0.260700389105058	-30	-30\\
0.821011673151751	0.268482490272374	-30	-30\\
0.821011673151751	0.276264591439689	-30	-30\\
0.821011673151751	0.284046692607004	-30	-30\\
0.821011673151751	0.291828793774319	-30	-30\\
0.821011673151751	0.299610894941634	-30	-30\\
0.821011673151751	0.307392996108949	-30	-30\\
0.821011673151751	0.315175097276265	-30	-30\\
0.821011673151751	0.32295719844358	-30	-30\\
0.821011673151751	0.330739299610895	-30	-30\\
0.821011673151751	0.33852140077821	-30	-30\\
0.821011673151751	0.346303501945525	-30	-30\\
0.821011673151751	0.35408560311284	-30	-30\\
0.821011673151751	0.361867704280156	-28.8749467792007	-28.8749467792007\\
0.821011673151751	0.369649805447471	-27.5902322242924	-27.5902322242924\\
0.821011673151751	0.377431906614786	-26.2388699181607	-26.2388699181607\\
0.821011673151751	0.385214007782101	-24.8241401326013	-24.8241401326013\\
0.821011673151751	0.392996108949416	-23.3494229448675	-23.3494229448675\\
0.821011673151751	0.400778210116732	-21.8181988863699	-21.8181988863699\\
0.821011673151751	0.408560311284047	-20.234048336073	-20.234048336073\\
0.821011673151751	0.416342412451362	-18.600649884091	-18.600649884091\\
0.821011673151751	0.424124513618677	-16.9217778456483	-16.9217778456483\\
0.821011673151751	0.431906614785992	-15.2012990715781	-15.2012990715781\\
0.821011673151751	0.439688715953307	-13.4431691756107	-13.4431691756107\\
0.821011673151751	0.447470817120623	-11.6514282785258	-11.6514282785258\\
0.821011673151751	0.455252918287938	-9.83019635353986	-9.83019635353986\\
0.821011673151751	0.463035019455253	-7.98366824484559	-7.98366824484559\\
0.821011673151751	0.470817120622568	-6.11610842121071	-6.11610842121071\\
0.821011673151751	0.478599221789883	-4.23184551843356	-4.23184551843356\\
0.821011673151751	0.486381322957198	-2.33526671776575	-2.33526671776575\\
0.821011673151751	0.494163424124514	-0.430812001860912	-0.430812001860912\\
0.821011673151751	0.501945525291829	0	0\\
0.821011673151751	0.509727626459144	1.38374444672932	1.38374444672932\\
0.821011673151751	0.517509727626459	3.28481927598471	3.28481927598471\\
0.821011673151751	0.525291828793774	5.1757919612495	5.1757919612495\\
0.821011673151751	0.533073929961089	7.05224819640232	7.05224819640232\\
0.821011673151751	0.540856031128405	8.90982936164996	8.90982936164996\\
0.821011673151751	0.54863813229572	10.7442382112312	10.7442382112312\\
0.821011673151751	0.556420233463035	12.5512444184922	12.5512444184922\\
0.821011673151751	0.56420233463035	14.3266899341388	14.3266899341388\\
0.821011673151751	0.571984435797665	16.0664941073614	16.0664941073614\\
0.821011673151751	0.57976653696498	17.7666585121833	17.7666585121833\\
0.821011673151751	0.587548638132296	19.423271412394	19.423271412394\\
0.821011673151751	0.595330739299611	21.0325117872671	21.0325117872671\\
0.821011673151751	0.603112840466926	22.5906528263282	22.5906528263282\\
0.821011673151751	0.610894941634241	24.0940647836001	24.0940647836001\\
0.821011673151751	0.618677042801556	25.5392170590242	25.5392170590242\\
0.821011673151751	0.626459143968872	26.9226793449846	26.9226793449846\\
0.821011673151751	0.634241245136187	28.2411216368498	28.2411216368498\\
0.821011673151751	0.642023346303502	29.4913128538131	29.4913128538131\\
0.821011673151751	0.649805447470817	30	30\\
0.821011673151751	0.657587548638132	30	30\\
0.821011673151751	0.665369649805448	30	30\\
0.821011673151751	0.673151750972763	30	30\\
0.821011673151751	0.680933852140078	30	30\\
0.821011673151751	0.688715953307393	30	30\\
0.821011673151751	0.696498054474708	30	30\\
0.821011673151751	0.704280155642023	30	30\\
0.821011673151751	0.712062256809339	30	30\\
0.821011673151751	0.719844357976654	30	30\\
0.821011673151751	0.727626459143969	30	30\\
0.821011673151751	0.735408560311284	30	30\\
0.821011673151751	0.743190661478599	30	30\\
0.821011673151751	0.750972762645914	30	30\\
0.821011673151751	0.75875486381323	30	30\\
0.821011673151751	0.766536964980545	30	30\\
0.821011673151751	0.77431906614786	30	30\\
0.821011673151751	0.782101167315175	30	30\\
0.821011673151751	0.78988326848249	30	30\\
0.821011673151751	0.797665369649806	30	30\\
0.821011673151751	0.805447470817121	30	30\\
0.821011673151751	0.813229571984436	30	30\\
0.821011673151751	0.821011673151751	30	30\\
0.821011673151751	0.828793774319066	30	30\\
0.821011673151751	0.836575875486381	30	30\\
0.821011673151751	0.844357976653696	30	30\\
0.821011673151751	0.852140077821012	30	30\\
0.821011673151751	0.859922178988327	29.1853708029072	29.1853708029072\\
0.821011673151751	0.867704280155642	27.9178198793201	27.9178198793201\\
0.821011673151751	0.875486381322957	26.5828160836868	26.5828160836868\\
0.821011673151751	0.883268482490272	25.1836150587397	25.1836150587397\\
0.821011673151751	0.891050583657588	23.7235718691373	23.7235718691373\\
0.821011673151751	0.898832684824903	22.2061419894382	22.2061419894382\\
0.821011673151751	0.906614785992218	20.6348809859183	20.6348809859183\\
0.821011673151751	0.914396887159533	19.013443120396	19.013443120396\\
0.821011673151751	0.922178988326848	17.3455790632201	17.3455790632201\\
0.821011673151751	0.929961089494163	15.6351328684902	15.6351328684902\\
0.821011673151751	0.937743190661479	13.8860383374935	13.8860383374935\\
0.821011673151751	0.945525291828794	12.1023148750286	12.1023148750286\\
0.821011673151751	0.953307392996109	10.288062926599	10.288062926599\\
0.821011673151751	0.961089494163424	8.4474590711886	8.4474590711886\\
0.821011673151751	0.968871595330739	6.58475083378176	6.58475083378176\\
0.821011673151751	0.976653696498054	4.70425127320431	4.70425127320431\\
0.821011673151751	0.98443579766537	2.81033339386888	2.81033339386888\\
0.821011673151751	0.992217898832685	0.907424424224883	0.907424424224883\\
0.828793774319066	0.00389105058365759	0	0\\
0.828793774319066	0.0116731517509728	-1.82624995730762	-1.82624995730762\\
0.828793774319066	0.0194552529182879	-3.70298517543025	-3.70298517543025\\
0.828793774319066	0.0272373540856031	-5.56863094143095	-5.56863094143095\\
0.828793774319066	0.0350194552529183	-7.41883452925156	-7.41883452925156\\
0.828793774319066	0.0428015564202335	-9.24929980810857	-9.24929980810857\\
0.828793774319066	0.0505836575875486	-11.0557927730206	-11.0557927730206\\
0.828793774319066	0.0583657587548638	-12.834146932489	-12.834146932489\\
0.828793774319066	0.066147859922179	-14.5802685110963	-14.5802685110963\\
0.828793774319066	0.0739299610894942	-16.290141419339	-16.290141419339\\
0.828793774319066	0.0817120622568093	-17.9598319368267	-17.9598319368267\\
0.828793774319066	0.0894941634241245	-19.5854930478269	-19.5854930478269\\
0.828793774319066	0.0972762645914397	-21.1633683601545	-21.1633683601545\\
0.828793774319066	0.105058365758755	-22.6897955293595	-22.6897955293595\\
0.828793774319066	0.11284046692607	-24.1612091004877	-24.1612091004877\\
0.828793774319066	0.120622568093385	-25.5741426700469	-25.5741426700469\\
0.828793774319066	0.1284046692607	-26.9252302632357	-26.9252302632357\\
0.828793774319066	0.136186770428016	-28.2112068201106	-28.2112068201106\\
0.828793774319066	0.143968871595331	-29.4289076956342	-29.4289076956342\\
0.828793774319066	0.151750972762646	-30	-30\\
0.828793774319066	0.159533073929961	-30	-30\\
0.828793774319066	0.167315175097276	-30	-30\\
0.828793774319066	0.175097276264591	-30	-30\\
0.828793774319066	0.182879377431907	-30	-30\\
0.828793774319066	0.190661478599222	-30	-30\\
0.828793774319066	0.198443579766537	-30	-30\\
0.828793774319066	0.206225680933852	-30	-30\\
0.828793774319066	0.214007782101167	-30	-30\\
0.828793774319066	0.221789883268482	-30	-30\\
0.828793774319066	0.229571984435798	-30	-30\\
0.828793774319066	0.237354085603113	-30	-30\\
0.828793774319066	0.245136186770428	-30	-30\\
0.828793774319066	0.252918287937743	-30	-30\\
0.828793774319066	0.260700389105058	-30	-30\\
0.828793774319066	0.268482490272374	-30	-30\\
0.828793774319066	0.276264591439689	-30	-30\\
0.828793774319066	0.284046692607004	-30	-30\\
0.828793774319066	0.291828793774319	-30	-30\\
0.828793774319066	0.299610894941634	-30	-30\\
0.828793774319066	0.307392996108949	-30	-30\\
0.828793774319066	0.315175097276265	-30	-30\\
0.828793774319066	0.32295719844358	-30	-30\\
0.828793774319066	0.330739299610895	-30	-30\\
0.828793774319066	0.33852140077821	-30	-30\\
0.828793774319066	0.346303501945525	-30	-30\\
0.828793774319066	0.35408560311284	-29.7222714477775	-29.7222714477775\\
0.828793774319066	0.361867704280156	-28.5221213748181	-28.5221213748181\\
0.828793774319066	0.369649805447471	-27.2529203792868	-27.2529203792868\\
0.828793774319066	0.377431906614786	-25.9178081951002	-25.9178081951002\\
0.828793774319066	0.385214007782101	-24.5200246622283	-24.5200246622283\\
0.828793774319066	0.392996108949416	-23.0629104980438	-23.0629104980438\\
0.828793774319066	0.400778210116732	-21.5499070605342	-21.5499070605342\\
0.828793774319066	0.408560311284047	-19.9845551882217	-19.9845551882217\\
0.828793774319066	0.416342412451362	-18.3704932251957	-18.3704932251957\\
0.828793774319066	0.424124513618677	-16.7114543395854	-16.7114543395854\\
0.828793774319066	0.431906614785992	-15.0112632359486	-15.0112632359486\\
0.828793774319066	0.439688715953307	-13.2738323522012	-13.2738323522012\\
0.828793774319066	0.447470817120623	-11.5031576216101	-11.5031576216101\\
0.828793774319066	0.455252918287938	-9.70331387116717	-9.70331387116717\\
0.828793774319066	0.463035019455253	-7.87844991933121	-7.87844991933121\\
0.828793774319066	0.470817120622568	-6.0327834288816	-6.0327834288816\\
0.828793774319066	0.478599221789883	-4.17059556416724	-4.17059556416724\\
0.828793774319066	0.486381322957198	-2.29622549645544	-2.29622549645544\\
0.828793774319066	0.494163424124514	-0.41406479610321	-0.41406479610321\\
0.828793774319066	0.501945525291829	0	0\\
0.828793774319066	0.509727626459144	1.35584261047907	1.35584261047907\\
0.828793774319066	0.517509727626459	3.23465999432171	3.23465999432171\\
0.828793774319066	0.525291828793774	5.10348476440062	5.10348476440062\\
0.828793774319066	0.533073929961089	6.95795084324354	6.95795084324354\\
0.828793774319066	0.540856031128405	8.79374736828164	8.79374736828164\\
0.828793774319066	0.54863813229572	10.6066242476522	10.6066242476522\\
0.828793774319066	0.556420233463035	12.3923975840302	12.3923975840302\\
0.828793774319066	0.56420233463035	14.1469549253774	14.1469549253774\\
0.828793774319066	0.571984435797665	15.8662602961836	15.8662602961836\\
0.828793774319066	0.57976653696498	17.5463589568117	17.5463589568117\\
0.828793774319066	0.587548638132296	19.183381831682	19.183381831682\\
0.828793774319066	0.595330739299611	20.7735495392813	20.7735495392813\\
0.828793774319066	0.603112840466926	22.3131759481874	22.3131759481874\\
0.828793774319066	0.610894941634241	23.7986711735936	23.7986711735936\\
0.828793774319066	0.618677042801556	25.2265439187109	25.2265439187109\\
0.828793774319066	0.626459143968872	26.5934030561088	26.5934030561088\\
0.828793774319066	0.634241245136187	27.8959583391056	27.8959583391056\\
0.828793774319066	0.642023346303502	29.1310201418325	29.1310201418325\\
0.828793774319066	0.649805447470817	30	30\\
0.828793774319066	0.657587548638132	30	30\\
0.828793774319066	0.665369649805448	30	30\\
0.828793774319066	0.673151750972763	30	30\\
0.828793774319066	0.680933852140078	30	30\\
0.828793774319066	0.688715953307393	30	30\\
0.828793774319066	0.696498054474708	30	30\\
0.828793774319066	0.704280155642023	30	30\\
0.828793774319066	0.712062256809339	30	30\\
0.828793774319066	0.719844357976654	30	30\\
0.828793774319066	0.727626459143969	30	30\\
0.828793774319066	0.735408560311284	30	30\\
0.828793774319066	0.743190661478599	30	30\\
0.828793774319066	0.750972762645914	30	30\\
0.828793774319066	0.75875486381323	30	30\\
0.828793774319066	0.766536964980545	30	30\\
0.828793774319066	0.77431906614786	30	30\\
0.828793774319066	0.782101167315175	30	30\\
0.828793774319066	0.78988326848249	30	30\\
0.828793774319066	0.797665369649806	30	30\\
0.828793774319066	0.805447470817121	30	30\\
0.828793774319066	0.813229571984436	30	30\\
0.828793774319066	0.821011673151751	30	30\\
0.828793774319066	0.828793774319066	30	30\\
0.828793774319066	0.836575875486381	30	30\\
0.828793774319066	0.844357976653696	30	30\\
0.828793774319066	0.852140077821012	30	30\\
0.828793774319066	0.859922178988327	28.8287856209649	28.8287856209649\\
0.828793774319066	0.867704280155642	27.576557552063	27.576557552063\\
0.828793774319066	0.875486381322957	26.2576236442892	26.2576236442892\\
0.828793774319066	0.883268482490272	24.875198622994	24.875198622994\\
0.828793774319066	0.891050583657588	23.43259800666	23.43259800666\\
0.828793774319066	0.898832684824903	21.9332381033381	21.9332381033381\\
0.828793774319066	0.906614785992218	20.3806350659728	20.3806350659728\\
0.828793774319066	0.914396887159533	18.7784031093878	18.7784031093878\\
0.828793774319066	0.922178988326848	17.1302519956925	17.1302519956925\\
0.828793774319066	0.929961089494163	15.4399838897294	15.4399838897294\\
0.828793774319066	0.937743190661479	13.7114896771814	13.7114896771814\\
0.828793774319066	0.945525291828794	11.9487448281853	11.9487448281853\\
0.828793774319066	0.953307392996109	10.1558048798578	10.1558048798578\\
0.828793774319066	0.961089494163424	8.3368006026198	8.3368006026198\\
0.828793774319066	0.968871595330739	6.49593290765351	6.49593290765351\\
0.828793774319066	0.976653696498054	4.6374675461609	4.6374675461609\\
0.828793774319066	0.98443579766537	2.76572964529095	2.76572964529095\\
0.828793774319066	0.992217898832685	0.885098120528235	0.885098120528235\\
0.836575875486381	0.00389105058365759	2.63663820251278e-24	2.63663820251278e-24\\
0.836575875486381	0.0116731517509728	-1.78378010393761	-1.78378010393761\\
0.836575875486381	0.0194552529182879	-3.63230583396986	-3.63230583396986\\
0.836575875486381	0.0272373540856031	-5.46989729753128	-5.46989729753128\\
0.836575875486381	0.0350194552529183	-7.29226315290218	-7.29226315290218\\
0.836575875486381	0.0428015564202335	-9.0951680285804	-9.0951680285804\\
0.836575875486381	0.0505836575875486	-10.8744378933141	-10.8744378933141\\
0.836575875486381	0.0583657587548638	-12.6259652971087	-12.6259652971087\\
0.836575875486381	0.066147859922179	-14.3457144447987	-14.3457144447987\\
0.836575875486381	0.0739299610894942	-16.0297260593138	-16.0297260593138\\
0.836575875486381	0.0817120622568093	-17.6741219870956	-17.6741219870956\\
0.836575875486381	0.0894941634241245	-19.2751094934705	-19.2751094934705\\
0.836575875486381	0.0972762645914397	-20.8289851915266	-20.8289851915266\\
0.836575875486381	0.105058365758755	-22.3321385446558	-22.3321385446558\\
0.836575875486381	0.11284046692607	-23.7810548817736	-23.7810548817736\\
0.836575875486381	0.120622568093385	-25.1723178673624	-25.1723178673624\\
0.836575875486381	0.1284046692607	-26.5026113802793	-26.5026113802793\\
0.836575875486381	0.136186770428016	-27.7687207834282	-27.7687207834282\\
0.836575875486381	0.143968871595331	-28.9675336259093	-28.9675336259093\\
0.836575875486381	0.151750972762646	-30	-30\\
0.836575875486381	0.159533073929961	-30	-30\\
0.836575875486381	0.167315175097276	-30	-30\\
0.836575875486381	0.175097276264591	-30	-30\\
0.836575875486381	0.182879377431907	-30	-30\\
0.836575875486381	0.190661478599222	-30	-30\\
0.836575875486381	0.198443579766537	-30	-30\\
0.836575875486381	0.206225680933852	-30	-30\\
0.836575875486381	0.214007782101167	-30	-30\\
0.836575875486381	0.221789883268482	-30	-30\\
0.836575875486381	0.229571984435798	-30	-30\\
0.836575875486381	0.237354085603113	-30	-30\\
0.836575875486381	0.245136186770428	-30	-30\\
0.836575875486381	0.252918287937743	-30	-30\\
0.836575875486381	0.260700389105058	-30	-30\\
0.836575875486381	0.268482490272374	-30	-30\\
0.836575875486381	0.276264591439689	-30	-30\\
0.836575875486381	0.284046692607004	-30	-30\\
0.836575875486381	0.291828793774319	-30	-30\\
0.836575875486381	0.299610894941634	-30	-30\\
0.836575875486381	0.307392996108949	-30	-30\\
0.836575875486381	0.315175097276265	-30	-30\\
0.836575875486381	0.32295719844358	-30	-30\\
0.836575875486381	0.330739299610895	-30	-30\\
0.836575875486381	0.33852140077821	-30	-30\\
0.836575875486381	0.346303501945525	-30	-30\\
0.836575875486381	0.35408560311284	-29.2563363085096	-29.2563363085096\\
0.836575875486381	0.361867704280156	-28.0748210054954	-28.0748210054954\\
0.836575875486381	0.369649805447471	-26.8252473800731	-26.8252473800731\\
0.836575875486381	0.377431906614786	-25.5107022825841	-25.5107022825841\\
0.836575875486381	0.385214007782101	-24.1343748334416	-24.1343748334416\\
0.836575875486381	0.392996108949416	-22.6995558532373	-22.6995558532373\\
0.836575875486381	0.400778210116732	-21.2096367498243	-21.2096367498243\\
0.836575875486381	0.408560311284047	-19.6681077962532	-19.6681077962532\\
0.836575875486381	0.416342412451362	-18.0785558069413	-18.0785558069413\\
0.836575875486381	0.424124513618677	-16.4446612542613	-16.4446612542613\\
0.836575875486381	0.431906614785992	-14.7701948822201	-14.7701948822201\\
0.836575875486381	0.439688715953307	-13.0590138784586	-13.0590138784586\\
0.836575875486381	0.447470817120623	-11.3150576651811	-11.3150576651811\\
0.836575875486381	0.455252918287938	-9.54234336663255	-9.54234336663255\\
0.836575875486381	0.463035019455253	-7.7449610065962	-7.7449610065962\\
0.836575875486381	0.470817120622568	-5.92706848482515	-5.92706848482515\\
0.836575875486381	0.478599221789883	-4.09288637670463	-4.09288637670463\\
0.836575875486381	0.486381322957198	-2.24669259591417	-2.24669259591417\\
0.836575875486381	0.494163424124514	-0.39281695552607	-0.39281695552607\\
0.836575875486381	0.501945525291829	0	0\\
0.836575875486381	0.509727626459144	1.32044251783048	1.32044251783048\\
0.836575875486381	0.517509727626459	3.17102148419192	3.17102148419192\\
0.836575875486381	0.525291828793774	5.0117475400093	5.0117475400093\\
0.836575875486381	0.533073929961089	6.83831613696802	6.83831613696802\\
0.836575875486381	0.540856031128405	8.6464773562387	8.6464773562387\\
0.836575875486381	0.54863813229572	10.4320413007676	10.4320413007676\\
0.836575875486381	0.556420233463035	12.1908833688079	12.1908833688079\\
0.836575875486381	0.56420233463035	13.9189493711241	13.9189493711241\\
0.836575875486381	0.571984435797665	15.6122604498516	15.6122604498516\\
0.836575875486381	0.57976653696498	17.2669177524134	17.2669177524134\\
0.836575875486381	0.587548638132296	18.8791068092759	18.8791068092759\\
0.836575875486381	0.595330739299611	20.4451015599101	20.4451015599101\\
0.836575875486381	0.603112840466926	21.9612679676455	21.9612679676455\\
0.836575875486381	0.610894941634241	23.4240671620723	23.4240671620723\\
0.836575875486381	0.618677042801556	24.830058049157	24.830058049157\\
0.836575875486381	0.626459143968872	26.1758993379246	26.1758993379246\\
0.836575875486381	0.634241245136187	27.4583509554977	27.4583509554977\\
0.836575875486381	0.642023346303502	28.6742748733423	28.6742748733423\\
0.836575875486381	0.649805447470817	29.8206354718712	29.8206354718712\\
0.836575875486381	0.657587548638132	30	30\\
0.836575875486381	0.665369649805448	30	30\\
0.836575875486381	0.673151750972763	30	30\\
0.836575875486381	0.680933852140078	30	30\\
0.836575875486381	0.688715953307393	30	30\\
0.836575875486381	0.696498054474708	30	30\\
0.836575875486381	0.704280155642023	30	30\\
0.836575875486381	0.712062256809339	30	30\\
0.836575875486381	0.719844357976654	30	30\\
0.836575875486381	0.727626459143969	30	30\\
0.836575875486381	0.735408560311284	30	30\\
0.836575875486381	0.743190661478599	30	30\\
0.836575875486381	0.750972762645914	30	30\\
0.836575875486381	0.75875486381323	30	30\\
0.836575875486381	0.766536964980545	30	30\\
0.836575875486381	0.77431906614786	30	30\\
0.836575875486381	0.782101167315175	30	30\\
0.836575875486381	0.78988326848249	30	30\\
0.836575875486381	0.797665369649806	30	30\\
0.836575875486381	0.805447470817121	30	30\\
0.836575875486381	0.813229571984436	30	30\\
0.836575875486381	0.821011673151751	30	30\\
0.836575875486381	0.828793774319066	30	30\\
0.836575875486381	0.836575875486381	30	30\\
0.836575875486381	0.844357976653696	30	30\\
0.836575875486381	0.852140077821012	29.5407592136219	29.5407592136219\\
0.836575875486381	0.859922178988327	28.3767298016814	28.3767298016814\\
0.836575875486381	0.867704280155642	27.1438860235731	27.1438860235731\\
0.836575875486381	0.875486381322957	25.8452891120389	25.8452891120389\\
0.836575875486381	0.883268482490272	24.484102667699	24.484102667699\\
0.836575875486381	0.891050583657588	23.0635921909216	23.0635921909216\\
0.836575875486381	0.898832684824903	21.5871241067413	21.5871241067413\\
0.836575875486381	0.906614785992218	20.0581641911217	20.0581641911217\\
0.836575875486381	0.914396887159533	18.4802753920098	18.4802753920098\\
0.836575875486381	0.922178988326848	16.8571150799469	16.8571150799469\\
0.836575875486381	0.929961089494163	15.1924317816186	15.1924317816186\\
0.836575875486381	0.937743190661479	13.4900614565286	13.4900614565286\\
0.836575875486381	0.945525291828794	11.7539233775679	11.7539233775679\\
0.836575875486381	0.953307392996109	9.98801567381417	9.98801567381417\\
0.836575875486381	0.961089494163424	8.1964105899579	8.1964105899579\\
0.836575875486381	0.968871595330739	6.38324951223605	6.38324951223605\\
0.836575875486381	0.976653696498054	4.552737806064	4.552737806064\\
0.836575875486381	0.98443579766537	2.7091395059896	2.7091395059896\\
0.836575875486381	0.992217898832685	0.856771894217557	0.856771894217557\\
0.844357976653696	0.00389105058365759	2.63663820251278e-24	2.63663820251278e-24\\
0.844357976653696	0.0116731517509728	-1.73221418486447	-1.73221418486447\\
0.844357976653696	0.0194552529182879	-3.54648927880804	-3.54648927880804\\
0.844357976653696	0.0272373540856031	-5.35001954939988	-5.35001954939988\\
0.844357976653696	0.0350194552529183	-7.1385886084623	-7.1385886084623\\
0.844357976653696	0.0428015564202335	-8.90803529315778	-8.90803529315778\\
0.844357976653696	0.0505836575875486	-10.6542588453053	-10.6542588453053\\
0.844357976653696	0.0583657587548638	-12.3732239782639	-12.3732239782639\\
0.844357976653696	0.066147859922179	-14.0609657972268	-14.0609657972268\\
0.844357976653696	0.0739299610894942	-15.7135945351674	-15.7135945351674\\
0.844357976653696	0.0817120622568093	-17.3273000635068	-17.3273000635068\\
0.844357976653696	0.0894941634241245	-18.8983561342043	-18.8983561342043\\
0.844357976653696	0.0972762645914397	-20.4231243091218	-20.4231243091218\\
0.844357976653696	0.105058365758755	-21.8980575341065	-21.8980575341065\\
0.844357976653696	0.11284046692607	-23.3197033210727	-23.3197033210727\\
0.844357976653696	0.120622568093385	-24.6847065145823	-24.6847065145823\\
0.844357976653696	0.1284046692607	-25.9898116450095	-25.9898116450095\\
0.844357976653696	0.136186770428016	-27.2318649176871	-27.2318649176871\\
0.844357976653696	0.143968871595331	-28.4078159721672	-28.4078159721672\\
0.844357976653696	0.151750972762646	-29.5147196965359	-29.5147196965359\\
0.844357976653696	0.159533073929961	-30	-30\\
0.844357976653696	0.167315175097276	-30	-30\\
0.844357976653696	0.175097276264591	-30	-30\\
0.844357976653696	0.182879377431907	-30	-30\\
0.844357976653696	0.190661478599222	-30	-30\\
0.844357976653696	0.198443579766537	-30	-30\\
0.844357976653696	0.206225680933852	-30	-30\\
0.844357976653696	0.214007782101167	-30	-30\\
0.844357976653696	0.221789883268482	-30	-30\\
0.844357976653696	0.229571984435798	-30	-30\\
0.844357976653696	0.237354085603113	-30	-30\\
0.844357976653696	0.245136186770428	-30	-30\\
0.844357976653696	0.252918287937743	-30	-30\\
0.844357976653696	0.260700389105058	-30	-30\\
0.844357976653696	0.268482490272374	-30	-30\\
0.844357976653696	0.276264591439689	-30	-30\\
0.844357976653696	0.284046692607004	-30	-30\\
0.844357976653696	0.291828793774319	-30	-30\\
0.844357976653696	0.299610894941634	-30	-30\\
0.844357976653696	0.307392996108949	-30	-30\\
0.844357976653696	0.315175097276265	-30	-30\\
0.844357976653696	0.32295719844358	-30	-30\\
0.844357976653696	0.330739299610895	-30	-30\\
0.844357976653696	0.33852140077821	-30	-30\\
0.844357976653696	0.346303501945525	-29.7802944045557	-29.7802944045557\\
0.844357976653696	0.35408560311284	-28.6910989656204	-28.6910989656204\\
0.844357976653696	0.361867704280156	-27.5321369221888	-27.5321369221888\\
0.844357976653696	0.369649805447471	-26.3063267513631	-26.3063267513631\\
0.844357976653696	0.377431906614786	-25.0166926871803	-25.0166926871803\\
0.844357976653696	0.385214007782101	-23.6663628182591	-23.6663628182591\\
0.844357976653696	0.392996108949416	-22.2585673535714	-22.2585673535714\\
0.844357976653696	0.400778210116732	-20.7966367128009	-20.7966367128009\\
0.844357976653696	0.408560311284047	-19.2839992750886	-19.2839992750886\\
0.844357976653696	0.416342412451362	-17.7241787196049	-17.7241787196049\\
0.844357976653696	0.424124513618677	-16.1207909469593	-16.1207909469593\\
0.844357976653696	0.431906614785992	-14.4775406004531	-14.4775406004531\\
0.844357976653696	0.439688715953307	-12.7982172217939	-12.7982172217939\\
0.844357976653696	0.447470817120623	-11.0866910830938	-11.0866910830938\\
0.844357976653696	0.455252918287938	-9.3469087394119	-9.3469087394119\\
0.844357976653696	0.463035019455253	-7.58288834570588	-7.58288834570588\\
0.844357976653696	0.470817120622568	-5.79871478010464	-5.79871478010464\\
0.844357976653696	0.478599221789883	-3.99853461245727	-3.99853461245727\\
0.844357976653696	0.486381322957198	-2.18655095370282	-2.18655095370282\\
0.844357976653696	0.494163424124514	-0.367018217829096	-0.367018217829096\\
0.844357976653696	0.501945525291829	0	0\\
0.844357976653696	0.509727626459144	1.27746046007656	1.27746046007656\\
0.844357976653696	0.517509727626459	3.0937534591677	3.0937534591677\\
0.844357976653696	0.525291828793774	4.90036409126631	4.90036409126631\\
0.844357976653696	0.533073929961089	6.69306293482706	6.69306293482706\\
0.844357976653696	0.540856031128405	8.46767449946485	8.46767449946485\\
0.844357976653696	0.54863813229572	10.22008242402	10.22008242402\\
0.844357976653696	0.556420233463035	11.9462345718124	11.9462345718124\\
0.844357976653696	0.56420233463035	13.642147989397	13.642147989397\\
0.844357976653696	0.571984435797665	15.3039136915214	15.3039136915214\\
0.844357976653696	0.57976653696498	16.9277012317662	16.9277012317662\\
0.844357976653696	0.587548638132296	18.5097630158359	18.5097630158359\\
0.844357976653696	0.595330739299611	20.0464383131571	20.0464383131571\\
0.844357976653696	0.603112840466926	21.5341569233233	21.5341569233233\\
0.844357976653696	0.610894941634241	22.9694424583698	22.9694424583698\\
0.844357976653696	0.618677042801556	24.3489152127162	24.3489152127162\\
0.844357976653696	0.626459143968872	25.6692946144271	25.6692946144271\\
0.844357976653696	0.634241245136187	26.927401292455	26.927401292455\\
0.844357976653696	0.642023346303502	28.1201588690631	28.1201588690631\\
0.844357976653696	0.649805447470817	29.244595719642	29.244595719642\\
0.844357976653696	0.657587548638132	30	30\\
0.844357976653696	0.665369649805448	30	30\\
0.844357976653696	0.673151750972763	30	30\\
0.844357976653696	0.680933852140078	30	30\\
0.844357976653696	0.688715953307393	30	30\\
0.844357976653696	0.696498054474708	30	30\\
0.844357976653696	0.704280155642023	30	30\\
0.844357976653696	0.712062256809339	30	30\\
0.844357976653696	0.719844357976654	30	30\\
0.844357976653696	0.727626459143969	30	30\\
0.844357976653696	0.735408560311284	30	30\\
0.844357976653696	0.743190661478599	30	30\\
0.844357976653696	0.750972762645914	30	30\\
0.844357976653696	0.75875486381323	30	30\\
0.844357976653696	0.766536964980545	30	30\\
0.844357976653696	0.77431906614786	30	30\\
0.844357976653696	0.782101167315175	30	30\\
0.844357976653696	0.78988326848249	30	30\\
0.844357976653696	0.797665369649806	30	30\\
0.844357976653696	0.805447470817121	30	30\\
0.844357976653696	0.813229571984436	30	30\\
0.844357976653696	0.821011673151751	30	30\\
0.844357976653696	0.828793774319066	30	30\\
0.844357976653696	0.836575875486381	30	30\\
0.844357976653696	0.844357976653696	30	30\\
0.844357976653696	0.852140077821012	28.9700786503696	28.9700786503696\\
0.844357976653696	0.859922178988327	27.8282897820243	27.8282897820243\\
0.844357976653696	0.867704280155642	26.6189128553532	26.6189128553532\\
0.844357976653696	0.875486381322957	25.3449458541133	25.3449458541133\\
0.844357976653696	0.883268482490272	24.0094910701313	24.0094910701313\\
0.844357976653696	0.891050583657588	22.6157533653352	22.6157533653352\\
0.844357976653696	0.898832684824903	21.1670383217379	21.1670383217379\\
0.844357976653696	0.906614785992218	19.6667500806177	19.6667500806177\\
0.844357976653696	0.914396887159533	18.1183887852114	18.1183887852114\\
0.844357976653696	0.922178988326848	16.525547604677	16.525547604677\\
0.844357976653696	0.929961089494163	14.8919093520214	14.8919093520214\\
0.844357976653696	0.937743190661479	13.2212427273057	13.2212427273057\\
0.844357976653696	0.945525291828794	11.5173982264151	11.5173982264151\\
0.844357976653696	0.953307392996109	9.78430375917027	9.78430375917027\\
0.844357976653696	0.961089494163424	8.02596002073489	8.02596002073489\\
0.844357976653696	0.968871595330739	6.24643565856217	6.24643565856217\\
0.844357976653696	0.976653696498054	4.44986227430495	4.44986227430495\\
0.844357976653696	0.98443579766537	2.64042929668213	2.64042929668213\\
0.844357976653696	0.992217898832685	0.82237875758012	0.82237875758012\\
0.852140077821012	0.00389105058365759	0	0\\
0.852140077821012	0.0116731517509728	-1.67148433421586	-1.67148433421586\\
0.852140077821012	0.0194552529182879	-3.44542283199149	-3.44542283199149\\
0.852140077821012	0.0272373540856031	-5.20884085474612	-5.20884085474612\\
0.852140077821012	0.0350194552529183	-6.95761079664138	-6.95761079664138\\
0.852140077821012	0.0428015564202335	-8.68765941354058	-8.68765941354058\\
0.852140077821012	0.0505836575875486	-10.3949727822216	-10.3949727822216\\
0.852140077821012	0.0583657587548638	-12.0756011667108	-12.0756011667108\\
0.852140077821012	0.066147859922179	-13.7256637620906	-13.7256637620906\\
0.852140077821012	0.0739299610894942	-15.3413532832307	-15.3413532832307\\
0.852140077821012	0.0817120622568093	-16.9189403640617	-16.9189403640617\\
0.852140077821012	0.0894941634241245	-18.4547777326017	-18.4547777326017\\
0.852140077821012	0.0972762645914397	-19.9453041289934	-19.9453041289934\\
0.852140077821012	0.105058365758755	-21.3870479393265	-21.3870479393265\\
0.852140077821012	0.11284046692607	-22.7766305291746	-22.7766305291746\\
0.852140077821012	0.120622568093385	-24.1107692806325	-24.1107692806325\\
0.852140077821012	0.1284046692607	-25.3862803703867	-25.3862803703867\\
0.852140077821012	0.136186770428016	-26.6000813822207	-26.6000813822207\\
0.852140077821012	0.143968871595331	-27.749193938516	-27.749193938516\\
0.852140077821012	0.151750972762646	-28.830746682848	-28.830746682848\\
0.852140077821012	0.159533073929961	-29.8419791797458	-29.8419791797458\\
0.852140077821012	0.167315175097276	-30	-30\\
0.852140077821012	0.175097276264591	-30	-30\\
0.852140077821012	0.182879377431907	-30	-30\\
0.852140077821012	0.190661478599222	-30	-30\\
0.852140077821012	0.198443579766537	-30	-30\\
0.852140077821012	0.206225680933852	-30	-30\\
0.852140077821012	0.214007782101167	-30	-30\\
0.852140077821012	0.221789883268482	-30	-30\\
0.852140077821012	0.229571984435798	-30	-30\\
0.852140077821012	0.237354085603113	-30	-30\\
0.852140077821012	0.245136186770428	-30	-30\\
0.852140077821012	0.252918287937743	-30	-30\\
0.852140077821012	0.260700389105058	-30	-30\\
0.852140077821012	0.268482490272374	-30	-30\\
0.852140077821012	0.276264591439689	-30	-30\\
0.852140077821012	0.284046692607004	-30	-30\\
0.852140077821012	0.291828793774319	-30	-30\\
0.852140077821012	0.299610894941634	-30	-30\\
0.852140077821012	0.307392996108949	-30	-30\\
0.852140077821012	0.315175097276265	-30	-30\\
0.852140077821012	0.32295719844358	-30	-30\\
0.852140077821012	0.330739299610895	-30	-30\\
0.852140077821012	0.33852140077821	-30	-30\\
0.852140077821012	0.346303501945525	-29.090226635801	-29.090226635801\\
0.852140077821012	0.35408560311284	-28.0259984946585	-28.0259984946585\\
0.852140077821012	0.361867704280156	-26.8935101252829	-26.8935101252829\\
0.852140077821012	0.369649805447471	-25.695605586471	-25.695605586471\\
0.852140077821012	0.377431906614786	-24.4352368093673	-24.4352368093673\\
0.852140077821012	0.385214007782101	-23.1154604501075	-23.1154604501075\\
0.852140077821012	0.392996108949416	-21.7394352114724	-21.7394352114724\\
0.852140077821012	0.400778210116732	-20.3104192506931	-20.3104192506931\\
0.852140077821012	0.408560311284047	-18.8317674571532	-18.8317674571532\\
0.852140077821012	0.416342412451362	-17.3069284872887	-17.3069284872887\\
0.852140077821012	0.424124513618677	-15.7394415077078	-15.7394415077078\\
0.852140077821012	0.431906614785992	-14.1329326360496	-14.1329326360496\\
0.852140077821012	0.439688715953307	-12.4911110918823	-12.4911110918823\\
0.852140077821012	0.447470817120623	-10.8177650828878	-10.8177650828878\\
0.852140077821012	0.455252918287938	-9.11675745825988	-9.11675745825988\\
0.852140077821012	0.463035019455253	-7.39202116404562	-7.39202116404562\\
0.852140077821012	0.470817120622568	-5.64755453540454	-5.64755453540454\\
0.852140077821012	0.478599221789883	-3.88741645937189	-3.88741645937189\\
0.852140077821012	0.486381322957198	-2.11572143927065	-2.11572143927065\\
0.852140077821012	0.494163424124514	-0.336634588677727	-0.336634588677727\\
0.852140077821012	0.501945525291829	0	0\\
0.852140077821012	0.509727626459144	1.2268398341622	1.2268398341622\\
0.852140077821012	0.517509727626459	3.00275437488502	3.00275437488502\\
0.852140077821012	0.525291828793774	4.76918851698704	4.76918851698704\\
0.852140077821012	0.533073929961089	6.52200182285141	6.52200182285141\\
0.852140077821012	0.540856031128405	8.25710697533577	8.25710697533577\\
0.852140077821012	0.54863813229572	9.97047475184613	9.97047475184613\\
0.852140077821012	0.556420233463035	11.6581389144546	11.6581389144546\\
0.852140077821012	0.56420233463035	13.3162009864551	13.3162009864551\\
0.852140077821012	0.571984435797665	14.9408348828816	14.9408348828816\\
0.852140077821012	0.57976653696498	16.5282913605351	16.5282913605351\\
0.852140077821012	0.587548638132296	18.0749022524381	18.0749022524381\\
0.852140077821012	0.595330739299611	19.5770844529732	19.5770844529732\\
0.852140077821012	0.603112840466926	21.0313436245341	21.0313436245341\\
0.852140077821012	0.610894941634241	22.4342776059402	22.4342776059402\\
0.852140077821012	0.618677042801556	23.7825795201658	23.7825795201658\\
0.852140077821012	0.626459143968872	25.0730406086607	25.0730406086607\\
0.852140077821012	0.634241245136187	26.3025528692039	26.3025528692039\\
0.852140077821012	0.642023346303502	27.4681116555401	27.4681116555401\\
0.852140077821012	0.649805447470817	28.5668185286318	28.5668185286318\\
0.852140077821012	0.657587548638132	29.5958848599527	29.5958848599527\\
0.852140077821012	0.665369649805448	30	30\\
0.852140077821012	0.673151750972763	30	30\\
0.852140077821012	0.680933852140078	30	30\\
0.852140077821012	0.688715953307393	30	30\\
0.852140077821012	0.696498054474708	30	30\\
0.852140077821012	0.704280155642023	30	30\\
0.852140077821012	0.712062256809339	30	30\\
0.852140077821012	0.719844357976654	30	30\\
0.852140077821012	0.727626459143969	30	30\\
0.852140077821012	0.735408560311284	30	30\\
0.852140077821012	0.743190661478599	30	30\\
0.852140077821012	0.750972762645914	30	30\\
0.852140077821012	0.75875486381323	30	30\\
0.852140077821012	0.766536964980545	30	30\\
0.852140077821012	0.77431906614786	30	30\\
0.852140077821012	0.782101167315175	30	30\\
0.852140077821012	0.78988326848249	30	30\\
0.852140077821012	0.797665369649806	30	30\\
0.852140077821012	0.805447470817121	30	30\\
0.852140077821012	0.813229571984436	30	30\\
0.852140077821012	0.821011673151751	30	30\\
0.852140077821012	0.828793774319066	30	30\\
0.852140077821012	0.836575875486381	30	30\\
0.852140077821012	0.844357976653696	29.3453210177899	29.3453210177899\\
0.852140077821012	0.852140077821012	28.298590469514	28.298590469514\\
0.852140077821012	0.859922178988327	27.1829057248329	27.1829057248329\\
0.852140077821012	0.867704280155642	26.0010832552216	26.0010832552216\\
0.852140077821012	0.875486381322957	24.7560483411047	24.7560483411047\\
0.852140077821012	0.883268482490272	23.4508317202611	23.4508317202611\\
0.852140077821012	0.891050583657588	22.0885668344906	22.0885668344906\\
0.852140077821012	0.898832684824903	20.6724872382736	20.6724872382736\\
0.852140077821012	0.906614785992218	19.2059239198171	19.2059239198171\\
0.852140077821012	0.914396887159533	17.6923024010509	17.6923024010509\\
0.852140077821012	0.922178988326848	16.1351395545136	16.1351395545136\\
0.852140077821012	0.929961089494163	14.5380401186559	14.5380401186559\\
0.852140077821012	0.937743190661479	12.9046929190464	12.9046929190464\\
0.852140077821012	0.945525291828794	11.2388668179845	11.2388668179845\\
0.852140077821012	0.953307392996109	9.54440642306396	9.54440642306396\\
0.852140077821012	0.961089494163424	7.82522758880375	7.82522758880375\\
0.852140077821012	0.968871595330739	6.08531274616617	6.08531274616617\\
0.852140077821012	0.976653696498054	4.32870609358495	4.32870609358495\\
0.852140077821012	0.98443579766537	2.55950868068824	2.55950868068824\\
0.852140077821012	0.992217898832685	0.781873412706029	0.781873412706029\\
0.859922178988327	0.00389105058365759	0	0\\
0.859922178988327	0.0116731517509728	-1.60155726849786	-1.60155726849786\\
0.859922178988327	0.0194552529182879	-3.32905137844606	-3.32905137844606\\
0.859922178988327	0.0272373540856031	-5.04628480244709	-5.04628480244709\\
0.859922178988327	0.0350194552529183	-6.74923275928682	-6.74923275928682\\
0.859922178988327	0.0428015564202335	-8.43392384702075	-8.43392384702075\\
0.859922178988327	0.0505836575875486	-10.0964447533911	-10.0964447533911\\
0.859922178988327	0.0583657587548638	-11.7329448960882	-11.7329448960882\\
0.859922178988327	0.066147859922179	-13.3396409677611	-13.3396409677611\\
0.859922178988327	0.0739299610894942	-14.9128213583405	-14.9128213583405\\
0.859922178988327	0.0817120622568093	-16.4488504264045	-16.4488504264045\\
0.859922178988327	0.0894941634241245	-17.9441725925816	-17.9441725925816\\
0.859922178988327	0.0972762645914397	-19.3953162322336	-19.3953162322336\\
0.859922178988327	0.105058365758755	-20.798897353084	-20.798897353084\\
0.859922178988327	0.11284046692607	-22.151623058051	-22.151623058051\\
0.859922178988327	0.120622568093385	-23.4502948171285	-23.4502948171285\\
0.859922178988327	0.1284046692607	-24.6918116089791	-24.6918116089791\\
0.859922178988327	0.136186770428016	-25.8731730492908	-25.8731730492908\\
0.859922178988327	0.143968871595331	-26.9914827074991	-26.9914827074991\\
0.859922178988327	0.151750972762646	-28.0439519371817	-28.0439519371817\\
0.859922178988327	0.159533073929961	-29.0279047190734	-29.0279047190734\\
0.859922178988327	0.167315175097276	-29.9407842443704	-29.9407842443704\\
0.859922178988327	0.175097276264591	-30	-30\\
0.859922178988327	0.182879377431907	-30	-30\\
0.859922178988327	0.190661478599222	-30	-30\\
0.859922178988327	0.198443579766537	-30	-30\\
0.859922178988327	0.206225680933852	-30	-30\\
0.859922178988327	0.214007782101167	-30	-30\\
0.859922178988327	0.221789883268482	-30	-30\\
0.859922178988327	0.229571984435798	-30	-30\\
0.859922178988327	0.237354085603113	-30	-30\\
0.859922178988327	0.245136186770428	-30	-30\\
0.859922178988327	0.252918287937743	-30	-30\\
0.859922178988327	0.260700389105058	-30	-30\\
0.859922178988327	0.268482490272374	-30	-30\\
0.859922178988327	0.276264591439689	-30	-30\\
0.859922178988327	0.284046692607004	-30	-30\\
0.859922178988327	0.291828793774319	-30	-30\\
0.859922178988327	0.299610894941634	-30	-30\\
0.859922178988327	0.307392996108949	-30	-30\\
0.859922178988327	0.315175097276265	-30	-30\\
0.859922178988327	0.32295719844358	-30	-30\\
0.859922178988327	0.330739299610895	-30	-30\\
0.859922178988327	0.33852140077821	-29.2628618305688	-29.2628618305688\\
0.859922178988327	0.346303501945525	-28.2964411995052	-28.2964411995052\\
0.859922178988327	0.35408560311284	-27.2608536790584	-27.2608536790584\\
0.859922178988327	0.361867704280156	-26.1587462061099	-26.1587462061099\\
0.859922178988327	0.369649805447471	-24.992879787902	-24.992879787902\\
0.859922178988327	0.377431906614786	-23.7661243022071	-23.7661243022071\\
0.859922178988327	0.385214007782101	-22.4814544677659	-22.4814544677659\\
0.859922178988327	0.392996108949416	-21.1419464365175	-21.1419464365175\\
0.859922178988327	0.400778210116732	-19.7507746429975	-19.7507746429975\\
0.859922178988327	0.408560311284047	-18.3112086816883	-18.3112086816883\\
0.859922178988327	0.416342412451362	-16.8266100767446	-16.8266100767446\\
0.859922178988327	0.424124513618677	-15.300428871293	-15.300428871293\\
0.859922178988327	0.431906614785992	-13.7362000047246	-13.7362000047246\\
0.859922178988327	0.439688715953307	-12.1375394729207	-12.1375394729207\\
0.859922178988327	0.447470817120623	-10.508140282812	-10.508140282812\\
0.859922178988327	0.455252918287938	-8.85176822249612	-8.85176822249612\\
0.859922178988327	0.463035019455253	-7.17225747330458	-7.17225747330458\\
0.859922178988327	0.470817120622568	-5.47350609227348	-5.47350609227348\\
0.859922178988327	0.478599221789883	-3.75947139337414	-3.75947139337414\\
0.859922178988327	0.486381322957198	-2.03416525427917	-2.03416525427917\\
0.859922178988327	0.494163424124514	-0.301649372722761	-0.301649372722761\\
0.859922178988327	0.501945525291829	0	0\\
0.859922178988327	0.509727626459144	1.16855285951631	1.16855285951631\\
0.859922178988327	0.517509727626459	2.89797450957118	2.89797450957118\\
0.859922178988327	0.525291828793774	4.61814963865096	4.61814963865096\\
0.859922178988327	0.533073929961089	6.32504086379118	6.32504086379118\\
0.859922178988327	0.540856031128405	8.01466299884029	8.01466299884029\\
0.859922178988327	0.54863813229572	9.68308777569317	9.68308777569317\\
0.859922178988327	0.556420233463035	11.3264485034959	11.3264485034959\\
0.859922178988327	0.56420233463035	12.9409446402669	12.9409446402669\\
0.859922178988327	0.571984435797665	14.5228462492234	14.5228462492234\\
0.859922178988327	0.57976653696498	16.0684983111773	16.0684983111773\\
0.859922178988327	0.587548638132296	17.5743248652573	17.5743248652573\\
0.859922178988327	0.595330739299611	19.0368329536836	19.0368329536836\\
0.859922178988327	0.603112840466926	20.4526163536	20.4526163536\\
0.859922178988327	0.610894941634241	21.8183590917626	21.8183590917626\\
0.859922178988327	0.618677042801556	23.1308387589213	23.1308387589213\\
0.859922178988327	0.626459143968872	24.3869296738601	24.3869296738601\\
0.859922178988327	0.634241245136187	25.5836059980717	25.5836059980717\\
0.859922178988327	0.642023346303502	26.7179449789297	26.7179449789297\\
0.859922178988327	0.649805447470817	27.7871306124123	27.7871306124123\\
0.859922178988327	0.657587548638132	28.788458176035	28.788458176035\\
0.859922178988327	0.665369649805448	29.7193402871458	29.7193402871458\\
0.859922178988327	0.673151750972763	30	30\\
0.859922178988327	0.680933852140078	30	30\\
0.859922178988327	0.688715953307393	30	30\\
0.859922178988327	0.696498054474708	30	30\\
0.859922178988327	0.704280155642023	30	30\\
0.859922178988327	0.712062256809339	30	30\\
0.859922178988327	0.719844357976654	30	30\\
0.859922178988327	0.727626459143969	30	30\\
0.859922178988327	0.735408560311284	30	30\\
0.859922178988327	0.743190661478599	30	30\\
0.859922178988327	0.750972762645914	30	30\\
0.859922178988327	0.75875486381323	30	30\\
0.859922178988327	0.766536964980545	30	30\\
0.859922178988327	0.77431906614786	30	30\\
0.859922178988327	0.782101167315175	30	30\\
0.859922178988327	0.78988326848249	30	30\\
0.859922178988327	0.797665369649806	30	30\\
0.859922178988327	0.805447470817121	30	30\\
0.859922178988327	0.813229571984436	30	30\\
0.859922178988327	0.821011673151751	30	30\\
0.859922178988327	0.828793774319066	30	30\\
0.859922178988327	0.836575875486381	29.49338355178	29.49338355178\\
0.859922178988327	0.844357976653696	28.5446555717022	28.5446555717022\\
0.859922178988327	0.852140077821012	27.5261173333326	27.5261173333326\\
0.859922178988327	0.859922178988327	26.4403862180677	26.4403862180677\\
0.859922178988327	0.867704280155642	25.2901952527904	25.2901952527904\\
0.859922178988327	0.875486381322957	24.0783875039784	24.0783875039784\\
0.859922178988327	0.883268482490272	22.8079118163696	22.8079118163696\\
0.859922178988327	0.891050583657588	21.4818192896529	21.4818192896529\\
0.859922178988327	0.898832684824903	20.1032600878024	20.1032600878024\\
0.859922178988327	0.906614785992218	18.6754803232333	18.6754803232333\\
0.859922178988327	0.914396887159533	17.2018188606313	17.2018188606313\\
0.859922178988327	0.922178988326848	15.6857039545023	15.6857039545023\\
0.859922178988327	0.929961089494163	14.1306496801966	14.1306496801966\\
0.859922178988327	0.937743190661479	12.5402521477008	12.5402521477008\\
0.859922178988327	0.945525291828794	10.9181855061593	10.9181855061593\\
0.859922178988327	0.953307392996109	9.26819775829857	9.26819775829857\\
0.859922178988327	0.961089494163424	7.59410641006701	7.59410641006701\\
0.859922178988327	0.968871595330739	5.89979398344804	5.89979398344804\\
0.859922178988327	0.976653696498054	4.189203420515	4.189203420515\\
0.859922178988327	0.98443579766537	2.46633340514016	2.46633340514016\\
0.859922178988327	0.992217898832685	0.735233625894352	0.735233625894352\\
0.867704280155642	0.00389105058365759	0	0\\
0.867704280155642	0.0116731517509728	-1.52243639429845	-1.52243639429845\\
0.867704280155642	0.0194552529182879	-3.19738086633792	-3.19738086633792\\
0.867704280155642	0.0272373540856031	-4.86236028644587	-4.86236028644587\\
0.867704280155642	0.0350194552529183	-6.51346689932	-6.51346689932\\
0.867704280155642	0.0428015564202335	-8.1468452259859	-8.1468452259859\\
0.867704280155642	0.0505836575875486	-9.75869649721584	-9.75869649721584\\
0.867704280155642	0.0583657587548638	-11.3452830429146	-11.3452830429146\\
0.867704280155642	0.066147859922179	-12.9029326167648	-12.9029326167648\\
0.867704280155642	0.0739299610894942	-14.4280426333705	-14.4280426333705\\
0.867704280155642	0.0817120622568093	-15.9170842950975	-15.9170842950975\\
0.867704280155642	0.0894941634241245	-17.3666065882643	-17.3666065882643\\
0.867704280155642	0.0972762645914397	-18.773240134207	-18.773240134207\\
0.867704280155642	0.105058365758755	-20.1337008910412	-20.1337008910412\\
0.867704280155642	0.11284046692607	-21.444793718408	-21.444793718408\\
0.867704280155642	0.120622568093385	-22.7034158422994	-22.7034158422994\\
0.867704280155642	0.1284046692607	-23.9065602934276	-23.9065602934276\\
0.867704280155642	0.136186770428016	-25.0513194444158	-25.0513194444158\\
0.867704280155642	0.143968871595331	-26.1348888428431	-26.1348888428431\\
0.867704280155642	0.151750972762646	-27.1545716324237	-27.1545716324237\\
0.867704280155642	0.159533073929961	-28.1077839719748	-28.1077839719748\\
0.867704280155642	0.167315175097276	-28.9920619848392	-28.9920619848392\\
0.867704280155642	0.175097276264591	-29.8050708398846	-29.8050708398846\\
0.867704280155642	0.182879377431907	-30	-30\\
0.867704280155642	0.190661478599222	-30	-30\\
0.867704280155642	0.198443579766537	-30	-30\\
0.867704280155642	0.206225680933852	-30	-30\\
0.867704280155642	0.214007782101167	-30	-30\\
0.867704280155642	0.221789883268482	-30	-30\\
0.867704280155642	0.229571984435798	-30	-30\\
0.867704280155642	0.237354085603113	-30	-30\\
0.867704280155642	0.245136186770428	-30	-30\\
0.867704280155642	0.252918287937743	-30	-30\\
0.867704280155642	0.260700389105058	-30	-30\\
0.867704280155642	0.268482490272374	-30	-30\\
0.867704280155642	0.276264591439689	-30	-30\\
0.867704280155642	0.284046692607004	-30	-30\\
0.867704280155642	0.291828793774319	-30	-30\\
0.867704280155642	0.299610894941634	-30	-30\\
0.867704280155642	0.307392996108949	-30	-30\\
0.867704280155642	0.315175097276265	-30	-30\\
0.867704280155642	0.32295719844358	-29.9969083718627	-29.9969083718627\\
0.867704280155642	0.330739299610895	-29.2020638695916	-29.2020638695916\\
0.867704280155642	0.33852140077821	-28.3353881371745	-28.3353881371745\\
0.867704280155642	0.346303501945525	-27.3991820481486	-27.3991820481486\\
0.867704280155642	0.35408560311284	-26.3958782003812	-26.3958782003812\\
0.867704280155642	0.361867704280156	-25.3280311882618	-25.3280311882618\\
0.867704280155642	0.369649805447471	-24.1983101830484	-24.1983101830484\\
0.867704280155642	0.377431906614786	-23.0094931887954	-23.0094931887954\\
0.867704280155642	0.385214007782101	-21.7644624158814	-21.7644624158814\\
0.867704280155642	0.392996108949416	-20.4662003334091	-20.4662003334091\\
0.867704280155642	0.400778210116732	-19.1177860810479	-19.1177860810479\\
0.867704280155642	0.408560311284047	-17.7223920214486	-17.7223920214486\\
0.867704280155642	0.416342412451362	-16.2832802917714	-16.2832802917714\\
0.867704280155642	0.424124513618677	-14.8037992693622	-14.8037992693622\\
0.867704280155642	0.431906614785992	-13.2873799065411	-13.2873799065411\\
0.867704280155642	0.439688715953307	-11.7375319168947	-11.7375319168947\\
0.867704280155642	0.447470817120623	-10.1578398137655	-10.1578398137655\\
0.867704280155642	0.455252918287938	-8.55195881331662	-8.55195881331662\\
0.867704280155642	0.463035019455253	-6.92361062138164	-6.92361062138164\\
0.867704280155642	0.470817120622568	-5.27657912669792	-5.27657912669792\\
0.867704280155642	0.478599221789883	-3.61470602396647	-3.61470602396647\\
0.867704280155642	0.486381322957198	-1.94188638932579	-1.94188638932579\\
0.867704280155642	0.494163424124514	-0.262064228688868	-0.262064228688868\\
0.867704280155642	0.501945525291829	0	0\\
0.867704280155642	0.509727626459144	1.10260233507151	1.10260233507151\\
0.867704280155642	0.517509727626459	2.77941911729323	2.77941911729323\\
0.867704280155642	0.525291828793774	4.44725553313398	4.44725553313398\\
0.867704280155642	0.533073929961089	6.10219148413004	6.10219148413004\\
0.867704280155642	0.540856031128405	7.7403580296522	7.7403580296522\\
0.867704280155642	0.54863813229572	9.35794182738011	9.35794182738011\\
0.867704280155642	0.556420233463035	10.9511895367505	10.9511895367505\\
0.867704280155642	0.56420233463035	12.516412163721	12.516412163721\\
0.867704280155642	0.571984435797665	14.0499893236521	14.0499893236521\\
0.867704280155642	0.57976653696498	15.5483733990382	15.5483733990382\\
0.867704280155642	0.587548638132296	17.0080935707954	17.0080935707954\\
0.867704280155642	0.595330739299611	18.4257597068166	18.4257597068166\\
0.867704280155642	0.603112840466926	19.7980661005611	19.7980661005611\\
0.867704280155642	0.610894941634241	21.1217950671515	21.1217950671515\\
0.867704280155642	0.618677042801556	22.393820426985	22.393820426985\\
0.867704280155642	0.626459143968872	23.6111109400537	23.6111109400537\\
0.867704280155642	0.634241245136187	24.770733801829	24.770733801829\\
0.867704280155642	0.642023346303502	25.8698583780359	25.8698583780359\\
0.867704280155642	0.649805447470817	26.9057604446071	26.9057604446071\\
0.867704280155642	0.657587548638132	27.8758273103284	27.8758273103284\\
0.867704280155642	0.665369649805448	28.77756432235	28.77756432235\\
0.867704280155642	0.673151750972763	29.6086033607071	29.6086033607071\\
0.867704280155642	0.680933852140078	30	30\\
0.867704280155642	0.688715953307393	30	30\\
0.867704280155642	0.696498054474708	30	30\\
0.867704280155642	0.704280155642023	30	30\\
0.867704280155642	0.712062256809339	30	30\\
0.867704280155642	0.719844357976654	30	30\\
0.867704280155642	0.727626459143969	30	30\\
0.867704280155642	0.735408560311284	30	30\\
0.867704280155642	0.743190661478599	30	30\\
0.867704280155642	0.750972762645914	30	30\\
0.867704280155642	0.75875486381323	30	30\\
0.867704280155642	0.766536964980545	30	30\\
0.867704280155642	0.77431906614786	30	30\\
0.867704280155642	0.782101167315175	30	30\\
0.867704280155642	0.78988326848249	30	30\\
0.867704280155642	0.797665369649806	30	30\\
0.867704280155642	0.805447470817121	30	30\\
0.867704280155642	0.813229571984436	30	30\\
0.867704280155642	0.821011673151751	30	30\\
0.867704280155642	0.828793774319066	29.4076156422479	29.4076156422479\\
0.867704280155642	0.836575875486381	28.5586888442223	28.5586888442223\\
0.867704280155642	0.844357976653696	27.6396435069728	27.6396435069728\\
0.867704280155642	0.852140077821012	26.6528802751264	26.6528802751264\\
0.867704280155642	0.859922178988327	25.6009239954704	25.6009239954704\\
0.867704280155642	0.867704280155642	24.4864157759655	24.4864157759655\\
0.867704280155642	0.875486381322957	23.3121068748828	23.3121068748828\\
0.867704280155642	0.883268482490272	22.0808538398782	22.0808538398782\\
0.867704280155642	0.891050583657588	20.7956144243099	20.7956144243099\\
0.867704280155642	0.898832684824903	19.4594439321309	19.4594439321309\\
0.867704280155642	0.906614785992218	18.07549174973	18.07549174973\\
0.867704280155642	0.914396887159533	16.6469979063465	16.6469979063465\\
0.867704280155642	0.922178988326848	15.1772895658794	15.1772895658794\\
0.867704280155642	0.929961089494163	13.6697773964931	13.6697773964931\\
0.867704280155642	0.937743190661479	12.1279517945439	12.1279517945439\\
0.867704280155642	0.945525291828794	10.5553789596621	10.5553789596621\\
0.867704280155642	0.953307392996109	8.95569683097395	8.95569683097395\\
0.867704280155642	0.961089494163424	7.33261090234362	7.33261090234362\\
0.867704280155642	0.968871595330739	5.68988993857435	5.68988993857435\\
0.867704280155642	0.976653696498054	4.03136161564391	4.03136161564391\\
0.867704280155642	0.98443579766537	2.36090810689909	2.36090810689909\\
0.867704280155642	0.992217898832685	0.682461634335629	0.682461634335629\\
0.875486381322957	0.00389105058365759	0	0\\
0.875486381322957	0.0116731517509728	-1.4341639731791	-1.4341639731791\\
0.875486381322957	0.0194552529182879	-3.05048190347754	-3.05048190347754\\
0.875486381322957	0.0272373540856031	-4.65716651557169	-4.65716651557169\\
0.875486381322957	0.0350194552529183	-6.25044137782937	-6.25044137782937\\
0.875486381322957	0.0428015564202335	-7.82658110754836	-7.82658110754836\\
0.875486381322957	0.0505836575875486	-9.38191549948292	-9.38191549948292\\
0.875486381322957	0.0583657587548638	-10.9128336401578	-10.9128336401578\\
0.875486381322957	0.066147859922179	-12.4157879911443	-12.4157879911443\\
0.875486381322957	0.0739299610894942	-13.8872984225127	-13.8872984225127\\
0.875486381322957	0.0817120622568093	-15.3239561781341	-15.3239561781341\\
0.875486381322957	0.0894941634241245	-16.7224277578274	-16.7224277578274\\
0.875486381322957	0.0972762645914397	-18.0794587082076	-18.0794587082076\\
0.875486381322957	0.105058365758755	-19.3918773254492	-19.3918773254492\\
0.875486381322957	0.11284046692607	-20.6565982901776	-20.6565982901776\\
0.875486381322957	0.120622568093385	-21.8706262790509	-21.8706262790509\\
0.875486381322957	0.1284046692607	-23.0310596311873	-23.0310596311873\\
0.875486381322957	0.136186770428016	-24.1350941923743	-24.1350941923743\\
0.875486381322957	0.143968871595331	-25.1800275174079	-25.1800275174079\\
0.875486381322957	0.151750972762646	-26.1632636797593	-26.1632636797593\\
0.875486381322957	0.159533073929961	-27.0823190113063	-27.0823190113063\\
0.875486381322957	0.167315175097276	-27.9348291536588	-27.9348291536588\\
0.875486381322957	0.175097276264591	-28.7185578090079	-28.7185578090079\\
0.875486381322957	0.182879377431907	-29.4314074896779	-29.4314074896779\\
0.875486381322957	0.190661478599222	-30	-30\\
0.875486381322957	0.198443579766537	-30	-30\\
0.875486381322957	0.206225680933852	-30	-30\\
0.875486381322957	0.214007782101167	-30	-30\\
0.875486381322957	0.221789883268482	-30	-30\\
0.875486381322957	0.229571984435798	-30	-30\\
0.875486381322957	0.237354085603113	-30	-30\\
0.875486381322957	0.245136186770428	-30	-30\\
0.875486381322957	0.252918287937743	-30	-30\\
0.875486381322957	0.260700389105058	-30	-30\\
0.875486381322957	0.268482490272374	-30	-30\\
0.875486381322957	0.276264591439689	-30	-30\\
0.875486381322957	0.284046692607004	-30	-30\\
0.875486381322957	0.291828793774319	-30	-30\\
0.875486381322957	0.299610894941634	-30	-30\\
0.875486381322957	0.307392996108949	-30	-30\\
0.875486381322957	0.315175097276265	-29.5982980668691	-29.5982980668691\\
0.875486381322957	0.32295719844358	-28.9034767789741	-28.9034767789741\\
0.875486381322957	0.330739299610895	-28.1372754454019	-28.1372754454019\\
0.875486381322957	0.33852140077821	-27.3017549413674	-27.3017549413674\\
0.875486381322957	0.346303501945525	-26.3991179645394	-26.3991179645394\\
0.875486381322957	0.35408560311284	-25.4316977750894	-25.4316977750894\\
0.875486381322957	0.361867704280156	-24.4019489529534	-24.4019489529534\\
0.875486381322957	0.369649805447471	-23.3124399541184	-23.3124399541184\\
0.875486381322957	0.377431906614786	-22.1658470814562	-22.1658470814562\\
0.875486381322957	0.385214007782101	-20.9649494765381	-20.9649494765381\\
0.875486381322957	0.392996108949416	-19.7126247925664	-19.7126247925664\\
0.875486381322957	0.400778210116732	-18.4118452809819	-18.4118452809819\\
0.875486381322957	0.408560311284047	-17.0656740950903	-17.0656740950903\\
0.875486381322957	0.416342412451362	-15.6772616744563	-15.6772616744563\\
0.875486381322957	0.424124513618677	-14.249842121717	-14.249842121717\\
0.875486381322957	0.431906614785992	-12.7867295197011	-12.7867295197011\\
0.875486381322957	0.439688715953307	-11.2913141632313	-11.2913141632313\\
0.875486381322957	0.447470817120623	-9.76705869866418	-9.76705869866418\\
0.875486381322957	0.455252918287938	-8.21749417678441	-8.21749417678441\\
0.875486381322957	0.463035019455253	-6.64621603252161	-6.64621603252161\\
0.875486381322957	0.470817120622568	-5.05688000912148	-5.05688000912148\\
0.875486381322957	0.478599221789883	-3.45319804577494	-3.45319804577494\\
0.875486381322957	0.486381322957198	-1.83893414725849	-1.83893414725849\\
0.875486381322957	0.494163424124514	-0.217900252743589	-0.217900252743589\\
0.875486381322957	0.501945525291829	0	0\\
0.875486381322957	0.509727626459144	1.02902344360167	1.02902344360167\\
0.875486381322957	0.517509727626459	2.64715166733747	2.64715166733747\\
0.875486381322957	0.525291828793774	4.25659819149037	4.25659819149037\\
0.875486381322957	0.533073929961089	5.85357452825644	5.85357452825644\\
0.875486381322957	0.540856031128405	7.43434218892225	7.43434218892225\\
0.875486381322957	0.54863813229572	8.99521681667706	8.99521681667706\\
0.875486381322957	0.556420233463035	10.5325723102252	10.5325723102252\\
0.875486381322957	0.56420233463035	12.0428449202607	12.0428449202607\\
0.875486381322957	0.571984435797665	13.5225372998719	13.5225372998719\\
0.875486381322957	0.57976653696498	14.9682224902523	14.9682224902523\\
0.875486381322957	0.587548638132296	16.3765478257738	16.3765478257738\\
0.875486381322957	0.595330739299611	17.7442387483592	17.7442387483592\\
0.875486381322957	0.603112840466926	19.0681025311493	19.0681025311493\\
0.875486381322957	0.610894941634241	20.3450319268735	20.3450319268735\\
0.875486381322957	0.618677042801556	21.572008778734	21.572008778734\\
0.875486381322957	0.626459143968872	22.7461076626402	22.7461076626402\\
0.875486381322957	0.634241245136187	23.8644996715751	23.8644996715751\\
0.875486381322957	0.642023346303502	24.9244565070084	24.9244565070084\\
0.875486381322957	0.649805447470817	25.9233551084352	25.9233551084352\\
0.875486381322957	0.657587548638132	26.858683125416	26.858683125416\\
0.875486381322957	0.665369649805448	27.7280456031537	27.7280456031537\\
0.875486381322957	0.673151750972763	28.5291732827636	28.5291732827636\\
0.875486381322957	0.680933852140078	29.2599328458681	29.2599328458681\\
0.875486381322957	0.688715953307393	29.9183391556153	29.9183391556153\\
0.875486381322957	0.696498054474708	30	30\\
0.875486381322957	0.704280155642023	30	30\\
0.875486381322957	0.712062256809339	30	30\\
0.875486381322957	0.719844357976654	30	30\\
0.875486381322957	0.727626459143969	30	30\\
0.875486381322957	0.735408560311284	30	30\\
0.875486381322957	0.743190661478599	30	30\\
0.875486381322957	0.750972762645914	30	30\\
0.875486381322957	0.75875486381323	30	30\\
0.875486381322957	0.766536964980545	30	30\\
0.875486381322957	0.77431906614786	30	30\\
0.875486381322957	0.782101167315175	30	30\\
0.875486381322957	0.78988326848249	30	30\\
0.875486381322957	0.797665369649806	30	30\\
0.875486381322957	0.805447470817121	30	30\\
0.875486381322957	0.813229571984436	29.7606383217858	29.7606383217858\\
0.875486381322957	0.821011673151751	29.0839678545432	29.0839678545432\\
0.875486381322957	0.828793774319066	28.3354256539972	28.3354256539972\\
0.875486381322957	0.836575875486381	27.5170351168636	27.5170351168636\\
0.875486381322957	0.844357976653696	26.6309646114759	26.6309646114759\\
0.875486381322957	0.852140077821012	25.6795156794877	25.6795156794877\\
0.875486381322957	0.859922178988327	24.6651133131971	24.6651133131971\\
0.875486381322957	0.867704280155642	23.5902980999776	23.5902980999776\\
0.875486381322957	0.875486381322957	22.4577198766403	22.4577198766403\\
0.875486381322957	0.883268482490272	21.270132499434	21.270132499434\\
0.875486381322957	0.891050583657588	20.0303893738311	20.0303893738311\\
0.875486381322957	0.898832684824903	18.7414394578639	18.7414394578639\\
0.875486381322957	0.906614785992218	17.4063235254708	17.4063235254708\\
0.875486381322957	0.914396887159533	16.0281705397683	16.0281705397683\\
0.875486381322957	0.922178988326848	14.6101940372474	14.6101940372474\\
0.875486381322957	0.929961089494163	13.1556884627969	13.1556884627969\\
0.875486381322957	0.937743190661479	11.6680254242166	11.6680254242166\\
0.875486381322957	0.945525291828794	10.1506498552919	10.1506498552919\\
0.875486381322957	0.953307392996109	8.60707609053135	8.60707609053135\\
0.875486381322957	0.961089494163424	7.04088386362985	7.04088386362985\\
0.875486381322957	0.968871595330739	5.45571424672395	5.45571424672395\\
0.875486381322957	0.976653696498054	3.85526554932245	3.85526554932245\\
0.875486381322957	0.98443579766537	2.24328919498728	2.24328919498728\\
0.875486381322957	0.992217898832685	0.623585590825859	0.623585590825859\\
0.883268482490272	0.00389105058365759	0	0\\
0.883268482490272	0.0116731517509728	-1.33682335159071	-1.33682335159071\\
0.883268482490272	0.0194552529182879	-2.88849346328852	-2.88849346328852\\
0.883268482490272	0.0272373540856031	-4.43089817907768	-4.43089817907768\\
0.883268482490272	0.0350194552529183	-5.96040671512746	-5.96040671512746\\
0.883268482490272	0.0428015564202335	-7.47343797797782	-7.47343797797782\\
0.883268482490272	0.0505836575875486	-8.96646436060276	-8.96646436060276\\
0.883268482490272	0.0583657587548638	-10.4360155580822	-10.4360155580822\\
0.883268482490272	0.066147859922179	-11.8786823890568	-11.8786823890568\\
0.883268482490272	0.0739299610894942	-13.2911206071228	-13.2911206071228\\
0.883268482490272	0.0817120622568093	-14.6700546870924	-14.6700546870924\\
0.883268482490272	0.0894941634241245	-16.0122815748952	-16.0122815748952\\
0.883268482490272	0.0972762645914397	-17.31467439731	-17.31467439731\\
0.883268482490272	0.105058365758755	-18.5741861393793	-18.5741861393793\\
0.883268482490272	0.11284046692607	-19.787853314027	-19.787853314027\\
0.883268482490272	0.120622568093385	-20.9527996711474	-20.9527996711474\\
0.883268482490272	0.1284046692607	-22.0662400230162	-22.0662400230162\\
0.883268482490272	0.136186770428016	-23.1254843000002	-23.1254843000002\\
0.883268482490272	0.143968871595331	-24.1279419944534	-24.1279419944534\\
0.883268482490272	0.151750972762646	-25.0711271981196	-25.0711271981196\\
0.883268482490272	0.159533073929961	-25.9526644815689	-25.9526644815689\\
0.883268482490272	0.167315175097276	-26.7702958871644	-26.7702958871644\\
0.883268482490272	0.175097276264591	-27.5218892866925	-27.5218892866925\\
0.883268482490272	0.182879377431907	-28.2054482620232	-28.2054482620232\\
0.883268482490272	0.190661478599222	-28.8191234655106	-28.8191234655106\\
0.883268482490272	0.198443579766537	-29.361225137278	-29.361225137278\\
0.883268482490272	0.206225680933852	-29.830236221632	-29.830236221632\\
0.883268482490272	0.214007782101167	-30	-30\\
0.883268482490272	0.221789883268482	-30	-30\\
0.883268482490272	0.229571984435798	-30	-30\\
0.883268482490272	0.237354085603113	-30	-30\\
0.883268482490272	0.245136186770428	-30	-30\\
0.883268482490272	0.252918287937743	-30	-30\\
0.883268482490272	0.260700389105058	-30	-30\\
0.883268482490272	0.268482490272374	-30	-30\\
0.883268482490272	0.276264591439689	-30	-30\\
0.883268482490272	0.284046692607004	-30	-30\\
0.883268482490272	0.291828793774319	-29.9358989272465	-29.9358989272465\\
0.883268482490272	0.299610894941634	-29.4853744078662	-29.4853744078662\\
0.883268482490272	0.307392996108949	-28.9614085652247	-28.9614085652247\\
0.883268482490272	0.315175097276265	-28.3654732746215	-28.3654732746215\\
0.883268482490272	0.32295719844358	-27.6992163908835	-27.6992163908835\\
0.883268482490272	0.330739299610895	-26.9644486126171	-26.9644486126171\\
0.883268482490272	0.33852140077821	-26.1631307345302	-26.1631307345302\\
0.883268482490272	0.346303501945525	-25.2973619614906	-25.2973619614906\\
0.883268482490272	0.35408560311284	-24.3693696526043	-24.3693696526043\\
0.883268482490272	0.361867704280156	-23.3815005896607	-23.3815005896607\\
0.883268482490272	0.369649805447471	-22.3362136622894	-22.3362136622894\\
0.883268482490272	0.377431906614786	-21.2360737356499	-21.2360737356499\\
0.883268482490272	0.385214007782101	-20.0837464276984	-20.0837464276984\\
0.883268482490272	0.392996108949416	-18.8819935386863	-18.8819935386863\\
0.883268482490272	0.400778210116732	-17.6336689157543	-17.6336689157543\\
0.883268482490272	0.408560311284047	-16.3417145829263	-16.3417145829263\\
0.883268482490272	0.416342412451362	-15.0091570120808	-15.0091570120808\\
0.883268482490272	0.424124513618677	-13.639103449311	-13.639103449311\\
0.883268482490272	0.431906614785992	-12.2347382426382	-12.2347382426382\\
0.883268482490272	0.439688715953307	-10.7993191413512	-10.7993191413512\\
0.883268482490272	0.447470817120623	-9.3361735553467	-9.3361735553467\\
0.883268482490272	0.455252918287938	-7.84869477555079	-7.84869477555079\\
0.883268482490272	0.463035019455253	-6.34033816477962	-6.34033816477962\\
0.883268482490272	0.470817120622568	-4.81461733288383	-4.81461733288383\\
0.883268482490272	0.478599221789883	-3.27510031141174	-3.27510031141174\\
0.883268482490272	0.486381322957198	-1.72540574226978	-1.72540574226978\\
0.883268482490272	0.494163424124514	-0.169199093828874	-0.169199093828874\\
0.883268482490272	0.501945525291829	0	0\\
0.883268482490272	0.509727626459144	0.947885609714276	0.947885609714276\\
0.883268482490272	0.517509727626459	2.50129718193497	2.50129718193497\\
0.883268482490272	0.525291828793774	4.04635832240488	4.04635832240488\\
0.883268482490272	0.533073929961089	5.57942650525135	5.57942650525135\\
0.883268482490272	0.540856031128405	7.09690791873153	7.09690791873153\\
0.883268482490272	0.54863813229572	8.59526126453057	8.59526126453057\\
0.883268482490272	0.556420233463035	10.0710015778241	10.0710015778241\\
0.883268482490272	0.56420233463035	11.5207040542609	11.5207040542609\\
0.883268482490272	0.571984435797665	12.9410078688462	12.9410078688462\\
0.883268482490272	0.57976653696498	14.3286199718298	14.3286199718298\\
0.883268482490272	0.587548638132296	15.680318849574	15.680318849574\\
0.883268482490272	0.595330739299611	16.9929582446689	16.9929582446689\\
0.883268482490272	0.603112840466926	18.2634708399596	18.2634708399596\\
0.883268482490272	0.610894941634241	19.4888719264232	19.4888719264232\\
0.883268482490272	0.618677042801556	20.666263095965	20.666263095965\\
0.883268482490272	0.626459143968872	21.7928360279745	21.7928360279745\\
0.883268482490272	0.634241245136187	22.8658764737661	22.8658764737661\\
0.883268482490272	0.642023346303502	23.882768585333	23.882768585333\\
0.883268482490272	0.649805447470817	24.8409997819827	24.8409997819827\\
0.883268482490272	0.657587548638132	25.7381663938538	25.7381663938538\\
0.883268482490272	0.665369649805448	26.5719803520986	26.5719803520986\\
0.883268482490272	0.673151750972763	27.3402771883662	27.3402771883662\\
0.883268482490272	0.680933852140078	28.0410255267795	28.0410255267795\\
0.883268482490272	0.688715953307393	28.6723380803579	28.6723380803579\\
0.883268482490272	0.696498054474708	29.2324839364084	29.2324839364084\\
0.883268482490272	0.704280155642023	29.719901596208	29.719901596208\\
0.883268482490272	0.712062256809339	30	30\\
0.883268482490272	0.719844357976654	30	30\\
0.883268482490272	0.727626459143969	30	30\\
0.883268482490272	0.735408560311284	30	30\\
0.883268482490272	0.743190661478599	30	30\\
0.883268482490272	0.750972762645914	30	30\\
0.883268482490272	0.75875486381323	30	30\\
0.883268482490272	0.766536964980545	30	30\\
0.883268482490272	0.77431906614786	30	30\\
0.883268482490272	0.782101167315175	30	30\\
0.883268482490272	0.78988326848249	30	30\\
0.883268482490272	0.797665369649806	29.6049547193453	29.6049547193453\\
0.883268482490272	0.805447470817121	29.0992200107593	29.0992200107593\\
0.883268482490272	0.813229571984436	28.5211308383355	28.5211308383355\\
0.883268482490272	0.821011673151751	27.8722922507048	27.8722922507048\\
0.883268482490272	0.828793774319066	27.1544754209338	27.1544754209338\\
0.883268482490272	0.836575875486381	26.3696047344123	26.3696047344123\\
0.883268482490272	0.844357976653696	25.5197457962191	25.5197457962191\\
0.883268482490272	0.852140077821012	24.6070947871741	24.6070947871741\\
0.883268482490272	0.859922178988327	23.6339693549998	23.6339693549998\\
0.883268482490272	0.867704280155642	22.602800966658	22.602800966658\\
0.883268482490272	0.875486381322957	21.5161285061608	21.5161285061608\\
0.883268482490272	0.883268482490272	20.376592849362	20.376592849362\\
0.883268482490272	0.891050583657588	19.1869321519131	19.1869321519131\\
0.883268482490272	0.898832684824903	17.9499776221433	17.9499776221433\\
0.883268482490272	0.906614785992218	16.6686495973495	16.6686495973495\\
0.883268482490272	0.914396887159533	15.3459537882988	15.3459537882988\\
0.883268482490272	0.922178988326848	13.9849775974619	13.9849775974619\\
0.883268482490272	0.929961089494163	12.5888864498281	12.5888864498281\\
0.883268482490272	0.937743190661479	11.1609201012272	11.1609201012272\\
0.883268482490272	0.945525291828794	9.70438890866009	9.70438890866009\\
0.883268482490272	0.953307392996109	8.22267006118865	8.22267006118865\\
0.883268482490272	0.961089494163424	6.71920377938146	6.71920377938146\\
0.883268482490272	0.968871595330739	5.19748949689174	5.19748949689174\\
0.883268482490272	0.976653696498054	3.66108203997819	3.66108203997819\\
0.883268482490272	0.98443579766537	2.11358782013911	2.11358782013911\\
0.883268482490272	0.992217898832685	0.558661051672896	0.558661051672896\\
0.891050583657588	0.00389105058365759	0	0\\
0.891050583657588	0.0116731517509728	-1.23054126233993	-1.23054126233993\\
0.891050583657588	0.0194552529182879	-2.7116267116931	-2.7116267116931\\
0.891050583657588	0.0272373540856031	-4.18385078457409	-4.18385078457409\\
0.891050583657588	0.0350194552529183	-5.64374261823239	-5.64374261823239\\
0.891050583657588	0.0428015564202335	-7.08787954066847	-7.08787954066847\\
0.891050583657588	0.0505836575875486	-8.51289050729293	-8.51289050729293\\
0.891050583657588	0.0583657587548638	-9.91545959529029	-9.91545959529029\\
0.891050583657588	0.066147859922179	-11.2923295435195	-11.2923295435195\\
0.891050583657588	0.0739299610894942	-12.6403053237368	-12.6403053237368\\
0.891050583657588	0.0817120622568093	-13.9562577298859	-13.9562577298859\\
0.891050583657588	0.0894941634241245	-15.2371269763153	-15.2371269763153\\
0.891050583657588	0.0972762645914397	-16.4799263034095	-16.4799263034095\\
0.891050583657588	0.105058365758755	-17.6817456005671	-17.6817456005671\\
0.891050583657588	0.11284046692607	-18.8397550722617	-18.8397550722617\\
0.891050583657588	0.120622568093385	-19.9512089933453	-19.9512089933453\\
0.891050583657588	0.1284046692607	-21.0134496250837	-21.0134496250837\\
0.891050583657588	0.136186770428016	-22.0239113930978	-22.0239113930978\\
0.891050583657588	0.143968871595331	-22.9801254608625	-22.9801254608625\\
0.891050583657588	0.151750972762646	-23.879724863708	-23.879724863708\\
0.891050583657588	0.159533073929961	-24.720450391354	-24.720450391354\\
0.891050583657588	0.167315175097276	-25.5001574102196	-25.5001574102196\\
0.891050583657588	0.175097276264591	-26.216823785214	-26.216823785214\\
0.891050583657588	0.182879377431907	-26.8685589781434	-26.8685589781434\\
0.891050583657588	0.190661478599222	-27.4536142574773	-27.4536142574773\\
0.891050583657588	0.198443579766537	-27.9703937747309	-27.9703937747309\\
0.891050583657588	0.206225680933852	-28.4174660840545	-28.4174660840545\\
0.891050583657588	0.214007782101167	-28.7935755560295	-28.7935755560295\\
0.891050583657588	0.221789883268482	-29.0976531000048	-29.0976531000048\\
0.891050583657588	0.229571984435798	-29.3288257879305	-29.3288257879305\\
0.891050583657588	0.237354085603113	-29.4864247635908	-29.4864247635908\\
0.891050583657588	0.245136186770428	-29.5699913417953	-29.5699913417953\\
0.891050583657588	0.252918287937743	-29.5792814467995	-29.5792814467995\\
0.891050583657588	0.260700389105058	-29.5142679115381	-29.5142679115381\\
0.891050583657588	0.268482490272374	-29.3751407283338	-29.3751407283338\\
0.891050583657588	0.276264591439689	-29.1623052756787	-29.1623052756787\\
0.891050583657588	0.284046692607004	-28.8763783874614	-28.8763783874614\\
0.891050583657588	0.291828793774319	-28.5181826292898	-28.5181826292898\\
0.891050583657588	0.299610894941634	-28.0887389044755	-28.0887389044755\\
0.891050583657588	0.307392996108949	-27.5892571776559	-27.5892571776559\\
0.891050583657588	0.315175097276265	-27.0211260141491	-27.0211260141491\\
0.891050583657588	0.32295719844358	-26.3859012773461	-26.3859012773461\\
0.891050583657588	0.330739299610895	-25.685294573033	-25.685294573033\\
0.891050583657588	0.33852140077821	-24.9211620095649	-24.9211620095649\\
0.891050583657588	0.346303501945525	-24.095493740859	-24.095493740859\\
0.891050583657588	0.35408560311284	-23.2104045803303	-23.2104045803303\\
0.891050583657588	0.361867704280156	-22.2681257880036	-22.2681257880036\\
0.891050583657588	0.369649805447471	-21.2709979853814	-21.2709979853814\\
0.891050583657588	0.377431906614786	-20.2214650551726	-20.2214650551726\\
0.891050583657588	0.385214007782101	-19.1220688385607	-19.1220688385607\\
0.891050583657588	0.392996108949416	-17.9754444386022	-17.9754444386022\\
0.891050583657588	0.400778210116732	-16.7843159577144	-16.7843159577144\\
0.891050583657588	0.408560311284047	-15.551492527408	-15.551492527408\\
0.891050583657588	0.416342412451362	-14.2798645210106	-14.2798645210106\\
0.891050583657588	0.424124513618677	-12.9723998707966	-12.9723998707966\\
0.891050583657588	0.431906614785992	-11.6321404373788	-11.6321404373788\\
0.891050583657588	0.439688715953307	-10.2621984008892	-10.2621984008892\\
0.891050583657588	0.447470817120623	-8.86575266033556	-8.86575266033556\\
0.891050583657588	0.455252918287938	-7.44604523991728	-7.44604523991728\\
0.891050583657588	0.463035019455253	-6.0063777093919	-6.0063777093919\\
0.891050583657588	0.470817120622568	-4.55010763010602	-4.55010763010602\\
0.891050583657588	0.478599221789883	-3.08064503925271	-3.08064503925271\\
0.891050583657588	0.486381322957198	-1.60144898273594	-1.60144898273594\\
0.891050583657588	0.494163424124514	-0.116024103806532	-0.116024103806532\\
0.891050583657588	0.501945525291829	0	0\\
0.891050583657588	0.509727626459144	0.859294416736461	0.859294416736461\\
0.891050583657588	0.517509727626459	2.34204568312905	2.34204568312905\\
0.891050583657588	0.525291828793774	3.81681031664175	3.81681031664175\\
0.891050583657588	0.533073929961089	5.28010605004163	5.28010605004163\\
0.891050583657588	0.540856031128405	6.72849791172794	6.72849791172794\\
0.891050583657588	0.54863813229572	8.15860166580009	8.15860166580009\\
0.891050583657588	0.556420233463035	9.56708730456764	9.56708730456764\\
0.891050583657588	0.56420233463035	10.9506825849008	10.9506825849008\\
0.891050583657588	0.571984435797665	12.3061765966263	12.3061765966263\\
0.891050583657588	0.57976653696498	13.6304233504416	13.6304233504416\\
0.891050583657588	0.587548638132296	14.9203453755348	14.9203453755348\\
0.891050583657588	0.595330739299611	16.1729373234924	16.1729373234924\\
0.891050583657588	0.603112840466926	17.385269585367	17.385269585367\\
0.891050583657588	0.610894941634241	18.5544919433627	18.5544919433627\\
0.891050583657588	0.618677042801556	19.6778372978535	19.6778372978535\\
0.891050583657588	0.626459143968872	20.7526255344943	20.7526255344943\\
0.891050583657588	0.634241245136187	21.7762676249267	21.7762676249267\\
0.891050583657588	0.642023346303502	22.7462700865866	22.7462700865866\\
0.891050583657588	0.649805447470817	23.6602399592715	23.6602399592715\\
0.891050583657588	0.657587548638132	24.5158904822345	24.5158904822345\\
0.891050583657588	0.665369649805448	25.311047665111	25.311047665111\\
0.891050583657588	0.673151750972763	26.0436579238429	26.0436579238429\\
0.891050583657588	0.680933852140078	26.711796882703	26.711796882703\\
0.891050583657588	0.688715953307393	27.3136793194272	27.3136793194272\\
0.891050583657588	0.696498054474708	27.8476700621348	27.8476700621348\\
0.891050583657588	0.704280155642023	28.3122954537803	28.3122954537803\\
0.891050583657588	0.712062256809339	28.7062548575882	28.7062548575882\\
0.891050583657588	0.719844357976654	29.0284315964285	29.0284315964285\\
0.891050583657588	0.727626459143969	29.2779028782096	29.2779028782096\\
0.891050583657588	0.735408560311284	29.4539482028102	29.4539482028102\\
0.891050583657588	0.743190661478599	29.5560558386404	29.5560558386404\\
0.891050583657588	0.750972762645914	29.5839277478708	29.5839277478708\\
0.891050583657588	0.75875486381323	29.5374824242787	29.5374824242787\\
0.891050583657588	0.766536964980545	29.4168556458726	29.4168556458726\\
0.891050583657588	0.77431906614786	29.2223992149639	29.2223992149639\\
0.891050583657588	0.782101167315175	28.9546775781725	28.9546775781725\\
0.891050583657588	0.78988326848249	28.614462483081	28.614462483081\\
0.891050583657588	0.797665369649806	28.2027260587552	28.2027260587552\\
0.891050583657588	0.805447470817121	27.7206319405292	27.7206319405292\\
0.891050583657588	0.813229571984436	27.169525064863	27.169525064863\\
0.891050583657588	0.821011673151751	26.550920525163	26.550920525163\\
0.891050583657588	0.828793774319066	25.8664920357633	25.8664920357633\\
0.891050583657588	0.836575875486381	25.1180605697403	25.1180605697403\\
0.891050583657588	0.844357976653696	24.3075836740813	24.3075836740813\\
0.891050583657588	0.852140077821012	23.4371457964539	23.4371457964539\\
0.891050583657588	0.859922178988327	22.5089497772347	22.5089497772347\\
0.891050583657588	0.867704280155642	21.525309493627	21.525309493627\\
0.891050583657588	0.875486381322957	20.4886435301849	20.4886435301849\\
0.891050583657588	0.883268482490272	19.4014696948812	19.4014696948812\\
0.891050583657588	0.891050583657588	18.2664001877188	18.2664001877188\\
0.891050583657588	0.898832684824903	17.0861372437686	17.0861372437686\\
0.891050583657588	0.906614785992218	15.8634691008216	15.8634691008216\\
0.891050583657588	0.914396887159533	14.6012661744236	14.6012661744236\\
0.891050583657588	0.922178988326848	13.3024773544274	13.3024773544274\\
0.891050583657588	0.929961089494163	11.9701263648578	11.9701263648578\\
0.891050583657588	0.937743190661479	10.6073081517317	10.6073081517317\\
0.891050583657588	0.945525291828794	9.21718528156048	9.21718528156048\\
0.891050583657588	0.953307392996109	7.80298434684773	7.80298434684773\\
0.891050583657588	0.961089494163424	6.36799238435357	6.36799238435357\\
0.891050583657588	0.968871595330739	4.91555331774596	4.91555331774596\\
0.891050583657588	0.976653696498054	3.4490644387481	3.4490644387481\\
0.891050583657588	0.98443579766537	1.9719729403566	1.9719729403566\\
0.891050583657588	0.992217898832685	0.487772512079354	0.487772512079354\\
0.898832684824903	0.00389105058365759	5.27327640502555e-24	5.27327640502555e-24\\
0.898832684824903	0.0116731517509728	-1.11549020254569	-1.11549020254569\\
0.898832684824903	0.0194552529182879	-2.52016896371387	-2.52016896371387\\
0.898832684824903	0.0272373540856031	-3.91642618140239	-3.91642618140239\\
0.898832684824903	0.0350194552529183	-5.30096505226491	-5.30096505226491\\
0.898832684824903	0.0428015564202335	-6.67053530959076	-6.67053530959076\\
0.898832684824903	0.0505836575875486	-8.02193627507278	-8.02193627507278\\
0.898832684824903	0.0583657587548638	-9.35202001063708	-9.35202001063708\\
0.898832684824903	0.066147859922179	-10.6576945581499	-10.6576945581499\\
0.898832684824903	0.0739299610894942	-11.9359272529178	-11.9359272529178\\
0.898832684824903	0.0817120622568093	-13.1837480979538	-13.1837480979538\\
0.898832684824903	0.0894941634241245	-14.3982531902135	-14.3982531902135\\
0.898832684824903	0.0972762645914397	-15.5766081975581	-15.5766081975581\\
0.898832684824903	0.105058365758755	-16.7160518962111	-16.7160518962111\\
0.898832684824903	0.11284046692607	-17.8138997930164	-17.8138997930164\\
0.898832684824903	0.120622568093385	-18.8675478748262	-18.8675478748262\\
0.898832684824903	0.1284046692607	-19.8744765484227	-19.8744765484227\\
0.898832684824903	0.136186770428016	-20.8322548576282	-20.8322548576282\\
0.898832684824903	0.143968871595331	-21.738545087505	-21.738545087505\\
0.898832684824903	0.151750972762646	-22.591107885177	-22.591107885177\\
0.898832684824903	0.159533073929961	-23.387808037017	-23.387808037017\\
0.898832684824903	0.167315175097276	-24.1266210345875	-24.1266210345875\\
0.898832684824903	0.175097276264591	-24.8056405276374	-24.8056405276374\\
0.898832684824903	0.182879377431907	-25.4230866937759	-25.4230866937759\\
0.898832684824903	0.190661478599222	-25.9773154506017	-25.9773154506017\\
0.898832684824903	0.198443579766537	-26.4668283103723	-26.4668283103723\\
0.898832684824903	0.206225680933852	-26.8902825535212	-26.8902825535212\\
0.898832684824903	0.214007782101167	-27.2465013075434	-27.2465013075434\\
0.898832684824903	0.221789883268482	-27.5344830868789	-27.5344830868789\\
0.898832684824903	0.229571984435798	-27.7534103813588	-27.7534103813588\\
0.898832684824903	0.237354085603113	-27.9026568831085	-27.9026568831085\\
0.898832684824903	0.245136186770428	-27.9817931658385	-27.9817931658385\\
0.898832684824903	0.252918287937743	-27.9905907174999	-27.9905907174999\\
0.898832684824903	0.260700389105058	-27.9290241020216	-27.9290241020216\\
0.898832684824903	0.268482490272374	-27.7972711989015	-27.7972711989015\\
0.898832684824903	0.276264591439689	-27.595711521531	-27.595711521531\\
0.898832684824903	0.284046692607004	-27.3249226331224	-27.3249226331224\\
0.898832684824903	0.291828793774319	-26.985674861236	-26.985674861236\\
0.898832684824903	0.299610894941634	-26.5789244595634	-26.5789244595634\\
0.898832684824903	0.307392996108949	-26.1058053258284	-26.1058053258284\\
0.898832684824903	0.315175097276265	-25.5676196658154	-25.5676196658154\\
0.898832684824903	0.32295719844358	-24.9658280061614	-24.9658280061614\\
0.898832684824903	0.330739299610895	-24.3020389981856	-24.3020389981856\\
0.898832684824903	0.33852140077821	-23.5779994448285	-23.5779994448285\\
0.898832684824903	0.346303501945525	-22.7955849028141	-22.7955849028141\\
0.898832684824903	0.35408560311284	-21.9567910912835	-21.9567910912835\\
0.898832684824903	0.361867704280156	-21.063726209241	-21.063726209241\\
0.898832684824903	0.369649805447471	-20.1186041549265	-20.1186041549265\\
0.898832684824903	0.377431906614786	-19.1237385629713	-19.1237385629713\\
0.898832684824903	0.385214007782101	-18.0815375327893	-18.0815375327893\\
0.898832684824903	0.392996108949416	-16.9944989082634	-16.9944989082634\\
0.898832684824903	0.400778210116732	-15.8652059753789	-15.8652059753789\\
0.898832684824903	0.408560311284047	-14.6963234624082	-14.6963234624082\\
0.898832684824903	0.416342412451362	-13.4905937499965	-13.4905937499965\\
0.898832684824903	0.424124513618677	-12.2508332220178	-12.2508332220178\\
0.898832684824903	0.431906614785992	-10.9799287097812	-10.9799287097812\\
0.898832684824903	0.439688715953307	-9.6808340010416	-9.6808340010416\\
0.898832684824903	0.447470817120623	-8.35656640060237	-8.35656640060237\\
0.898832684824903	0.455252918287938	-7.01020334114166	-7.01020334114166\\
0.898832684824903	0.463035019455253	-5.64487905105298	-5.64487905105298\\
0.898832684824903	0.470817120622568	-4.26378129061825	-4.26378129061825\\
0.898832684824903	0.478599221789883	-2.87014816837382	-2.87014816837382\\
0.898832684824903	0.486381322957198	-1.46726504531484	-1.46726504531484\\
0.898832684824903	0.494163424124514	-0.0584615242159191	-0.0584615242159191\\
0.898832684824903	0.501945525291829	0	0\\
0.898832684824903	0.509727626459144	0.763393586979625	0.763393586979625\\
0.898832684824903	0.517509727626459	2.16965575893915	2.16965575893915\\
0.898832684824903	0.525291828793774	3.56832738647672	3.56832738647672\\
0.898832684824903	0.533073929961089	4.95610061617362	4.95610061617362\\
0.898832684824903	0.540856031128405	6.32971333184249	6.32971333184249\\
0.898832684824903	0.54863813229572	7.68595220651821	7.68595220651821\\
0.898832684824903	0.556420233463035	9.02165584264207	9.02165584264207\\
0.898832684824903	0.56420233463035	10.3337179971378	10.3337179971378\\
0.898832684824903	0.571984435797665	11.6190908809488	11.6190908809488\\
0.898832684824903	0.57976653696498	12.8747885209302	12.8747885209302\\
0.898832684824903	0.587548638132296	14.0978901745537	14.0978901745537\\
0.898832684824903	0.595330739299611	15.2855437942754	15.2855437942754\\
0.898832684824903	0.603112840466926	16.4349695484028	16.4349695484028\\
0.898832684824903	0.610894941634241	17.5434634188892	17.5434634188892\\
0.898832684824903	0.618677042801556	18.6084009136388	18.6084009136388\\
0.898832684824903	0.626459143968872	19.6272409512815	19.6272409512815\\
0.898832684824903	0.634241245136187	20.5975299992025	20.5975299992025\\
0.898832684824903	0.642023346303502	21.5169065691621	21.5169065691621\\
0.898832684824903	0.649805447470817	22.383106195817	22.383106195817\\
0.898832684824903	0.657587548638132	23.1939670367053	23.1939670367053\\
0.898832684824903	0.665369649805448	23.9474362300464	23.9474362300464\\
0.898832684824903	0.673151750972763	24.641577119806	24.641577119806\\
0.898832684824903	0.680933852140078	25.2745773979684	25.2745773979684\\
0.898832684824903	0.688715953307393	25.8447581197538	25.8447581197538\\
0.898832684824903	0.696498054474708	26.3505834261585	26.3505834261585\\
0.898832684824903	0.704280155642023	26.790670678811	26.790670678811\\
0.898832684824903	0.712062256809339	27.1638006085398	27.1638006085398\\
0.898832684824903	0.719844357976654	27.4689270287194	27.4689270287194\\
0.898832684824903	0.727626459143969	27.7051856966346	27.7051856966346\\
0.898832684824903	0.735408560311284	27.8719019097059	27.8719019097059\\
0.898832684824903	0.743190661478599	27.9685965681022	27.9685965681022\\
0.898832684824903	0.750972762645914	27.9949906445621	27.9949906445621\\
0.898832684824903	0.75875486381323	27.9510078275327	27.9510078275327\\
0.898832684824903	0.766536964980545	27.8367752408927	27.8367752408927\\
0.898832684824903	0.77431906614786	27.6526222442477	27.6526222442477\\
0.898832684824903	0.782101167315175	27.3990773176589	27.3990773176589\\
0.898832684824903	0.78988326848249	27.076863176383	27.076863176383\\
0.898832684824903	0.797665369649806	26.6868903161167	26.6868903161167\\
0.898832684824903	0.805447470817121	26.2302490580636	26.2302490580636\\
0.898832684824903	0.813229571984436	25.7082004348227	25.7082004348227\\
0.898832684824903	0.821011673151751	25.1221663261414	25.1221663261414\\
0.898832684824903	0.828793774319066	24.4737192777648	24.4737192777648\\
0.898832684824903	0.836575875486381	23.7645724399698	23.7645724399698\\
0.898832684824903	0.844357976653696	22.9965700010998	22.9965700010998\\
0.898832684824903	0.852140077821012	22.1716783797847	22.1716783797847\\
0.898832684824903	0.859922178988327	21.2919783115577	21.2919783115577\\
0.898832684824903	0.867704280155642	20.3596578482571	20.3596578482571\\
0.898832684824903	0.875486381322957	19.3770062016176	19.3770062016176\\
0.898832684824903	0.883268482490272	18.3464083117943	18.3464083117943\\
0.898832684824903	0.891050583657588	17.2703400019793	17.2703400019793\\
0.898832684824903	0.898832684824903	16.1513635828616	16.1513635828616\\
0.898832684824903	0.906614785992218	14.9921237864221	14.9921237864221\\
0.898832684824903	0.914396887159533	13.79534393063	13.79534393063\\
0.898832684824903	0.922178988326848	12.563822240162	12.563822240162\\
0.898832684824903	0.929961089494163	11.3004282706283	11.3004282706283\\
0.898832684824903	0.937743190661479	10.0080994034115	10.0080994034115\\
0.898832684824903	0.945525291828794	8.68983739451653	8.68983739451653\\
0.898832684824903	0.953307392996109	7.348704973615	7.348704973615\\
0.898832684824903	0.961089494163424	5.98782249871826	5.98782249871826\\
0.898832684824903	0.968871595330739	4.61036467781017	4.61036467781017\\
0.898832684824903	0.976653696498054	3.21955737136824	3.21955737136824\\
0.898832684824903	0.98443579766537	1.81867448927611	1.81867448927611\\
0.898832684824903	0.992217898832685	0.411034992197664	0.411034992197664\\
0.906614785992218	0.00389105058365759	0	0\\
0.906614785992218	0.0116731517509728	-0.991890891337837	-0.991890891337837\\
0.906614785992218	0.0194552529182879	-2.31448777608537	-2.31448777608537\\
0.906614785992218	0.0272373540856031	-3.62913827899297	-3.62913827899297\\
0.906614785992218	0.0350194552529183	-4.93273356825148	-4.93273356825148\\
0.906614785992218	0.0428015564202335	-6.22220952320427	-6.22220952320427\\
0.906614785992218	0.0505836575875486	-7.49454937848616	-7.49454937848616\\
0.906614785992218	0.0583657587548638	-8.74678651422884	-8.74678651422884\\
0.906614785992218	0.066147859922179	-9.97600737855737	-9.97600737855737\\
0.906614785992218	0.0739299610894942	-11.1793545268832	-11.1793545268832\\
0.906614785992218	0.0817120622568093	-12.3540297635271	-12.3540297635271\\
0.906614785992218	0.0894941634241245	-13.4972973754037	-13.4972973754037\\
0.906614785992218	0.0972762645914397	-14.6064874549248	-14.6064874549248\\
0.906614785992218	0.105058365758755	-15.6789993197241	-15.6789993197241\\
0.906614785992218	0.11284046692607	-16.7123050500764	-16.7123050500764\\
0.906614785992218	0.120622568093385	-17.7039531805363	-17.7039531805363\\
0.906614785992218	0.1284046692607	-18.6515725996784	-18.6515725996784\\
0.906614785992218	0.136186770428016	-19.552876729644	-19.552876729644\\
0.906614785992218	0.143968871595331	-20.4056680734494	-20.4056680734494\\
0.906614785992218	0.151750972762646	-21.2078432294548	-21.2078432294548\\
0.906614785992218	0.159533073929961	-21.9573984746602	-21.9573984746602\\
0.906614785992218	0.167315175097276	-22.6524360060879	-22.6524360060879\\
0.906614785992218	0.175097276264591	-23.2911708969873	-23.2911708969873\\
0.906614785992218	0.182879377431907	-23.871938768555	-23.871938768555\\
0.906614785992218	0.190661478599222	-24.393204099928	-24.393204099928\\
0.906614785992218	0.198443579766537	-24.8535690083019	-24.8535690083019\\
0.906614785992218	0.206225680933852	-25.2517822428149	-25.2517822428149\\
0.906614785992218	0.214007782101167	-25.5867480689153	-25.5867480689153\\
0.906614785992218	0.221789883268482	-25.8575346884124	-25.8575346884124\\
0.906614785992218	0.229571984435798	-26.063381844567	-26.063381844567\\
0.906614785992218	0.237354085603113	-26.2037072965306	-26.2037072965306\\
0.906614785992218	0.245136186770428	-26.2781119443543	-26.2781119443543\\
0.906614785992218	0.252918287937743	-26.2863834433869	-26.2863834433869\\
0.906614785992218	0.260700389105058	-26.2284981576995	-26.2284981576995\\
0.906614785992218	0.268482490272374	-26.1046213781865	-26.1046213781865\\
0.906614785992218	0.276264591439689	-25.9151057984141	-25.9151057984141\\
0.906614785992218	0.284046692607004	-25.6604883025941	-25.6604883025941\\
0.906614785992218	0.291828793774319	-25.3414852038636	-25.3414852038636\\
0.906614785992218	0.299610894941634	-24.9589860937119	-24.9589860937119\\
0.906614785992218	0.307392996108949	-24.5140464949453	-24.5140464949453\\
0.906614785992218	0.315175097276265	-24.0078796145542	-24.0078796145542\\
0.906614785992218	0.32295719844358	-23.4418475408369	-23.4418475408369\\
0.906614785992218	0.330739299610895	-22.8174522419164	-22.8174522419164\\
0.906614785992218	0.33852140077821	-22.1363267024592	-22.1363267024592\\
0.906614785992218	0.346303501945525	-21.4002264754327	-21.4002264754327\\
0.906614785992218	0.35408560311284	-20.6110218398532	-20.6110218398532\\
0.906614785992218	0.361867704280156	-19.7706906630555	-19.7706906630555\\
0.906614785992218	0.369649805447471	-18.8813119841268	-18.8813119841268\\
0.906614785992218	0.377431906614786	-17.9450602735552	-17.9450602735552\\
0.906614785992218	0.385214007782101	-16.9642002859815	-16.9642002859815\\
0.906614785992218	0.392996108949416	-15.9410824058737	-15.9410824058737\\
0.906614785992218	0.400778210116732	-14.8781383850745	-14.8781383850745\\
0.906614785992218	0.408560311284047	-13.7778773807229	-13.7778773807229\\
0.906614785992218	0.416342412451362	-12.6428822175018	-12.6428822175018\\
0.906614785992218	0.424124513618677	-11.475805815794	-11.475805815794\\
0.906614785992218	0.431906614785992	-10.2793677449301	-10.2793677449301\\
0.906614785992218	0.439688715953307	-9.05635087691523	-9.05635087691523\\
0.906614785992218	0.447470817120623	-7.80959812987401	-7.80959812987401\\
0.906614785992218	0.455252918287938	-6.54200930159319	-6.54200930159319\\
0.906614785992218	0.463035019455253	-5.25653800163783	-5.25653800163783\\
0.906614785992218	0.470817120622568	-3.95618869515855	-3.95618869515855\\
0.906614785992218	0.478599221789883	-2.6440138721941	-2.6440138721941\\
0.906614785992218	0.486381322957198	-1.32311135146415	-1.32311135146415\\
0.906614785992218	0.494163424124514	0	0\\
0.906614785992218	0.501945525291829	0	0\\
0.906614785992218	0.509727626459144	0.660367033285566	0.660367033285566\\
0.906614785992218	0.517509727626459	1.9844582607132	1.9844582607132\\
0.906614785992218	0.525291828793774	3.3013868912959	3.3013868912959\\
0.906614785992218	0.533073929961089	4.60803341191363	4.60803341191363\\
0.906614785992218	0.540856031128405	5.90132233962075	5.90132233962075\\
0.906614785992218	0.54863813229572	7.17822485128588	7.17822485128588\\
0.906614785992218	0.556420233463035	8.4357615475708	8.4357615475708\\
0.906614785992218	0.56420233463035	9.67100534795743	9.67100534795743\\
0.906614785992218	0.571984435797665	10.8810845045735	10.8810845045735\\
0.906614785992218	0.57976653696498	12.0631857207972	12.0631857207972\\
0.906614785992218	0.587548638132296	13.2145573633882	13.2145573633882\\
0.906614785992218	0.595330739299611	14.3325127633306	14.3325127633306\\
0.906614785992218	0.603112840466926	15.4144336101865	15.4144336101865\\
0.906614785992218	0.610894941634241	16.4577734573515	16.4577734573515\\
0.906614785992218	0.618677042801556	17.4600613706784	17.4600613706784\\
0.906614785992218	0.626459143968872	18.4189057699591	18.4189057699591\\
0.906614785992218	0.634241245136187	19.331998530635	19.331998530635\\
0.906614785992218	0.642023346303502	20.1971194299687	20.1971194299687\\
0.906614785992218	0.649805447470817	21.0121410349371	21.0121410349371\\
0.906614785992218	0.657587548638132	21.7750341341343	21.7750341341343\\
0.906614785992218	0.665369649805448	22.4838738076864	22.4838738076864\\
0.906614785992218	0.673151750972763	23.1368462020836	23.1368462020836\\
0.906614785992218	0.680933852140078	23.7322560269788	23.7322560269788\\
0.906614785992218	0.688715953307393	24.2685347184485	24.2685347184485\\
0.906614785992218	0.696498054474708	24.7442491243703	24.7442491243703\\
0.906614785992218	0.704280155642023	25.1581104759773	25.1581104759773\\
0.906614785992218	0.712062256809339	25.5089833344377	25.5089833344377\\
0.906614785992218	0.719844357976654	25.7958941601401	25.7958941601401\\
0.906614785992218	0.727626459143969	26.0180391513644	26.0180391513644\\
0.906614785992218	0.735408560311284	26.1747910239165	26.1747910239165\\
0.906614785992218	0.743190661478599	26.2657044865181	26.2657044865181\\
0.906614785992218	0.750972762645914	26.2905202486717	26.2905202486717\\
0.906614785992218	0.75875486381323	26.2491674008559	26.2491674008559\\
0.906614785992218	0.766536964980545	26.1417640698416	26.1417640698416\\
0.906614785992218	0.77431906614786	25.9686163287319	25.9686163287319\\
0.906614785992218	0.782101167315175	25.7302153981052	25.7302153981052\\
0.906614785992218	0.78988326848249	25.4272332554973	25.4272332554973\\
0.906614785992218	0.797665369649806	25.0605168149345	25.0605168149345\\
0.906614785992218	0.805447470817121	24.6310808523578	24.6310808523578\\
0.906614785992218	0.813229571984436	24.1400999504223	24.1400999504223\\
0.906614785992218	0.821011673151751	23.5888998014835	23.5888998014835\\
0.906614785992218	0.828793774319066	22.9789482251974	22.9789482251974\\
0.906614785992218	0.836575875486381	22.3118462445587	22.3118462445587\\
0.906614785992218	0.844357976653696	21.5893195140476	21.5893195140476\\
0.906614785992218	0.852140077821012	20.8132103135772	20.8132103135772\\
0.906614785992218	0.859922178988327	19.9854702301945	19.9854702301945\\
0.906614785992218	0.867704280155642	19.1081535634381	19.1081535634381\\
0.906614785992218	0.875486381322957	18.1834114226594	18.1834114226594\\
0.906614785992218	0.883268482490272	17.213486440476	17.213486440476\\
0.906614785992218	0.891050583657588	16.2007080047292	16.2007080047292\\
0.906614785992218	0.898832684824903	15.1474879069262	15.1474879069262\\
0.906614785992218	0.906614785992218	14.056316312638	14.056316312638\\
0.906614785992218	0.914396887159533	12.9297579736739	12.9297579736739\\
0.906614785992218	0.922178988326848	11.7704486191725	11.7704486191725\\
0.906614785992218	0.929961089494163	10.5810914805631	10.5810914805631\\
0.906614785992218	0.937743190661479	9.36445392197341	9.36445392197341\\
0.906614785992218	0.945525291828794	8.12336416216248	8.12336416216248\\
0.906614785992218	0.953307392996109	6.8607080859738	6.8607080859738\\
0.906614785992218	0.961089494163424	5.57942615225879	5.57942615225879\\
0.906614785992218	0.968871595330739	4.28251041103235	4.28251041103235\\
0.906614785992218	0.976653696498054	2.97300164523982	2.97300164523982\\
0.906614785992218	0.98443579766537	1.6539866520519	1.6539866520519\\
0.906614785992218	0.992217898832685	0.328595675854756	0.328595675854756\\
0.914396887159533	0.00389105058365759	0	0\\
0.914396887159533	0.0116731517509728	-0.860014809057468	-0.860014809057468\\
0.914396887159533	0.0194552529182879	-2.09503518031094	-2.09503518031094\\
0.914396887159533	0.0272373540856031	-3.32261896702622	-3.32261896702622\\
0.914396887159533	0.0350194552529183	-4.53985889555873	-4.53985889555873\\
0.914396887159533	0.0428015564202335	-5.74389038745231	-5.74389038745231\\
0.914396887159533	0.0505836575875486	-6.93189377710811	-6.93189377710811\\
0.914396887159533	0.0583657587548638	-8.10109672393328	-8.10109672393328\\
0.914396887159533	0.066147859922179	-9.24877680287049	-9.24877680287049\\
0.914396887159533	0.0739299610894942	-10.3722642548131	-10.3722642548131\\
0.914396887159533	0.0817120622568093	-11.4689448791297	-11.4689448791297\\
0.914396887159533	0.0894941634241245	-12.5362630547561	-12.5362630547561\\
0.914396887159533	0.0972762645914397	-13.5717248836672	-13.5717248836672\\
0.914396887159533	0.105058365758755	-14.5729014605666	-14.5729014605666\\
0.914396887159533	0.11284046692607	-15.5374322847372	-15.5374322847372\\
0.914396887159533	0.120622568093385	-16.4630288436035	-16.4630288436035\\
0.914396887159533	0.1284046692607	-17.3474784117683	-17.3474784117683\\
0.914396887159533	0.136186770428016	-18.1886481228764	-18.1886481228764\\
0.914396887159533	0.143968871595331	-18.9844893826873	-18.9844893826873\\
0.914396887159533	0.151750972762646	-19.733042697741	-19.733042697741\\
0.914396887159533	0.159533073929961	-20.4324429916181	-20.4324429916181\\
0.914396887159533	0.167315175097276	-21.0809254665397	-21.0809254665397\\
0.914396887159533	0.175097276264591	-21.6768320388527	-21.6768320388527\\
0.914396887159533	0.182879377431907	-22.218618331428	-22.218618331428\\
0.914396887159533	0.190661478599222	-22.7048611464781	-22.7048611464781\\
0.914396887159533	0.198443579766537	-23.1342662750498	-23.1342662750498\\
0.914396887159533	0.206225680933852	-23.5056764347449	-23.5056764347449\\
0.914396887159533	0.214007782101167	-23.8180790765761	-23.8180790765761\\
0.914396887159533	0.221789883268482	-24.0706137741989	-24.0706137741989\\
0.914396887159533	0.229571984435798	-24.2625789074868	-24.2625789074868\\
0.914396887159533	0.237354085603113	-24.3934373789144	-24.3934373789144\\
0.914396887159533	0.245136186770428	-24.4628211521987	-24.4628211521987\\
0.914396887159533	0.252918287937743	-24.4705344490473	-24.4705344490473\\
0.914396887159533	0.260700389105058	-24.4165554787961	-24.4165554787961\\
0.914396887159533	0.268482490272374	-24.3010366319278	-24.3010366319278\\
0.914396887159533	0.276264591439689	-24.124303129931	-24.124303129931\\
0.914396887159533	0.284046692607004	-23.8868501853389	-23.8868501853389\\
0.914396887159533	0.291828793774319	-23.5893387853024	-23.5893387853024\\
0.914396887159533	0.299610894941634	-23.2325902536051	-23.2325902536051\\
0.914396887159533	0.307392996108949	-22.8175797874925	-22.8175797874925\\
0.914396887159533	0.315175097276265	-22.3454292190344	-22.3454292190344\\
0.914396887159533	0.32295719844358	-21.8173992846972	-21.8173992846972\\
0.914396887159533	0.330739299610895	-21.2348816929746	-21.2348816929746\\
0.914396887159533	0.33852140077821	-20.5993912593456	-20.5993912593456\\
0.914396887159533	0.346303501945525	-19.9125583320194	-19.9125583320194\\
0.914396887159533	0.35408560311284	-19.1761216691497	-19.1761216691497\\
0.914396887159533	0.361867704280156	-18.3919218601924	-18.3919218601924\\
0.914396887159533	0.369649805447471	-17.5618953219076	-17.5618953219076\\
0.914396887159533	0.377431906614786	-16.6880688502847	-16.6880688502847\\
0.914396887159533	0.385214007782101	-15.7725546764374	-15.7725546764374\\
0.914396887159533	0.392996108949416	-14.8175459567752	-14.8175459567752\\
0.914396887159533	0.400778210116732	-13.8253126227153	-13.8253126227153\\
0.914396887159533	0.408560311284047	-12.798197519412	-12.798197519412\\
0.914396887159533	0.416342412451362	-11.7386127730344	-11.7386127730344\\
0.914396887159533	0.424124513618677	-10.6490363392613	-10.6490363392613\\
0.914396887159533	0.431906614785992	-9.53200869985996	-9.53200869985996\\
0.914396887159533	0.439688715953307	-8.39012968806864	-8.39012968806864\\
0.914396887159533	0.447470817120623	-7.2260554360445	-7.2260554360445\\
0.914396887159533	0.455252918287938	-6.04249544823853	-6.04249544823853\\
0.914396887159533	0.463035019455253	-4.84220981262497	-4.84220981262497\\
0.914396887159533	0.470817120622568	-3.62800656677095	-3.62800656677095\\
0.914396887159533	0.478599221789883	-2.40273923716069	-2.40273923716069\\
0.914396887159533	0.486381322957198	-1.16930456688875	-1.16930456688875\\
0.914396887159533	0.494163424124514	2.63663820251278e-24	2.63663820251278e-24\\
0.914396887159533	0.501945525291829	0	0\\
0.914396887159533	0.509727626459144	0.55044101279849	0.55044101279849\\
0.914396887159533	0.517509727626459	1.78686014316282	1.78686014316282\\
0.914396887159533	0.525291828793774	3.01657585358939	3.01657585358939\\
0.914396887159533	0.533073929961089	4.23667058414879	4.23667058414879\\
0.914396887159533	0.540856031128405	5.44426892815805	5.44426892815805\\
0.914396887159533	0.54863813229572	6.63653980750356	6.63653980750356\\
0.914396887159533	0.556420233463035	7.81069884058252	7.81069884058252\\
0.914396887159533	0.56420233463035	8.96401089182909	8.96401089182909\\
0.914396887159533	0.571984435797665	10.0937927853711	10.0937927853711\\
0.914396887159533	0.57976653696498	11.1974161646149	11.1974161646149\\
0.914396887159533	0.587548638132296	12.2723104828823	12.2723104828823\\
0.914396887159533	0.595330739299611	13.3159661168686	13.3159661168686\\
0.914396887159533	0.603112840466926	14.3259376040774	14.3259376040774\\
0.914396887159533	0.610894941634241	15.2998470170263	15.2998470170263\\
0.914396887159533	0.618677042801556	16.2353875003304	16.2353875003304\\
0.914396887159533	0.626459143968872	17.1303270109081	17.1303270109081\\
0.914396887159533	0.634241245136187	17.982512315479	17.982512315479\\
0.914396887159533	0.642023346303502	18.789873311368	18.789873311368\\
0.914396887159533	0.649805447470817	19.5504277441859	19.5504277441859\\
0.914396887159533	0.657587548638132	20.2622863959749	20.2622863959749\\
0.914396887159533	0.665369649805448	20.9236588064525	20.9236588064525\\
0.914396887159533	0.673151750972763	21.5328595647063	21.5328595647063\\
0.914396887159533	0.680933852140078	22.0883151673631	22.0883151673631\\
0.914396887159533	0.688715953307393	22.5885713829254	22.5885713829254\\
0.914396887159533	0.696498054474708	23.0323009956874	23.0323009956874\\
0.914396887159533	0.704280155642023	23.4183117357705	23.4183117357705\\
0.914396887159533	0.712062256809339	23.7455541461049	23.7455541461049\\
0.914396887159533	0.719844357976654	24.0131291034112	24.0131291034112\\
0.914396887159533	0.727626459143969	24.2202947031575	24.2202947031575\\
0.914396887159533	0.735408560311284	24.3664722380897	24.3664722380897\\
0.914396887159533	0.743190661478599	24.4512510469227	24.4512510469227\\
0.914396887159533	0.750972762645914	24.4743920597781	24.4743920597781\\
0.914396887159533	0.75875486381323	24.4358299039324	24.4358299039324\\
0.914396887159533	0.766536964980545	24.335673484946	24.335673484946\\
0.914396887159533	0.77431906614786	24.1742050203574	24.1742050203574\\
0.914396887159533	0.782101167315175	23.9518775639837	23.9518775639837\\
0.914396887159533	0.78988326848249	23.6693111198719	23.6693111198719\\
0.914396887159533	0.797665369649806	23.3272874918609	23.3272874918609\\
0.914396887159533	0.805447470817121	22.9267440537524	22.9267440537524\\
0.914396887159533	0.813229571984436	22.4687666778626	22.4687666778626\\
0.914396887159533	0.821011673151751	21.9545821004273	21.9545821004273\\
0.914396887159533	0.828793774319066	21.3855500145929	21.3855500145929\\
0.914396887159533	0.836575875486381	20.7631551671287	20.7631551671287\\
0.914396887159533	0.844357976653696	20.0889996950676	20.0889996950676\\
0.914396887159533	0.852140077821012	19.3647958794041	19.3647958794041\\
0.914396887159533	0.859922178988327	18.5923594255924	18.5923594255924\\
0.914396887159533	0.867704280155642	17.7736033160997	17.7736033160997\\
0.914396887159533	0.875486381322957	16.9105322272435	16.9105322272435\\
0.914396887159533	0.883268482490272	16.0052374651672	16.0052374651672\\
0.914396887159533	0.891050583657588	15.0598923543498	15.0598923543498\\
0.914396887159533	0.898832684824903	14.0767480042171	14.0767480042171\\
0.914396887159533	0.906614785992218	13.0581293816374	13.0581293816374\\
0.914396887159533	0.914396887159533	12.0064316259707	12.0064316259707\\
0.914396887159533	0.922178988326848	10.9241165559469	10.9241165559469\\
0.914396887159533	0.929961089494163	9.81370933171168	9.81370933171168\\
0.914396887159533	0.937743190661479	8.67779524943716	8.67779524943716\\
0.914396887159533	0.945525291828794	7.51901665883709	7.51901665883709\\
0.914396887159533	0.953307392996109	6.34007000506119	6.34007000506119\\
0.914396887159533	0.961089494163424	5.1437030051863	5.1437030051863\\
0.914396887159533	0.968871595330739	3.93271197539356	3.93271197539356\\
0.914396887159533	0.976653696498054	2.70993932740995	2.70993932740995\\
0.914396887159533	0.98443579766537	1.47827125180009	1.47827125180009\\
0.914396887159533	0.992217898832685	0.240635602737277	0.240635602737277\\
0.922178988326848	0.00389105058365759	0	0\\
0.922178988326848	0.0116731517509728	-0.720186819222873	-0.720186819222873\\
0.922178988326848	0.0194552529182879	-1.86235206073155	-1.86235206073155\\
0.922178988326848	0.0272373540856031	-2.99762424324438	-2.99762424324438\\
0.922178988326848	0.0350194552529183	-4.12331080413613	-4.12331080413613\\
0.922178988326848	0.0428015564202335	-5.23675965113255	-5.23675965113255\\
0.922178988326848	0.0505836575875486	-6.33536093764882	-6.33536093764882\\
0.922178988326848	0.0583657587548638	-7.4165490834244	-7.4165490834244\\
0.922178988326848	0.066147859922179	-8.47780502156523	-8.47780502156523\\
0.922178988326848	0.0739299610894942	-9.51665864820887	-9.51665864820887\\
0.922178988326848	0.0817120622568093	-10.5306914515708	-10.5306914515708\\
0.922178988326848	0.0894941634241245	-11.5175393017615	-11.5175393017615\\
0.922178988326848	0.0972762645914397	-12.4748953903831	-12.4748953903831\\
0.922178988326848	0.105058365758755	-13.400513318733	-13.400513318733\\
0.922178988326848	0.11284046692607	-14.2922103447007	-14.2922103447007\\
0.922178988326848	0.120622568093385	-15.1478708103935	-15.1478708103935\\
0.922178988326848	0.1284046692607	-15.9654497842766	-15.9654497842766\\
0.922178988326848	0.136186770428016	-16.742976961969	-16.742976961969\\
0.922178988326848	0.143968871595331	-17.4785608772246	-17.4785608772246\\
0.922178988326848	0.151750972762646	-18.1703934771003	-18.1703934771003\\
0.922178988326848	0.159533073929961	-18.8167551105362	-18.8167551105362\\
0.922178988326848	0.167315175097276	-19.4160199653124	-19.4160199653124\\
0.922178988326848	0.175097276264591	-19.9666619629535	-19.9666619629535\\
0.922178988326848	0.182879377431907	-20.4672610843686	-20.4672610843686\\
0.922178988326848	0.190661478599222	-20.9165100530277	-20.9165100530277\\
0.922178988326848	0.198443579766537	-21.3132212518346	-21.3132212518346\\
0.922178988326848	0.206225680933852	-21.6563337015838	-21.6563337015838\\
0.922178988326848	0.214007782101167	-21.9449198904132	-21.9449198904132\\
0.922178988326848	0.221789883268482	-22.1781922211426	-22.1781922211426\\
0.922178988326848	0.229571984435798	-22.3555088403892	-22.3555088403892\\
0.922178988326848	0.237354085603113	-22.476378630156	-22.476378630156\\
0.922178988326848	0.245136186770428	-22.5404651748865	-22.5404651748865\\
0.922178988326848	0.252918287937743	-22.547589554778	-22.547589554778\\
0.922178988326848	0.260700389105058	-22.497731857003	-22.497731857003\\
0.922178988326848	0.268482490272374	-22.3910313448992	-22.3910313448992\\
0.922178988326848	0.276264591439689	-22.2277852784829	-22.2277852784829\\
0.922178988326848	0.284046692607004	-22.0084464333343	-22.0084464333343\\
0.922178988326848	0.291828793774319	-21.7336194150431	-21.7336194150431\\
0.922178988326848	0.299610894941634	-21.4040559085739	-21.4040559085739\\
0.922178988326848	0.307392996108949	-21.0206490398727	-21.0206490398727\\
0.922178988326848	0.315175097276265	-20.5844270615916	-20.5844270615916\\
0.922178988326848	0.32295719844358	-20.0965465964814	-20.0965465964814\\
0.922178988326848	0.330739299610895	-19.558285674323	-19.558285674323\\
0.922178988326848	0.33852140077821	-18.9710367807115	-18.9710367807115\\
0.922178988326848	0.346303501945525	-18.3363001009831	-18.3363001009831\\
0.922178988326848	0.35408560311284	-17.6556770958088	-17.6556770958088\\
0.922178988326848	0.361867704280156	-16.9308644940781	-16.9308644940781\\
0.922178988326848	0.369649805447471	-16.163648740929	-16.163648740929\\
0.922178988326848	0.377431906614786	-15.3559008994822	-15.3559008994822\\
0.922178988326848	0.385214007782101	-14.5095719765384	-14.5095719765384\\
0.922178988326848	0.392996108949416	-13.6266886255899	-13.6266886255899\\
0.922178988326848	0.400778210116732	-12.7093491735476	-12.7093491735476\\
0.922178988326848	0.408560311284047	-11.7597199184512	-11.7597199184512\\
0.922178988326848	0.416342412451362	-10.7800316517872	-10.7800316517872\\
0.922178988326848	0.424124513618677	-9.77257636882555	-9.77257636882555\\
0.922178988326848	0.431906614785992	-8.73970414190309	-8.73970414190309\\
0.922178988326848	0.439688715953307	-7.68382014357237	-7.68382014357237\\
0.922178988326848	0.447470817120623	-6.60738181805636	-6.60738181805636\\
0.922178988326848	0.455252918287938	-5.51289620972678	-5.51289620972678\\
0.922178988326848	0.463035019455253	-4.40291746563979	-4.40291746563979\\
0.922178988326848	0.470817120622568	-3.28004453493269	-3.28004453493269\\
0.922178988326848	0.478599221789883	-2.14691909061328	-2.14691909061328\\
0.922178988326848	0.486381322957198	-1.00622369922911	-1.00622369922911\\
0.922178988326848	0.494163424124514	2.63663820251278e-24	2.63663820251278e-24\\
0.922178988326848	0.501945525291829	0	0\\
0.922178988326848	0.509727626459144	0.43388636785288	0.43388636785288\\
0.922178988326848	0.517509727626459	1.57734842506882	1.57734842506882\\
0.922178988326848	0.525291828793774	2.71459665536608	2.71459665536608\\
0.922178988326848	0.533073929961089	3.84292864767675	3.84292864767675\\
0.922178988326848	0.540856031128405	4.95968206988144	4.95968206988144\\
0.922178988326848	0.54863813229572	6.06223636604238	6.06223636604238\\
0.922178988326848	0.556420233463035	7.14801471377805	7.14801471377805\\
0.922178988326848	0.56420233463035	8.21448621691236	8.21448621691236\\
0.922178988326848	0.571984435797665	9.25916830760527	9.25916830760527\\
0.922178988326848	0.57976653696498	10.2796293334026	10.2796293334026\\
0.922178988326848	0.587548638132296	11.2734913089313	11.2734913089313\\
0.922178988326848	0.595330739299611	12.2384328190805	12.2384328190805\\
0.922178988326848	0.603112840466926	13.1721920698965	13.1721920698965\\
0.922178988326848	0.610894941634241	14.0725700943846	14.0725700943846\\
0.922178988326848	0.618677042801556	14.9374341323068	14.9374341323068\\
0.922178988326848	0.626459143968872	15.7647212149197	15.7647212149197\\
0.922178988326848	0.634241245136187	16.5524419964647	16.5524419964647\\
0.922178988326848	0.642023346303502	17.2986848824952	17.2986848824952\\
0.922178988326848	0.649805447470817	18.001620509044	18.001620509044\\
0.922178988326848	0.657587548638132	18.6595066238791	18.6595066238791\\
0.922178988326848	0.665369649805448	19.2706934094005	19.2706934094005\\
0.922178988326848	0.673151750972763	19.8336292642188	19.8336292642188\\
0.922178988326848	0.680933852140078	20.3468670264853	20.3468670264853\\
0.922178988326848	0.688715953307393	20.809070578018	20.809070578018\\
0.922178988326848	0.696498054474708	21.2190217181296	21.2190217181296\\
0.922178988326848	0.704280155642023	21.5756271462202	21.5756271462202\\
0.922178988326848	0.712062256809339	21.8779253504598	21.8779253504598\\
0.922178988326848	0.719844357976654	22.1250931730452	22.1250931730452\\
0.922178988326848	0.727626459143969	22.316451814786	22.316451814786\\
0.922178988326848	0.735408560311284	22.4514720541246	22.4514720541246\\
0.922178988326848	0.743190661478599	22.5297784850331	22.5297784850331\\
0.922178988326848	0.750972762645914	22.5511526153231	22.5511526153231\\
0.922178988326848	0.75875486381323	22.5155347061186	22.5155347061186\\
0.922178988326848	0.766536964980545	22.4230242795494	22.4230242795494\\
0.922178988326848	0.77431906614786	22.2738792743381	22.2738792743381\\
0.922178988326848	0.782101167315175	22.0685138828343	22.0685138828343\\
0.922178988326848	0.78988326848249	21.8074951545869	21.8074951545869\\
0.922178988326848	0.797665369649806	21.4915384959835	21.4915384959835\\
0.922178988326848	0.805447470817121	21.121502234256	21.121502234256\\
0.922178988326848	0.813229571984436	20.6983814503399	20.6983814503399\\
0.922178988326848	0.821011673151751	20.2233013106647	20.2233013106647\\
0.922178988326848	0.828793774319066	19.6975101350553	19.6975101350553\\
0.922178988326848	0.836575875486381	19.1223724248228	19.1223724248228\\
0.922178988326848	0.844357976653696	18.4993620441022	18.4993620441022\\
0.922178988326848	0.852140077821012	17.8300557031658	17.8300557031658\\
0.922178988326848	0.859922178988327	17.116126842047	17.116126842047\\
0.922178988326848	0.867704280155642	16.359339963766	16.359339963766\\
0.922178988326848	0.875486381322957	15.5615454246143	15.5615454246143\\
0.922178988326848	0.883268482490272	14.7246746577871	14.7246746577871\\
0.922178988326848	0.891050583657588	13.8507357869616	13.8507357869616\\
0.922178988326848	0.898832684824903	12.9418095771459	12.9418095771459\\
0.922178988326848	0.906614785992218	12.0000456692793	12.0000456692793\\
0.922178988326848	0.914396887159533	11.027659050268	11.027659050268\\
0.922178988326848	0.922178988326848	10.0269267192302	10.0269267192302\\
0.922178988326848	0.929961089494163	9.00018452194857	9.00018452194857\\
0.922178988326848	0.937743190661479	7.94982413750064	7.94982413750064\\
0.922178988326848	0.945525291828794	6.87829021274779	6.87829021274779\\
0.922178988326848	0.953307392996109	5.78807765099472	5.78807765099472\\
0.922178988326848	0.961089494163424	4.68172906993696	4.68172906993696\\
0.922178988326848	0.968871595330739	3.56183245025788	3.56183245025788\\
0.922178988326848	0.976653696498054	2.43101899897844	2.43101899897844\\
0.922178988326848	0.98443579766537	1.29196124964828	1.29196124964828\\
0.922178988326848	0.992217898832685	0.14737141396793	0.14737141396793\\
0.929961089494163	0.00389105058365759	0	0\\
0.929961089494163	0.0116731517509728	-0.572787878176081	-0.572787878176081\\
0.929961089494163	0.0194552529182879	-1.61707268670913	-1.61707268670913\\
0.929961089494163	0.0272373540856031	-2.65504055599849	-2.65504055599849\\
0.929961089494163	0.0350194552529183	-3.68422623995166	-3.68422623995166\\
0.929961089494163	0.0428015564202335	-4.70220251282031	-4.70220251282031\\
0.929961089494163	0.0505836575875486	-5.70658148615894	-5.70658148615894\\
0.929961089494163	0.0583657587548638	-6.69501622916246	-6.69501622916246\\
0.929961089494163	0.066147859922179	-7.66520266564207	-7.66520266564207\\
0.929961089494163	0.0739299610894942	-8.61488171503952	-8.61488171503952\\
0.929961089494163	0.0817120622568093	-9.54184164657823	-9.54184164657823\\
0.929961089494163	0.0894941634241245	-10.4439206212802	-10.4439206212802\\
0.929961089494163	0.0972762645914397	-11.3190094049154	-11.3190094049154\\
0.929961089494163	0.105058365758755	-12.1650542449254	-12.1650542449254\\
0.929961089494163	0.11284046692607	-12.9800599151292	-12.9800599151292\\
0.929961089494163	0.120622568093385	-13.7620929427685	-13.7620929427685\\
0.929961089494163	0.1284046692607	-14.5092850423319	-14.5092850423319\\
0.929961089494163	0.136186770428016	-15.2198367886322	-15.2198367886322\\
0.929961089494163	0.143968871595331	-15.8920215665519	-15.8920215665519\\
0.929961089494163	0.151750972762646	-16.5241898352233	-16.5241898352233\\
0.929961089494163	0.159533073929961	-17.1147737386831	-17.1147737386831\\
0.929961089494163	0.167315175097276	-17.6622920817651	-17.6622920817651\\
0.929961089494163	0.175097276264591	-18.1653556684785	-18.1653556684785\\
0.929961089494163	0.182879377431907	-18.6226729704732	-18.6226729704732\\
0.929961089494163	0.190661478599222	-19.0330560574426	-19.0330560574426\\
0.929961089494163	0.198443579766537	-19.395426682757	-19.395426682757\\
0.929961089494163	0.206225680933852	-19.7088223811838	-19.7088223811838\\
0.929961089494163	0.214007782101167	-19.9724024063112	-19.9724024063112\\
0.929961089494163	0.221789883268482	-20.1854533175636	-20.1854533175636\\
0.929961089494163	0.229571984435798	-20.3473940231858	-20.3473940231858\\
0.929961089494163	0.237354085603113	-20.4577800964914	-20.4577800964914\\
0.929961089494163	0.245136186770428	-20.5163072055635	-20.5163072055635\\
0.929961089494163	0.252918287937743	-20.5228135272892	-20.5228135272892\\
0.929961089494163	0.260700389105058	-20.4772810529693	-20.4772810529693\\
0.929961089494163	0.268482490272374	-20.3798357345577	-20.3798357345577\\
0.929961089494163	0.276264591439689	-20.2307464658108	-20.2307464658108\\
0.929961089494163	0.284046692607004	-20.0304229383632	-20.0304229383632\\
0.929961089494163	0.291828793774319	-19.7794124555527	-19.7794124555527\\
0.929961089494163	0.299610894941634	-19.4783958244652	-19.4783958244652\\
0.929961089494163	0.307392996108949	-19.1281824786917	-19.1281824786917\\
0.929961089494163	0.315175097276265	-18.7297050095236	-18.7297050095236\\
0.929961089494163	0.32295719844358	-18.2840132976607	-18.2840132976607\\
0.929961089494163	0.330739299610895	-17.7922684379038	-17.7922684379038\\
0.929961089494163	0.33852140077821	-17.2557366350342	-17.2557366350342\\
0.929961089494163	0.346303501945525	-16.6757832224464	-16.6757832224464\\
0.929961089494163	0.35408560311284	-16.0538669198081	-16.0538669198081\\
0.929961089494163	0.361867704280156	-15.391534407477	-15.391534407477\\
0.929961089494163	0.369649805447471	-14.6904152584897	-14.6904152584897\\
0.929961089494163	0.377431906614786	-13.9522172375389	-13.9522172375389\\
0.929961089494163	0.385214007782101	-13.1787219527331	-13.1787219527331\\
0.929961089494163	0.392996108949416	-12.3717808306399	-12.3717808306399\\
0.929961089494163	0.400778210116732	-11.5333113776335	-11.5333113776335\\
0.929961089494163	0.408560311284047	-10.6652936895158	-10.6652936895158\\
0.929961089494163	0.416342412451362	-9.7697671753388	-9.7697671753388\\
0.929961089494163	0.424124513618677	-8.8488274687307	-8.8488274687307\\
0.929961089494163	0.431906614785992	-7.90462350955829	-7.90462350955829\\
0.929961089494163	0.439688715953307	-6.93935478937733	-6.93935478937733\\
0.929961089494163	0.447470817120623	-5.95526876497897	-5.95526876497897\\
0.929961089494163	0.455252918287938	-4.95465845466988	-4.95465845466988\\
0.929961089494163	0.463035019455253	-3.93986024087318	-3.93986024087318\\
0.929961089494163	0.470817120622568	-2.91325190941027	-2.91325190941027\\
0.929961089494163	0.478599221789883	-1.87725095989228	-1.87725095989228\\
0.929961089494163	0.486381322957198	-0.834313223711056	-0.834313223711056\\
0.929961089494163	0.494163424124514	0	0\\
0.929961089494163	0.501945525291829	0	0\\
0.929961089494163	0.509727626459144	0.31102072705066	0.31102072705066\\
0.929961089494163	0.517509727626459	1.35649423419532	1.35649423419532\\
0.929961089494163	0.525291828793774	2.39627290692678	2.39627290692678\\
0.929961089494163	0.533073929961089	3.42788215913181	3.42788215913181\\
0.929961089494163	0.540856031128405	4.44888517327861	4.44888517327861\\
0.929961089494163	0.54863813229572	5.45688411379749	5.45688411379749\\
0.929961089494163	0.556420233463035	6.44952166758531	6.44952166758531\\
0.929961089494163	0.56420233463035	7.42448287362233	7.42448287362233\\
0.929961089494163	0.571984435797665	8.37949720614333	8.37949720614333\\
0.929961089494163	0.57976653696498	9.31234087863291	9.31234087863291\\
0.929961089494163	0.587548638132296	10.2208393413418	10.2208393413418\\
0.929961089494163	0.595330739299611	11.1028699529911	11.1028699529911\\
0.929961089494163	0.603112840466926	11.9563648170845	11.9563648170845\\
0.929961089494163	0.610894941634241	12.7793137839128	12.7793137839128\\
0.929961089494163	0.618677042801556	13.5697676302044	13.5697676302044\\
0.929961089494163	0.626459143968872	14.3258414385399	14.3258414385399\\
0.929961089494163	0.634241245136187	15.0457182072619	15.0457182072619\\
0.929961089494163	0.642023346303502	15.7276527274608	15.7276527274608\\
0.929961089494163	0.649805447470817	16.3699757652422	16.3699757652422\\
0.929961089494163	0.657587548638132	16.971098583444	16.971098583444\\
0.929961089494163	0.665369649805448	17.5295178256477	17.5295178256477\\
0.929961089494163	0.673151750972763	18.0438207659589	18.0438207659589\\
0.929961089494163	0.680933852140078	18.5126909002783	18.5126909002783\\
0.929961089494163	0.688715953307393	18.9349138203062	18.9349138203062\\
0.929961089494163	0.696498054474708	19.3093832731605	19.3093832731605\\
0.929961089494163	0.704280155642023	19.6351072719583	19.6351072719583\\
0.929961089494163	0.712062256809339	19.91121409111	19.91121409111\\
0.929961089494163	0.719844357976654	20.1369579592528	20.1369579592528\\
0.929961089494163	0.727626459143969	20.3117242556858	20.3117242556858\\
0.929961089494163	0.735408560311284	20.4350340238181	20.4350340238181\\
0.929961089494163	0.743190661478599	20.5065476354103	20.5065476354103\\
0.929961089494163	0.750972762645914	20.5260674684751	20.5260674684751\\
0.929961089494163	0.75875486381323	20.4935394964368	20.4935394964368\\
0.929961089494163	0.766536964980545	20.409053726614	20.409053726614\\
0.929961089494163	0.77431906614786	20.2728434707099	20.2728434707099\\
0.929961089494163	0.782101167315175	20.085283475887	20.085283475887\\
0.929961089494163	0.78988326848249	19.846886988901	19.846886988901\\
0.929961089494163	0.797665369649806	19.5583018649323	19.5583018649323\\
0.929961089494163	0.805447470817121	19.2203058663268	19.2203058663268\\
0.929961089494163	0.813229571984436	18.8338013237571	18.8338013237571\\
0.929961089494163	0.821011673151751	18.3998093496617	18.3998093496617\\
0.929961089494163	0.828793774319066	17.9194637977148	17.9194637977148\\
0.929961089494163	0.836575875486381	17.3940051511962	17.3940051511962\\
0.929961089494163	0.844357976653696	16.8247744992514	16.8247744992514\\
0.929961089494163	0.852140077821012	16.2132077265413	16.2132077265413\\
0.929961089494163	0.859922178988327	15.5608300036493	15.5608300036493\\
0.929961089494163	0.867704280155642	14.8692506279223	14.8692506279223\\
0.929961089494163	0.875486381322957	14.1401582313936	14.1401582313936\\
0.929961089494163	0.883268482490272	13.3753163467328	13.3753163467328\\
0.929961089494163	0.891050583657588	12.5765593048104	12.5765593048104\\
0.929961089494163	0.898832684824903	11.7457884281043	11.7457884281043\\
0.929961089494163	0.906614785992218	10.8849684817095	10.8849684817095\\
0.929961089494163	0.914396887159533	9.99612434651785	9.99612434651785\\
0.929961089494163	0.922178988326848	9.08133788580715	9.08133788580715\\
0.929961089494163	0.929961089494163	8.14274498558694	8.14274498558694\\
0.929961089494163	0.937743190661479	7.18253275945723	7.18253275945723\\
0.929961089494163	0.945525291828794	6.20293691960021	6.20293691960021\\
0.929961089494163	0.953307392996109	5.20623932601071	5.20623932601071\\
0.929961089494163	0.961089494163424	4.19476573532884	4.19476573532884\\
0.929961089494163	0.968871595330739	3.17088377775932	3.17088377775932\\
0.929961089494163	0.976653696498054	2.13700119445164	2.13700119445164\\
0.929961089494163	0.98443579766537	1.09556436641919	1.09556436641919\\
0.929961089494163	0.992217898832685	0.0490571522161585	0.0490571522161585\\
0.937743190661479	0.00389105058365759	0	0\\
0.937743190661479	0.0116731517509728	-0.418257858912764	-0.418257858912764\\
0.937743190661479	0.0194552529182879	-1.35992941788212	-1.35992941788212\\
0.937743190661479	0.0272373540856031	-2.29589136957592	-2.29589136957592\\
0.937743190661479	0.0350194552529183	-3.22391773541459	-3.22391773541459\\
0.937743190661479	0.0428015564202335	-4.14181785564836	-4.14181785564836\\
0.937743190661479	0.0505836575875486	-5.04743723979321	-5.04743723979321\\
0.937743190661479	0.0583657587548638	-5.93865878707728	-5.93865878707728\\
0.937743190661479	0.066147859922179	-6.81340433336432	-6.81340433336432\\
0.937743190661479	0.0739299610894942	-7.66963648045645	-7.66963648045645\\
0.937743190661479	0.0817120622568093	-8.5053606675214	-8.5053606675214\\
0.937743190661479	0.0894941634241245	-9.31862745150032	-9.31862745150032\\
0.937743190661479	0.0972762645914397	-10.1075349728466	-10.1075349728466\\
0.937743190661479	0.105058365758755	-10.8702315935754	-10.8702315935754\\
0.937743190661479	0.11284046692607	-11.6049187052405	-11.6049187052405\\
0.937743190661479	0.120622568093385	-12.3098537143887	-12.3098537143887\\
0.937743190661479	0.1284046692607	-12.9833532216189	-12.9833532216189\\
0.937743190661479	0.136186770428016	-13.6237964167984	-13.6237964167984\\
0.937743190661479	0.143968871595331	-14.22962871635	-14.22962871635\\
0.937743190661479	0.151750972762646	-14.7993656677821	-14.7993656677821\\
0.937743190661479	0.159533073929961	-15.3315971408104	-15.3315971408104\\
0.937743190661479	0.167315175097276	-15.8249918127019	-15.8249918127019\\
0.937743190661479	0.175097276264591	-16.278301937573	-16.278301937573\\
0.937743190661479	0.182879377431907	-16.6903683656838	-16.6903683656838\\
0.937743190661479	0.190661478599222	-17.0601257508151	-17.0601257508151\\
0.937743190661479	0.198443579766537	-17.3866078543241	-17.3866078543241\\
0.937743190661479	0.206225680933852	-17.6689528267426	-17.6689528267426\\
0.937743190661479	0.214007782101167	-17.9064083255831	-17.9064083255831\\
0.937743190661479	0.221789883268482	-18.098336314321	-18.098336314321\\
0.937743190661479	0.229571984435798	-18.2442173842498	-18.2442173842498\\
0.937743190661479	0.237354085603113	-18.3436544485327	-18.3436544485327\\
0.937743190661479	0.245136186770428	-18.3963756750557	-18.3963756750557\\
0.937743190661479	0.252918287937743	-18.4022365494515	-18.4022365494515\\
0.937743190661479	0.260700389105058	-18.3612209904307	-18.3612209904307\\
0.937743190661479	0.268482490272374	-18.2734414747218	-18.2734414747218\\
0.937743190661479	0.276264591439689	-18.139138166852	-18.139138166852\\
0.937743190661479	0.284046692607004	-17.9586770872045	-17.9586770872045\\
0.937743190661479	0.291828793774319	-17.7325473878328	-17.7325473878328\\
0.937743190661479	0.299610894941634	-17.4613578373902	-17.4613578373902\\
0.937743190661479	0.307392996108949	-17.1458326428769	-17.1458326428769\\
0.937743190661479	0.315175097276265	-16.7868067553016	-16.7868067553016\\
0.937743190661479	0.32295719844358	-16.3852208165452	-16.3852208165452\\
0.937743190661479	0.330739299610895	-15.9421159043567	-15.9421159043567\\
0.937743190661479	0.33852140077821	-15.4586282212558	-15.4586282212558\\
0.937743190661479	0.346303501945525	-14.9359838527769	-14.9359838527769\\
0.937743190661479	0.35408560311284	-14.3754936937795	-14.3754936937795\\
0.937743190661479	0.361867704280156	-13.7785486121203	-13.7785486121203\\
0.937743190661479	0.369649805447471	-13.1466148903045	-13.1466148903045\\
0.937743190661479	0.377431906614786	-12.4812299607851	-12.4812299607851\\
0.937743190661479	0.385214007782101	-11.7839984311452	-11.7839984311452\\
0.937743190661479	0.392996108949416	-11.0565883821515	-11.0565883821515\\
0.937743190661479	0.400778210116732	-10.300727914434	-10.300727914434\\
0.937743190661479	0.408560311284047	-9.51820191761923	-9.51820191761923\\
0.937743190661479	0.416342412451362	-8.71084903817363	-8.71084903817363\\
0.937743190661479	0.424124513618677	-7.88055882798005	-7.88055882798005\\
0.937743190661479	0.431906614785992	-7.02926906379096	-7.02926906379096\\
0.937743190661479	0.439688715953307	-6.15896323736171	-6.15896323736171\\
0.937743190661479	0.447470817120623	-5.27166822664294	-5.27166822664294\\
0.937743190661479	0.455252918287938	-4.3694521692398	-4.3694521692398\\
0.937743190661479	0.463035019455253	-3.45442256946105	-3.45442256946105\\
0.937743190661479	0.470817120622568	-2.52872467849147	-2.52872467849147\\
0.937743190661479	0.478599221789883	-1.59454019247027	-1.59454019247027\\
0.937743190661479	0.486381322957198	-0.654086314849968	-0.654086314849968\\
0.937743190661479	0.494163424124514	0	0\\
0.937743190661479	0.501945525291829	0	0\\
0.937743190661479	0.509727626459144	0.182210800313244	0.182210800313244\\
0.937743190661479	0.517509727626459	1.12495698283324	1.12495698283324\\
0.937743190661479	0.525291828793774	2.06255550855581	2.06255550855581\\
0.937743190661479	0.533073929961089	2.9927716456707	2.9927716456707\\
0.937743190661479	0.540856031128405	3.91340585172169	3.91340585172169\\
0.937743190661479	0.54863813229572	4.82229451199604	4.82229451199604\\
0.937743190661479	0.556420233463035	5.71731106505102	5.71731106505102\\
0.937743190661479	0.56420233463035	6.59636746937566	6.59636746937566\\
0.937743190661479	0.571984435797665	7.45741596513112	7.45741596513112\\
0.937743190661479	0.57976653696498	8.29845108838345	8.29845108838345\\
0.937743190661479	0.587548638132296	9.1175119020913	9.1175119020913\\
0.937743190661479	0.595330739299611	9.91268441741926	9.91268441741926\\
0.937743190661479	0.603112840466926	10.6821041895683	10.6821041895683\\
0.937743190661479	0.610894941634241	11.4239590831035	11.4239590831035\\
0.937743190661479	0.618677042801556	12.1364922119609	12.1364922119609\\
0.937743190661479	0.626459143968872	12.818005068284	12.818005068284\\
0.937743190661479	0.634241245136187	13.4668608613087	13.4668608613087\\
0.937743190661479	0.642023346303502	14.0814880917306	14.0814880917306\\
0.937743190661479	0.649805447470817	14.6603843873741	14.6603843873741\\
0.937743190661479	0.657587548638132	15.2021206215084	15.2021206215084\\
0.937743190661479	0.665369649805448	15.7053453249714	15.7053453249714\\
0.937743190661479	0.673151750972763	16.1687893869144	16.1687893869144\\
0.937743190661479	0.680933852140078	16.5912710166217	16.5912710166217\\
0.937743190661479	0.688715953307393	16.9717009117559	16.9717009117559\\
0.937743190661479	0.696498054474708	17.3090875489041	17.3090875489041\\
0.937743190661479	0.704280155642023	17.6025424837655	17.6025424837655\\
0.937743190661479	0.712062256809339	17.8512855243811	17.8512855243811\\
0.937743190661479	0.719844357976654	18.0546496247711	18.0546496247711\\
0.937743190661479	0.727626459143969	18.2120853404882	18.2120853404882\\
0.937743190661479	0.735408560311284	18.3231646926498	18.3231646926498\\
0.937743190661479	0.743190661478599	18.3875843020165	18.3875843020165\\
0.937743190661479	0.750972762645914	18.4051676778525	18.4051676778525\\
0.937743190661479	0.75875486381323	18.375866575514	18.375866575514\\
0.937743190661479	0.766536964980545	18.2997613709125	18.2997613709125\\
0.937743190661479	0.77431906614786	18.1770604373663	18.1770604373663\\
0.937743190661479	0.782101167315175	18.0080985488061	18.0080985488061\\
0.937743190661479	0.78988326848249	17.7933343700501	17.7933343700501\\
0.937743190661479	0.797665369649806	17.5333471280821	17.5333471280821\\
0.937743190661479	0.805447470817121	17.2288325861306	17.2288325861306\\
0.937743190661479	0.813229571984436	16.8805984637007	16.8805984637007\\
0.937743190661479	0.821011673151751	16.4895594583327	16.4895594583327\\
0.937743190661479	0.828793774319066	16.0567320271468	16.0567320271468\\
0.937743190661479	0.836575875486381	15.5832290775715	15.5832290775715\\
0.937743190661479	0.844357976653696	15.0702546983821	15.0702546983821\\
0.937743190661479	0.852140077821012	14.5190990367831	14.5190990367831\\
0.937743190661479	0.859922178988327	13.9311333981899	13.9311333981899\\
0.937743190661479	0.867704280155642	13.3078056162731	13.3078056162731\\
0.937743190661479	0.875486381322957	12.6506357146955	12.6506357146955\\
0.937743190661479	0.883268482490272	11.9612118611283	11.9612118611283\\
0.937743190661479	0.891050583657588	11.2411865992487	11.2411865992487\\
0.937743190661479	0.898832684824903	10.4922733357886	10.4922733357886\\
0.937743190661479	0.906614785992218	9.71624305651626	9.71624305651626\\
0.937743190661479	0.914396887159533	8.91492124645166	8.91492124645166\\
0.937743190661479	0.922178988326848	8.09018499466941	8.09018499466941\\
0.937743190661479	0.929961089494163	7.24396027163791	7.24396027163791\\
0.937743190661479	0.937743190661479	6.37821937636956	6.37821937636956\\
0.937743190661479	0.945525291828794	5.49497856104345	5.49497856104345\\
0.937743190661479	0.953307392996109	4.59629585149674	4.59629585149674\\
0.937743190661479	0.961089494163424	3.68426909220412	3.68426909220412\\
0.937743190661479	0.968871595330739	2.76103425280641	2.76103425280641\\
0.937743190661479	0.976653696498054	1.82876403882321	1.82876403882321\\
0.937743190661479	0.98443579766537	0.889666851066112	0.889666851066112\\
0.937743190661479	0.992217898832685	0	0\\
0.945525291828794	0.00389105058365759	0	0\\
0.945525291828794	0.0116731517509728	-0.257098555355644	-0.257098555355644\\
0.945525291828794	0.0194552529182879	-1.09175759093098	-1.09175759093098\\
0.945525291828794	0.0272373540856031	-1.92134395349832	-1.92134395349832\\
0.945525291828794	0.0350194552529183	-2.74388209509078	-2.74388209509078\\
0.945525291828794	0.0428015564202335	-3.55742880549157	-3.55742880549157\\
0.945525291828794	0.0505836575875486	-4.36007360526463	-4.36007360526463\\
0.945525291828794	0.0583657587548638	-5.14993957514815	-5.14993957514815\\
0.945525291828794	0.066147859922179	-5.92518455899038	-5.92518455899038\\
0.945525291828794	0.0739299610894942	-6.68400268320646	-6.68400268320646\\
0.945525291828794	0.0817120622568093	-7.4246261415934	-7.4246261415934\\
0.945525291828794	0.0894941634241245	-8.14532720331663	-8.14532720331663\\
0.945525291828794	0.0972762645914397	-8.84442041333561	-8.84442041333561\\
0.945525291828794	0.105058365758755	-9.52026496643412	-9.52026496643412\\
0.945525291828794	0.11284046692607	-10.1712672468748	-10.1712672468748\\
0.945525291828794	0.120622568093385	-10.7958835350728	-10.7958835350728\\
0.945525291828794	0.1284046692607	-11.3926228903537	-11.3926228903537\\
0.945525291828794	0.136186770428016	-11.9600502242533	-11.9600502242533\\
0.945525291828794	0.143968871595331	-12.496789581243	-12.496789581243\\
0.945525291828794	0.151750972762646	-13.0015276425419	-13.0015276425419\\
0.945525291828794	0.159533073929961	-13.4730174632698	-13.4730174632698\\
0.945525291828794	0.167315175097276	-13.9100824433253	-13.9100824433253\\
0.945525291828794	0.175097276264591	-14.3116205178109	-14.3116205178109\\
0.945525291828794	0.182879377431907	-14.6766085340506	-14.6766085340506\\
0.945525291828794	0.190661478599222	-15.0041067604363	-15.0041067604363\\
0.945525291828794	0.198443579766537	-15.2932634495716	-15.2932634495716\\
0.945525291828794	0.206225680933852	-15.5433193571395	-15.5433193571395\\
0.945525291828794	0.214007782101167	-15.7536121010228	-15.7536121010228\\
0.945525291828794	0.221789883268482	-15.9235802347893	-15.9235802347893\\
0.945525291828794	0.229571984435798	-16.0527669070534	-16.0527669070534\\
0.945525291828794	0.237354085603113	-16.1408229838977	-16.1408229838977\\
0.945525291828794	0.245136186770428	-16.1875095249685	-16.1875095249685\\
0.945525291828794	0.252918287937743	-16.1926995238329	-16.1926995238329\\
0.945525291828794	0.260700389105058	-16.1563788484087	-16.1563788484087\\
0.945525291828794	0.268482490272374	-16.0786463463163	-16.0786463463163\\
0.945525291828794	0.276264591439689	-15.9597131112132	-15.9597131112132\\
0.945525291828794	0.284046692607004	-15.7999009376286	-15.7999009376286\\
0.945525291828794	0.291828793774319	-15.5996400215226	-15.5996400215226\\
0.945525291828794	0.299610894941634	-15.3594659900713	-15.3594659900713\\
0.945525291828794	0.307392996108949	-15.0800163655797	-15.0800163655797\\
0.945525291828794	0.315175097276265	-14.7620265835839	-14.7620265835839\\
0.945525291828794	0.32295719844358	-14.4063256929573	-14.4063256929573\\
0.945525291828794	0.330739299610895	-14.0138318653463	-14.0138318653463\\
0.945525291828794	0.33852140077821	-13.5855478327361	-13.5855478327361\\
0.945525291828794	0.346303501945525	-13.122556356524	-13.122556356524\\
0.945525291828794	0.35408560311284	-12.6260158111822	-12.6260158111822\\
0.945525291828794	0.361867704280156	-12.0971559430076	-12.0971559430076\\
0.945525291828794	0.369649805447471	-11.5372738421603	-11.5372738421603\\
0.945525291828794	0.377431906614786	-10.947730146465	-10.947730146465\\
0.945525291828794	0.385214007782101	-10.329945479801	-10.329945479801\\
0.945525291828794	0.392996108949416	-9.68539711683865	-9.68539711683865\\
0.945525291828794	0.400778210116732	-9.01561585939194	-9.01561585939194\\
0.945525291828794	0.408560311284047	-8.3221831074457	-8.3221831074457\\
0.945525291828794	0.416342412451362	-7.60672810946273	-7.60672810946273\\
0.945525291828794	0.424124513618677	-6.8709253813281	-6.8709253813281\\
0.945525291828794	0.431906614785992	-6.11649229044902	-6.11649229044902\\
0.945525291828794	0.439688715953307	-5.34518681052294	-5.34518681052294\\
0.945525291828794	0.447470817120623	-4.55880546301691	-4.55880546301691\\
0.945525291828794	0.455252918287938	-3.75918147325755	-3.75918147325755\\
0.945525291828794	0.463035019455253	-2.94818318108612	-2.94818318108612\\
0.945525291828794	0.470817120622568	-2.12771275625541	-2.12771275625541\\
0.945525291828794	0.478599221789883	-1.29970527560282	-1.29970527560282\\
0.945525291828794	0.486381322957198	-0.466128221037075	-0.466128221037075\\
0.945525291828794	0.494163424124514	0	0\\
0.945525291828794	0.501945525291829	0	0\\
0.945525291828794	0.509727626459144	0.0478747837661399	0.0478747837661399\\
0.945525291828794	0.517509727626459	0.883488715857017	0.883488715857017\\
0.945525291828794	0.525291828793774	1.7145289370259	1.7145289370259\\
0.945525291828794	0.533073929961089	2.53901180613591	2.53901180613591\\
0.945525291828794	0.540856031128405	3.35498600952951	3.35498600952951\\
0.945525291828794	0.54863813229572	4.1605328335022	4.1605328335022\\
0.945525291828794	0.556420233463035	4.95376688390197	4.95376688390197\\
0.945525291828794	0.56420233463035	5.7328371972485	5.7328371972485\\
0.945525291828794	0.571984435797665	6.49592868449566	6.49592868449566\\
0.945525291828794	0.57976653696498	7.24126385336144	7.24126385336144\\
0.945525291828794	0.587548638132296	7.96710476379882	7.96710476379882\\
0.945525291828794	0.595330739299611	8.67175518259582	8.67175518259582\\
0.945525291828794	0.603112840466926	9.35356291525238	9.35356291525238\\
0.945525291828794	0.610894941634241	10.0109223045496	10.0109223045496\\
0.945525291828794	0.618677042801556	10.6422768949893	10.6422768949893\\
0.945525291828794	0.626459143968872	11.2461222704357	11.2461222704357\\
0.945525291828794	0.634241245136187	11.821009078325	11.821009078325\\
0.945525291828794	0.642023346303502	12.3655462570403	12.3655462570403\\
0.945525291828794	0.649805447470817	12.8784044828128	12.8784044828128\\
0.945525291828794	0.657587548638132	13.358319848177	13.358319848177\\
0.945525291828794	0.665369649805448	13.804097775275	13.804097775275\\
0.945525291828794	0.673151750972763	14.2146171539255	14.2146171539255\\
0.945525291828794	0.680933852140078	14.5888346765427	14.5888346765427\\
0.945525291828794	0.688715953307393	14.9257893207748	14.9257893207748\\
0.945525291828794	0.696498054474708	15.2246069079157	15.2246069079157\\
0.945525291828794	0.704280155642023	15.4845046434361	15.4845046434361\\
0.945525291828794	0.712062256809339	15.7047955277735	15.7047955277735\\
0.945525291828794	0.719844357976654	15.884892513367	15.884892513367\\
0.945525291828794	0.727626459143969	16.0243122793359	16.0243122793359\\
0.945525291828794	0.735408560311284	16.1226784988491	16.1226784988491\\
0.945525291828794	0.743190661478599	16.1797244858547	16.1797244858547\\
0.945525291828794	0.750972762645914	16.1952951262784	16.1952951262784\\
0.945525291828794	0.75875486381323	16.1693480228028	16.1693480228028\\
0.945525291828794	0.766536964980545	16.1019538105105	16.1019538105105\\
0.945525291828794	0.77431906614786	15.993295631524	15.993295631524\\
0.945525291828794	0.782101167315175	15.8436677883284	15.8436677883284\\
0.945525291828794	0.78988326848249	15.6534736258412	15.6534736258412\\
0.945525291828794	0.797665369649806	15.4232227195903	15.4232227195903\\
0.945525291828794	0.805447470817121	15.1535274701368	15.1535274701368\\
0.945525291828794	0.813229571984436	14.845099220758	14.845099220758\\
0.945525291828794	0.821011673151751	14.4987440250499	14.4987440250499\\
0.945525291828794	0.828793774319066	14.1153581926744	14.1153581926744\\
0.945525291828794	0.836575875486381	13.6959237348526	13.6959237348526\\
0.945525291828794	0.844357976653696	13.2415038172868	13.2415038172868\\
0.945525291828794	0.852140077821012	12.7532383089606	12.7532383089606\\
0.945525291828794	0.859922178988327	12.2323394929797	12.2323394929797\\
0.945525291828794	0.867704280155642	11.6800879830668	11.6800879830668\\
0.945525291828794	0.875486381322957	11.0978288687893	11.0978288687893\\
0.945525291828794	0.883268482490272	10.4869680958513	10.4869680958513\\
0.945525291828794	0.891050583657588	9.84896907554779	9.84896907554779\\
0.945525291828794	0.898832684824903	9.18534950987915	9.18534950987915\\
0.945525291828794	0.906614785992218	8.49767841555811	8.49767841555811\\
0.945525291828794	0.914396887159533	7.78757333082437	7.78757333082437\\
0.945525291828794	0.922178988326848	7.05669769298065	7.05669769298065\\
0.945525291828794	0.929961089494163	6.30675838117607	6.30675838117607\\
0.945525291828794	0.937743190661479	5.53950342753281	5.53950342753281\\
0.945525291828794	0.945525291828794	4.75671990985749	4.75671990985749\\
0.945525291828794	0.953307392996109	3.96023205064536	3.96023205064536\\
0.945525291828794	0.961089494163424	3.15189955903375	3.15189955903375\\
0.945525291828794	0.968871595330739	2.33361626278097	2.33361626278097\\
0.945525291828794	0.976653696498054	1.50730908469277	1.50730908469277\\
0.945525291828794	0.98443579766537	0.67493742290597	0.67493742290597\\
0.945525291828794	0.992217898832685	0	0\\
0.953307392996109	0.00389105058365759	0	0\\
0.953307392996109	0.0116731517509728	-0.0898766868158135	-0.0898766868158135\\
0.953307392996109	0.0194552529182879	-0.813500539192147	-0.813500539192147\\
0.953307392996109	0.0272373540856031	-1.53271639573011	-1.53271639573011\\
0.953307392996109	0.0350194552529183	-2.24580936360433	-2.24580936360433\\
0.953307392996109	0.0428015564202335	-2.95109361221639	-2.95109361221639\\
0.953307392996109	0.0505836575875486	-3.64691233156804	-3.64691233156804\\
0.953307392996109	0.0583657587548638	-4.33163818534979	-4.33163818534979\\
0.953307392996109	0.066147859922179	-5.00367418163107	-5.00367418163107\\
0.953307392996109	0.0739299610894942	-5.66145488962194	-5.66145488962194\\
0.953307392996109	0.0817120622568093	-6.30344793833054	-6.30344793833054\\
0.953307392996109	0.0894941634241245	-6.92815574438706	-6.92815574438706\\
0.953307392996109	0.0972762645914397	-7.53411743139297	-7.53411743139297\\
0.953307392996109	0.105058365758755	-8.11991091721025	-8.11991091721025\\
0.953307392996109	0.11284046692607	-8.68415515668245	-8.68415515668245\\
0.953307392996109	0.120622568093385	-9.22551253610454	-9.22551253610454\\
0.953307392996109	0.1284046692607	-9.74269142282031	-9.74269142282031\\
0.953307392996109	0.136186770428016	-10.2344488781406	-10.2344488781406\\
0.953307392996109	0.143968871595331	-10.6995935437149	-10.6995935437149\\
0.953307392996109	0.151750972762646	-11.1369887100745	-11.1369887100745\\
0.953307392996109	0.159533073929961	-11.5455555713412	-11.5455555713412\\
0.953307392996109	0.167315175097276	-11.9242766621293	-11.9242766621293\\
0.953307392996109	0.175097276264591	-12.2721994613386	-12.2721994613386\\
0.953307392996109	0.182879377431907	-12.5884401328313	-12.5884401328313\\
0.953307392996109	0.190661478599222	-12.8721873559026	-12.8721873559026\\
0.953307392996109	0.198443579766537	-13.1227061808906	-13.1227061808906\\
0.953307392996109	0.206225680933852	-13.3393418292193	-13.3393418292193\\
0.953307392996109	0.214007782101167	-13.5215233444753	-13.5215233444753\\
0.953307392996109	0.221789883268482	-13.6687669933133	-13.6687669933133\\
0.953307392996109	0.229571984435798	-13.7806793131254	-13.7806793131254\\
0.953307392996109	0.237354085603113	-13.8569597078152	-13.8569597078152\\
0.953307392996109	0.245136186770428	-13.897402503615	-13.897402503615\\
0.953307392996109	0.252918287937743	-13.9018983927776	-13.9018983927776\\
0.953307392996109	0.260700389105058	-13.8704352132923	-13.8704352132923\\
0.953307392996109	0.268482490272374	-13.8030980362263	-13.8030980362263\\
0.953307392996109	0.276264591439689	-13.7000685575118	-13.7000685575118\\
0.953307392996109	0.284046692607004	-13.5616238163736	-13.5616238163736\\
0.953307392996109	0.291828793774319	-13.388134286655	-13.388134286655\\
0.953307392996109	0.299610894941634	-13.1800614084349	-13.1800614084349\\
0.953307392996109	0.307392996108949	-12.9379546444865	-12.9379546444865\\
0.953307392996109	0.315175097276265	-12.6624481580798	-12.6624481580798\\
0.953307392996109	0.32295719844358	-12.3542572146691	-12.3542572146691\\
0.953307392996109	0.330739299610895	-12.0141744097361	-12.0141744097361\\
0.953307392996109	0.33852140077821	-11.6430658186765	-11.6430658186765\\
0.953307392996109	0.346303501945525	-11.2418671530329	-11.2418671530329\\
0.953307392996109	0.35408560311284	-10.8115799920005	-10.8115799920005\\
0.953307392996109	0.361867704280156	-10.3532681407401	-10.3532681407401\\
0.953307392996109	0.369649805447471	-9.86805414961848	-9.86805414961848\\
0.953307392996109	0.377431906614786	-9.35711601305307	-9.35711601305307\\
0.953307392996109	0.385214007782101	-8.82168405441364	-8.82168405441364\\
0.953307392996109	0.392996108949416	-8.26303799468584	-8.26303799468584\\
0.953307392996109	0.400778210116732	-7.68250419704609	-7.68250419704609\\
0.953307392996109	0.408560311284047	-7.08145307724216	-7.08145307724216\\
0.953307392996109	0.416342412451362	-6.46129667080418	-6.46129667080418\\
0.953307392996109	0.424124513618677	-5.82348635229157	-5.82348635229157\\
0.953307392996109	0.431906614785992	-5.1695107083417	-5.1695107083417\\
0.953307392996109	0.439688715953307	-4.50089357469016	-4.50089357469016\\
0.953307392996109	0.447470817120623	-3.81919225769224	-3.81919225769224\\
0.953307392996109	0.455252918287938	-3.12599597425693	-3.12599597425693\\
0.953307392996109	0.463035019455253	-2.42292455957803	-2.42292455957803\\
0.953307392996109	0.470817120622568	-1.71162750505219	-1.71162750505219\\
0.953307392996109	0.478599221789883	-0.993783396817596	-0.993783396817596\\
0.953307392996109	0.486381322957198	-0.271099829498661	-0.271099829498661\\
0.953307392996109	0.494163424124514	0	0\\
0.953307392996109	0.501945525291829	0	0\\
0.953307392996109	0.509727626459144	0	0\\
0.953307392996109	0.517509727626459	0.632938679122258	0.632938679122258\\
0.953307392996109	0.525291828793774	1.35341779044406	1.35341779044406\\
0.953307392996109	0.533073929961089	2.06820000405798	2.06820000405798\\
0.953307392996109	0.540856031128405	2.77559225146524	2.77559225146524\\
0.953307392996109	0.54863813229572	3.47393045164569	3.47393045164569\\
0.953307392996109	0.556420233463035	4.16157984436571	4.16157984436571\\
0.953307392996109	0.56420233463035	4.83693576109797	4.83693576109797\\
0.953307392996109	0.571984435797665	5.49842476060439	5.49842476060439\\
0.953307392996109	0.57976653696498	6.1445060622076	6.1445060622076\\
0.953307392996109	0.587548638132296	6.77367322025845	6.77367322025845\\
0.953307392996109	0.595330739299611	7.3844559981902	7.3844559981902\\
0.953307392996109	0.603112840466926	7.97542241534341	7.97542241534341\\
0.953307392996109	0.610894941634241	8.54518095152934	8.54518095152934\\
0.953307392996109	0.618677042801556	9.09238290355991	9.09238290355991\\
0.953307392996109	0.626459143968872	9.61572489552844	9.61572489552844\\
0.953307392996109	0.634241245136187	10.1139515500612	10.1139515500612\\
0.953307392996109	0.642023346303502	10.5858583304978	10.5858583304978\\
0.953307392996109	0.649805447470817	11.0302945633973	11.0302945633973\\
0.953307392996109	0.657587548638132	11.4461666468484	11.4461666468484\\
0.953307392996109	0.665369649805448	11.8324414429166	11.8324414429166\\
0.953307392996109	0.673151750972763	12.1881498420981	12.1881498420981\\
0.953307392996109	0.680933852140078	12.5123904737406	12.5123904737406\\
0.953307392996109	0.688715953307393	12.804333519726	12.804333519726\\
0.953307392996109	0.696498054474708	13.0632245710611	13.0632245710611\\
0.953307392996109	0.704280155642023	13.2883884503796	13.2883884503796\\
0.953307392996109	0.712062256809339	13.4792329096968	13.4792329096968\\
0.953307392996109	0.719844357976654	13.6352521036142	13.6352521036142\\
0.953307392996109	0.727626459143969	13.7560297347787	13.7560297347787\\
0.953307392996109	0.735408560311284	13.8412417712842	13.8412417712842\\
0.953307392996109	0.743190661478599	13.8906586448132	13.8906586448132\\
0.953307392996109	0.750972762645914	13.904146852943	13.904146852943\\
0.953307392996109	0.75875486381323	13.881669908363	13.881669908363\\
0.953307392996109	0.766536964980545	13.8232886005193	13.8232886005193\\
0.953307392996109	0.77431906614786	13.7291605600863	13.7291605600863\\
0.953307392996109	0.782101167315175	13.599539142185	13.599539142185\\
0.953307392996109	0.78988326848249	13.4347716687952	13.4347716687952\\
0.953307392996109	0.797665369649806	13.2352970928251	13.2352970928251\\
0.953307392996109	0.805447470817121	13.0016431645844	13.0016431645844\\
0.953307392996109	0.813229571984436	12.7344231947413	12.7344231947413\\
0.953307392996109	0.821011673151751	12.4343325154174	12.4343325154174\\
0.953307392996109	0.828793774319066	12.1021447423355	12.1021447423355\\
0.953307392996109	0.836575875486381	11.7387079360131	11.7387079360131\\
0.953307392996109	0.844357976653696	11.3449407495759	11.3449407495759\\
0.953307392996109	0.852140077821012	10.9218286361931	10.9218286361931\\
0.953307392996109	0.859922178988327	10.4704201720562	10.4704201720562\\
0.953307392996109	0.867704280155642	9.99182353327319	9.99182353327319\\
0.953307392996109	0.875486381322957	9.4872031489411	9.4872031489411\\
0.953307392996109	0.883268482490272	8.9577765395958	8.9577765395958\\
0.953307392996109	0.891050583657588	8.40481134062859	8.40481134062859\\
0.953307392996109	0.898832684824903	7.82962250389738	7.82962250389738\\
0.953307392996109	0.906614785992218	7.2335696676892	7.2335696676892\\
0.953307392996109	0.914396887159533	6.61805468546965	6.61805468546965\\
0.953307392996109	0.922178988326848	5.98451930731363	5.98451930731363\\
0.953307392996109	0.929961089494163	5.33444301392914	5.33444301392914\\
0.953307392996109	0.937743190661479	4.66934101114832	4.66934101114832\\
0.953307392996109	0.945525291828794	3.99076240258376	3.99076240258376\\
0.953307392996109	0.953307392996109	3.30028857070534	3.30028857070534\\
0.953307392996109	0.961089494163424	2.59953181170141	2.59953181170141\\
0.953307392996109	0.968871595330739	1.89013428321152	1.89013428321152\\
0.953307392996109	0.976653696498054	1.17376733310618	1.17376733310618\\
0.953307392996109	0.98443579766537	0.452131283912151	0.452131283912151\\
0.953307392996109	0.992217898832685	0	0\\
0.961089494163424	0.00389105058365759	0	0\\
0.961089494163424	0.0116731517509728	0	0\\
0.961089494163424	0.0194552529182879	-0.526214823883046	-0.526214823883046\\
0.961089494163424	0.0272373540856031	-1.13148489260105	-1.13148489260105\\
0.961089494163424	0.0350194552529183	-1.7315921044165	-1.7315921044165\\
0.961089494163424	0.0428015564202335	-2.32511686240045	-2.32511686240045\\
0.961089494163424	0.0505836575875486	-2.91066460667499	-2.91066460667499\\
0.961089494163424	0.0583657587548638	-3.48686591644406	-3.48686591644406\\
0.961089494163424	0.066147859922179	-4.0523770675552	-4.0523770675552\\
0.961089494163424	0.0739299610894942	-4.60588096026214	-4.60588096026214\\
0.961089494163424	0.0817120622568093	-5.14608833732024	-5.14608833732024\\
0.961089494163424	0.0894941634241245	-5.67173922666463	-5.67173922666463\\
0.961089494163424	0.0972762645914397	-6.18160456563333	-6.18160456563333\\
0.961089494163424	0.105058365758755	-6.67448798095952	-6.67448798095952\\
0.961089494163424	0.11284046692607	-7.14922770886942	-7.14922770886942\\
0.961089494163424	0.120622568093385	-7.60469864753745	-7.60469864753745\\
0.961089494163424	0.1284046692607	-8.03981454097106	-8.03981454097106\\
0.961089494163424	0.136186770428016	-8.45353029810044	-8.45353029810044\\
0.961089494163424	0.143968871595331	-8.84484445258567	-8.84484445258567\\
0.961089494163424	0.151750972762646	-9.21280176725559	-9.21280176725559\\
0.961089494163424	0.159533073929961	-9.5564959828475	-9.5564959828475\\
0.961089494163424	0.167315175097276	-9.87507270487706	-9.87507270487706\\
0.961089494163424	0.175097276264591	-10.1677324144367	-10.1677324144367\\
0.961089494163424	0.182879377431907	-10.4337335774368	-10.4337335774368\\
0.961089494163424	0.190661478599222	-10.6723958131945	-10.6723958131945\\
0.961089494163424	0.198443579766537	-10.8831030696139	-10.8831030696139\\
0.961089494163424	0.206225680933852	-11.0653067400926	-11.0653067400926\\
0.961089494163424	0.214007782101167	-11.2185286479379	-11.2185286479379\\
0.961089494163424	0.221789883268482	-11.3423638183804	-11.3423638183804\\
0.961089494163424	0.229571984435798	-11.4364829570657	-11.4364829570657\\
0.961089494163424	0.237354085603113	-11.5006345574208	-11.5006345574208\\
0.961089494163424	0.245136186770428	-11.5346465675469	-11.5346465675469\\
0.961089494163424	0.252918287937743	-11.5384275597846	-11.5384275597846\\
0.961089494163424	0.260700389105058	-11.5119673620511	-11.5119673620511\\
0.961089494163424	0.268482490272374	-11.4553371285523	-11.4553371285523\\
0.961089494163424	0.276264591439689	-11.3686888473564	-11.3686888473564\\
0.961089494163424	0.284046692607004	-11.2522543023386	-11.2522543023386\\
0.961089494163424	0.291828793774319	-11.1063435259626	-11.1063435259626\\
0.961089494163424	0.299610894941634	-10.9313427960305	-10.9313427960305\\
0.961089494163424	0.307392996108949	-10.7277122429949	-10.7277122429949\\
0.961089494163424	0.315175097276265	-10.4959831437576	-10.4959831437576\\
0.961089494163424	0.32295719844358	-10.2367549826516	-10.2367549826516\\
0.961089494163424	0.330739299610895	-9.95069236025806	-9.95069236025806\\
0.961089494163424	0.33852140077821	-9.63852182609612	-9.63852182609612\\
0.961089494163424	0.346303501945525	-9.30102870272151	-9.30102870272151\\
0.961089494163424	0.35408560311284	-8.93905395722816	-8.93905395722816\\
0.961089494163424	0.361867704280156	-8.55349116277444	-8.55349116277444\\
0.961089494163424	0.369649805447471	-8.14528357888634	-8.14528357888634\\
0.961089494163424	0.377431906614786	-7.71542136720789	-7.71542136720789\\
0.961089494163424	0.385214007782101	-7.26493895062112	-7.26493895062112\\
0.961089494163424	0.392996108949416	-6.79491251740791	-6.79491251740791\\
0.961089494163424	0.400778210116732	-6.30645766739078	-6.30645766739078\\
0.961089494163424	0.408560311284047	-5.80072719464667	-5.80072719464667\\
0.961089494163424	0.416342412451362	-5.27890900226791	-5.27890900226791\\
0.961089494163424	0.424124513618677	-4.7422241487079	-4.7422241487079\\
0.961089494163424	0.431906614785992	-4.19192503169864	-4.19192503169864\\
0.961089494163424	0.439688715953307	-3.6292937233941	-3.6292937233941\\
0.961089494163424	0.447470817120623	-3.05564047945768	-3.05564047945768\\
0.961089494163424	0.455252918287938	-2.47230245963893	-2.47230245963893\\
0.961089494163424	0.463035019455253	-1.88064272003922	-1.88064272003922\\
0.961089494163424	0.470817120622568	-1.2820495549217	-1.2820495549217\\
0.961089494163424	0.478599221789883	-0.677936273681734	-0.677936273681734\\
0.961089494163424	0.486381322957198	-0.0697415065684531	-0.0697415065684531\\
0.961089494163424	0.494163424124514	0	0\\
0.961089494163424	0.501945525291829	0	0\\
0.961089494163424	0.509727626459144	0	0\\
0.961089494163424	0.517509727626459	0.374258151666551	0.374258151666551\\
0.961089494163424	0.525291828793774	0.980593615506207	0.980593615506207\\
0.961089494163424	0.533073929961089	1.58212507089173	1.58212507089173\\
0.961089494163424	0.540856031128405	2.17742662298337	2.17742662298337\\
0.961089494163424	0.54863813229572	2.76509747285337	2.76509747285337\\
0.961089494163424	0.556420233463035	3.34376188814647	3.34376188814647\\
0.961089494163424	0.56420233463035	3.91206965488475	3.91206965488475\\
0.961089494163424	0.571984435797665	4.46869692072748	4.46869692072748\\
0.961089494163424	0.57976653696498	5.01234734749812	5.01234734749812\\
0.961089494163424	0.587548638132296	5.54175350235734	5.54175350235734\\
0.961089494163424	0.595330739299611	6.05567843923897	6.05567843923897\\
0.961089494163424	0.603112840466926	6.55291744153437	6.55291744153437\\
0.961089494163424	0.610894941634241	7.03229990817303	7.03229990817303\\
0.961089494163424	0.618677042801556	7.49269137336923	7.49269137336923\\
0.961089494163424	0.626459143968872	7.93299565750809	7.93299565750809\\
0.961089494163424	0.634241245136187	8.352157152015	8.352157152015\\
0.961089494163424	0.642023346303502	8.74916324360603	8.74916324360603\\
0.961089494163424	0.649805447470817	9.12304688252065	9.12304688252065\\
0.961089494163424	0.657587548638132	9.47288929564944	9.47288929564944\\
0.961089494163424	0.665369649805448	9.79782283996312	9.79782283996312\\
0.961089494163424	0.673151750972763	10.0970339843681	10.0970339843681\\
0.961089494163424	0.680933852140078	10.3697663976382	10.3697663976382\\
0.961089494163424	0.688715953307393	10.6153241068131	10.6153241068131\\
0.961089494163424	0.696498054474708	10.8330746765806	10.8330746765806\\
0.961089494163424	0.704280155642023	11.0224523475787	11.0224523475787\\
0.961089494163424	0.712062256809339	11.1829610613883	11.1829610613883\\
0.961089494163424	0.719844357976654	11.314177293344	11.314177293344\\
0.961089494163424	0.727626459143969	11.4157526118761	11.4157526118761\\
0.961089494163424	0.735408560311284	11.4874158854889	11.4874158854889\\
0.961089494163424	0.743190661478599	11.5289750655666	11.5289750655666\\
0.961089494163424	0.750972762645914	11.5403184846761	11.5403184846761\\
0.961089494163424	0.75875486381323	11.5214156252222	11.5214156252222\\
0.961089494163424	0.766536964980545	11.4723173312488	11.4723173312488\\
0.961089494163424	0.77431906614786	11.3931554558427	11.3931554558427\\
0.961089494163424	0.782101167315175	11.2841419566788	11.2841419566788\\
0.961089494163424	0.78988326848249	11.1455674716107	11.1455674716107\\
0.961089494163424	0.797665369649806	10.9777994235602	10.9777994235602\\
0.961089494163424	0.805447470817121	10.7812797182998	10.7812797182998\\
0.961089494163424	0.813229571984436	10.5565221091627	10.5565221091627\\
0.961089494163424	0.821011673151751	10.3041093086572	10.3041093086572\\
0.961089494163424	0.828793774319066	10.0246899280743	10.0246899280743\\
0.961089494163424	0.836575875486381	9.71897532267459	9.71897532267459\\
0.961089494163424	0.844357976653696	9.38773641240142	9.38773641240142\\
0.961089494163424	0.852140077821012	9.03180053720493	9.03180053720493\\
0.961089494163424	0.859922178988327	8.65204839301161	8.65204839301161\\
0.961089494163424	0.867704280155642	8.24941108048805	8.24941108048805\\
0.961089494163424	0.875486381322957	7.82486728603291	7.82486728603291\\
0.961089494163424	0.883268482490272	7.37944060481384	7.37944060481384\\
0.961089494163424	0.891050583657588	6.91419700891773	6.91419700891773\\
0.961089494163424	0.898832684824903	6.43024245856504	6.43024245856504\\
0.961089494163424	0.906614785992218	5.92872065127953	5.92872065127953\\
0.961089494163424	0.914396887159533	5.41081090396087	5.41081090396087\\
0.961089494163424	0.922178988326848	4.87772616609918	4.87772616609918\\
0.961089494163424	0.929961089494163	4.33071116828672	4.33071116828672\\
0.961089494163424	0.937743190661479	3.77104071761796	3.77104071761796\\
0.961089494163424	0.945525291828794	3.20001816016488	3.20001816016488\\
0.961089494163424	0.953307392996109	2.61897404377311	2.61897404377311\\
0.961089494163424	0.961089494163424	2.02926503569143	2.02926503569143\\
0.961089494163424	0.968871595330739	1.43227316954475	1.43227316954475\\
0.961089494163424	0.976653696498054	0.829405504552053	0.829405504552053\\
0.961089494163424	0.98443579766537	0.222094284756007	0.222094284756007\\
0.961089494163424	0.992217898832685	0	0\\
0.968871595330739	0.00389105058365759	0	0\\
0.968871595330739	0.0116731517509728	0	0\\
0.968871595330739	0.0194552529182879	-0.231075872773927	-0.231075872773927\\
0.968871595330739	0.0272373540856031	-0.719291402979148	-0.719291402979148\\
0.968871595330739	0.0350194552529183	-1.20333503213843	-1.20333503213843\\
0.968871595330739	0.0428015564202335	-1.68206103766535	-1.68206103766535\\
0.968871595330739	0.0505836575875486	-2.15434448862758	-2.15434448862758\\
0.968871595330739	0.0583657587548638	-2.61908102621762	-2.61908102621762\\
0.968871595330739	0.066147859922179	-3.07518713364178	-3.07518713364178\\
0.968871595330739	0.0739299610894942	-3.52160079660237	-3.52160079660237\\
0.968871595330739	0.0817120622568093	-3.95728245307806	-3.95728245307806\\
0.968871595330739	0.0894941634241245	-4.38121614702477	-4.38121614702477\\
0.968871595330739	0.0972762645914397	-4.79241084377348	-4.79241084377348\\
0.968871595330739	0.105058365758755	-5.18990188416827	-5.18990188416827\\
0.968871595330739	0.11284046692607	-5.5727525593205	-5.5727525593205\\
0.968871595330739	0.120622568093385	-5.94005579464583	-5.94005579464583\\
0.968871595330739	0.1284046692607	-6.29093593932664	-6.29093593932664\\
0.968871595330739	0.136186770428016	-6.62455066252443	-6.62455066252443\\
0.968871595330739	0.143968871595331	-6.94009295937558	-6.94009295937558\\
0.968871595330739	0.151750972762646	-7.23679326768259	-7.23679326768259\\
0.968871595330739	0.159533073929961	-7.51392169152919	-7.51392169152919\\
0.968871595330739	0.167315175097276	-7.77079032461572	-7.77079032461572\\
0.968871595330739	0.175097276264591	-8.00675566257104	-8.00675566257104\\
0.968871595330739	0.182879377431907	-8.2212210847141	-8.2212210847141\\
0.968871595330739	0.190661478599222	-8.41363937405468	-8.41363937405468\\
0.968871595330739	0.198443579766537	-8.58351523367769	-8.58351523367769\\
0.968871595330739	0.206225680933852	-8.73040774889544	-8.73040774889544\\
0.968871595330739	0.214007782101167	-8.85393273797574	-8.85393273797574\\
0.968871595330739	0.221789883268482	-8.95376493028175	-8.95376493028175\\
0.968871595330739	0.229571984435798	-9.02963990996101	-9.02963990996101\\
0.968871595330739	0.237354085603113	-9.08135576606815	-9.08135576606815\\
0.968871595330739	0.245136186770428	-9.10877439630767	-9.10877439630767\\
0.968871595330739	0.252918287937743	-9.11182242107047	-9.11182242107047\\
0.968871595330739	0.260700389105058	-9.09049167660779	-9.09049167660779\\
0.968871595330739	0.268482490272374	-9.04483927026283	-9.04483927026283\\
0.968871595330739	0.276264591439689	-8.97498719583569	-8.97498719583569\\
0.968871595330739	0.284046692607004	-8.88112152244351	-8.88112152244351\\
0.968871595330739	0.291828793774319	-8.76349118464739	-8.76349118464739\\
0.968871595330739	0.299610894941634	-8.62240641434371	-8.62240641434371\\
0.968871595330739	0.307392996108949	-8.45823686514489	-8.45823686514489\\
0.968871595330739	0.315175097276265	-8.27140948707487	-8.27140948707487\\
0.968871595330739	0.32295719844358	-8.06240621310898	-8.06240621310898\\
0.968871595330739	0.330739299610895	-7.83176151919782	-7.83176151919782\\
0.968871595330739	0.33852140077821	-7.58005991625441	-7.58005991625441\\
0.968871595330739	0.346303501945525	-7.30793342659274	-7.30793342659274\\
0.968871595330739	0.35408560311284	-7.01605908907675	-7.01605908907675\\
0.968871595330739	0.361867704280156	-6.70515652704806	-6.70515652704806\\
0.968871595330739	0.369649805447471	-6.3759856014328	-6.3759856014328\\
0.968871595330739	0.377431906614786	-6.02934416133558	-6.02934416133558\\
0.968871595330739	0.385214007782101	-5.66606589993665	-5.66606589993665\\
0.968871595330739	0.392996108949416	-5.28701832062628	-5.28701832062628\\
0.968871595330739	0.400778210116732	-4.89310081354139	-4.89310081354139\\
0.968871595330739	0.408560311284047	-4.48524283960645	-4.48524283960645\\
0.968871595330739	0.416342412451362	-4.06440221996967	-4.06440221996967\\
0.968871595330739	0.424124513618677	-3.63156353313067	-3.63156353313067\\
0.968871595330739	0.431906614785992	-3.18773662923783	-3.18773662923783\\
0.968871595330739	0.439688715953307	-2.73395527849585	-2.73395527849585\\
0.968871595330739	0.447470817120623	-2.27127597511489	-2.27127597511489\\
0.968871595330739	0.455252918287938	-1.80077693039564	-1.80077693039564\\
0.968871595330739	0.463035019455253	-1.32355732918985	-1.32355732918985\\
0.968871595330739	0.470817120622568	-0.84073695144565	-0.84073695144565\\
0.968871595330739	0.478599221789883	-0.353456255803402	-0.353456255803402\\
0.968871595330739	0.486381322957198	2.63663820251278e-24	2.63663820251278e-24\\
0.968871595330739	0.494163424124514	0	0\\
0.968871595330739	0.501945525291829	0	0\\
0.968871595330739	0.509727626459144	-5.27327640502555e-24	-5.27327640502555e-24\\
0.968871595330739	0.517509727626459	0.108505485966623	0.108505485966623\\
0.968871595330739	0.525291828793774	0.597582043338058	0.597582043338058\\
0.968871595330739	0.533073929961089	1.08277644800343	1.08277644800343\\
0.968871595330739	0.540856031128405	1.5629376942769	1.5629376942769\\
0.968871595330739	0.54863813229572	2.03693570648498	2.03693570648498\\
0.968871595330739	0.556420233463035	2.50366098142402	2.50366098142402\\
0.968871595330739	0.56420233463035	2.96202474858305	2.96202474858305\\
0.968871595330739	0.571984435797665	3.41095954347265	3.41095954347265\\
0.968871595330739	0.57976653696498	3.84942009507657	3.84942009507657\\
0.968871595330739	0.587548638132296	4.27638443345209	4.27638443345209\\
0.968871595330739	0.595330739299611	4.69085516647622	4.69085516647622\\
0.968871595330739	0.603112840466926	5.09186090097121	5.09186090097121\\
0.968871595330739	0.610894941634241	5.47845778868337	5.47845778868337\\
0.968871595330739	0.618677042801556	5.84973118368805	5.84973118368805\\
0.968871595330739	0.626459143968872	6.20479740558592	6.20479740558592\\
0.968871595330739	0.634241245136187	6.54280560880818	6.54280560880818\\
0.968871595330739	0.642023346303502	6.86293976102695	6.86293976102695\\
0.968871595330739	0.649805447470817	7.16442073247098	7.16442073247098\\
0.968871595330739	0.657587548638132	7.44650849353077	7.44650849353077\\
0.968871595330739	0.665369649805448	7.70850441403311	7.70850441403311\\
0.968871595330739	0.673151750972763	7.94975365479057	7.94975365479057\\
0.968871595330739	0.680933852140078	8.16964763461003	8.16964763461003\\
0.968871595330739	0.688715953307393	8.36762654444345	8.36762654444345\\
0.968871595330739	0.696498054474708	8.5431818692668	8.5431818692668\\
0.968871595330739	0.704280155642023	8.69585886906679	8.69585886906679\\
0.968871595330739	0.712062256809339	8.82525896314199	8.82525896314199\\
0.968871595330739	0.719844357976654	8.93104195726394	8.93104195726394\\
0.968871595330739	0.727626459143969	9.0129280516839	9.0129280516839\\
0.968871595330739	0.735408560311284	9.07069956985588	9.07069956985588\\
0.968871595330739	0.743190661478599	9.10420235319693	9.10420235319693\\
0.968871595330739	0.750972762645914	9.11334677591027	9.11334677591027\\
0.968871595330739	0.75875486381323	9.0981083454761	9.0981083454761\\
0.968871595330739	0.766536964980545	9.05852786807327	9.05852786807327\\
0.968871595330739	0.77431906614786	8.99471117317822	8.99471117317822\\
0.968871595330739	0.782101167315175	8.90682840690728	8.90682840690728\\
0.968871595330739	0.78988326848249	8.7951129184173	8.7951129184173\\
0.968871595330739	0.797665369649806	8.65985977689331	8.65985977689331\\
0.968871595330739	0.805447470817121	8.50142396757053	8.50142396757053\\
0.968871595330739	0.813229571984436	8.32021832317081	8.32021832317081\\
0.968871595330739	0.821011673151751	8.11671125170193	8.11671125170193\\
0.968871595330739	0.828793774319066	7.89142432255105	7.89142432255105\\
0.968871595330739	0.836575875486381	7.64492977042043	7.64492977042043\\
0.968871595330739	0.844357976653696	7.3778479713105	7.3778479713105\\
0.968871595330739	0.852140077821012	7.0908449370324	7.0908449370324\\
0.968871595330739	0.859922178988327	6.78462986499733	6.78462986499733\\
0.968871595330739	0.867704280155642	6.45995276863884	6.45995276863884\\
0.968871595330739	0.875486381322957	6.11760220289912	6.11760220289912\\
0.968871595330739	0.883268482490272	5.75840309332744	5.75840309332744\\
0.968871595330739	0.891050583657588	5.38321467457369	5.38321467457369\\
0.968871595330739	0.898832684824903	4.99292853962489	4.99292853962489\\
0.968871595330739	0.906614785992218	4.588466797326	4.588466797326\\
0.968871595330739	0.914396887159533	4.17078033554448	4.17078033554448\\
0.968871595330739	0.922178988326848	3.74084719085781	3.74084719085781\\
0.968871595330739	0.929961089494163	3.29967103219895	3.29967103219895\\
0.968871595330739	0.937743190661479	2.84827977353496	2.84827977353496\\
0.968871595330739	0.945525291828794	2.38772433594499	2.38772433594499\\
0.968871595330739	0.953307392996109	1.91907758808314	1.91907758808314\\
0.968871595330739	0.961089494163424	1.44343352810861	1.44343352810861\\
0.968871595330739	0.968871595330739	0.961906806563933	0.961906806563933\\
0.968871595330739	0.976653696498054	0.475632687927914	0.475632687927914\\
0.968871595330739	0.98443579766537	0	0\\
0.968871595330739	0.992217898832685	0	0\\
0.976653696498054	0.00389105058365759	0	0\\
0.976653696498054	0.0116731517509728	0	0\\
0.976653696498054	0.0194552529182879	2.63663820251278e-24	2.63663820251278e-24\\
0.976653696498054	0.0272373540856031	-0.297951716573292	-0.297951716573292\\
0.976653696498054	0.0350194552529183	-0.6633650360043	-0.6633650360043\\
0.976653696498054	0.0428015564202335	-1.02475843220447	-1.02475843220447\\
0.976653696498054	0.0505836575875486	-1.3812826591303	-1.3812826591303\\
0.976653696498054	0.0583657587548638	-1.73210426663297	-1.73210426663297\\
0.976653696498054	0.066147859922179	-2.07640561187424	-2.07640561187424\\
0.976653696498054	0.0739299610894942	-2.41338528523912	-2.41338528523912\\
0.976653696498054	0.0817120622568093	-2.74225881416203	-2.74225881416203\\
0.976653696498054	0.0894941634241245	-3.06225951959614	-3.06225951959614\\
0.976653696498054	0.0972762645914397	-3.37263950753452	-3.37263950753452\\
0.976653696498054	0.105058365758755	-3.67267078169326	-3.67267078169326\\
0.976653696498054	0.11284046692607	-3.96164645336382	-3.96164645336382\\
0.976653696498054	0.120622568093385	-4.2388820336579	-4.2388820336579\\
0.976653696498054	0.1284046692607	-4.50371680321333	-4.50371680321333\\
0.976653696498054	0.136186770428016	-4.75551526020289	-4.75551526020289\\
0.976653696498054	0.143968871595331	-4.99366864958132	-4.99366864958132\\
0.976653696498054	0.151750972762646	-5.2175965735831	-5.2175965735831\\
0.976653696498054	0.159533073929961	-5.42674867528906	-5.42674867528906\\
0.976653696498054	0.167315175097276	-5.62060638652304	-5.62060638652304\\
0.976653696498054	0.175097276264591	-5.79868473677439	-5.79868473677439\\
0.976653696498054	0.182879377431907	-5.96053421087404	-5.96053421087404\\
0.976653696498054	0.190661478599222	-6.10574263098919	-6.10574263098919\\
0.976653696498054	0.198443579766537	-6.23393703091278	-6.23393703091278\\
0.976653696498054	0.206225680933852	-6.34478548519656	-6.34478548519656\\
0.976653696498054	0.214007782101167	-6.43799885145552	-6.43799885145552\\
0.976653696498054	0.221789883268482	-6.51333238159059	-6.51333238159059\\
0.976653696498054	0.229571984435798	-6.57058715728043	-6.57058715728043\\
0.976653696498054	0.237354085603113	-6.60961130712579	-6.60961130712579\\
0.976653696498054	0.245136186770428	-6.63030096739796	-6.63030096739796\\
0.976653696498054	0.252918287937743	-6.63260095515919	-6.63260095515919\\
0.976653696498054	0.260700389105058	-6.61650513130386	-6.61650513130386\\
0.976653696498054	0.268482490272374	-6.58205644121257	-6.58205644121257\\
0.976653696498054	0.276264591439689	-6.52934663162788	-6.52934663162788\\
0.976653696498054	0.284046692607004	-6.4585156533788	-6.4585156533788\\
0.976653696498054	0.291828793774319	-6.36975076997809	-6.36975076997809\\
0.976653696498054	0.299610894941634	-6.26328540126784	-6.26328540126784\\
0.976653696498054	0.307392996108949	-6.13939773867532	-6.13939773867532\\
0.976653696498054	0.315175097276265	-5.99840917375737	-5.99840917375737\\
0.976653696498054	0.32295719844358	-5.84068258441471	-5.84068258441471\\
0.976653696498054	0.330739299610895	-5.66662052334717	-5.66662052334717\\
0.976653696498054	0.33852140077821	-5.47666335125165	-5.47666335125165\\
0.976653696498054	0.346303501945525	-5.2712873533921	-5.2712873533921\\
0.976653696498054	0.35408560311284	-5.05100287305647	-5.05100287305647\\
0.976653696498054	0.361867704280156	-4.81635248865025	-4.81635248865025\\
0.976653696498054	0.369649805447471	-4.56790925020578	-4.56790925020578\\
0.976653696498054	0.377431906614786	-4.30627497919443	-4.30627497919443\\
0.976653696498054	0.385214007782101	-4.03207863846016	-4.03207863846016\\
0.976653696498054	0.392996108949416	-3.74597478229239	-3.74597478229239\\
0.976653696498054	0.400778210116732	-3.44864208835004	-3.44864208835004\\
0.976653696498054	0.408560311284047	-3.14078196857299	-3.14078196857299\\
0.976653696498054	0.416342412451362	-2.82311725734246	-2.82311725734246\\
0.976653696498054	0.424124513618677	-2.4963909799842	-2.4963909799842\\
0.976653696498054	0.431906614785992	-2.16136521364664	-2.16136521364664\\
0.976653696498054	0.439688715953307	-1.81882006366122	-1.81882006366122\\
0.976653696498054	0.447470817120623	-1.46955277510286	-1.46955277510286\\
0.976653696498054	0.455252918287938	-1.11437698455066	-1.11437698455066\\
0.976653696498054	0.463035019455253	-0.75412220635426	-0.75412220635426\\
0.976653696498054	0.470817120622568	-0.389633709494208	-0.389633709494208\\
0.976653696498054	0.478599221789883	-0.0217728629578259	-0.0217728629578259\\
0.976653696498054	0.486381322957198	0	0\\
0.976653696498054	0.494163424124514	0	0\\
0.976653696498054	0.501945525291829	0	0\\
0.976653696498054	0.509727626459144	-5.27327640502555e-24	-5.27327640502555e-24\\
0.976653696498054	0.517509727626459	0	0\\
0.976653696498054	0.525291828793774	0.206070344340476	0.206070344340476\\
0.976653696498054	0.533073929961089	0.572353722427543	0.572353722427543\\
0.976653696498054	0.540856031128405	0.934832010383942	0.934832010383942\\
0.976653696498054	0.54863813229572	1.29265196647218	1.29265196647218\\
0.976653696498054	0.556420233463035	1.64497621097497	1.64497621097497\\
0.976653696498054	0.56420233463035	1.99098312601339	1.99098312601339\\
0.976653696498054	0.571984435797665	2.32986718780518	2.32986718780518\\
0.976653696498054	0.57976653696498	2.66083961850628	2.66083961850628\\
0.976653696498054	0.587548638132296	2.98312920718582	2.98312920718582\\
0.976653696498054	0.595330739299611	3.29598326678865	3.29598326678865\\
0.976653696498054	0.603112840466926	3.5986687188801	3.5986687188801\\
0.976653696498054	0.610894941634241	3.8904732811858	3.8904732811858\\
0.976653696498054	0.618677042801556	4.17070674010005	4.17070674010005\\
0.976653696498054	0.626459143968872	4.43870230114971	4.43870230114971\\
0.976653696498054	0.634241245136187	4.69381801719309	4.69381801719309\\
0.976653696498054	0.642023346303502	4.93543829717554	4.93543829717554\\
0.976653696498054	0.649805447470817	5.16297549691708	5.16297549691708\\
0.976653696498054	0.657587548638132	5.37587158568994	5.37587158568994\\
0.976653696498054	0.665369649805448	5.57359987829801	5.57359987829801\\
0.976653696498054	0.673151750972763	5.75566682934713	5.75566682934713\\
0.976653696498054	0.680933852140078	5.92161388076472	5.92161388076472\\
0.976653696498054	0.688715953307393	6.07101934061293	6.07101934061293\\
0.976653696498054	0.696498054474708	6.20350026273612	6.20350026273612\\
0.976653696498054	0.704280155642023	6.31871429104252	6.31871429104252\\
0.976653696498054	0.712062256809339	6.41636142765832	6.41636142765832\\
0.976653696498054	0.719844357976654	6.49618568116469	6.49618568116469\\
0.976653696498054	0.727626459143969	6.55797655013795	6.55797655013795\\
0.976653696498054	0.735408560311284	6.60157029864235	6.60157029864235\\
0.976653696498054	0.743190661478599	6.62685098426483	6.62685098426483\\
0.976653696498054	0.750972762645914	6.63375120556699	6.63375120556699\\
0.976653696498054	0.75875486381323	6.62225254415803	6.62225254415803\\
0.976653696498054	0.766536964980545	6.59238568645305	6.59238568645305\\
0.976653696498054	0.77431906614786	6.54423022095964	6.54423022095964\\
0.976653696498054	0.782101167315175	6.47791411799635	6.47791411799635\\
0.976653696498054	0.78988326848249	6.39361290936378	6.39361290936378\\
0.976653696498054	0.797665369649806	6.29154859501805	6.29154859501805\\
0.976653696498054	0.805447470817121	6.17198831165609	6.17198831165609\\
0.976653696498054	0.813229571984436	6.03524280384391	6.03524280384391\\
0.976653696498054	0.821011673151751	5.88166474164021	5.88166474164021\\
0.976653696498054	0.828793774319066	5.71164692946266	5.71164692946266\\
0.976653696498054	0.836575875486381	5.52562044939959	5.52562044939959\\
0.976653696498054	0.844357976653696	5.32405277869832	5.32405277869832\\
0.976653696498054	0.852140077821012	5.10744591632152	5.10744591632152\\
0.976653696498054	0.859922178988327	4.87633454723283	4.87633454723283\\
0.976653696498054	0.867704280155642	4.63128426333521	4.63128426333521\\
0.976653696498054	0.875486381322957	4.37288984719752	4.37288984719752\\
0.976653696498054	0.883268482490272	4.1017736235729	4.1017736235729\\
0.976653696498054	0.891050583657588	3.81858388906781	3.81858388906781\\
0.976653696498054	0.898832684824903	3.52399342385276	3.52399342385276\\
0.976653696498054	0.906614785992218	3.21869808312704	3.21869808312704\\
0.976653696498054	0.914396887159533	2.90341546597907	2.90341546597907\\
0.976653696498054	0.922178988326848	2.57888366319913	2.57888366319913\\
0.976653696498054	0.929961089494163	2.24586009342519	2.24586009342519\\
0.976653696498054	0.937743190661479	1.90512044795838	1.90512044795838\\
0.976653696498054	0.945525291828794	1.55745776663759	1.55745776663759\\
0.976653696498054	0.953307392996109	1.20368165066058	1.20368165066058\\
0.976653696498054	0.961089494163424	0.84461767543505	0.84461767543505\\
0.976653696498054	0.968871595330739	0.481107162615746	0.481107162615746\\
0.976653696498054	0.976653696498054	0.11400740415091	0.11400740415091\\
0.976653696498054	0.98443579766537	0	0\\
0.976653696498054	0.992217898832685	0	0\\
0.98443579766537	0.00389105058365759	0	0\\
0.98443579766537	0.0116731517509728	0	0\\
0.98443579766537	0.0194552529182879	5.27327640502555e-24	5.27327640502555e-24\\
0.98443579766537	0.0272373540856031	0	0\\
0.98443579766537	0.0350194552529183	-0.114241632902828	-0.114241632902828\\
0.98443579766537	0.0428015564202335	-0.356323442427563	-0.356323442427563\\
0.98443579766537	0.0505836575875486	-0.595140483846322	-0.595140483846322\\
0.98443579766537	0.0583657587548638	-0.830134657626128	-0.830134657626128\\
0.98443579766537	0.066147859922179	-1.06075848288703	-1.06075848288703\\
0.98443579766537	0.0739299610894942	-1.28647534288404	-1.28647534288404\\
0.98443579766537	0.0817120622568093	-1.50675997966699	-1.50675997966699\\
0.98443579766537	0.0894941634241245	-1.72109902495822	-1.72109902495822\\
0.98443579766537	0.0972762645914397	-1.928991655465	-1.928991655465\\
0.98443579766537	0.105058365758755	-2.12995035414663	-2.12995035414663\\
0.98443579766537	0.11284046692607	-2.32350173782138	-2.32350173782138\\
0.98443579766537	0.120622568093385	-2.50918743645	-2.50918743645\\
0.98443579766537	0.1284046692607	-2.68656502096665	-2.68656502096665\\
0.98443579766537	0.136186770428016	-2.85520898123005	-2.85520898123005\\
0.98443579766537	0.143968871595331	-3.01471175869289	-3.01471175869289\\
0.98443579766537	0.151750972762646	-3.16468483763736	-3.16468483763736\\
0.98443579766537	0.159533073929961	-3.30475987900978	-3.30475987900978\\
0.98443579766537	0.167315175097276	-3.43458988082873	-3.43458988082873\\
0.98443579766537	0.175097276264591	-3.55385038019692	-3.55385038019692\\
0.98443579766537	0.182879377431907	-3.6622406907348	-3.6622406907348\\
0.98443579766537	0.190661478599222	-3.75948515463505	-3.75948515463505\\
0.98443579766537	0.198443579766537	-3.84533438680612	-3.84533438680612\\
0.98443579766537	0.206225680933852	-3.91956648647885	-3.91956648647885\\
0.98443579766537	0.214007782101167	-3.98198818922706	-3.98198818922706\\
0.98443579766537	0.221789883268482	-4.0324359307394	-4.0324359307394\\
0.98443579766537	0.229571984435798	-4.07077679342918	-4.07077679342918\\
0.98443579766537	0.237354085603113	-4.09690930830777	-4.09690930830777\\
0.98443579766537	0.245136186770428	-4.11076408748778	-4.11076408748778\\
0.98443579766537	0.252918287937743	-4.11230426711151	-4.11230426711151\\
0.98443579766537	0.260700389105058	-4.1015257461656	-4.1015257461656\\
0.98443579766537	0.268482490272374	-4.07845721322246	-4.07845721322246\\
0.98443579766537	0.276264591439689	-4.04315996020514	-4.04315996020514\\
0.98443579766537	0.284046692607004	-3.9957274894008	-3.9957274894008\\
0.98443579766537	0.291828793774319	-3.93628492669324	-3.93628492669324\\
0.98443579766537	0.299610894941634	-3.86498825989138	-3.86498825989138\\
0.98443579766537	0.307392996108949	-3.78202342581326	-3.78202342581326\\
0.98443579766537	0.315175097276265	-3.68760527310996	-3.68760527310996\\
0.98443579766537	0.32295719844358	-3.5819764295538	-3.5819764295538\\
0.98443579766537	0.330739299610895	-3.46540610266219	-3.46540610266219\\
0.98443579766537	0.33852140077821	-3.33818884121383	-3.33818884121383\\
0.98443579766537	0.346303501945525	-3.20064328291209	-3.20064328291209\\
0.98443579766537	0.35408560311284	-3.0531109111126	-3.0531109111126\\
0.98443579766537	0.361867704280156	-2.89595484214945	-2.89595484214945\\
0.98443579766537	0.369649805447471	-2.72955865612912	-2.72955865612912\\
0.98443579766537	0.377431906614786	-2.55432525672134	-2.55432525672134\\
0.98443579766537	0.385214007782101	-2.37067576605998	-2.37067576605998\\
0.98443579766537	0.392996108949416	-2.17904847749275	-2.17904847749275\\
0.98443579766537	0.400778210116732	-1.97989786454157	-1.97989786454157\\
0.98443579766537	0.408560311284047	-1.77369364082121	-1.77369364082121\\
0.98443579766537	0.416342412451362	-1.56091986854102	-1.56091986854102\\
0.98443579766537	0.424124513618677	-1.3420741171259	-1.3420741171259\\
0.98443579766537	0.431906614785992	-1.1176666823987	-1.1176666823987\\
0.98443579766537	0.439688715953307	-0.88821989894881	-0.88821989894881\\
0.98443579766537	0.447470817120623	-0.654267589208614	-0.654267589208614\\
0.98443579766537	0.455252918287938	-0.416354559081427	-0.416354559081427\\
0.98443579766537	0.463035019455253	-0.175036247072819	-0.175036247072819\\
0.98443579766537	0.470817120622568	2.63663820251278e-24	2.63663820251278e-24\\
0.98443579766537	0.478599221789883	0	0\\
0.98443579766537	0.486381322957198	0	0\\
0.98443579766537	0.494163424124514	0	0\\
0.98443579766537	0.501945525291829	0	0\\
0.98443579766537	0.509727626459144	0	0\\
0.98443579766537	0.517509727626459	0	0\\
0.98443579766537	0.525291828793774	0	0\\
0.98443579766537	0.533073929961089	0.053276617522635	0.053276617522635\\
0.98443579766537	0.540856031128405	0.296085932600876	0.296085932600876\\
0.98443579766537	0.54863813229572	0.535771697354876	0.535771697354876\\
0.98443579766537	0.556420233463035	0.771773135964097	0.771773135964097\\
0.98443579766537	0.56420233463035	1.00354010900562	1.00354010900562\\
0.98443579766537	0.571984435797665	1.23053323925367	1.23053323925367\\
0.98443579766537	0.57976653696498	1.45222438637137	1.45222438637137\\
0.98443579766537	0.587548638132296	1.66809715724552	1.66809715724552\\
0.98443579766537	0.595330739299611	1.87764752631832	1.87764752631832\\
0.98443579766537	0.603112840466926	2.08038457597066	2.08038457597066\\
0.98443579766537	0.610894941634241	2.27583130988538	2.27583130988538\\
0.98443579766537	0.618677042801556	2.46352552004032	2.46352552004032\\
0.98443579766537	0.626459143968872	2.64302070239601	2.64302070239601\\
0.98443579766537	0.634241245136187	2.81388702197211	2.81388702197211\\
0.98443579766537	0.642023346303502	2.97571233119884	2.97571233119884\\
0.98443579766537	0.649805447470817	3.12810324703674	3.12810324703674\\
0.98443579766537	0.657587548638132	3.27068627749149	3.27068627749149\\
0.98443579766537	0.665369649805448	3.40310897381568	3.40310897381568\\
0.98443579766537	0.673151750972763	3.52504112149365	3.52504112149365\\
0.98443579766537	0.680933852140078	3.63617597079252	3.63617597079252\\
0.98443579766537	0.688715953307393	3.73623148732602	3.73623148732602\\
0.98443579766537	0.696498054474708	3.82495160046116	3.82495160046116\\
0.98443579766537	0.704280155642023	3.90210742556355	3.90210742556355\\
0.98443579766537	0.712062256809339	3.96749843359762	3.96749843359762\\
0.98443579766537	0.719844357976654	4.02095353970856	4.02095353970856\\
0.98443579766537	0.727626459143969	4.06233208178806	4.06233208178806\\
0.98443579766537	0.735408560311284	4.09152466096719	4.09152466096719\\
0.98443579766537	0.743190661478599	4.1084538185285	4.1084538185285\\
0.98443579766537	0.750972762645914	4.11307452779515	4.11307452779515\\
0.98443579766537	0.75875486381323	4.10537448495544	4.10537448495544\\
0.98443579766537	0.766536964980545	4.08537418914644	4.08537418914644\\
0.98443579766537	0.77431906614786	4.05312680911846	4.05312680911846\\
0.98443579766537	0.782101167315175	4.00871784093656	4.00871784093656\\
0.98443579766537	0.78988326848249	3.95226456806912	3.95226456806912\\
0.98443579766537	0.797665369649806	3.88391534136404	3.88391534136404\\
0.98443579766537	0.805447470817121	3.80384870150891	3.80384870150891\\
0.98443579766537	0.813229571984436	3.71227237027082	3.71227237027082\\
0.98443579766537	0.821011673151751	3.60942213896578	3.60942213896578\\
0.98443579766537	0.828793774319066	3.49556068313515	3.49556068313515\\
0.98443579766537	0.836575875486381	3.37097633143138	3.37097633143138\\
0.98443579766537	0.844357976653696	3.23598181459905	3.23598181459905\\
0.98443579766537	0.852140077821012	3.09091301799085	3.09091301799085\\
0.98443579766537	0.859922178988327	2.9361277595277	2.9361277595277\\
0.98443579766537	0.867704280155642	2.77200460978488	2.77200460978488\\
0.98443579766537	0.875486381322957	2.59894174571385	2.59894174571385\\
0.98443579766537	0.883268482490272	2.4173558344083	2.4173558344083\\
0.98443579766537	0.891050583657588	2.22768097099463	2.22768097099463\\
0.98443579766537	0.898832684824903	2.03036767406281	2.03036767406281\\
0.98443579766537	0.906614785992218	1.82588193317006	1.82588193317006\\
0.98443579766537	0.914396887159533	1.61470430526464	1.61470430526464\\
0.98443579766537	0.922178988326848	1.3973290603807	1.3973290603807\\
0.98443579766537	0.929961089494163	1.17426338413919	1.17426338413919\\
0.98443579766537	0.937743190661479	0.946026662725183	0.946026662725183\\
0.98443579766537	0.945525291828794	0.713149896165766	0.713149896165766\\
0.98443579766537	0.953307392996109	0.47617519002394	0.47617519002394\\
0.98443579766537	0.961089494163424	0.23565533235377	0.23565533235377\\
0.98443579766537	0.968871595330739	-2.63663820251278e-24	-2.63663820251278e-24\\
0.98443579766537	0.976653696498054	0	0\\
0.98443579766537	0.98443579766537	-5.27327640502555e-24	-5.27327640502555e-24\\
0.98443579766537	0.992217898832685	0	0\\
0.992217898832685	0.00389105058365759	0	0\\
0.992217898832685	0.0116731517509728	0	0\\
0.992217898832685	0.0194552529182879	0	0\\
0.992217898832685	0.0272373540856031	0	0\\
0.992217898832685	0.0350194552529183	5.27327640502555e-24	5.27327640502555e-24\\
0.992217898832685	0.0428015564202335	0	0\\
0.992217898832685	0.0505836575875486	0	0\\
0.992217898832685	0.0583657587548638	2.63663820251278e-24	2.63663820251278e-24\\
0.992217898832685	0.066147859922179	-0.0334139828110148	-0.0334139828110148\\
0.992217898832685	0.0739299610894942	-0.146600944486406	-0.146600944486406\\
0.992217898832685	0.0817120622568093	-0.257063060190306	-0.257063060190306\\
0.992217898832685	0.0894941634241245	-0.364542985703044	-0.364542985703044\\
0.992217898832685	0.0972762645914397	-0.468789635807787	-0.468789635807787\\
0.992217898832685	0.105058365758755	-0.56955858307438	-0.56955858307438\\
0.992217898832685	0.11284046692607	-0.666612482853337	-0.666612482853337\\
0.992217898832685	0.120622568093385	-0.759721519975207	-0.759721519975207\\
0.992217898832685	0.1284046692607	-0.848663877291226	-0.848663877291226\\
0.992217898832685	0.136186770428016	-0.933226227134217	-0.933226227134217\\
0.992217898832685	0.143968871595331	-1.01320424919037	-1.01320424919037\\
0.992217898832685	0.151750972762646	-1.08840319121061	-1.08840319121061\\
0.992217898832685	0.159533073929961	-1.15863845106693	-1.15863845106693\\
0.992217898832685	0.167315175097276	-1.22373613602861	-1.22373613602861\\
0.992217898832685	0.175097276264591	-1.28353366093609	-1.28353366093609\\
0.992217898832685	0.182879377431907	-1.33788036968309	-1.33788036968309\\
0.992217898832685	0.190661478599222	-1.38663816178198	-1.38663816178198\\
0.992217898832685	0.198443579766537	-1.42968211329514	-1.42968211329514\\
0.992217898832685	0.206225680933852	-1.46690108049008	-1.46690108049008\\
0.992217898832685	0.214007782101167	-1.49819827310148	-1.49819827310148\\
0.992217898832685	0.221789883268482	-1.52349178317525	-1.52349178317525\\
0.992217898832685	0.229571984435798	-1.54271505531264	-1.54271505531264\\
0.992217898832685	0.237354085603113	-1.55581728478198	-1.55581728478198\\
0.992217898832685	0.245136186770428	-1.56276373140307	-1.56276373140307\\
0.992217898832685	0.252918287937743	-1.56353593928588	-1.56353593928588\\
0.992217898832685	0.260700389105058	-1.55813185528657	-1.55813185528657\\
0.992217898832685	0.268482490272374	-1.54656584226977	-1.54656584226977\\
0.992217898832685	0.276264591439689	-1.52886858673623	-1.52886858673623\\
0.992217898832685	0.284046692607004	-1.50508690387222	-1.50508690387222\\
0.992217898832685	0.291828793774319	-1.47528344638614	-1.47528344638614\\
0.992217898832685	0.299610894941634	-1.4395363264029	-1.4395363264029\\
0.992217898832685	0.307392996108949	-1.39793866203014	-1.39793866203014\\
0.992217898832685	0.315175097276265	-1.3505980618412	-1.3505980618412\\
0.992217898832685	0.32295719844358	-1.29763606136933	-1.29763606136933\\
0.992217898832685	0.330739299610895	-1.23918752575298	-1.23918752575298\\
0.992217898832685	0.33852140077821	-1.17540003194102	-1.17540003194102\\
0.992217898832685	0.346303501945525	-1.1064332425017	-1.1064332425017\\
0.992217898832685	0.35408560311284	-1.03245828170709	-1.03245828170709\\
0.992217898832685	0.361867704280156	-0.95365712813784	-0.95365712813784\\
0.992217898832685	0.369649805447471	-0.870222050052776	-0.870222050052776\\
0.992217898832685	0.377431906614786	-0.782355031662189	-0.782355031662189\\
0.992217898832685	0.385214007782101	-0.690267198928914	-0.690267198928914\\
0.992217898832685	0.392996108949416	-0.5941782937474	-0.5941782937474\\
0.992217898832685	0.400778210116732	-0.494316176498875	-0.494316176498875\\
0.992217898832685	0.408560311284047	-0.390916351909972	-0.390916351909972\\
0.992217898832685	0.416342412451362	-0.284221516971883	-0.284221516971883\\
0.992217898832685	0.424124513618677	-0.174481130408555	-0.174481130408555\\
0.992217898832685	0.431906614785992	-0.0619510059803666	-0.0619510059803666\\
0.992217898832685	0.439688715953307	0	0\\
0.992217898832685	0.447470817120623	0	0\\
0.992217898832685	0.455252918287938	0	0\\
0.992217898832685	0.463035019455253	5.27327640502555e-24	5.27327640502555e-24\\
0.992217898832685	0.470817120622568	0	0\\
0.992217898832685	0.478599221789883	0	0\\
0.992217898832685	0.486381322957198	0	0\\
0.992217898832685	0.494163424124514	0	0\\
0.992217898832685	0.501945525291829	0	0\\
0.992217898832685	0.509727626459144	0	0\\
0.992217898832685	0.517509727626459	0	0\\
0.992217898832685	0.525291828793774	0	0\\
0.992217898832685	0.533073929961089	0	0\\
0.992217898832685	0.540856031128405	0	0\\
0.992217898832685	0.54863813229572	0	0\\
0.992217898832685	0.556420233463035	0	0\\
0.992217898832685	0.56420233463035	0.00472138004321788	0.00472138004321788\\
0.992217898832685	0.571984435797665	0.118548559292717	0.118548559292717\\
0.992217898832685	0.57976653696498	0.229716173658841	0.229716173658841\\
0.992217898832685	0.587548638132296	0.337965373146263	0.337965373146263\\
0.992217898832685	0.595330739299611	0.443043472477848	0.443043472477848\\
0.992217898832685	0.603112840466926	0.544704341346908	0.544704341346908\\
0.992217898832685	0.610894941634241	0.642708823730698	0.642708823730698\\
0.992217898832685	0.618677042801556	0.736825179208199	0.736825179208199\\
0.992217898832685	0.626459143968872	0.82682954595596	0.82682954595596\\
0.992217898832685	0.634241245136187	0.912506426323012	0.912506426323012\\
0.992217898832685	0.642023346303502	0.993649197128884	0.993649197128884\\
0.992217898832685	0.649805447470817	1.07006065736484	1.07006065736484\\
0.992217898832685	0.657587548638132	1.14155361529091	1.14155361529091\\
0.992217898832685	0.665369649805448	1.20795144561878	1.20795144561878\\
0.992217898832685	0.673151750972763	1.26908867750264	1.26908867750264\\
0.992217898832685	0.680933852140078	1.32481161280995	1.32481161280995\\
0.992217898832685	0.688715953307393	1.37497895248508	1.37497895248508\\
0.992217898832685	0.696498054474708	1.41946241994435	1.41946241994435\\
0.992217898832685	0.704280155642023	1.45814737025446	1.45814737025446\\
0.992217898832685	0.712062256809339	1.4909333723011	1.4909333723011\\
0.992217898832685	0.719844357976654	1.51773475008423	1.51773475008423\\
0.992217898832685	0.727626459143969	1.53848106892137	1.53848106892137\\
0.992217898832685	0.735408560311284	1.55311755278758	1.55311755278758\\
0.992217898832685	0.743190661478599	1.56160542027154	1.56160542027154\\
0.992217898832685	0.750972762645914	1.56392212862125	1.56392212862125\\
0.992217898832685	0.75875486381323	1.56006151800041	1.56006151800041\\
0.992217898832685	0.766536964980545	1.55003385121006	1.55003385121006\\
0.992217898832685	0.77431906614786	1.53386574755392	1.53386574755392\\
0.992217898832685	0.782101167315175	1.51160001304218	1.51160001304218\\
0.992217898832685	0.78988326848249	1.48329537250093	1.48329537250093\\
0.992217898832685	0.797665369649806	1.44902611218256	1.44902611218256\\
0.992217898832685	0.805447470817121	1.40888164396873	1.40888164396873\\
0.992217898832685	0.813229571984436	1.36296600407427	1.36296600407427\\
0.992217898832685	0.821011673151751	1.31139730021329	1.31139730021329\\
0.992217898832685	0.828793774319066	1.25430712142714	1.25430712142714\\
0.992217898832685	0.836575875486381	1.19183992423464	1.19183992423464\\
0.992217898832685	0.844357976653696	1.12415240753019	1.12415240753019\\
0.992217898832685	0.852140077821012	1.05141288714717	1.05141288714717\\
0.992217898832685	0.859922178988327	0.97380068239954	0.97380068239954\\
0.992217898832685	0.867704280155642	0.891505540566188	0.891505540566188\\
0.992217898832685	0.875486381322957	0.804727071483964	0.804727071483964\\
0.992217898832685	0.883268482490272	0.713674165916284	0.713674165916284\\
0.992217898832685	0.891050583657588	0.61856445920267	0.61856445920267\\
0.992217898832685	0.898832684824903	0.519623827469882	0.519623827469882\\
0.992217898832685	0.906614785992218	0.417085907810657	0.417085907810657\\
0.992217898832685	0.914396887159533	0.31119164076319	0.31119164076319\\
0.992217898832685	0.922178988326848	0.202188834358158	0.202188834358158\\
0.992217898832685	0.929961089494163	0.0903317509644752	0.0903317509644752\\
0.992217898832685	0.937743190661479	0	0\\
0.992217898832685	0.945525291828794	0	0\\
0.992217898832685	0.953307392996109	0	0\\
0.992217898832685	0.961089494163424	0	0\\
0.992217898832685	0.968871595330739	0	0\\
0.992217898832685	0.976653696498054	0	0\\
0.992217898832685	0.98443579766537	0	0\\
0.992217898832685	0.992217898832685	0	0\\
};
\end{axis}
\end{tikzpicture}%
